On the adaptive spectral approximation of functions using redundant sets and frames

The approximation of smooth functions with a spectral basis typically leads to rapidly decaying coefficients where the rate of decay depends on the smoothness of the function and vice-versa. The optimal number of degrees of freedom in the approximation can be determined with relative ease by truncating the coefficients once a threshold is reached. Recent approximation schemes based on redundant sets and frames extend the applicability of spectral approximations to functions defined on irregular geometries and to certain non-smooth functions. However, due to their inherent redundancy, the expansion coefficients in frame approximations do not necessarily decay even for very smooth functions. In this paper, we highlight this lack of equivalence between smoothness and coefficient decay and we explore approaches to determine an optimal number of degrees of freedom for such redundant approximations.

==> img/1Dexample.tikz <==
\begin{tikzpicture}
\begin{axis}[width={.5\textwidth}, height={.25\textwidth}, ymin={-2.5}, ymax={2.5}]
    \addplot+[mark={none}, style={dashed,blue}]
        table[row sep={\\}]
        {
            \\
            -4.0  -3.3838220853815715e-15  \\
            -3.996  0.004000000000022267  \\
            -3.992  0.008000000000047417  \\
            -3.988  0.012000000000071613  \\
            -3.984  0.01600000000009441  \\
            -3.98  0.020000000000115148  \\
            -3.976  0.02400000000013358  \\
            -3.972  0.028000000000149308  \\
            -3.968  0.03200000000016201  \\
            -3.964  0.036000000000171464  \\
            -3.96  0.040000000000177185  \\
            -3.956  0.04400000000017959  \\
            -3.952  0.048000000000178095  \\
            -3.948  0.05200000000017302  \\
            -3.9440000000000004  0.05600000000016453  \\
            -3.94  0.0600000000001526  \\
            -3.936  0.06400000000013759  \\
            -3.9320000000000004  0.06800000000011966  \\
            -3.928  0.07200000000009937  \\
            -3.924  0.07600000000007717  \\
            -3.9200000000000004  0.0800000000000532  \\
            -3.916  0.08400000000002808  \\
            -3.912  0.08800000000000241  \\
            -3.9080000000000004  0.09199999999997682  \\
            -3.904  0.09599999999995174  \\
            -3.9  0.09999999999992742  \\
            -3.896  0.10399999999990472  \\
            -3.892  0.1079999999998838  \\
            -3.888  0.11199999999986543  \\
            -3.8840000000000003  0.11599999999984989  \\
            -3.88  0.11999999999983724  \\
            -3.876  0.12399999999982803  \\
            -3.872  0.1279999999998222  \\
            -3.868  0.13199999999982032  \\
            -3.864  0.13599999999982215  \\
            -3.86  0.13999999999982748  \\
            -3.856  0.14399999999983648  \\
            -3.852  0.14799999999984847  \\
            -3.848  0.15199999999986452  \\
            -3.8440000000000003  0.15599999999988295  \\
            -3.84  0.15999999999990372  \\
            -3.836  0.1639999999999266  \\
            -3.8320000000000003  0.16799999999995113  \\
            -3.828  0.17199999999997673  \\
            -3.824  0.17600000000000304  \\
            -3.8200000000000003  0.18000000000002908  \\
            -3.816  0.18400000000005468  \\
            -3.812  0.18800000000007927  \\
            -3.8080000000000003  0.19200000000010203  \\
            -3.804  0.19600000000012313  \\
            -3.8  0.2000000000001414  \\
            -3.7960000000000003  0.20400000000015683  \\
            -3.792  0.20800000000016894  \\
            -3.788  0.2120000000001777  \\
            -3.7840000000000003  0.2160000000001826  \\
            -3.78  0.22000000000018383  \\
            -3.776  0.22400000000018094  \\
            -3.7720000000000002  0.2280000000001744  \\
            -3.768  0.23200000000016407  \\
            -3.764  0.23600000000015053  \\
            -3.7600000000000002  0.24000000000013355  \\
            -3.7560000000000002  0.24400000000011335  \\
            -3.752  0.2480000000000907  \\
            -3.748  0.25200000000006684  \\
            -3.744  0.2560000000000411  \\
            -3.7399999999999998  0.2600000000000139  \\
            -3.736  0.2639999999999866  \\
            -3.732  0.2679999999999595  \\
            -3.7279999999999998  0.2719999999999333  \\
            -3.724  0.2759999999999082  \\
            -3.72  0.27999999999988523  \\
            -3.7159999999999997  0.2839999999998646  \\
            -3.712  0.2879999999998468  \\
            -3.708  0.29199999999983195  \\
            -3.7039999999999997  0.29599999999982085  \\
            -3.7  0.29999999999981364  \\
            -3.696  0.3039999999998104  \\
            -3.6919999999999997  0.3079999999998113  \\
            -3.6879999999999997  0.3119999999998164  \\
            -3.684  0.3159999999998253  \\
            -3.6799999999999997  0.3199999999998382  \\
            -3.676  0.3239999999998546  \\
            -3.672  0.32799999999987417  \\
            -3.6679999999999997  0.3319999999998966  \\
            -3.6639999999999997  0.33599999999992136  \\
            -3.66  0.33999999999994823  \\
            -3.6559999999999997  0.3439999999999761  \\
            -3.6519999999999997  0.3480000000000044  \\
            -3.648  0.3520000000000332  \\
            -3.644  0.35600000000006093  \\
            -3.6399999999999997  0.3600000000000876  \\
            -3.636  0.36400000000011246  \\
            -3.632  0.36800000000013444  \\
            -3.6279999999999997  0.3720000000001539  \\
            -3.624  0.37600000000016975  \\
            -3.62  0.38000000000018175  \\
            -3.6159999999999997  0.38400000000018986  \\
            -3.612  0.3880000000001933  \\
            -3.608  0.3920000000001931  \\
            -3.6039999999999996  0.39600000000018776  \\
            -3.6  0.4000000000001782  \\
            -3.596  0.4040000000001642  \\
            -3.5919999999999996  0.408000000000147  \\
            -3.588  0.4120000000001258  \\
            -3.584  0.41600000000010173  \\
            -3.5799999999999996  0.4200000000000751  \\
            -3.576  0.42400000000004634  \\
            -3.572  0.4280000000000167  \\
            -3.568  0.4319999999999864  \\
            -3.564  0.43599999999995653  \\
            -3.56  0.439999999999927  \\
            -3.556  0.4439999999998996  \\
            -3.552  0.44799999999987417  \\
            -3.548  0.45199999999985174  \\
            -3.544  0.45599999999983254  \\
            -3.54  0.4599999999998172  \\
            -3.536  0.4639999999998068  \\
            -3.532  0.4679999999998007  \\
            -3.528  0.47199999999979947  \\
            -3.524  0.47599999999980347  \\
            -3.52  0.479999999999812  \\
            -3.516  0.48399999999982546  \\
            -3.512  0.48799999999984334  \\
            -3.508  0.4919999999998656  \\
            -3.504  0.49599999999989064  \\
            -3.5  0.4999999999999193  \\
            -3.496  0.5039999999999503  \\
            -3.492  0.507999999999982  \\
            -3.488  0.5120000000000151  \\
            -3.484  0.516000000000048  \\
            -3.48  0.5200000000000797  \\
            -3.476  0.5240000000001098  \\
            -3.472  0.528000000000137  \\
            -3.468  0.5320000000001612  \\
            -3.464  0.5360000000001812  \\
            -3.46  0.5400000000001968  \\
            -3.4559999999999995  0.544000000000207  \\
            -3.452  0.5480000000002117  \\
            -3.448  0.5520000000002112  \\
            -3.444  0.5560000000002048  \\
            -3.44  0.5600000000001928  \\
            -3.436  0.5640000000001754  \\
            -3.4320000000000004  0.5680000000001529  \\
            -3.428  0.5720000000001262  \\
            -3.424  0.5760000000000957  \\
            -3.42  0.580000000000062  \\
            -3.416  0.5840000000000267  \\
            -3.412  0.5879999999999901  \\
            -3.4080000000000004  0.5919999999999533  \\
            -3.404  0.5959999999999177  \\
            -3.4  0.5999999999998841  \\
            -3.396  0.6039999999998533  \\
            -3.392  0.6079999999998265  \\
            -3.388  0.6119999999998045  \\
            -3.384  0.6159999999997883  \\
            -3.3800000000000003  0.6199999999997781  \\
            -3.376  0.6239999999997745  \\
            -3.372  0.6279999999997774  \\
            -3.3680000000000003  0.6319999999997874  \\
            -3.364  0.6359999999998043  \\
            -3.36  0.6399999999998272  \\
            -3.3560000000000003  0.6439999999998559  \\
            -3.352  0.6479999999998896  \\
            -3.348  0.6519999999999271  \\
            -3.3440000000000003  0.6559999999999679  \\
            -3.34  0.6600000000000101  \\
            -3.336  0.6640000000000528  \\
            -3.3320000000000003  0.6680000000000944  \\
            -3.328  0.6720000000001337  \\
            -3.324  0.6760000000001691  \\
            -3.3200000000000003  0.6800000000001994  \\
            -3.316  0.6840000000002238  \\
            -3.312  0.6880000000002413  \\
            -3.3080000000000003  0.6920000000002503  \\
            -3.304  0.6960000000002512  \\
            -3.3  0.7000000000002431  \\
            -3.2960000000000003  0.7040000000002263  \\
            -3.292  0.7080000000002018  \\
            -3.288  0.7120000000001694  \\
            -3.284  0.7160000000001301  \\
            -3.28  0.7200000000000855  \\
            -3.276  0.7240000000000367  \\
            -3.2720000000000002  0.7279999999999858  \\
            -3.268  0.7319999999999343  \\
            -3.264  0.7359999999998841  \\
            -3.26  0.7399999999998379  \\
            -3.256  0.7439999999997969  \\
            -3.252  0.7479999999997632  \\
            -3.248  0.7519999999997385  \\
            -3.244  0.7559999999997239  \\
            -3.2399999999999998  0.7599999999997207  \\
            -3.2359999999999998  0.7639999999997291  \\
            -3.232  0.7679999999997495  \\
            -3.2279999999999998  0.7719999999997814  \\
            -3.224  0.7759999999998234  \\
            -3.22  0.7799999999998751  \\
            -3.2159999999999997  0.7839999999999335  \\
            -3.2119999999999997  0.7879999999999968  \\
            -3.208  0.7920000000000623  \\
            -3.2039999999999997  0.7960000000001264  \\
            -3.2  0.8000000000001865  \\
            -3.196  0.8040000000002392  \\
            -3.1919999999999997  0.8080000000002813  \\
            -3.1879999999999997  0.8120000000003105  \\
            -3.184  0.8160000000003234  \\
            -3.18  0.8200000000003196  \\
            -3.1759999999999997  0.824000000000298  \\
            -3.172  0.8280000000002583  \\
            -3.168  0.8320000000002021  \\
            -3.1639999999999997  0.8360000000001312  \\
            -3.16  0.8400000000000489  \\
            -3.156  0.8439999999999599  \\
            -3.1519999999999997  0.8479999999998687  \\
            -3.148  0.8519999999997817  \\
            -3.144  0.8559999999997046  \\
            -3.1399999999999997  0.8599999999996444  \\
            -3.136  0.8639999999996064  \\
            -3.132  0.8679999999995958  \\
            -3.1279999999999997  0.8719999999996163  \\
            -3.124  0.8759999999996702  \\
            -3.12  0.8799999999997569  \\
            -3.1159999999999997  0.8839999999998731  \\
            -3.112  0.8880000000000126  \\
            -3.108  0.8920000000001671  \\
            -3.1039999999999996  0.8960000000003225  \\
            -3.1  0.9000000000004662  \\
            -3.096  0.90400000000058  \\
            -3.0919999999999996  0.9080000000006455  \\
            -3.088  0.9120000000006472  \\
            -3.084  0.9160000000005702  \\
            -3.0799999999999996  0.9200000000004047  \\
            -3.0759999999999996  0.9240000000001493  \\
            -3.072  0.9279999999998123  \\
            -3.0679999999999996  0.9319999999994166  \\
            -3.064  0.9359999999989997  \\
            -3.06  0.9399999999986177  \\
            -3.0559999999999996  0.9439999999983443  \\
            -3.0519999999999996  0.9479999999982694  \\
            -3.048  0.9519999999984942  \\
            -3.044  0.9559999999991204  \\
            -3.04  0.9600000000002357  \\
            -3.036  0.9640000000018878  \\
            -3.032  0.9680000000040488  \\
            -3.0279999999999996  0.9720000000065654  \\
            -3.024  0.9760000000090907  \\
            -3.02  0.9800000000109927  \\
            -3.016  0.9840000000112344  \\
            -3.012  0.9880000000082185  \\
            -3.008  0.991999999999592  \\
            -3.0039999999999996  0.9959999999819921  \\
            -3.0  0.9999999999507381  \\
            -2.996  1.0039999998994402  \\
            -2.992  1.007999999819524  \\
            -2.988  1.0119999996996454  \\
            -2.984  1.0159999995249833  \\
            -2.9800000000000004  1.0199999992763829  \\
            -2.976  1.0239999989293262  \\
            -2.972  1.027999998452708  \\
            -2.968  1.0319999978073726  \\
            -2.964  1.0359999969443852  \\
            -2.96  1.0399999958029997  \\
            -2.956  1.043999994308262  \\
            -2.952  1.0479999923682155  \\
            -2.948  1.0519999898706422  \\
            -2.944  1.055999986679276  \\
            -2.94  1.0599999826294202  \\
            -2.936  1.0639999775228903  \\
            -2.9320000000000004  1.067999971122195  \\
            -2.928  1.071999963143859  \\
            -2.924  1.0759999532507833  \\
            -2.92  1.0799999410435304  \\
            -2.9159999999999995  1.0839999260503983  \\
            -2.912  1.0879999077161573  \\
            -2.908  1.091999885389288  \\
            -2.904  1.0959998583075605  \\
            -2.9  1.0999998255817727  \\
            -2.896  1.103999786177454  \\
            -2.892  1.1079997388943263  \\
            -2.888  1.1119996823432852  \\
            -2.884  1.1159996149206644  \\
            -2.88  1.1199995347795122  \\
            -2.876  1.1239994397975948  \\
            -2.872  1.1279993275418196  \\
            -2.8679999999999994  1.1319991952287527  \\
            -2.864  1.1359990396808688  \\
            -2.86  1.1399988572781714  \\
            -2.856  1.1439986439047665  \\
            -2.852  1.1479983948899783  \\
            -2.848  1.1519981049435362  \\
            -2.8439999999999994  1.1559977680843645  \\
            -2.84  1.1599973775624601  \\
            -2.836  1.1639969257733118  \\
            -2.832  1.167996404164301  \\
            -2.828  1.1719958031324789  \\
            -2.824  1.175995111913082  \\
            -2.8200000000000003  1.1799943184581343  \\
            -2.8160000000000003  1.1839934093044224  \\
            -2.812  1.1879923694301358  \\
            -2.808  1.1919911820993863  \\
            -2.8040000000000003  1.1959898286938293  \\
            -2.8  1.1999882885305526  \\
            -2.7960000000000003  1.2039865386653665  \\
            -2.7920000000000003  1.2079845536806089  \\
            -2.788  1.211982305456539  \\
            -2.784  1.215979762925354  \\
            -2.7800000000000002  1.2199768918068532  \\
            -2.776  1.2239736543247233  \\
            -2.772  1.2279700089024022  \\
            -2.7680000000000002  1.2319659098374482  \\
            -2.764  1.2359613069533204  \\
            -2.76  1.239956145227442  \\
            -2.7560000000000002  1.2439503643944085  \\
            -2.752  1.2479438985231839  \\
            -2.748  1.251936675567094  \\
            -2.744  1.2559286168854378  \\
            -2.7399999999999998  1.259919636735515  \\
            -2.7359999999999998  1.2639096417338498  \\
            -2.732  1.2678985302854113  \\
            -2.7279999999999998  1.271886191979613  \\
            -2.7239999999999998  1.275872506951893  \\
            -2.72  1.2798573452096622  \\
            -2.7159999999999997  1.2838405659214571  \\
            -2.7119999999999997  1.287822016668121  \\
            -2.708  1.2918015326548804  \\
            -2.7039999999999997  1.2957789358832046  \\
            -2.6999999999999997  1.2997540342813854  \\
            -2.6959999999999997  1.303726620792789  \\
            -2.6919999999999997  1.3076964724208193  \\
            -2.6879999999999997  1.3116633492296572  \\
            -2.684  1.3156269932999052  \\
            -2.6799999999999997  1.3195871276383553  \\
            -2.6759999999999997  1.3235434550411558  \\
            -2.6719999999999997  1.3274956569097436  \\
            -2.6679999999999997  1.3314433920189992  \\
            -2.6639999999999997  1.3353862952371816  \\
            -2.66  1.3393239761973132  \\
            -2.6559999999999997  1.3432560179197797  \\
            -2.6519999999999997  1.347181975386067  \\
            -2.648  1.351101374063657  \\
            -2.644  1.355013708382257  \\
            -2.6399999999999997  1.3589184401616958  \\
            -2.636  1.362814996991949  \\
            -2.632  1.3667027705659465  \\
            -2.6279999999999997  1.3705811149659763  \\
            -2.6239999999999997  1.3744493449046686  \\
            -2.62  1.3783067339217505  \\
            -2.616  1.3821525125379397  \\
            -2.612  1.3859858663675597  \\
            -2.608  1.3898059341916535  \\
            -2.604  1.3936118059936002  \\
            -2.5999999999999996  1.3974025209594556  \\
            -2.596  1.401177065445458  \\
            -2.592  1.4049343709153794  \\
            -2.588  1.4086733118506367  \\
            -2.584  1.4123927036363169  \\
            -2.58  1.4160913004265074  \\
            -2.5759999999999996  1.419767792992581  \\
            -2.572  1.4234208065583256  \\
            -2.568  1.4270488986260568  \\
            -2.564  1.4306505567981056  \\
            -2.56  1.434224196598326  \\
            -2.556  1.4377681592985052  \\
            -2.5519999999999996  1.4412807097548195  \\
            -2.548  1.4447600342597173  \\
            -2.544  1.4482042384148448  \\
            -2.5399999999999996  1.4516113450308759  \\
            -2.536  1.4549792920603317  \\
            -2.532  1.4583059305697024  \\
            -2.5279999999999996  1.4615890227573878  \\
            -2.524  1.464826240024197  \\
            -2.52  1.4680151611033292  \\
            -2.516  1.4711532702569476  \\
            -2.5119999999999996  1.4742379555466345  \\
            -2.508  1.4772665071851694  \\
            -2.5039999999999996  1.4802361159772235  \\
            -2.5  1.4831438718566905  \\
            -2.496  1.4859867625284826  \\
            -2.4919999999999995  1.4887616722227317  \\
            -2.488  1.4914653805693905  \\
            -2.484  1.4940945616013113  \\
            -2.4799999999999995  1.4966457828938928  \\
            -2.476  1.499115504849422  \\
            -2.472  1.5015000801342127  \\
            -2.4679999999999995  1.5037957532766315  \\
            -2.464  1.5059986604340272  \\
            -2.46  1.5081048293365182  \\
            -2.4559999999999995  1.5101101794154717  \\
            -2.452  1.512010522124395  \\
            -2.448  1.5138015614597813  \\
            -2.444  1.5154788946892839  \\
            -2.4399999999999995  1.5170380132943673  \\
            -2.436  1.5184743041343505  \\
            -2.432  1.519783050838483  \\
            -2.428  1.5209594354323996  \\
            -2.424  1.5219985402049612  \\
            -2.42  1.52289534982116  \\
            -2.4160000000000004  1.5236447536863416  \\
            -2.412  1.5242415485666307  \\
            -2.408  1.5246804414699644  \\
            -2.404  1.5249560527916968  \\
            -2.4  1.5250629197282333  \\
            -2.396  1.5249954999616202  \\
            -2.3920000000000003  1.5247481756174965  \\
            -2.388  1.524315257498203  \\
            -2.384  1.523690989592284  \\
            -2.38  1.522869553860971  \\
            -2.376  1.5218450753016115  \\
            -2.372  1.5206116272873382  \\
            -2.3680000000000003  1.5191632371815946  \\
            -2.364  1.5174938922254362  \\
            -2.36  1.5155975456948088  \\
            -2.356  1.5134681233242837  \\
            -2.352  1.5110995299929821  \\
            -2.348  1.5084856566676748  \\
            -2.3440000000000003  1.50562038759728  \\
            -2.34  1.5024976077522214  \\
            -2.336  1.4991112105013245  \\
            -2.332  1.4954551055181837  \\
            -2.328  1.4915232269081213  \\
            -2.324  1.48730954154613  \\
            -2.3200000000000003  1.482808057615387  \\
            -2.316  1.4780128333352036  \\
            -2.312  1.4729179858664967  \\
            -2.308  1.467517700382151  \\
            -2.304  1.4618062392889102  \\
            -2.3  1.4557779515867306  \\
            -2.296  1.4494272823508443  \\
            -2.292  1.4427487823211234  \\
            -2.288  1.4357371175826845  \\
            -2.284  1.428387079321073  \\
            -2.28  1.4206935936347749  \\
            -2.276  1.4126517313872609  \\
            -2.2720000000000002  1.4042567180802445  \\
            -2.268  1.395503943729362  \\
            -2.264  1.3863889727230303  \\
            -2.26  1.3769075536448598  \\
            -2.2560000000000002  1.3670556290396032  \\
            -2.252  1.356829345102356  \\
            -2.2479999999999998  1.3462250612704185  \\
            -2.244  1.3352393596970284  \\
            -2.2399999999999998  1.3238690545860043  \\
            -2.2359999999999998  1.3121112013662148  \\
            -2.232  1.299963105684737  \\
            -2.228  1.2874223321975407  \\
            -2.2239999999999998  1.274486713136593  \\
            -2.2199999999999998  1.2611543566323657  \\
            -2.216  1.2474236547708955  \\
            -2.2119999999999997  1.2332932913647503  \\
            -2.208  1.2187622494175283  \\
            -2.204  1.2038298182618448  \\
            -2.1999999999999997  1.1884956003511493  \\
            -2.1959999999999997  1.1727595176861476  \\
            -2.192  1.1566218178571157  \\
            -2.1879999999999997  1.140083079683938  \\
            -2.184  1.1231442184363178  \\
            -2.18  1.1058064906172718  \\
            -2.1759999999999997  1.088071498293738  \\
            -2.1719999999999997  1.0699411929589073  \\
            -2.168  1.05141787891169  \\
            -2.1639999999999997  1.032504216139627  \\
            -2.16  1.0132032226924494  \\
            -2.156  0.9935182765344687  \\
            -2.1519999999999997  0.9734531168649785  \\
            -2.1479999999999997  0.9530118448969012  \\
            -2.144  0.9321989240849939  \\
            -2.1399999999999997  0.9110191797960474  \\
            -2.136  0.8894777984146747  \\
            -2.132  0.8675803258794541  \\
            -2.1279999999999997  0.8453326656454163  \\
            -2.1239999999999997  0.8227410760700877  \\
            -2.12  0.7998121672215583  \\
            -2.1159999999999997  0.776552897108318  \\
            -2.1119999999999997  0.7529705673318813  \\
            -2.108  0.7290728181645202  \\
            -2.1039999999999996  0.7048676230557192  \\
            -2.0999999999999996  0.6803632825722769  \\
            -2.096  0.6555684177782684  \\
            -2.0919999999999996  0.6304919630623937  \\
            -2.088  0.6051431584215126  \\
            -2.084  0.5795315412104501  \\
            -2.0799999999999996  0.5536669373694141  \\
            -2.0759999999999996  0.5275594521416057  \\
            -2.072  0.5012194602948243  \\
            -2.0679999999999996  0.4746575958620549  \\
            -2.0639999999999996  0.4478847414171846  \\
            -2.06  0.42091201690312885  \\
            -2.056  0.3937507680307216  \\
            -2.0519999999999996  0.3664125542677905  \\
            -2.048  0.3389091364388235  \\
            -2.044  0.3112524639566049  \\
            -2.0399999999999996  0.28345466170809874  \\
            -2.0359999999999996  0.2555280166177118  \\
            -2.032  0.22748496391187978  \\
            -2.0280000000000005  0.19933807310964302  \\
            -2.024  0.17110003376458094  \\
            -2.02  0.14278364098408192  \\
            -2.016  0.11440178075248378  \\
            -2.012  0.08596741508512015  \\
            -2.008  0.057493567040718514  \\
            -2.004  0.028993305619962554  \\
            -1.9999999999999998  0.0004797305783089275  \\
            -1.996  -0.028034042818627317  \\
            -1.992  -0.05653489906866713  \\
            -1.9879999999999998  -0.08500973770711415  \\
            -1.984  -0.11344548855272507  \\
            -1.98  -0.14182912689714589  \\
            -1.976  -0.17014768860949903  \\
            -1.972  -0.19838828512801732  \\
            -1.968  -0.2265381183109091  \\
            -1.9639999999999997  -0.2545844951189867  \\
            -1.96  -0.2825148421030165  \\
            -1.956  -0.31031671966923735  \\
            -1.9519999999999997  -0.3379778360970428  \\
            -1.948  -0.3654860612834522  \\
            -1.944  -0.39282944018966626  \\
            -1.9399999999999997  -0.4199962059657473  \\
            -1.936  -0.4469747927302654  \\
            -1.932  -0.4737538479825971  \\
            -1.9279999999999997  -0.5003222446264781  \\
            -1.9239999999999997  -0.5266690925843625  \\
            -1.9200000000000002  -0.5527837499831414  \\
            -1.9159999999999997  -0.5786558338928299  \\
            -1.9119999999999997  -0.6042752306009044  \\
            -1.9080000000000001  -0.6296321054061096  \\
            -1.9039999999999997  -0.6547169119167058  \\
            -1.8999999999999997  -0.6795204008393212  \\
            -1.896  -0.7040336282457854  \\
            -1.8919999999999997  -0.7282479633065597  \\
            -1.8879999999999997  -0.7521550954806484  \\
            -1.884  -0.775747041153138  \\
            -1.8799999999999997  -0.7990161497128062  \\
            -1.8760000000000003  -0.8219551090635431  \\
            -1.8719999999999999  -0.8445569505646129  \\
            -1.8679999999999997  -0.8668150533961088  \\
            -1.8640000000000003  -0.8887231483472345  \\
            -1.8599999999999999  -0.9102753210263507  \\
            -1.8559999999999994  -0.9314660144930054  \\
            -1.8520000000000003  -0.9522900313134384  \\
            -1.8479999999999999  -0.9727425350423058  \\
            -1.8439999999999994  -0.9928190511345967  \\
            -1.8400000000000003  -1.012515467292943  \\
            -1.8359999999999999  -1.0318280332566854  \\
            -1.8319999999999994  -1.050753360040223  \\
            -1.828  -1.0692884186293043  \\
            -1.8239999999999998  -1.0874305381449878  \\
            -1.82  -1.1051774034860573  \\
            -1.816  -1.1225270524616873  \\
            -1.8119999999999998  -1.1394778724271104  \\
            -1.808  -1.156028596435968  \\
            -1.804  -1.1721782989238887  \\
            -1.7999999999999998  -1.1879263909386701  \\
            -1.796  -1.2032726149332107  \\
            -1.792  -1.2182170391380522  \\
            -1.7879999999999996  -1.2327600515310753  \\
            -1.784  -1.2469023534224855  \\
            -1.78  -1.2606449526738017  \\
            -1.7759999999999998  -1.273989156570044  \\
            -1.772  -1.2869365643647743  \\
            -1.768  -1.2994890595180257  \\
            -1.7639999999999998  -1.3116488016474777  \\
            -1.7599999999999998  -1.3234182182135248  \\
            -1.756  -1.3347999959590822  \\
            -1.7519999999999998  -1.3457970721251353  \\
            -1.7479999999999998  -1.3564126254631563  \\
            -1.744  -1.3666500670655237  \\
            -1.7399999999999998  -1.3765130310351128  \\
            -1.7359999999999998  -1.3860053650151256  \\
            -1.732  -1.395131120600134  \\
            -1.7279999999999998  -1.4038945436491392  \\
            -1.7239999999999998  -1.4123000645212271  \\
            -1.72  -1.4203522882541437  \\
            -1.7159999999999997  -1.4280559847057945  \\
            -1.7119999999999997  -1.4354160786783194  \\
            -1.708  -1.4424376400439944  \\
            -1.7039999999999997  -1.4491258738917743  \\
            -1.6999999999999997  -1.4554861107128048  \\
            -1.696  -1.4615237966427204  \\
            -1.6919999999999995  -1.4672444837779999  \\
            -1.6879999999999997  -1.4726538205830626  \\
            -1.684  -1.4777575424041751  \\
            -1.6799999999999995  -1.4825614621056156  \\
            -1.6760000000000004  -1.4870714608428572  \\
            -1.672  -1.4912934789868675  \\
            -1.6679999999999995  -1.4952335072129024  \\
            -1.6640000000000001  -1.4988975777664617  \\
            -1.66  -1.5022917559183253  \\
            -1.6559999999999995  -1.505422131619849  \\
            -1.6520000000000001  -1.508294811368947  \\
            -1.648  -1.5109159102963972  \\
            -1.6439999999999995  -1.5132915444813653  \\
            -1.6400000000000001  -1.515427823504257  \\
            -1.636  -1.5173308432442254  \\
            -1.6320000000000001  -1.5190066789279104  \\
            -1.6280000000000001  -1.520461378435205  \\
            -1.6239999999999997  -1.5217009558670862  \\
            -1.62  -1.5227313853798068  \\
            -1.616  -1.5235585952889834  \\
            -1.6119999999999997  -1.5241884624464095  \\
            -1.608  -1.524626806891694  \\
            -1.604  -1.5248793867801262  \\
            -1.5999999999999996  -1.524951893587503  \\
            -1.5959999999999999  -1.524849947591964  \\
            -1.592  -1.5245790936322696  \\
            -1.5879999999999996  -1.524144797141314  \\
            -1.5839999999999999  -1.5235524404530745  \\
            -1.58  -1.5228073193806324  \\
            -1.5759999999999998  -1.521914640062339  \\
            -1.5719999999999998  -1.5208795160726871  \\
            -1.568  -1.5197069657939473  \\
            -1.5639999999999998  -1.518401910044163  \\
            -1.5599999999999998  -1.5169691699566479  \\
            -1.5559999999999998  -1.5154134651057316  \\
            -1.5519999999999998  -1.5137394118730882  \\
            -1.5479999999999998  -1.5119515220486615  \\
            -1.5439999999999998  -1.5100542016598313  \\
            -1.5399999999999998  -1.5080517500222042  \\
            -1.5359999999999998  -1.5059483590051115  \\
            -1.532  -1.503748112504676  \\
            -1.5279999999999996  -1.5014549861170796  \\
            -1.5239999999999998  -1.499072847004489  \\
            -1.52  -1.4966054539459255  \\
            -1.5159999999999996  -1.494056457565252  \\
            -1.5119999999999998  -1.4914294007283178  \\
            -1.508  -1.488727719101248  \\
            -1.5039999999999996  -1.4859547418617916  \\
            -1.4999999999999998  -1.483113692555619  \\
            -1.496  -1.480207690089448  \\
            -1.4919999999999995  -1.4772397498528989  \\
            -1.4880000000000002  -1.4742127849610074  \\
            -1.484  -1.471129607609386  \\
            -1.4799999999999995  -1.4679929305341028  \\
            -1.4760000000000002  -1.4648053685684355  \\
            -1.472  -1.461569440288777  \\
            -1.4679999999999995  -1.4582875697421034  \\
            -1.4640000000000002  -1.4549620882475387  \\
            -1.4599999999999997  -1.4515952362647446  \\
            -1.4559999999999995  -1.4481891653219983  \\
            -1.4520000000000002  -1.4447459399970366  \\
            -1.4479999999999997  -1.4412675399439265  \\
            -1.4439999999999995  -1.437755861959423  \\
            -1.4400000000000002  -1.434212722082508  \\
            -1.4359999999999997  -1.4306398577210082  \\
            -1.4320000000000002  -1.4270389297994281  \\
            -1.4280000000000002  -1.4234115249223762  \\
            -1.4239999999999997  -1.4197591575481816  \\
            -1.42  -1.4160832721675716  \\
            -1.4160000000000001  -1.4123852454824992  \\
            -1.4119999999999997  -1.4086663885804802  \\
            -1.408  -1.404927949100034  \\
            -1.4040000000000001  -1.4011711133830846  \\
            -1.3999999999999997  -1.3973970086104228  \\
            -1.396  -1.3936067049165681  \\
            -1.392  -1.3898012174806436  \\
            -1.388  -1.3859815085900862  \\
            -1.384  -1.3821484896742806  \\
            -1.38  -1.3783030233054305  \\
            -1.376  -1.3744459251642103  \\
            -1.3719999999999999  -1.3705779659679753  \\
            -1.3679999999999999  -1.3666998733595221  \\
            -1.3639999999999999  -1.3628123337546074  \\
            -1.3599999999999999  -1.3589159941466433  \\
            -1.3559999999999999  -1.3550114638671906  \\
            -1.3519999999999996  -1.35109931630106  \\
            -1.3479999999999999  -1.347180090555024  \\
            -1.3439999999999999  -1.3432542930793232  \\
            -1.3399999999999996  -1.3393223992413144  \\
            -1.3359999999999999  -1.3353848548507838  \\
            -1.332  -1.3314420776365954  \\
            -1.3279999999999996  -1.3274944586744937  \\
            -1.3239999999999996  -1.323542363766029  \\
            -1.32  -1.3195861347686941  \\
            -1.3159999999999996  -1.3156260908774857  \\
            -1.3119999999999996  -1.3116625298582325  \\
            -1.308  -1.3076957292331208  \\
            -1.3039999999999996  -1.3037259474189637  \\
            -1.2999999999999996  -1.2997534248188418  \\
            -1.296  -1.2957783848678326  \\
            -1.2919999999999996  -1.2918010350336224  \\
            -1.2880000000000003  -1.28782156777286  \\
            -1.2839999999999998  -1.2838401614441803  \\
            -1.2799999999999996  -1.2798569811788758  \\
            -1.2760000000000002  -1.2758721797102432  \\
            -1.2719999999999998  -1.2718858981626802  \\
            -1.2679999999999996  -1.2678982668016392  \\
            -1.2640000000000002  -1.2639094057455713  \\
            -1.2599999999999998  -1.2599194256410335  \\
            -1.2559999999999993  -1.255928428302128  \\
            -1.2520000000000002  -1.251936507315484  \\
            -1.2479999999999998  -1.2479437486119767  \\
            -1.244  -1.2439502310064054  \\
            -1.2400000000000002  -1.2399560267063294  \\
            -1.2359999999999998  -1.235961201791286  \\
            -1.232  -1.2319658166635803  \\
            -1.228  -1.2279699264718458  \\
            -1.2239999999999998  -1.2239735815085495  \\
            -1.22  -1.2199768275826097  \\
            -1.216  -1.2159797063682602  \\
            -1.2119999999999997  -1.211982255731296  \\
            -1.208  -1.2079845100337865  \\
            -1.204  -1.2039865004183392  \\
            -1.1999999999999997  -1.1999882550729537  \\
            -1.196  -1.195989799477489  \\
            -1.192  -1.1919911566327324  \\
            -1.1879999999999997  -1.1879923472730247  \\
            -1.184  -1.183993390063371  \\
            -1.18  -1.179994301781936  \\
            -1.1759999999999997  -1.1759950974887765  \\
            -1.172  -1.1719957906816476  \\
            -1.168  -1.167996393439681  \\
            -1.1639999999999997  -1.16399691655569  \\
            -1.1599999999999997  -1.1599973696578407  \\
            -1.156  -1.155997761321381  \\
            -1.1519999999999997  -1.151998099171096  \\
            -1.1479999999999997  -1.1479983899751234  \\
            -1.1440000000000001  -1.1439986397307254  \\
            -1.1399999999999997  -1.1399988537425996  \\
            -1.1359999999999997  -1.1359990366942536  \\
            -1.1320000000000001  -1.1319991927129722  \\
            -1.1279999999999997  -1.1279993254288452  \\
            -1.1239999999999997  -1.1239994380283223  \\
            -1.1199999999999999  -1.119999533302713  \\
            -1.1159999999999997  -1.1159996136920438  \\
            -1.1119999999999997  -1.1119996813246404  \\
            -1.1079999999999999  -1.1079997380527953  \\
            -1.1039999999999996  -1.1039997854848433  \\
            -1.0999999999999996  -1.099999825013965  \\
            -1.0959999999999999  -1.095999857843984  \\
            -1.0919999999999994  -1.0919998850124466  \\
            -1.0880000000000003  -1.0879999074112208  \\
            -1.0839999999999999  -1.083999925804836  \\
            -1.0799999999999994  -1.0799999408467913  \\
            -1.0760000000000003  -1.0759999530940154  \\
            -1.0719999999999998  -1.0719999630196622  \\
            -1.0679999999999994  -1.0679999710244108  \\
            -1.0640000000000003  -1.0639999774464115  \\
            -1.0599999999999998  -1.0599999825700324  \\
            -1.0559999999999994  -1.055999986633517  \\
            -1.052  -1.0519999898356815  \\
            -1.0479999999999998  -1.0479999923417518  \\
            -1.044  -1.0439999942884344  \\
            -1.04  -1.0399999957883133  \\
            -1.0359999999999998  -1.0359999969336464  \\
            -1.032  -1.031999997799634  \\
            -1.028  -1.027999998447226  \\
            -1.0239999999999996  -1.0239999989255195  \\
            -1.02  -1.0199999992738022  \\
            -1.016  -1.0159999995232862  \\
            -1.0119999999999996  -1.0119999996985718  \\
            -1.008  -1.0079999998188804  \\
            -1.004  -1.0039999998990852  \\
            -0.9999999999999998  -0.9999999999505687  \\
            -0.996  -0.9959999999819362  \\
            -0.992  -0.9919999999995996  \\
            -0.9879999999999998  -0.9880000000082574  \\
            -0.9839999999999998  -0.9840000000112828  \\
            -0.98  -0.9800000000110395  \\
            -0.9759999999999998  -0.9760000000091288  \\
            -0.9719999999999998  -0.9720000000065926  \\
            -0.968  -0.9680000000040653  \\
            -0.9639999999999997  -0.9640000000018946  \\
            -0.9599999999999997  -0.9600000000002353  \\
            -0.9559999999999997  -0.9559999999991144  \\
            -0.9519999999999997  -0.9519999999984844  \\
            -0.9479999999999997  -0.9479999999982579  \\
            -0.944  -0.9439999999983324  \\
            -0.9399999999999997  -0.9399999999986062  \\
            -0.9359999999999997  -0.9359999999989892  \\
            -0.9319999999999999  -0.9319999999994071  \\
            -0.9279999999999997  -0.9279999999998041  \\
            -0.9239999999999997  -0.9240000000001418  \\
            -0.9199999999999999  -0.9200000000003985  \\
            -0.9159999999999995  -0.9160000000005648  \\
            -0.9119999999999997  -0.9120000000006423  \\
            -0.9079999999999999  -0.9080000000006407  \\
            -0.9039999999999995  -0.9040000000005747  \\
            -0.9000000000000004  -0.9000000000004612  \\
            -0.8959999999999999  -0.8960000000003174  \\
            -0.8919999999999995  -0.8920000000001613  \\
            -0.8880000000000001  -0.8880000000000068  \\
            -0.8839999999999999  -0.8839999999998669  \\
            -0.8799999999999994  -0.8799999999997504  \\
            -0.8760000000000001  -0.8759999999996639  \\
            -0.8719999999999999  -0.87199999999961  \\
            -0.8679999999999994  -0.8679999999995895  \\
            -0.8640000000000001  -0.8639999999996003  \\
            -0.8599999999999999  -0.859999999999639  \\
            -0.8559999999999994  -0.8559999999996996  \\
            -0.8520000000000001  -0.851999999999777  \\
            -0.8479999999999996  -0.8479999999998645  \\
            -0.8440000000000001  -0.8439999999999559  \\
            -0.8400000000000001  -0.8400000000000459  \\
            -0.8359999999999996  -0.8360000000001288  \\
            -0.8320000000000001  -0.8320000000001998  \\
            -0.8280000000000001  -0.8280000000002566  \\
            -0.8239999999999996  -0.8240000000002963  \\
            -0.8199999999999998  -0.8200000000003186  \\
            -0.8160000000000001  -0.8160000000003224  \\
            -0.8119999999999996  -0.812000000000309  \\
            -0.8079999999999998  -0.8080000000002805  \\
            -0.804  -0.8040000000002382  \\
            -0.7999999999999998  -0.8000000000001857  \\
            -0.7959999999999998  -0.7960000000001258  \\
            -0.792  -0.7920000000000615  \\
            -0.7879999999999998  -0.7879999999999963  \\
            -0.7839999999999998  -0.783999999999933  \\
            -0.7799999999999998  -0.7799999999998743  \\
            -0.7759999999999998  -0.7759999999998232  \\
            -0.7719999999999998  -0.7719999999997809  \\
            -0.7679999999999998  -0.7679999999997492  \\
            -0.7639999999999998  -0.7639999999997289  \\
            -0.7599999999999998  -0.759999999999721  \\
            -0.756  -0.7559999999997244  \\
            -0.7519999999999996  -0.7519999999997393  \\
            -0.7479999999999998  -0.7479999999997645  \\
            -0.744  -0.7439999999997978  \\
            -0.7399999999999995  -0.7399999999998389  \\
            -0.7359999999999998  -0.7359999999998856  \\
            -0.732  -0.7319999999999357  \\
            -0.7279999999999995  -0.7279999999999869  \\
            -0.7239999999999995  -0.7240000000000377  \\
            -0.72  -0.7200000000000863  \\
            -0.7159999999999995  -0.7160000000001312  \\
            -0.7119999999999995  -0.7120000000001696  \\
            -0.708  -0.708000000000202  \\
            -0.7039999999999995  -0.7040000000002258  \\
            -0.7000000000000002  -0.7000000000002422  \\
            -0.696  -0.6960000000002496  \\
            -0.6919999999999995  -0.6920000000002478  \\
            -0.6880000000000002  -0.6880000000002378  \\
            -0.6839999999999997  -0.68400000000022  \\
            -0.6799999999999995  -0.6800000000001949  \\
            -0.6760000000000002  -0.6760000000001636  \\
            -0.6719999999999997  -0.6720000000001272  \\
            -0.6679999999999995  -0.6680000000000872  \\
            -0.6640000000000001  -0.6640000000000444  \\
            -0.6599999999999997  -0.6600000000000015  \\
            -0.6559999999999999  -0.6559999999999587  \\
            -0.6520000000000001  -0.6519999999999176  \\
            -0.6479999999999997  -0.6479999999998798  \\
            -0.6439999999999999  -0.6439999999998456  \\
            -0.6400000000000001  -0.6399999999998169  \\
            -0.6359999999999997  -0.6359999999997941  \\
            -0.6319999999999999  -0.6319999999997774  \\
            -0.6280000000000001  -0.627999999999768  \\
            -0.6239999999999997  -0.6239999999997652  \\
            -0.6199999999999999  -0.6199999999997696  \\
            -0.6159999999999999  -0.6159999999997805  \\
            -0.6119999999999997  -0.6119999999997976  \\
            -0.6079999999999999  -0.6079999999998205  \\
            -0.6039999999999999  -0.6039999999998481  \\
            -0.5999999999999999  -0.5999999999998801  \\
            -0.5959999999999999  -0.5959999999999149  \\
            -0.5919999999999999  -0.5919999999999519  \\
            -0.5879999999999996  -0.5879999999999895  \\
            -0.5839999999999999  -0.5840000000000272  \\
            -0.5799999999999998  -0.5800000000000642  \\
            -0.5759999999999996  -0.5760000000000987  \\
            -0.5719999999999998  -0.57200000000013  \\
            -0.5679999999999998  -0.5680000000001575  \\
            -0.5639999999999996  -0.5640000000001808  \\
            -0.5599999999999998  -0.5600000000001989  \\
            -0.556  -0.5560000000002118  \\
            -0.5519999999999996  -0.5520000000002183  \\
            -0.5479999999999996  -0.5480000000002195  \\
            -0.544  -0.5440000000002149  \\
            -0.5399999999999996  -0.5400000000002045  \\
            -0.5359999999999996  -0.5360000000001892  \\
            -0.532  -0.532000000000169  \\
            -0.5279999999999996  -0.5280000000001446  \\
            -0.5239999999999996  -0.5240000000001168  \\
            -0.5199999999999998  -0.5200000000000862  \\
            -0.5159999999999996  -0.516000000000054  \\
            -0.5120000000000002  -0.5120000000000207  \\
            -0.5079999999999998  -0.5079999999999869  \\
            -0.5039999999999996  -0.5039999999999538  \\
            -0.5000000000000002  -0.4999999999999223  \\
            -0.4959999999999998  -0.49599999999989286  \\
            -0.49199999999999955  -0.49199999999986693  \\
            -0.4880000000000002  -0.4879999999998442  \\
            -0.48399999999999976  -0.48399999999982546  \\
            -0.4799999999999993  -0.47999999999981136  \\
            -0.4760000000000002  -0.47599999999980214  \\
            -0.47199999999999975  -0.4719999999997979  \\
            -0.4679999999999993  -0.46799999999979836  \\
            -0.4640000000000002  -0.4639999999998039  \\
            -0.45999999999999974  -0.45999999999981456  \\
            -0.45599999999999996  -0.45599999999982943  \\
            -0.45199999999999996  -0.4519999999998482  \\
            -0.44799999999999973  -0.4479999999998706  \\
            -0.44399999999999995  -0.4439999999998959  \\
            -0.43999999999999995  -0.4399999999999238  \\
            -0.4359999999999997  -0.43599999999995354  \\
            -0.43199999999999994  -0.43199999999998384  \\
            -0.42799999999999994  -0.4280000000000146  \\
            -0.4239999999999997  -0.42400000000004445  \\
            -0.41999999999999993  -0.4200000000000734  \\
            -0.4159999999999999  -0.41600000000010073  \\
            -0.4119999999999997  -0.41200000000012504  \\
            -0.4079999999999999  -0.4080000000001469  \\
            -0.4039999999999999  -0.40400000000016456  \\
            -0.3999999999999997  -0.40000000000017877  \\
            -0.3959999999999999  -0.396000000000189  \\
            -0.3919999999999999  -0.39200000000019464  \\
            -0.3879999999999997  -0.38800000000019574  \\
            -0.3839999999999997  -0.3840000000001922  \\
            -0.3799999999999999  -0.3800000000001843  \\
            -0.37599999999999967  -0.3760000000001724  \\
            -0.37199999999999966  -0.37200000000015665  \\
            -0.3679999999999999  -0.36800000000013733  \\
            -0.36399999999999966  -0.364000000000115  \\
            -0.35999999999999965  -0.36000000000009  \\
            -0.3560000000000001  -0.3560000000000635  \\
            -0.35199999999999965  -0.3520000000000355  \\
            -0.34799999999999964  -0.34800000000000664  \\
            -0.34399999999999986  -0.3439999999999773  \\
            -0.33999999999999964  -0.33999999999994923  \\
            -0.33599999999999963  -0.33599999999992214  \\
            -0.33199999999999985  -0.33199999999989704  \\
            -0.3279999999999996  -0.32799999999987395  \\
            -0.3239999999999996  -0.32399999999985385  \\
            -0.31999999999999984  -0.3199999999998372  \\
            -0.3159999999999994  -0.3159999999998241  \\
            -0.3120000000000003  -0.3119999999998143  \\
            -0.30799999999999983  -0.3079999999998094  \\
            -0.3039999999999994  -0.30399999999980776  \\
            -0.30000000000000027  -0.2999999999998111  \\
            -0.2959999999999998  -0.2959999999998182  \\
            -0.29199999999999937  -0.29199999999982906  \\
            -0.28800000000000026  -0.2879999999998436  \\
            -0.2839999999999998  -0.28399999999986125  \\
            -0.27999999999999936  -0.2799999999998821  \\
            -0.276  -0.27599999999990543  \\
            -0.2719999999999998  -0.27199999999993074  \\
            -0.268  -0.2679999999999574  \\
            -0.264  -0.26399999999998436  \\
            -0.2599999999999998  -0.26000000000001233  \\
            -0.256  -0.25600000000003953  \\
            -0.252  -0.25200000000006617  \\
            -0.24799999999999955  -0.24800000000009093  \\
            -0.244  -0.24400000000011368  \\
            -0.24  -0.24000000000013444  \\
            -0.23599999999999954  -0.23600000000015187  \\
            -0.23199999999999998  -0.23200000000016618  \\
            -0.22799999999999998  -0.22800000000017695  \\
            -0.22399999999999953  -0.22400000000018405  \\
            -0.21999999999999975  -0.2200000000001875  \\
            -0.21599999999999997  -0.2160000000001867  \\
            -0.21199999999999974  -0.21200000000018204  \\
            -0.20799999999999974  -0.2080000000001735  \\
            -0.20399999999999996  -0.20400000000016144  \\
            -0.19999999999999973  -0.2000000000001464  \\
            -0.19599999999999973  -0.19600000000012807  \\
            -0.19199999999999995  -0.1920000000001073  \\
            -0.18799999999999972  -0.18800000000008404  \\
            -0.18399999999999972  -0.18400000000005912  \\
            -0.17999999999999972  -0.18000000000003352  \\
            -0.1759999999999997  -0.17600000000000676  \\
            -0.1719999999999997  -0.17199999999998022  \\
            -0.16799999999999993  -0.16799999999995419  \\
            -0.1639999999999997  -0.16399999999992892  \\
            -0.1599999999999997  -0.15999999999990555  \\
            -0.15599999999999992  -0.1559999999998839  \\
            -0.15199999999999947  -0.1519999999998649  \\
            -0.1479999999999997  -0.14799999999984847  \\
            -0.1439999999999999  -0.14399999999983543  \\
            -0.13999999999999946  -0.13999999999982565  \\
            -0.13599999999999968  -0.13599999999981977  \\
            -0.1319999999999999  -0.13199999999981737  \\
            -0.12799999999999945  -0.12799999999981887  \\
            -0.12399999999999967  -0.1239999999998238  \\
            -0.11999999999999988  -0.11999999999983252  \\
            -0.11599999999999944  -0.11599999999984473  \\
            -0.1120000000000001  -0.1119999999998601  \\
            -0.10799999999999987  -0.1079999999998783  \\
            -0.10399999999999943  -0.1039999999998989  \\
            -0.10000000000000009  -0.0999999999999216  \\
            -0.09599999999999986  -0.09599999999994585  \\
            -0.09199999999999942  -0.09199999999997116  \\
            -0.08800000000000008  -0.08799999999999703  \\
            -0.08399999999999963  -0.0840000000000228  \\
            -0.0799999999999994  -0.08000000000004831  \\
            -0.07600000000000007  -0.07600000000007281  \\
            -0.07199999999999962  -0.07200000000009571  \\
            -0.06800000000000006  -0.06800000000011677  \\
            -0.06400000000000006  -0.06400000000013506  \\
            -0.05999999999999961  -0.06000000000015096  \\
            -0.05600000000000005  -0.05600000000016367  \\
            -0.052000000000000046  -0.05200000000017302  \\
            -0.0479999999999996  -0.04800000000017879  \\
            -0.04399999999999982  -0.04400000000018081  \\
            -0.040000000000000036  -0.04000000000017956  \\
            -0.03599999999999959  -0.03600000000017439  \\
            -0.031999999999999806  -0.03200000000016573  \\
            -0.028000000000000025  -0.028000000000153832  \\
            -0.0239999999999998  -0.02400000000013852  \\
            -0.019999999999999796  -0.02000000000012074  \\
            -0.015999999999999792  -0.01600000000010035  \\
            -0.011999999999999789  -0.012000000000077976  \\
            -0.007999999999999785  -0.008000000000053943  \\
            -0.0039999999999997815  -0.004000000000028845  \\
            4.440892098500626e-16  -3.3838220853815715e-15  \\
            0.004000000000000448  0.004000000000022267  \\
            0.008000000000000007  0.008000000000047417  \\
            0.012000000000000455  0.012000000000071613  \\
            0.01600000000000046  0.01600000000009441  \\
            0.020000000000000018  0.020000000000115148  \\
            0.024000000000000465  0.02400000000013358  \\
            0.02800000000000047  0.028000000000149308  \\
            0.03200000000000003  0.03200000000016201  \\
            0.036000000000000476  0.036000000000171464  \\
            0.04000000000000048  0.040000000000177185  \\
            0.04400000000000004  0.04400000000017959  \\
            0.0479999999999996  0.048000000000178095  \\
            0.05200000000000049  0.05200000000017302  \\
            0.05600000000000005  0.05600000000016453  \\
            0.05999999999999961  0.0600000000001526  \\
            0.0640000000000005  0.06400000000013759  \\
            0.06800000000000006  0.06800000000011966  \\
            0.07200000000000006  0.07200000000009937  \\
            0.07600000000000051  0.07600000000007717  \\
            0.08000000000000007  0.0800000000000532  \\
            0.08400000000000007  0.08400000000002808  \\
            0.08800000000000052  0.08800000000000241  \\
            0.09200000000000008  0.09199999999997682  \\
            0.09600000000000009  0.09599999999995174  \\
            0.10000000000000053  0.09999999999992742  \\
            0.10400000000000009  0.10399999999990472  \\
            0.1080000000000001  0.1079999999998838  \\
            0.11200000000000054  0.11199999999986543  \\
            0.1160000000000001  0.11599999999984989  \\
            0.1200000000000001  0.11999999999983724  \\
            0.12400000000000055  0.12399999999982803  \\
            0.1280000000000001  0.1279999999998222  \\
            0.13200000000000012  0.13199999999982032  \\
            0.13600000000000056  0.13599999999982215  \\
            0.14000000000000057  0.13999999999982748  \\
            0.14400000000000013  0.14399999999983648  \\
            0.1479999999999997  0.14799999999984847  \\
            0.15200000000000058  0.15199999999986452  \\
            0.15600000000000014  0.15599999999988295  \\
            0.1599999999999997  0.15999999999990372  \\
            0.1640000000000006  0.1639999999999266  \\
            0.16800000000000015  0.16799999999995113  \\
            0.1719999999999997  0.17199999999997673  \\
            0.1760000000000006  0.17600000000000304  \\
            0.18000000000000016  0.18000000000002908  \\
            0.18399999999999972  0.18400000000005468  \\
            0.1880000000000006  0.18800000000007927  \\
            0.19200000000000017  0.19200000000010203  \\
            0.19599999999999973  0.19600000000012313  \\
            0.20000000000000062  0.2000000000001414  \\
            0.20400000000000018  0.20400000000015683  \\
            0.20800000000000018  0.20800000000016894  \\
            0.21200000000000063  0.2120000000001777  \\
            0.2160000000000002  0.2160000000001826  \\
            0.2200000000000002  0.22000000000018383  \\
            0.22400000000000064  0.22400000000018094  \\
            0.2280000000000002  0.2280000000001744  \\
            0.2320000000000002  0.23200000000016407  \\
            0.23600000000000065  0.23600000000015053  \\
            0.2400000000000002  0.24000000000013355  \\
            0.24400000000000022  0.24400000000011335  \\
            0.24799999999999978  0.2480000000000907  \\
            0.2520000000000002  0.25200000000006684  \\
            0.2560000000000002  0.2560000000000411  \\
            0.2599999999999998  0.2600000000000139  \\
            0.26400000000000023  0.2639999999999866  \\
            0.26800000000000024  0.2679999999999595  \\
            0.2719999999999998  0.2719999999999333  \\
            0.2760000000000007  0.2759999999999082  \\
            0.28000000000000025  0.27999999999988523  \\
            0.2839999999999998  0.2839999999998646  \\
            0.2880000000000007  0.2879999999998468  \\
            0.29200000000000026  0.29199999999983195  \\
            0.2959999999999998  0.29599999999982085  \\
            0.3000000000000007  0.29999999999981364  \\
            0.30400000000000027  0.3039999999998104  \\
            0.30799999999999983  0.3079999999998113  \\
            0.3120000000000007  0.3119999999998164  \\
            0.3160000000000003  0.3159999999998253  \\
            0.31999999999999984  0.3199999999998382  \\
            0.32400000000000073  0.3239999999998546  \\
            0.3280000000000003  0.32799999999987417  \\
            0.33199999999999985  0.3319999999998966  \\
            0.33600000000000074  0.33599999999992136  \\
            0.3400000000000003  0.33999999999994823  \\
            0.3440000000000003  0.3439999999999761  \\
            0.34799999999999986  0.3480000000000044  \\
            0.3520000000000003  0.3520000000000332  \\
            0.3560000000000003  0.35600000000006093  \\
            0.3599999999999999  0.3600000000000876  \\
            0.3640000000000003  0.36400000000011246  \\
            0.3680000000000003  0.36800000000013444  \\
            0.3719999999999999  0.3720000000001539  \\
            0.37600000000000033  0.37600000000016975  \\
            0.38000000000000034  0.38000000000018175  \\
            0.3839999999999999  0.38400000000018986  \\
            0.38800000000000034  0.3880000000001933  \\
            0.39200000000000035  0.3920000000001931  \\
            0.3959999999999999  0.39600000000018776  \\
            0.40000000000000036  0.4000000000001782  \\
            0.40400000000000036  0.4040000000001642  \\
            0.4079999999999999  0.408000000000147  \\
            0.4120000000000008  0.4120000000001258  \\
            0.41600000000000037  0.41600000000010173  \\
            0.41999999999999993  0.4200000000000751  \\
            0.4240000000000008  0.42400000000004634  \\
            0.4280000000000004  0.4280000000000167  \\
            0.43199999999999994  0.4319999999999864  \\
            0.43600000000000083  0.43599999999995653  \\
            0.4400000000000004  0.439999999999927  \\
            0.44399999999999995  0.4439999999998996  \\
            0.44799999999999995  0.44799999999987417  \\
            0.4520000000000004  0.45199999999985174  \\
            0.45599999999999996  0.45599999999983254  \\
            0.45999999999999996  0.4599999999998172  \\
            0.4640000000000004  0.4639999999998068  \\
            0.46799999999999997  0.4679999999998007  \\
            0.472  0.47199999999979947  \\
            0.4760000000000004  0.47599999999980347  \\
            0.4800000000000004  0.479999999999812  \\
            0.484  0.48399999999982546  \\
            0.48800000000000043  0.48799999999984334  \\
            0.49200000000000044  0.4919999999998656  \\
            0.496  0.49599999999989064  \\
            0.5000000000000004  0.4999999999999193  \\
            0.5040000000000004  0.5039999999999503  \\
            0.508  0.507999999999982  \\
            0.5120000000000005  0.5120000000000151  \\
            0.5160000000000005  0.516000000000048  \\
            0.52  0.5200000000000797  \\
            0.5240000000000005  0.5240000000001098  \\
            0.5280000000000005  0.528000000000137  \\
            0.532  0.5320000000001612  \\
            0.536  0.5360000000001812  \\
            0.5400000000000005  0.5400000000001968  \\
            0.544  0.544000000000207  \\
            0.548  0.5480000000002117  \\
            0.5520000000000005  0.5520000000002112  \\
            0.556  0.5560000000002048  \\
            0.56  0.5600000000001928  \\
            0.5640000000000005  0.5640000000001754  \\
            0.5680000000000001  0.5680000000001529  \\
            0.5720000000000001  0.5720000000001262  \\
            0.5760000000000005  0.5760000000000957  \\
            0.5800000000000001  0.580000000000062  \\
            0.5840000000000001  0.5840000000000267  \\
            0.5880000000000005  0.5879999999999901  \\
            0.5920000000000001  0.5919999999999533  \\
            0.5960000000000001  0.5959999999999177  \\
            0.6000000000000005  0.5999999999998841  \\
            0.6040000000000005  0.6039999999998533  \\
            0.6080000000000001  0.6079999999998265  \\
            0.6120000000000005  0.6119999999998045  \\
            0.6160000000000005  0.6159999999997883  \\
            0.6200000000000001  0.6199999999997781  \\
            0.6240000000000006  0.6239999999997745  \\
            0.6280000000000006  0.6279999999997774  \\
            0.6320000000000001  0.6319999999997874  \\
            0.6359999999999997  0.6359999999998043  \\
            0.6400000000000006  0.6399999999998272  \\
            0.6440000000000001  0.6439999999998559  \\
            0.6479999999999997  0.6479999999998896  \\
            0.6520000000000006  0.6519999999999271  \\
            0.6560000000000001  0.6559999999999679  \\
            0.6599999999999997  0.6600000000000101  \\
            0.6640000000000006  0.6640000000000528  \\
            0.6680000000000001  0.6680000000000944  \\
            0.6720000000000002  0.6720000000001337  \\
            0.6760000000000006  0.6760000000001691  \\
            0.6800000000000002  0.6800000000001994  \\
            0.6840000000000002  0.6840000000002238  \\
            0.6880000000000006  0.6880000000002413  \\
            0.6920000000000002  0.6920000000002503  \\
            0.6960000000000002  0.6960000000002512  \\
            0.7000000000000006  0.7000000000002431  \\
            0.7040000000000002  0.7040000000002263  \\
            0.7080000000000002  0.7080000000002018  \\
            0.7120000000000006  0.7120000000001694  \\
            0.7160000000000002  0.7160000000001301  \\
            0.7200000000000002  0.7200000000000855  \\
            0.7240000000000006  0.7240000000000367  \\
            0.7280000000000002  0.7279999999999858  \\
            0.7320000000000002  0.7319999999999343  \\
            0.7359999999999998  0.7359999999998841  \\
            0.7400000000000007  0.7399999999998379  \\
            0.7440000000000002  0.7439999999997969  \\
            0.7479999999999998  0.7479999999997632  \\
            0.7520000000000007  0.7519999999997385  \\
            0.7560000000000002  0.7559999999997239  \\
            0.7599999999999998  0.7599999999997207  \\
            0.7640000000000007  0.7639999999997291  \\
            0.7680000000000002  0.7679999999997495  \\
            0.7719999999999998  0.7719999999997814  \\
            0.7760000000000007  0.7759999999998234  \\
            0.7800000000000002  0.7799999999998751  \\
            0.7839999999999998  0.7839999999999335  \\
            0.7880000000000007  0.7879999999999968  \\
            0.7920000000000003  0.7920000000000623  \\
            0.7959999999999998  0.7960000000001264  \\
            0.8000000000000007  0.8000000000001865  \\
            0.8040000000000003  0.8040000000002392  \\
            0.8080000000000003  0.8080000000002813  \\
            0.8120000000000007  0.8120000000003105  \\
            0.8160000000000003  0.8160000000003234  \\
            0.8200000000000003  0.8200000000003196  \\
            0.8240000000000007  0.824000000000298  \\
            0.8280000000000003  0.8280000000002583  \\
            0.8320000000000003  0.8320000000002021  \\
            0.8359999999999999  0.8360000000001312  \\
            0.8400000000000003  0.8400000000000489  \\
            0.8440000000000003  0.8439999999999599  \\
            0.8479999999999999  0.8479999999998687  \\
            0.8520000000000003  0.8519999999997817  \\
            0.8560000000000003  0.8559999999997046  \\
            0.8599999999999999  0.8599999999996444  \\
            0.8640000000000003  0.8639999999996064  \\
            0.8680000000000003  0.8679999999995958  \\
            0.8719999999999999  0.8719999999996163  \\
            0.8760000000000008  0.8759999999996702  \\
            0.8800000000000003  0.8799999999997569  \\
            0.8839999999999999  0.8839999999998731  \\
            0.8880000000000008  0.8880000000000126  \\
            0.8920000000000003  0.8920000000001671  \\
            0.8959999999999999  0.8960000000003225  \\
            0.9000000000000008  0.9000000000004662  \\
            0.9040000000000004  0.90400000000058  \\
            0.9079999999999999  0.9080000000006455  \\
            0.9120000000000008  0.9120000000006472  \\
            0.9160000000000004  0.9160000000005702  \\
            0.9199999999999999  0.9200000000004047  \\
            0.9240000000000008  0.9240000000001493  \\
            0.9280000000000004  0.9279999999998123  \\
            0.9319999999999999  0.9319999999994166  \\
            0.9359999999999999  0.9359999999989997  \\
            0.9400000000000004  0.9399999999986177  \\
            0.9440000000000004  0.9439999999983443  \\
            0.948  0.9479999999982694  \\
            0.9520000000000004  0.9519999999984942  \\
            0.9560000000000004  0.9559999999991204  \\
            0.96  0.9600000000002357  \\
            0.9640000000000004  0.9640000000018878  \\
            0.9680000000000004  0.9680000000040488  \\
            0.972  0.9720000000065654  \\
            0.9760000000000004  0.9760000000090907  \\
            0.9800000000000004  0.9800000000109927  \\
            0.984  0.9840000000112344  \\
            0.9880000000000004  0.9880000000082185  \\
            0.9920000000000004  0.991999999999592  \\
            0.996  0.9959999999819921  \\
            1.0000000000000004  0.9999999999507381  \\
            1.0040000000000004  1.0039999998994402  \\
            1.008  1.007999999819524  \\
            1.012000000000001  1.0119999996996454  \\
            1.0160000000000005  1.0159999995249833  \\
            1.02  1.0199999992763829  \\
            1.024  1.0239999989293262  \\
            1.0280000000000005  1.027999998452708  \\
            1.032  1.0319999978073726  \\
            1.036  1.0359999969443852  \\
            1.0400000000000005  1.0399999958029997  \\
            1.044  1.043999994308262  \\
            1.048  1.0479999923682155  \\
            1.0520000000000005  1.0519999898706422  \\
            1.056  1.055999986679276  \\
            1.06  1.0599999826294202  \\
            1.0640000000000005  1.0639999775228903  \\
            1.068  1.067999971122195  \\
            1.072  1.071999963143859  \\
            1.0760000000000005  1.0759999532507833  \\
            1.0800000000000005  1.0799999410435304  \\
            1.084  1.0839999260503983  \\
            1.0880000000000005  1.0879999077161573  \\
            1.0920000000000005  1.091999885389288  \\
            1.096  1.0959998583075605  \\
            1.1000000000000005  1.0999998255817727  \\
            1.1040000000000005  1.103999786177454  \\
            1.108  1.1079997388943263  \\
            1.1120000000000005  1.1119996823432852  \\
            1.1160000000000005  1.1159996149206644  \\
            1.12  1.1199995347795122  \\
            1.1239999999999997  1.1239994397975948  \\
            1.1280000000000006  1.1279993275418196  \\
            1.1320000000000001  1.1319991952287527  \\
            1.1359999999999997  1.1359990396808688  \\
            1.1400000000000006  1.1399988572781714  \\
            1.1440000000000001  1.1439986439047665  \\
            1.1480000000000001  1.1479983948899783  \\
            1.1520000000000006  1.1519981049435362  \\
            1.1560000000000001  1.1559977680843645  \\
            1.1600000000000001  1.1599973775624601  \\
            1.1640000000000006  1.1639969257733118  \\
            1.1680000000000001  1.167996404164301  \\
            1.1720000000000002  1.1719958031324789  \\
            1.1760000000000006  1.175995111913082  \\
            1.1800000000000002  1.1799943184581343  \\
            1.1840000000000002  1.1839934093044224  \\
            1.1880000000000006  1.1879923694301358  \\
            1.1920000000000002  1.1919911820993863  \\
            1.1960000000000002  1.1959898286938293  \\
            1.2000000000000006  1.1999882885305526  \\
            1.2040000000000002  1.2039865386653665  \\
            1.2080000000000002  1.2079845536806089  \\
            1.2120000000000006  1.211982305456539  \\
            1.2160000000000006  1.215979762925354  \\
            1.2200000000000002  1.2199768918068532  \\
            1.2239999999999998  1.2239736543247233  \\
            1.2280000000000006  1.2279700089024022  \\
            1.2320000000000002  1.2319659098374482  \\
            1.2359999999999998  1.2359613069533204  \\
            1.2400000000000007  1.239956145227442  \\
            1.2440000000000002  1.2439503643944085  \\
            1.2479999999999998  1.2479438985231839  \\
            1.2520000000000007  1.251936675567094  \\
            1.2560000000000002  1.2559286168854378  \\
            1.2599999999999998  1.259919636735515  \\
            1.2640000000000007  1.2639096417338498  \\
            1.2680000000000002  1.2678985302854113  \\
            1.2719999999999998  1.271886191979613  \\
            1.2760000000000007  1.275872506951893  \\
            1.2800000000000002  1.2798573452096622  \\
            1.2840000000000003  1.2838405659214571  \\
            1.2880000000000007  1.287822016668121  \\
            1.2920000000000003  1.2918015326548804  \\
            1.2960000000000003  1.2957789358832046  \\
            1.3000000000000007  1.2997540342813854  \\
            1.3040000000000003  1.303726620792789  \\
            1.3080000000000003  1.3076964724208193  \\
            1.3120000000000007  1.3116633492296572  \\
            1.3160000000000003  1.3156269932999052  \\
            1.3200000000000003  1.3195871276383553  \\
            1.3239999999999998  1.3235434550411558  \\
            1.3280000000000003  1.3274956569097436  \\
            1.3320000000000003  1.3314433920189992  \\
            1.3359999999999999  1.3353862952371816  \\
            1.3400000000000003  1.3393239761973132  \\
            1.3440000000000003  1.3432560179197797  \\
            1.3479999999999999  1.347181975386067  \\
            1.3520000000000008  1.351101374063657  \\
            1.3560000000000003  1.355013708382257  \\
            1.3599999999999999  1.3589184401616958  \\
            1.3640000000000008  1.362814996991949  \\
            1.3680000000000003  1.3667027705659465  \\
            1.3719999999999999  1.3705811149659763  \\
            1.3760000000000008  1.3744493449046686  \\
            1.3800000000000003  1.3783067339217505  \\
            1.384  1.3821525125379397  \\
            1.3880000000000008  1.3859858663675597  \\
            1.3920000000000003  1.3898059341916535  \\
            1.396  1.3936118059936002  \\
            1.4000000000000008  1.3974025209594556  \\
            1.4040000000000004  1.401177065445458  \\
            1.408  1.4049343709153794  \\
            1.412  1.4086733118506367  \\
            1.4160000000000004  1.4123927036363169  \\
            1.4200000000000004  1.4160913004265074  \\
            1.424  1.419767792992581  \\
            1.4280000000000004  1.4234208065583256  \\
            1.4320000000000004  1.4270488986260568  \\
            1.436  1.4306505567981056  \\
            1.4400000000000004  1.434224196598326  \\
            1.4440000000000004  1.4377681592985052  \\
            1.448  1.4412807097548195  \\
            1.4520000000000004  1.4447600342597173  \\
            1.4560000000000004  1.4482042384148448  \\
            1.46  1.4516113450308759  \\
            1.4640000000000004  1.4549792920603317  \\
            1.4680000000000004  1.4583059305697024  \\
            1.472  1.4615890227573878  \\
            1.4760000000000004  1.464826240024197  \\
            1.4800000000000004  1.4680151611033292  \\
            1.484  1.4711532702569476  \\
            1.4880000000000009  1.4742379555466345  \\
            1.4920000000000004  1.4772665071851694  \\
            1.496  1.4802361159772235  \\
            1.5000000000000009  1.4831438718566905  \\
            1.5040000000000004  1.4859867625284826  \\
            1.508  1.4887616722227317  \\
            1.512  1.4914653805693905  \\
            1.5160000000000005  1.4940945616013113  \\
            1.52  1.4966457828938928  \\
            1.524  1.499115504849422  \\
            1.5280000000000005  1.5015000801342127  \\
            1.532  1.5037957532766315  \\
            1.536  1.5059986604340272  \\
            1.5400000000000005  1.5081048293365182  \\
            1.5440000000000005  1.5101101794154717  \\
            1.548  1.512010522124395  \\
            1.5520000000000005  1.5138015614597813  \\
            1.5560000000000005  1.5154788946892839  \\
            1.56  1.5170380132943673  \\
            1.5640000000000005  1.5184743041343505  \\
            1.5680000000000005  1.519783050838483  \\
            1.572  1.5209594354323996  \\
            1.5760000000000005  1.5219985402049612  \\
            1.5800000000000005  1.52289534982116  \\
            1.584  1.5236447536863416  \\
            1.5880000000000005  1.5242415485666307  \\
            1.5920000000000005  1.5246804414699644  \\
            1.596  1.5249560527916968  \\
            1.6000000000000005  1.5250629197282333  \\
            1.6040000000000005  1.5249954999616202  \\
            1.608  1.5247481756174965  \\
            1.612  1.524315257498203  \\
            1.6160000000000005  1.523690989592284  \\
            1.62  1.522869553860971  \\
            1.624  1.5218450753016115  \\
            1.6280000000000006  1.5206116272873382  \\
            1.6320000000000001  1.5191632371815946  \\
            1.6360000000000001  1.5174938922254362  \\
            1.6400000000000006  1.5155975456948088  \\
            1.6440000000000001  1.5134681233242837  \\
            1.6480000000000001  1.5110995299929821  \\
            1.6520000000000006  1.5084856566676748  \\
            1.6560000000000001  1.50562038759728  \\
            1.6600000000000001  1.5024976077522214  \\
            1.6640000000000006  1.4991112105013245  \\
            1.6680000000000001  1.4954551055181837  \\
            1.6720000000000002  1.4915232269081213  \\
            1.6760000000000006  1.48730954154613  \\
            1.6800000000000006  1.482808057615387  \\
            1.6840000000000002  1.4780128333352036  \\
            1.6880000000000006  1.4729179858664967  \\
            1.6920000000000006  1.467517700382151  \\
            1.6960000000000002  1.4618062392889102  \\
            1.7000000000000006  1.4557779515867306  \\
            1.7040000000000006  1.4494272823508443  \\
            1.7080000000000002  1.4427487823211234  \\
            1.7119999999999997  1.4357371175826845  \\
            1.7160000000000006  1.428387079321073  \\
            1.7200000000000002  1.4206935936347749  \\
            1.7239999999999998  1.4126517313872609  \\
            1.7280000000000006  1.4042567180802445  \\
            1.7320000000000002  1.395503943729362  \\
            1.7359999999999998  1.3863889727230303  \\
            1.7400000000000007  1.3769075536448598  \\
            1.7440000000000002  1.3670556290396032  \\
            1.7480000000000002  1.356829345102356  \\
            1.7520000000000007  1.3462250612704185  \\
            1.7560000000000002  1.3352393596970284  \\
            1.7600000000000002  1.3238690545860043  \\
            1.7640000000000007  1.3121112013662148  \\
            1.7680000000000002  1.299963105684737  \\
            1.7720000000000002  1.2874223321975407  \\
            1.7760000000000007  1.274486713136593  \\
            1.7800000000000002  1.2611543566323657  \\
            1.7840000000000003  1.2474236547708955  \\
            1.7880000000000007  1.2332932913647503  \\
            1.7920000000000003  1.2187622494175283  \\
            1.7960000000000003  1.2038298182618448  \\
            1.8000000000000007  1.1884956003511493  \\
            1.8040000000000003  1.1727595176861476  \\
            1.8080000000000003  1.1566218178571157  \\
            1.8119999999999998  1.140083079683938  \\
            1.8160000000000007  1.1231442184363178  \\
            1.8200000000000003  1.1058064906172718  \\
            1.8239999999999998  1.088071498293738  \\
            1.8280000000000007  1.0699411929589073  \\
            1.8320000000000003  1.05141787891169  \\
            1.8359999999999999  1.032504216139627  \\
            1.8400000000000007  1.0132032226924494  \\
            1.8440000000000003  0.9935182765344687  \\
            1.8479999999999999  0.9734531168649785  \\
            1.8520000000000008  0.9530118448969012  \\
            1.8560000000000003  0.9321989240849939  \\
            1.8599999999999999  0.9110191797960474  \\
            1.8640000000000008  0.8894777984146747  \\
            1.8680000000000003  0.8675803258794541  \\
            1.8719999999999999  0.8453326656454163  \\
            1.8760000000000008  0.8227410760700877  \\
            1.8800000000000003  0.7998121672215583  \\
            1.8840000000000003  0.776552897108318  \\
            1.8880000000000008  0.7529705673318813  \\
            1.8920000000000003  0.7290728181645202  \\
            1.8960000000000004  0.7048676230557192  \\
            1.9  0.6803632825722769  \\
            1.9040000000000004  0.6555684177782684  \\
            1.9080000000000004  0.6304919630623937  \\
            1.912  0.6051431584215126  \\
            1.9160000000000004  0.5795315412104501  \\
            1.9200000000000004  0.5536669373694141  \\
            1.924  0.5275594521416057  \\
            1.9280000000000004  0.5012194602948243  \\
            1.9320000000000004  0.4746575958620549  \\
            1.936  0.4478847414171846  \\
            1.9400000000000004  0.42091201690312885  \\
            1.9440000000000004  0.3937507680307216  \\
            1.948  0.3664125542677905  \\
            1.9520000000000008  0.3389091364388235  \\
            1.9560000000000004  0.3112524639566049  \\
            1.96  0.28345466170809874  \\
            1.9640000000000009  0.2555280166177118  \\
            1.9680000000000004  0.22748496391187978  \\
            1.972  0.19933807310964302  \\
            1.9760000000000009  0.17110003376458094  \\
            1.9800000000000004  0.14278364098408192  \\
            1.984  0.11440178075248378  \\
            1.9880000000000009  0.08596741508512015  \\
            1.9920000000000004  0.057493567040718514  \\
            1.996  0.028993305619962554  \\
            2.0  0.0004797305783089275  \\
            2.0040000000000004  -0.028034042818627317  \\
            2.008  -0.05653489906866713  \\
            2.012  -0.08500973770711415  \\
            2.0160000000000005  -0.11344548855272507  \\
            2.0200000000000005  -0.14182912689714589  \\
            2.024  -0.17014768860949903  \\
            2.0280000000000005  -0.19838828512801732  \\
            2.0320000000000005  -0.2265381183109091  \\
            2.036  -0.2545844951189867  \\
            2.0400000000000005  -0.2825148421030165  \\
            2.0440000000000005  -0.31031671966923735  \\
            2.048  -0.3379778360970428  \\
            2.0520000000000005  -0.3654860612834522  \\
            2.0560000000000005  -0.39282944018966626  \\
            2.06  -0.4199962059657473  \\
            2.0640000000000005  -0.4469747927302654  \\
            2.0680000000000005  -0.4737538479825971  \\
            2.072  -0.5003222446264781  \\
            2.0760000000000005  -0.5266690925843625  \\
            2.0800000000000005  -0.5527837499831414  \\
            2.084  -0.5786558338928299  \\
            2.088000000000001  -0.6042752306009044  \\
            2.0920000000000005  -0.6296321054061096  \\
            2.096  -0.6547169119167058  \\
            2.1  -0.6795204008393212  \\
            2.1040000000000005  -0.7040336282457854  \\
            2.108  -0.7282479633065597  \\
            2.112  -0.7521550954806484  \\
            2.1160000000000005  -0.775747041153138  \\
            2.12  -0.7990161497128062  \\
            2.124  -0.8219551090635431  \\
            2.1280000000000006  -0.8445569505646129  \\
            2.132  -0.8668150533961088  \\
            2.136  -0.8887231483472345  \\
            2.1400000000000006  -0.9102753210263507  \\
            2.144  -0.9314660144930054  \\
            2.148  -0.9522900313134384  \\
            2.1520000000000006  -0.9727425350423058  \\
            2.1560000000000006  -0.9928190511345967  \\
            2.16  -1.012515467292943  \\
            2.1640000000000006  -1.0318280332566854  \\
            2.1680000000000006  -1.050753360040223  \\
            2.172  -1.0692884186293043  \\
            2.1760000000000006  -1.0874305381449878  \\
            2.1800000000000006  -1.1051774034860573  \\
            2.184  -1.1225270524616873  \\
            2.1880000000000006  -1.1394778724271104  \\
            2.1920000000000006  -1.156028596435968  \\
            2.196  -1.1721782989238887  \\
            2.1999999999999997  -1.1879263909386701  \\
            2.2040000000000006  -1.2032726149332107  \\
            2.208  -1.2182170391380522  \\
            2.2119999999999997  -1.2327600515310753  \\
            2.2160000000000006  -1.2469023534224855  \\
            2.22  -1.2606449526738017  \\
            2.224  -1.273989156570044  \\
            2.2280000000000006  -1.2869365643647743  \\
            2.232  -1.2994890595180257  \\
            2.236  -1.3116488016474777  \\
            2.2400000000000007  -1.3234182182135248  \\
            2.244  -1.3347999959590822  \\
            2.248  -1.3457970721251353  \\
            2.2520000000000007  -1.3564126254631563  \\
            2.2560000000000002  -1.3666500670655237  \\
            2.2600000000000002  -1.3765130310351128  \\
            2.2640000000000007  -1.3860053650151256  \\
            2.2680000000000002  -1.395131120600134  \\
            2.2720000000000002  -1.4038945436491392  \\
            2.2760000000000007  -1.4123000645212271  \\
            2.2800000000000002  -1.4203522882541437  \\
            2.2840000000000003  -1.4280559847057945  \\
            2.2880000000000007  -1.4354160786783194  \\
            2.2920000000000007  -1.4424376400439944  \\
            2.2960000000000003  -1.4491258738917743  \\
            2.3  -1.4554861107128048  \\
            2.3040000000000007  -1.4615237966427204  \\
            2.3080000000000003  -1.4672444837779999  \\
            2.312  -1.4726538205830626  \\
            2.3160000000000007  -1.4777575424041751  \\
            2.3200000000000003  -1.4825614621056156  \\
            2.324  -1.4870714608428572  \\
            2.3280000000000007  -1.4912934789868675  \\
            2.3320000000000003  -1.4952335072129024  \\
            2.336  -1.4988975777664617  \\
            2.3400000000000007  -1.5022917559183253  \\
            2.3440000000000003  -1.505422131619849  \\
            2.348  -1.508294811368947  \\
            2.3520000000000008  -1.5109159102963972  \\
            2.3560000000000003  -1.5132915444813653  \\
            2.3600000000000003  -1.515427823504257  \\
            2.3640000000000008  -1.5173308432442254  \\
            2.3680000000000003  -1.5190066789279104  \\
            2.3720000000000003  -1.520461378435205  \\
            2.376000000000001  -1.5217009558670862  \\
            2.3800000000000003  -1.5227313853798068  \\
            2.3840000000000003  -1.5235585952889834  \\
            2.388  -1.5241884624464095  \\
            2.3920000000000003  -1.524626806891694  \\
            2.3960000000000004  -1.5248793867801262  \\
            2.4  -1.524951893587503  \\
            2.4040000000000004  -1.524849947591964  \\
            2.4080000000000004  -1.5245790936322696  \\
            2.412  -1.524144797141314  \\
            2.4160000000000004  -1.5235524404530745  \\
            2.4200000000000004  -1.5228073193806324  \\
            2.424  -1.521914640062339  \\
            2.428000000000001  -1.5208795160726871  \\
            2.4320000000000004  -1.5197069657939473  \\
            2.436  -1.518401910044163  \\
            2.440000000000001  -1.5169691699566479  \\
            2.4440000000000004  -1.5154134651057316  \\
            2.448  -1.5137394118730882  \\
            2.452000000000001  -1.5119515220486615  \\
            2.4560000000000004  -1.5100542016598313  \\
            2.46  -1.5080517500222042  \\
            2.464000000000001  -1.5059483590051115  \\
            2.4680000000000004  -1.503748112504676  \\
            2.472  -1.5014549861170796  \\
            2.476000000000001  -1.499072847004489  \\
            2.4800000000000004  -1.4966054539459255  \\
            2.484  -1.494056457565252  \\
            2.488  -1.4914294007283178  \\
            2.4920000000000004  -1.488727719101248  \\
            2.4960000000000004  -1.4859547418617916  \\
            2.5  -1.483113692555619  \\
            2.5040000000000004  -1.480207690089448  \\
            2.5080000000000005  -1.4772397498528989  \\
            2.512  -1.4742127849610074  \\
            2.5160000000000005  -1.471129607609386  \\
            2.5200000000000005  -1.4679929305341028  \\
            2.524  -1.4648053685684355  \\
            2.5280000000000005  -1.461569440288777  \\
            2.5320000000000005  -1.4582875697421034  \\
            2.536  -1.4549620882475387  \\
            2.5400000000000005  -1.4515952362647446  \\
            2.5440000000000005  -1.4481891653219983  \\
            2.548  -1.4447459399970366  \\
            2.552000000000001  -1.4412675399439265  \\
            2.5560000000000005  -1.437755861959423  \\
            2.56  -1.434212722082508  \\
            2.564000000000001  -1.4306398577210082  \\
            2.5680000000000005  -1.4270389297994281  \\
            2.572  -1.4234115249223762  \\
            2.576000000000001  -1.4197591575481816  \\
            2.5800000000000005  -1.4160832721675716  \\
            2.584  -1.4123852454824992  \\
            2.588  -1.4086663885804802  \\
            2.5920000000000005  -1.404927949100034  \\
            2.596  -1.4011711133830846  \\
            2.6  -1.3973970086104228  \\
            2.6040000000000005  -1.3936067049165681  \\
            2.608  -1.3898012174806436  \\
            2.612  -1.3859815085900862  \\
            2.6160000000000005  -1.3821484896742806  \\
            2.6200000000000006  -1.3783030233054305  \\
            2.624  -1.3744459251642103  \\
            2.6280000000000006  -1.3705779659679753  \\
            2.6320000000000006  -1.3666998733595221  \\
            2.636  -1.3628123337546074  \\
            2.6400000000000006  -1.3589159941466433  \\
            2.6440000000000006  -1.3550114638671906  \\
            2.648  -1.35109931630106  \\
            2.6520000000000006  -1.347180090555024  \\
            2.6560000000000006  -1.3432542930793232  \\
            2.66  -1.3393223992413144  \\
            2.6640000000000006  -1.3353848548507838  \\
            2.6680000000000006  -1.3314420776365954  \\
            2.672  -1.3274944586744937  \\
            2.6760000000000006  -1.323542363766029  \\
            2.6800000000000006  -1.3195861347686941  \\
            2.684  -1.3156260908774857  \\
            2.688  -1.3116625298582325  \\
            2.6920000000000006  -1.3076957292331208  \\
            2.696  -1.3037259474189637  \\
            2.7  -1.2997534248188418  \\
            2.7040000000000006  -1.2957783848678326  \\
            2.708  -1.2918010350336224  \\
            2.712  -1.28782156777286  \\
            2.7160000000000006  -1.2838401614441803  \\
            2.72  -1.2798569811788758  \\
            2.724  -1.2758721797102432  \\
            2.7280000000000006  -1.2718858981626802  \\
            2.732  -1.2678982668016392  \\
            2.736  -1.2639094057455713  \\
            2.7400000000000007  -1.2599194256410335  \\
            2.744  -1.255928428302128  \\
            2.748  -1.251936507315484  \\
            2.7520000000000007  -1.2479437486119767  \\
            2.7560000000000007  -1.2439502310064054  \\
            2.7600000000000002  -1.2399560267063294  \\
            2.7640000000000007  -1.235961201791286  \\
            2.7680000000000007  -1.2319658166635803  \\
            2.7720000000000002  -1.2279699264718458  \\
            2.7760000000000007  -1.2239735815085495  \\
            2.7800000000000007  -1.2199768275826097  \\
            2.7840000000000003  -1.2159797063682602  \\
            2.788  -1.211982255731296  \\
            2.7920000000000007  -1.2079845100337865  \\
            2.7960000000000003  -1.2039865004183392  \\
            2.8  -1.1999882550729537  \\
            2.8040000000000007  -1.195989799477489  \\
            2.8080000000000003  -1.1919911566327324  \\
            2.812  -1.1879923472730247  \\
            2.8160000000000007  -1.183993390063371  \\
            2.8200000000000003  -1.179994301781936  \\
            2.8240000000000003  -1.1759950974887765  \\
            2.8280000000000007  -1.1719957906816476  \\
            2.8320000000000003  -1.167996393439681  \\
            2.8360000000000003  -1.16399691655569  \\
            2.8400000000000007  -1.1599973696578407  \\
            2.8440000000000003  -1.155997761321381  \\
            2.8480000000000003  -1.151998099171096  \\
            2.8520000000000008  -1.1479983899751234  \\
            2.8560000000000003  -1.1439986397307254  \\
            2.8600000000000003  -1.1399988537425996  \\
            2.8640000000000008  -1.1359990366942536  \\
            2.8680000000000003  -1.1319991927129722  \\
            2.8720000000000003  -1.1279993254288452  \\
            2.876  -1.1239994380283223  \\
            2.8800000000000003  -1.119999533302713  \\
            2.8840000000000003  -1.1159996136920438  \\
            2.888  -1.1119996813246404  \\
            2.892000000000001  -1.1079997380527953  \\
            2.8960000000000004  -1.1039997854848433  \\
            2.9  -1.099999825013965  \\
            2.904000000000001  -1.095999857843984  \\
            2.9080000000000004  -1.0919998850124466  \\
            2.912  -1.0879999074112208  \\
            2.916000000000001  -1.083999925804836  \\
            2.9200000000000004  -1.0799999408467913  \\
            2.924  -1.0759999530940154  \\
            2.928000000000001  -1.0719999630196622  \\
            2.9320000000000004  -1.0679999710244108  \\
            2.936  -1.0639999774464115  \\
            2.940000000000001  -1.0599999825700324  \\
            2.9440000000000004  -1.055999986633517  \\
            2.948  -1.0519999898356815  \\
            2.952000000000001  -1.0479999923417518  \\
            2.9560000000000004  -1.0439999942884344  \\
            2.9600000000000004  -1.0399999957883133  \\
            2.964000000000001  -1.0359999969336464  \\
            2.9680000000000004  -1.031999997799634  \\
            2.9720000000000004  -1.027999998447226  \\
            2.976  -1.0239999989255195  \\
            2.9800000000000004  -1.0199999992738022  \\
            2.9840000000000004  -1.0159999995232862  \\
            2.988  -1.0119999996985718  \\
            2.9920000000000004  -1.0079999998188804  \\
            2.9960000000000004  -1.0039999998990852  \\
            3.0  -0.9999999999505687  \\
            3.0040000000000004  -0.9959999999819362  \\
            3.0080000000000005  -0.9919999999995996  \\
            3.012  -0.9880000000082574  \\
            3.0160000000000005  -0.9840000000112828  \\
            3.0200000000000005  -0.9800000000110395  \\
            3.024  -0.9760000000091288  \\
            3.028000000000001  -0.9720000000065926  \\
            3.0320000000000005  -0.9680000000040653  \\
            3.036  -0.9640000000018946  \\
            3.040000000000001  -0.9600000000002353  \\
            3.0440000000000005  -0.9559999999991144  \\
            3.048  -0.9519999999984844  \\
            3.052000000000001  -0.9479999999982579  \\
            3.0560000000000005  -0.9439999999983324  \\
            3.06  -0.9399999999986062  \\
            3.064000000000001  -0.9359999999989892  \\
            3.0680000000000005  -0.9319999999994071  \\
            3.072  -0.9279999999998041  \\
            3.076  -0.9240000000001418  \\
            3.0800000000000005  -0.9200000000003985  \\
            3.084  -0.9160000000005648  \\
            3.088  -0.9120000000006423  \\
            3.0920000000000005  -0.9080000000006407  \\
            3.0960000000000005  -0.9040000000005747  \\
            3.1  -0.9000000000004612  \\
            3.1040000000000005  -0.8960000000003174  \\
            3.1080000000000005  -0.8920000000001613  \\
            3.112  -0.8880000000000068  \\
            3.1160000000000005  -0.8839999999998669  \\
            3.1200000000000006  -0.8799999999997504  \\
            3.124  -0.8759999999996639  \\
            3.1280000000000006  -0.87199999999961  \\
            3.1320000000000006  -0.8679999999995895  \\
            3.136  -0.8639999999996003  \\
            3.1400000000000006  -0.859999999999639  \\
            3.1440000000000006  -0.8559999999996996  \\
            3.148  -0.851999999999777  \\
            3.1520000000000006  -0.8479999999998645  \\
            3.1560000000000006  -0.8439999999999559  \\
            3.16  -0.8400000000000459  \\
            3.164000000000001  -0.8360000000001288  \\
            3.1680000000000006  -0.8320000000001998  \\
            3.172  -0.8280000000002566  \\
            3.176  -0.8240000000002963  \\
            3.1800000000000006  -0.8200000000003186  \\
            3.184  -0.8160000000003224  \\
            3.188  -0.812000000000309  \\
            3.1920000000000006  -0.8080000000002805  \\
            3.196  -0.8040000000002382  \\
            3.2  -0.8000000000001857  \\
            3.2040000000000006  -0.7960000000001258  \\
            3.208  -0.7920000000000615  \\
            3.212  -0.7879999999999963  \\
            3.2160000000000006  -0.783999999999933  \\
            3.22  -0.7799999999998743  \\
            3.224  -0.7759999999998232  \\
            3.2280000000000006  -0.7719999999997809  \\
            3.2320000000000007  -0.7679999999997492  \\
            3.236  -0.7639999999997289  \\
            3.2400000000000007  -0.759999999999721  \\
            3.2440000000000007  -0.7559999999997244  \\
            3.248  -0.7519999999997393  \\
            3.2520000000000007  -0.7479999999997645  \\
            3.2560000000000007  -0.7439999999997978  \\
            3.2600000000000002  -0.7399999999998389  \\
            3.2640000000000007  -0.7359999999998856  \\
            3.2680000000000007  -0.7319999999999357  \\
            3.2720000000000002  -0.7279999999999869  \\
            3.276  -0.7240000000000377  \\
            3.2800000000000007  -0.7200000000000863  \\
            3.2840000000000003  -0.7160000000001312  \\
            3.288  -0.7120000000001696  \\
            3.2920000000000007  -0.708000000000202  \\
            3.2960000000000003  -0.7040000000002258  \\
            3.3000000000000003  -0.7000000000002422  \\
            3.3040000000000007  -0.6960000000002496  \\
            3.3080000000000003  -0.6920000000002478  \\
            3.3120000000000003  -0.6880000000002378  \\
            3.3160000000000007  -0.68400000000022  \\
            3.3200000000000003  -0.6800000000001949  \\
            3.3240000000000003  -0.6760000000001636  \\
            3.3280000000000007  -0.6720000000001272  \\
            3.3320000000000003  -0.6680000000000872  \\
            3.3360000000000003  -0.6640000000000444  \\
            3.3400000000000007  -0.6600000000000015  \\
            3.3440000000000003  -0.6559999999999587  \\
            3.3480000000000003  -0.6519999999999176  \\
            3.3520000000000008  -0.6479999999998798  \\
            3.3560000000000003  -0.6439999999998456  \\
            3.3600000000000003  -0.6399999999998169  \\
            3.364  -0.6359999999997941  \\
            3.3680000000000008  -0.6319999999997774  \\
            3.3720000000000003  -0.627999999999768  \\
            3.376  -0.6239999999997652  \\
            3.380000000000001  -0.6199999999997696  \\
            3.3840000000000003  -0.6159999999997805  \\
            3.388  -0.6119999999997976  \\
            3.392000000000001  -0.6079999999998205  \\
            3.3960000000000004  -0.6039999999998481  \\
            3.4  -0.5999999999998801  \\
            3.404000000000001  -0.5959999999999149  \\
            3.4080000000000004  -0.5919999999999519  \\
            3.412  -0.5879999999999895  \\
            3.416000000000001  -0.5840000000000272  \\
            3.4200000000000004  -0.5800000000000642  \\
            3.424  -0.5760000000000987  \\
            3.428000000000001  -0.57200000000013  \\
            3.4320000000000004  -0.5680000000001575  \\
            3.4360000000000004  -0.5640000000001808  \\
            3.440000000000001  -0.5600000000001989  \\
            3.4440000000000004  -0.5560000000002118  \\
            3.4480000000000004  -0.5520000000002183  \\
            3.452000000000001  -0.5480000000002195  \\
            3.4560000000000004  -0.5440000000002149  \\
            3.4600000000000004  -0.5400000000002045  \\
            3.464  -0.5360000000001892  \\
            3.4680000000000004  -0.532000000000169  \\
            3.4720000000000004  -0.5280000000001446  \\
            3.476  -0.5240000000001168  \\
            3.4800000000000004  -0.5200000000000862  \\
            3.4840000000000004  -0.516000000000054  \\
            3.488  -0.5120000000000207  \\
            3.4920000000000004  -0.5079999999999869  \\
            3.4960000000000004  -0.5039999999999538  \\
            3.5  -0.4999999999999223  \\
            3.504000000000001  -0.49599999999989286  \\
            3.5080000000000005  -0.49199999999986693  \\
            3.512  -0.4879999999998442  \\
            3.516000000000001  -0.48399999999982546  \\
            3.5200000000000005  -0.47999999999981136  \\
            3.524  -0.47599999999980214  \\
            3.528000000000001  -0.4719999999997979  \\
            3.5320000000000005  -0.46799999999979836  \\
            3.536  -0.4639999999998039  \\
            3.540000000000001  -0.45999999999981456  \\
            3.5440000000000005  -0.45599999999982943  \\
            3.548  -0.4519999999998482  \\
            3.552000000000001  -0.4479999999998706  \\
            3.5560000000000005  -0.4439999999998959  \\
            3.5600000000000005  -0.4399999999999238  \\
            3.564  -0.43599999999995354  \\
            3.5680000000000005  -0.43199999999998384  \\
            3.5720000000000005  -0.4280000000000146  \\
            3.576  -0.42400000000004445  \\
            3.5800000000000005  -0.4200000000000734  \\
            3.5840000000000005  -0.41600000000010073  \\
            3.588  -0.41200000000012504  \\
            3.5920000000000005  -0.4080000000001469  \\
            3.5960000000000005  -0.40400000000016456  \\
            3.6  -0.40000000000017877  \\
            3.6040000000000005  -0.396000000000189  \\
            3.6080000000000005  -0.39200000000019464  \\
            3.612  -0.38800000000019574  \\
            3.6160000000000005  -0.3840000000001922  \\
            3.6200000000000006  -0.3800000000001843  \\
            3.624  -0.3760000000001724  \\
            3.628000000000001  -0.37200000000015665  \\
            3.6320000000000006  -0.36800000000013733  \\
            3.636  -0.364000000000115  \\
            3.640000000000001  -0.36000000000009  \\
            3.6440000000000006  -0.3560000000000635  \\
            3.648  -0.3520000000000355  \\
            3.652000000000001  -0.34800000000000664  \\
            3.6560000000000006  -0.3439999999999773  \\
            3.66  -0.33999999999994923  \\
            3.664  -0.33599999999992214  \\
            3.6680000000000006  -0.33199999999989704  \\
            3.672  -0.32799999999987395  \\
            3.676  -0.32399999999985385  \\
            3.6800000000000006  -0.3199999999998372  \\
            3.684  -0.3159999999998241  \\
            3.688  -0.3119999999998143  \\
            3.6920000000000006  -0.3079999999998094  \\
            3.6960000000000006  -0.30399999999980776  \\
            3.7  -0.2999999999998111  \\
            3.7040000000000006  -0.2959999999998182  \\
            3.7080000000000006  -0.29199999999982906  \\
            3.712  -0.2879999999998436  \\
            3.7160000000000006  -0.28399999999986125  \\
            3.7200000000000006  -0.2799999999998821  \\
            3.724  -0.27599999999990543  \\
            3.7280000000000006  -0.27199999999993074  \\
            3.7320000000000007  -0.2679999999999574  \\
            3.736  -0.26399999999998436  \\
            3.7400000000000007  -0.26000000000001233  \\
            3.7440000000000007  -0.25600000000003953  \\
            3.748  -0.25200000000006617  \\
            3.7520000000000007  -0.24800000000009093  \\
            3.7560000000000007  -0.24400000000011368  \\
            3.7600000000000002  -0.24000000000013444  \\
            3.7640000000000002  -0.23600000000015187  \\
            3.7680000000000007  -0.23200000000016618  \\
            3.7720000000000002  -0.22800000000017695  \\
            3.7760000000000002  -0.22400000000018405  \\
            3.7800000000000007  -0.2200000000001875  \\
            3.7840000000000003  -0.2160000000001867  \\
            3.7880000000000003  -0.21200000000018204  \\
            3.7920000000000007  -0.2080000000001735  \\
            3.7960000000000003  -0.20400000000016144  \\
            3.8000000000000003  -0.2000000000001464  \\
            3.8040000000000007  -0.19600000000012807  \\
            3.8080000000000003  -0.1920000000001073  \\
            3.8120000000000003  -0.18800000000008404  \\
            3.8160000000000007  -0.18400000000005912  \\
            3.8200000000000003  -0.18000000000003352  \\
            3.8240000000000003  -0.17600000000000676  \\
            3.8280000000000007  -0.17199999999998022  \\
            3.8320000000000007  -0.16799999999995419  \\
            3.8360000000000003  -0.16399999999992892  \\
            3.8400000000000007  -0.15999999999990555  \\
            3.8440000000000007  -0.1559999999998839  \\
            3.8480000000000003  -0.1519999999998649  \\
            3.852  -0.14799999999984847  \\
            3.8560000000000008  -0.14399999999983543  \\
            3.8600000000000003  -0.13999999999982565  \\
            3.864  -0.13599999999981977  \\
            3.8680000000000008  -0.13199999999981737  \\
            3.8720000000000003  -0.12799999999981887  \\
            3.876  -0.1239999999998238  \\
            3.880000000000001  -0.11999999999983252  \\
            3.8840000000000003  -0.11599999999984473  \\
            3.888  -0.1119999999998601  \\
            3.892000000000001  -0.1079999999998783  \\
            3.8960000000000004  -0.1039999999998989  \\
            3.9000000000000004  -0.0999999999999216  \\
            3.904000000000001  -0.09599999999994585  \\
            3.9080000000000004  -0.09199999999997116  \\
            3.9120000000000004  -0.08799999999999703  \\
            3.916000000000001  -0.0840000000000228  \\
            3.9200000000000004  -0.08000000000004831  \\
            3.9240000000000004  -0.07600000000007281  \\
            3.928000000000001  -0.07200000000009571  \\
            3.9320000000000004  -0.06800000000011677  \\
            3.9360000000000004  -0.06400000000013506  \\
            3.940000000000001  -0.06000000000015096  \\
            3.9440000000000004  -0.05600000000016367  \\
            3.9480000000000004  -0.05200000000017302  \\
            3.952  -0.04800000000017879  \\
            3.9560000000000004  -0.04400000000018081  \\
            3.9600000000000004  -0.04000000000017956  \\
            3.964  -0.03600000000017439  \\
            3.968000000000001  -0.03200000000016573  \\
            3.9720000000000004  -0.028000000000153832  \\
            3.976  -0.02400000000013852  \\
            3.980000000000001  -0.02000000000012074  \\
            3.9840000000000004  -0.01600000000010035  \\
            3.988  -0.012000000000077976  \\
            3.992000000000001  -0.008000000000053943  \\
            3.9960000000000004  -0.004000000000028845  \\
        }
        ;
    \addplot+[mark={none}, style={blue,thick}]
        table[row sep={\\}]
        {
            \\
            -2.0  0.0004797305783089275  \\
            -1.996  -0.028034042818627317  \\
            -1.992  -0.05653489906866713  \\
            -1.988  -0.08500973770711415  \\
            -1.984  -0.11344548855272507  \\
            -1.98  -0.14182912689714589  \\
            -1.976  -0.17014768860949903  \\
            -1.9720000000000002  -0.19838828512801732  \\
            -1.968  -0.2265381183109091  \\
            -1.964  -0.2545844951189867  \\
            -1.96  -0.2825148421030165  \\
            -1.956  -0.31031671966923735  \\
            -1.9520000000000002  -0.3379778360970428  \\
            -1.948  -0.3654860612834522  \\
            -1.944  -0.39282944018966626  \\
            -1.94  -0.4199962059657473  \\
            -1.936  -0.4469747927302654  \\
            -1.9320000000000002  -0.4737538479825971  \\
            -1.928  -0.5003222446264781  \\
            -1.924  -0.5266690925843625  \\
            -1.92  -0.5527837499831414  \\
            -1.9160000000000001  -0.5786558338928299  \\
            -1.9120000000000001  -0.6042752306009044  \\
            -1.908  -0.6296321054061096  \\
            -1.904  -0.6547169119167058  \\
            -1.9  -0.6795204008393212  \\
            -1.8960000000000001  -0.7040336282457854  \\
            -1.8920000000000001  -0.7282479633065597  \\
            -1.888  -0.7521550954806484  \\
            -1.884  -0.775747041153138  \\
            -1.8800000000000001  -0.7990161497128062  \\
            -1.8760000000000001  -0.8219551090635431  \\
            -1.872  -0.8445569505646129  \\
            -1.8679999999999999  -0.8668150533961088  \\
            -1.8639999999999999  -0.8887231483472345  \\
            -1.86  -0.9102753210263507  \\
            -1.856  -0.9314660144930054  \\
            -1.852  -0.9522900313134384  \\
            -1.8479999999999999  -0.9727425350423058  \\
            -1.844  -0.9928190511345967  \\
            -1.84  -1.012515467292943  \\
            -1.836  -1.0318280332566854  \\
            -1.8319999999999999  -1.050753360040223  \\
            -1.8279999999999998  -1.0692884186293043  \\
            -1.824  -1.0874305381449878  \\
            -1.82  -1.1051774034860573  \\
            -1.816  -1.1225270524616873  \\
            -1.8119999999999998  -1.1394778724271104  \\
            -1.8079999999999998  -1.156028596435968  \\
            -1.804  -1.1721782989238887  \\
            -1.8  -1.1879263909386701  \\
            -1.796  -1.2032726149332107  \\
            -1.7919999999999998  -1.2182170391380522  \\
            -1.788  -1.2327600515310753  \\
            -1.784  -1.2469023534224855  \\
            -1.78  -1.2606449526738017  \\
            -1.776  -1.273989156570044  \\
            -1.7719999999999998  -1.2869365643647743  \\
            -1.768  -1.2994890595180257  \\
            -1.764  -1.3116488016474777  \\
            -1.76  -1.3234182182135248  \\
            -1.756  -1.3347999959590822  \\
            -1.752  -1.3457970721251353  \\
            -1.748  -1.3564126254631563  \\
            -1.744  -1.3666500670655237  \\
            -1.74  -1.3765130310351128  \\
            -1.7360000000000002  -1.3860053650151256  \\
            -1.732  -1.395131120600134  \\
            -1.728  -1.4038945436491392  \\
            -1.724  -1.4123000645212271  \\
            -1.72  -1.4203522882541437  \\
            -1.7160000000000002  -1.4280559847057945  \\
            -1.712  -1.4354160786783194  \\
            -1.708  -1.4424376400439944  \\
            -1.704  -1.4491258738917743  \\
            -1.7  -1.4554861107128048  \\
            -1.696  -1.4615237966427204  \\
            -1.692  -1.4672444837779999  \\
            -1.688  -1.4726538205830626  \\
            -1.684  -1.4777575424041751  \\
            -1.6800000000000002  -1.4825614621056156  \\
            -1.676  -1.4870714608428572  \\
            -1.672  -1.4912934789868675  \\
            -1.668  -1.4952335072129024  \\
            -1.664  -1.4988975777664617  \\
            -1.6600000000000001  -1.5022917559183253  \\
            -1.656  -1.505422131619849  \\
            -1.652  -1.508294811368947  \\
            -1.648  -1.5109159102963972  \\
            -1.6440000000000001  -1.5132915444813653  \\
            -1.6400000000000001  -1.515427823504257  \\
            -1.636  -1.5173308432442254  \\
            -1.632  -1.5190066789279104  \\
            -1.628  -1.520461378435205  \\
            -1.624  -1.5217009558670862  \\
            -1.62  -1.5227313853798068  \\
            -1.6159999999999999  -1.5235585952889834  \\
            -1.6119999999999999  -1.5241884624464095  \\
            -1.608  -1.524626806891694  \\
            -1.604  -1.5248793867801262  \\
            -1.6  -1.524951893587503  \\
            -1.5959999999999999  -1.524849947591964  \\
            -1.5919999999999999  -1.5245790936322696  \\
            -1.588  -1.524144797141314  \\
            -1.584  -1.5235524404530745  \\
            -1.58  -1.5228073193806324  \\
            -1.5759999999999998  -1.521914640062339  \\
            -1.572  -1.5208795160726871  \\
            -1.568  -1.5197069657939473  \\
            -1.564  -1.518401910044163  \\
            -1.56  -1.5169691699566479  \\
            -1.5559999999999998  -1.5154134651057316  \\
            -1.552  -1.5137394118730882  \\
            -1.548  -1.5119515220486615  \\
            -1.544  -1.5100542016598313  \\
            -1.54  -1.5080517500222042  \\
            -1.5359999999999998  -1.5059483590051115  \\
            -1.532  -1.503748112504676  \\
            -1.528  -1.5014549861170796  \\
            -1.524  -1.499072847004489  \\
            -1.52  -1.4966054539459255  \\
            -1.516  -1.494056457565252  \\
            -1.512  -1.4914294007283178  \\
            -1.508  -1.488727719101248  \\
            -1.504  -1.4859547418617916  \\
            -1.5  -1.483113692555619  \\
            -1.496  -1.480207690089448  \\
            -1.492  -1.4772397498528989  \\
            -1.488  -1.4742127849610074  \\
            -1.484  -1.471129607609386  \\
            -1.48  -1.4679929305341028  \\
            -1.476  -1.4648053685684355  \\
            -1.472  -1.461569440288777  \\
            -1.468  -1.4582875697421034  \\
            -1.464  -1.4549620882475387  \\
            -1.46  -1.4515952362647446  \\
            -1.456  -1.4481891653219983  \\
            -1.452  -1.4447459399970366  \\
            -1.448  -1.4412675399439265  \\
            -1.444  -1.437755861959423  \\
            -1.4400000000000002  -1.434212722082508  \\
            -1.436  -1.4306398577210082  \\
            -1.432  -1.4270389297994281  \\
            -1.428  -1.4234115249223762  \\
            -1.424  -1.4197591575481816  \\
            -1.4200000000000002  -1.4160832721675716  \\
            -1.416  -1.4123852454824992  \\
            -1.412  -1.4086663885804802  \\
            -1.408  -1.404927949100034  \\
            -1.4040000000000001  -1.4011711133830846  \\
            -1.4000000000000001  -1.3973970086104228  \\
            -1.396  -1.3936067049165681  \\
            -1.392  -1.3898012174806436  \\
            -1.3880000000000001  -1.3859815085900862  \\
            -1.3840000000000001  -1.3821484896742806  \\
            -1.3800000000000001  -1.3783030233054305  \\
            -1.376  -1.3744459251642103  \\
            -1.3719999999999999  -1.3705779659679753  \\
            -1.368  -1.3666998733595221  \\
            -1.364  -1.3628123337546074  \\
            -1.36  -1.3589159941466433  \\
            -1.3559999999999999  -1.3550114638671906  \\
            -1.3519999999999999  -1.35109931630106  \\
            -1.348  -1.347180090555024  \\
            -1.344  -1.3432542930793232  \\
            -1.34  -1.3393223992413144  \\
            -1.3359999999999999  -1.3353848548507838  \\
            -1.3319999999999999  -1.3314420776365954  \\
            -1.328  -1.3274944586744937  \\
            -1.324  -1.323542363766029  \\
            -1.32  -1.3195861347686941  \\
            -1.3159999999999998  -1.3156260908774857  \\
            -1.312  -1.3116625298582325  \\
            -1.308  -1.3076957292331208  \\
            -1.304  -1.3037259474189637  \\
            -1.3000000000000003  -1.2997534248188418  \\
            -1.2959999999999998  -1.2957783848678326  \\
            -1.292  -1.2918010350336224  \\
            -1.288  -1.28782156777286  \\
            -1.284  -1.2838401614441803  \\
            -1.2800000000000002  -1.2798569811788758  \\
            -1.276  -1.2758721797102432  \\
            -1.272  -1.2718858981626802  \\
            -1.268  -1.2678982668016392  \\
            -1.2639999999999998  -1.2639094057455713  \\
            -1.2600000000000002  -1.2599194256410335  \\
            -1.256  -1.255928428302128  \\
            -1.252  -1.251936507315484  \\
            -1.248  -1.2479437486119767  \\
            -1.2439999999999998  -1.2439502310064054  \\
            -1.2400000000000002  -1.2399560267063294  \\
            -1.236  -1.235961201791286  \\
            -1.232  -1.2319658166635803  \\
            -1.228  -1.2279699264718458  \\
            -1.2239999999999998  -1.2239735815085495  \\
            -1.2200000000000002  -1.2199768275826097  \\
            -1.216  -1.2159797063682602  \\
            -1.212  -1.211982255731296  \\
            -1.2080000000000002  -1.2079845100337865  \\
            -1.2039999999999997  -1.2039865004183392  \\
            -1.2  -1.1999882550729537  \\
            -1.196  -1.195989799477489  \\
            -1.192  -1.1919911566327324  \\
            -1.1880000000000002  -1.1879923472730247  \\
            -1.184  -1.183993390063371  \\
            -1.18  -1.179994301781936  \\
            -1.176  -1.1759950974887765  \\
            -1.1720000000000002  -1.1719957906816476  \\
            -1.1680000000000001  -1.167996393439681  \\
            -1.164  -1.16399691655569  \\
            -1.16  -1.1599973696578407  \\
            -1.156  -1.155997761321381  \\
            -1.1520000000000001  -1.151998099171096  \\
            -1.1480000000000001  -1.1479983899751234  \\
            -1.144  -1.1439986397307254  \\
            -1.14  -1.1399988537425996  \\
            -1.136  -1.1359990366942536  \\
            -1.1320000000000001  -1.1319991927129722  \\
            -1.1280000000000001  -1.1279993254288452  \\
            -1.1239999999999999  -1.1239994380283223  \\
            -1.1199999999999999  -1.119999533302713  \\
            -1.1159999999999999  -1.1159996136920438  \\
            -1.112  -1.1119996813246404  \\
            -1.108  -1.1079997380527953  \\
            -1.1039999999999999  -1.1039997854848433  \\
            -1.0999999999999999  -1.099999825013965  \\
            -1.096  -1.095999857843984  \\
            -1.092  -1.0919998850124466  \\
            -1.088  -1.0879999074112208  \\
            -1.0839999999999999  -1.083999925804836  \\
            -1.08  -1.0799999408467913  \\
            -1.076  -1.0759999530940154  \\
            -1.072  -1.0719999630196622  \\
            -1.068  -1.0679999710244108  \\
            -1.0639999999999998  -1.0639999774464115  \\
            -1.06  -1.0599999825700324  \\
            -1.056  -1.055999986633517  \\
            -1.052  -1.0519999898356815  \\
            -1.048  -1.0479999923417518  \\
            -1.044  -1.0439999942884344  \\
            -1.04  -1.0399999957883133  \\
            -1.036  -1.0359999969336464  \\
            -1.032  -1.031999997799634  \\
            -1.028  -1.027999998447226  \\
            -1.024  -1.0239999989255195  \\
            -1.02  -1.0199999992738022  \\
            -1.016  -1.0159999995232862  \\
            -1.012  -1.0119999996985718  \\
            -1.008  -1.0079999998188804  \\
            -1.004  -1.0039999998990852  \\
            -0.9999999999999999  -0.9999999999505687  \\
            -0.996  -0.9959999999819362  \\
            -0.9920000000000001  -0.9919999999995996  \\
            -0.9880000000000001  -0.9880000000082574  \\
            -0.984  -0.9840000000112828  \\
            -0.9799999999999999  -0.9800000000110395  \\
            -0.976  -0.9760000000091288  \\
            -0.9720000000000001  -0.9720000000065926  \\
            -0.9680000000000001  -0.9680000000040653  \\
            -0.964  -0.9640000000018946  \\
            -0.96  -0.9600000000002353  \\
            -0.9560000000000001  -0.9559999999991144  \\
            -0.9520000000000001  -0.9519999999984844  \\
            -0.9480000000000001  -0.9479999999982579  \\
            -0.944  -0.9439999999983324  \\
            -0.94  -0.9399999999986062  \\
            -0.936  -0.9359999999989892  \\
            -0.9319999999999998  -0.9319999999994071  \\
            -0.928  -0.9279999999998041  \\
            -0.9239999999999999  -0.9240000000001418  \\
            -0.9199999999999999  -0.9200000000003985  \\
            -0.916  -0.9160000000005648  \\
            -0.9119999999999998  -0.9120000000006423  \\
            -0.9080000000000001  -0.9080000000006407  \\
            -0.9039999999999999  -0.9040000000005747  \\
            -0.8999999999999999  -0.9000000000004612  \\
            -0.896  -0.8960000000003174  \\
            -0.8919999999999998  -0.8920000000001613  \\
            -0.8880000000000001  -0.8880000000000068  \\
            -0.884  -0.8839999999998669  \\
            -0.88  -0.8799999999997504  \\
            -0.876  -0.8759999999996639  \\
            -0.8719999999999998  -0.87199999999961  \\
            -0.8680000000000001  -0.8679999999995895  \\
            -0.864  -0.8639999999996003  \\
            -0.86  -0.859999999999639  \\
            -0.8560000000000001  -0.8559999999996996  \\
            -0.8519999999999998  -0.851999999999777  \\
            -0.8480000000000001  -0.8479999999998645  \\
            -0.844  -0.8439999999999559  \\
            -0.84  -0.8400000000000459  \\
            -0.8360000000000001  -0.8360000000001288  \\
            -0.8319999999999999  -0.8320000000001998  \\
            -0.8280000000000002  -0.8280000000002566  \\
            -0.824  -0.8240000000002963  \\
            -0.82  -0.8200000000003186  \\
            -0.8160000000000001  -0.8160000000003224  \\
            -0.8119999999999998  -0.812000000000309  \\
            -0.8080000000000002  -0.8080000000002805  \\
            -0.8039999999999999  -0.8040000000002382  \\
            -0.7999999999999999  -0.8000000000001857  \\
            -0.796  -0.7960000000001258  \\
            -0.7919999999999998  -0.7920000000000615  \\
            -0.7880000000000001  -0.7879999999999963  \\
            -0.7839999999999999  -0.783999999999933  \\
            -0.78  -0.7799999999998743  \\
            -0.7760000000000001  -0.7759999999998232  \\
            -0.7719999999999998  -0.7719999999997809  \\
            -0.7680000000000001  -0.7679999999997492  \\
            -0.7639999999999999  -0.7639999999997289  \\
            -0.76  -0.759999999999721  \\
            -0.7560000000000001  -0.7559999999997244  \\
            -0.7519999999999999  -0.7519999999997393  \\
            -0.7480000000000001  -0.7479999999997645  \\
            -0.7439999999999999  -0.7439999999997978  \\
            -0.74  -0.7399999999998389  \\
            -0.7360000000000001  -0.7359999999998856  \\
            -0.7319999999999999  -0.7319999999999357  \\
            -0.7280000000000002  -0.7279999999999869  \\
            -0.724  -0.7240000000000377  \\
            -0.72  -0.7200000000000863  \\
            -0.7160000000000001  -0.7160000000001312  \\
            -0.7119999999999999  -0.7120000000001696  \\
            -0.7080000000000002  -0.708000000000202  \\
            -0.704  -0.7040000000002258  \\
            -0.7000000000000001  -0.7000000000002422  \\
            -0.6960000000000001  -0.6960000000002496  \\
            -0.6919999999999998  -0.6920000000002478  \\
            -0.6880000000000002  -0.6880000000002378  \\
            -0.6839999999999999  -0.68400000000022  \\
            -0.68  -0.6800000000001949  \\
            -0.676  -0.6760000000001636  \\
            -0.6719999999999998  -0.6720000000001272  \\
            -0.6680000000000001  -0.6680000000000872  \\
            -0.6639999999999999  -0.6640000000000444  \\
            -0.66  -0.6600000000000015  \\
            -0.656  -0.6559999999999587  \\
            -0.6519999999999999  -0.6519999999999176  \\
            -0.6480000000000002  -0.6479999999998798  \\
            -0.6439999999999999  -0.6439999999998456  \\
            -0.64  -0.6399999999998169  \\
            -0.636  -0.6359999999997941  \\
            -0.6319999999999999  -0.6319999999997774  \\
            -0.6280000000000002  -0.627999999999768  \\
            -0.624  -0.6239999999997652  \\
            -0.62  -0.6199999999997696  \\
            -0.616  -0.6159999999997805  \\
            -0.6119999999999999  -0.6119999999997976  \\
            -0.6080000000000002  -0.6079999999998205  \\
            -0.604  -0.6039999999998481  \\
            -0.6000000000000001  -0.5999999999998801  \\
            -0.5960000000000001  -0.5959999999999149  \\
            -0.5919999999999999  -0.5919999999999519  \\
            -0.5880000000000002  -0.5879999999999895  \\
            -0.584  -0.5840000000000272  \\
            -0.5800000000000001  -0.5800000000000642  \\
            -0.5760000000000001  -0.5760000000000987  \\
            -0.572  -0.57200000000013  \\
            -0.5680000000000002  -0.5680000000001575  \\
            -0.564  -0.5640000000001808  \\
            -0.56  -0.5600000000001989  \\
            -0.556  -0.5560000000002118  \\
            -0.5519999999999999  -0.5520000000002183  \\
            -0.5479999999999999  -0.5480000000002195  \\
            -0.544  -0.5440000000002149  \\
            -0.54  -0.5400000000002045  \\
            -0.536  -0.5360000000001892  \\
            -0.5319999999999999  -0.532000000000169  \\
            -0.5279999999999999  -0.5280000000001446  \\
            -0.524  -0.5240000000001168  \\
            -0.5200000000000001  -0.5200000000000862  \\
            -0.516  -0.516000000000054  \\
            -0.5119999999999999  -0.5120000000000207  \\
            -0.5079999999999999  -0.5079999999999869  \\
            -0.504  -0.5039999999999538  \\
            -0.5000000000000001  -0.4999999999999223  \\
            -0.4960000000000001  -0.49599999999989286  \\
            -0.492  -0.49199999999986693  \\
            -0.4879999999999999  -0.4879999999998442  \\
            -0.484  -0.48399999999982546  \\
            -0.4800000000000001  -0.47999999999981136  \\
            -0.4760000000000001  -0.47599999999980214  \\
            -0.472  -0.4719999999997979  \\
            -0.46799999999999997  -0.46799999999979836  \\
            -0.46399999999999997  -0.4639999999998039  \\
            -0.4600000000000001  -0.45999999999981456  \\
            -0.45600000000000007  -0.45599999999982943  \\
            -0.45199999999999996  -0.4519999999998482  \\
            -0.44799999999999995  -0.4479999999998706  \\
            -0.44400000000000006  -0.4439999999998959  \\
            -0.44000000000000006  -0.4399999999999238  \\
            -0.43600000000000005  -0.43599999999995354  \\
            -0.43199999999999994  -0.43199999999998384  \\
            -0.42799999999999994  -0.4280000000000146  \\
            -0.42400000000000004  -0.42400000000004445  \\
            -0.4199999999999998  -0.4200000000000734  \\
            -0.41600000000000015  -0.41600000000010073  \\
            -0.4119999999999999  -0.41200000000012504  \\
            -0.4079999999999999  -0.4080000000001469  \\
            -0.404  -0.40400000000016456  \\
            -0.3999999999999998  -0.40000000000017877  \\
            -0.39600000000000013  -0.396000000000189  \\
            -0.392  -0.39200000000019464  \\
            -0.3879999999999999  -0.38800000000019574  \\
            -0.384  -0.3840000000001922  \\
            -0.3799999999999998  -0.3800000000001843  \\
            -0.3760000000000001  -0.3760000000001724  \\
            -0.372  -0.37200000000015665  \\
            -0.368  -0.36800000000013733  \\
            -0.3640000000000001  -0.364000000000115  \\
            -0.35999999999999976  -0.36000000000009  \\
            -0.3560000000000001  -0.3560000000000635  \\
            -0.352  -0.3520000000000355  \\
            -0.348  -0.34800000000000664  \\
            -0.3440000000000001  -0.3439999999999773  \\
            -0.33999999999999986  -0.33999999999994923  \\
            -0.3360000000000001  -0.33599999999992214  \\
            -0.33199999999999996  -0.33199999999989704  \\
            -0.32799999999999996  -0.32799999999987395  \\
            -0.32400000000000007  -0.32399999999985385  \\
            -0.31999999999999984  -0.3199999999998372  \\
            -0.31600000000000017  -0.3159999999998241  \\
            -0.31199999999999994  -0.3119999999998143  \\
            -0.30799999999999994  -0.3079999999998094  \\
            -0.30400000000000005  -0.30399999999980776  \\
            -0.2999999999999998  -0.2999999999998111  \\
            -0.29600000000000015  -0.2959999999998182  \\
            -0.2919999999999999  -0.29199999999982906  \\
            -0.28800000000000003  -0.2879999999998436  \\
            -0.28400000000000003  -0.28399999999986125  \\
            -0.2799999999999998  -0.2799999999998821  \\
            -0.27600000000000013  -0.27599999999990543  \\
            -0.2719999999999999  -0.27199999999993074  \\
            -0.268  -0.2679999999999574  \\
            -0.2640000000000001  -0.26399999999998436  \\
            -0.2599999999999999  -0.26000000000001233  \\
            -0.2560000000000001  -0.25600000000003953  \\
            -0.2519999999999999  -0.25200000000006617  \\
            -0.248  -0.24800000000009093  \\
            -0.2440000000000001  -0.24400000000011368  \\
            -0.23999999999999988  -0.24000000000013444  \\
            -0.2360000000000002  -0.23600000000015187  \\
            -0.23199999999999987  -0.23200000000016618  \\
            -0.22799999999999998  -0.22800000000017695  \\
            -0.2240000000000001  -0.22400000000018405  \\
            -0.21999999999999986  -0.2200000000001875  \\
            -0.2160000000000002  -0.2160000000001867  \\
            -0.21199999999999997  -0.21200000000018204  \\
            -0.20799999999999996  -0.2080000000001735  \\
            -0.20400000000000007  -0.20400000000016144  \\
            -0.19999999999999984  -0.2000000000001464  \\
            -0.19600000000000017  -0.19600000000012807  \\
            -0.19199999999999995  -0.1920000000001073  \\
            -0.18800000000000006  -0.18800000000008404  \\
            -0.18400000000000005  -0.18400000000005912  \\
            -0.17999999999999983  -0.18000000000003352  \\
            -0.17600000000000016  -0.17600000000000676  \\
            -0.17199999999999993  -0.17199999999998022  \\
            -0.16800000000000004  -0.16799999999995419  \\
            -0.16400000000000003  -0.16399999999992892  \\
            -0.15999999999999992  -0.15999999999990555  \\
            -0.15600000000000014  -0.1559999999998839  \\
            -0.1519999999999999  -0.1519999999998649  \\
            -0.14800000000000002  -0.14799999999984847  \\
            -0.14400000000000002  -0.14399999999983543  \\
            -0.1399999999999999  -0.13999999999982565  \\
            -0.13600000000000023  -0.13599999999981977  \\
            -0.132  -0.13199999999981737  \\
            -0.128  -0.12799999999981887  \\
            -0.124  -0.1239999999998238  \\
            -0.11999999999999988  -0.11999999999983252  \\
            -0.11600000000000021  -0.11599999999984473  \\
            -0.11199999999999999  -0.1119999999998601  \\
            -0.1080000000000001  -0.1079999999998783  \\
            -0.10399999999999998  -0.1039999999998989  \\
            -0.09999999999999987  -0.0999999999999216  \\
            -0.0960000000000002  -0.09599999999994585  \\
            -0.09199999999999997  -0.09199999999997116  \\
            -0.08800000000000008  -0.08799999999999703  \\
            -0.08400000000000007  -0.0840000000000228  \\
            -0.07999999999999996  -0.08000000000004831  \\
            -0.07600000000000018  -0.07600000000007281  \\
            -0.07199999999999995  -0.07200000000009571  \\
            -0.06800000000000006  -0.06800000000011677  \\
            -0.06400000000000006  -0.06400000000013506  \\
            -0.05999999999999994  -0.06000000000015096  \\
            -0.05599999999999994  -0.05600000000016367  \\
            -0.051999999999999935  -0.05200000000017302  \\
            -0.04800000000000004  -0.04800000000017879  \\
            -0.04400000000000004  -0.04400000000018081  \\
            -0.039999999999999925  -0.04000000000017956  \\
            -0.03599999999999992  -0.03600000000017439  \\
            -0.03200000000000003  -0.03200000000016573  \\
            -0.028000000000000136  -0.028000000000153832  \\
            -0.02400000000000002  -0.02400000000013852  \\
            -0.019999999999999907  -0.02000000000012074  \\
            -0.015999999999999903  -0.01600000000010035  \\
            -0.01200000000000001  -0.012000000000077976  \\
            -0.008000000000000118  -0.008000000000053943  \\
            -0.004000000000000115  -0.004000000000028845  \\
            2.220446049250313e-16  -3.3838220853815715e-15  \\
            0.0040000000000000036  0.004000000000022267  \\
            0.008000000000000007  0.008000000000047417  \\
            0.01200000000000001  0.012000000000071613  \\
            0.015999999999999792  0.01600000000009441  \\
            0.02000000000000024  0.020000000000115148  \\
            0.02400000000000002  0.02400000000013358  \\
            0.028000000000000025  0.028000000000149308  \\
            0.031999999999999806  0.03200000000016201  \\
            0.03599999999999981  0.036000000000171464  \\
            0.04000000000000026  0.040000000000177185  \\
            0.04400000000000004  0.04400000000017959  \\
            0.04800000000000004  0.048000000000178095  \\
            0.051999999999999824  0.05200000000017302  \\
            0.05599999999999983  0.05600000000016453  \\
            0.06000000000000005  0.0600000000001526  \\
            0.06400000000000006  0.06400000000013759  \\
            0.06800000000000006  0.06800000000011966  \\
            0.07199999999999984  0.07200000000009937  \\
            0.07599999999999985  0.07600000000007717  \\
            0.08000000000000007  0.0800000000000532  \\
            0.08400000000000007  0.08400000000002808  \\
            0.08799999999999986  0.08800000000000241  \\
            0.09199999999999986  0.09199999999997682  \\
            0.09599999999999986  0.09599999999995174  \\
            0.10000000000000009  0.09999999999992742  \\
            0.10400000000000009  0.10399999999990472  \\
            0.10799999999999987  0.1079999999998838  \\
            0.11199999999999988  0.11199999999986543  \\
            0.11599999999999988  0.11599999999984989  \\
            0.1200000000000001  0.11999999999983724  \\
            0.12400000000000011  0.12399999999982803  \\
            0.1279999999999999  0.1279999999998222  \\
            0.1319999999999999  0.13199999999982032  \\
            0.13600000000000012  0.13599999999982215  \\
            0.14000000000000012  0.13999999999982748  \\
            0.14400000000000013  0.14399999999983648  \\
            0.1479999999999999  0.14799999999984847  \\
            0.1519999999999999  0.15199999999986452  \\
            0.15600000000000014  0.15599999999988295  \\
            0.16000000000000014  0.15999999999990372  \\
            0.16399999999999992  0.1639999999999266  \\
            0.16799999999999993  0.16799999999995113  \\
            0.17199999999999993  0.17199999999997673  \\
            0.17600000000000016  0.17600000000000304  \\
            0.18000000000000016  0.18000000000002908  \\
            0.18399999999999994  0.18400000000005468  \\
            0.18799999999999994  0.18800000000007927  \\
            0.19199999999999995  0.19200000000010203  \\
            0.19600000000000017  0.19600000000012313  \\
            0.20000000000000018  0.2000000000001414  \\
            0.20399999999999996  0.20400000000015683  \\
            0.20799999999999996  0.20800000000016894  \\
            0.21199999999999974  0.2120000000001777  \\
            0.2160000000000002  0.2160000000001826  \\
            0.2200000000000002  0.22000000000018383  \\
            0.22399999999999998  0.22400000000018094  \\
            0.22799999999999998  0.2280000000001744  \\
            0.23199999999999976  0.23200000000016407  \\
            0.2360000000000002  0.23600000000015053  \\
            0.24  0.24000000000013355  \\
            0.244  0.24400000000011335  \\
            0.248  0.2480000000000907  \\
            0.2519999999999998  0.25200000000006684  \\
            0.2560000000000002  0.2560000000000411  \\
            0.26  0.2600000000000139  \\
            0.264  0.2639999999999866  \\
            0.2679999999999998  0.2679999999999595  \\
            0.2719999999999998  0.2719999999999333  \\
            0.27600000000000025  0.2759999999999082  \\
            0.28  0.27999999999988523  \\
            0.28400000000000003  0.2839999999998646  \\
            0.2879999999999998  0.2879999999998468  \\
            0.2919999999999998  0.29199999999983195  \\
            0.29600000000000026  0.29599999999982085  \\
            0.30000000000000004  0.29999999999981364  \\
            0.30400000000000005  0.3039999999998104  \\
            0.30799999999999983  0.3079999999998113  \\
            0.31199999999999983  0.3119999999998164  \\
            0.31600000000000006  0.3159999999998253  \\
            0.32000000000000006  0.3199999999998382  \\
            0.32400000000000007  0.3239999999998546  \\
            0.32799999999999985  0.32799999999987417  \\
            0.33199999999999985  0.3319999999998966  \\
            0.3360000000000001  0.33599999999992136  \\
            0.3400000000000001  0.33999999999994823  \\
            0.34399999999999986  0.3439999999999761  \\
            0.34799999999999986  0.3480000000000044  \\
            0.35199999999999987  0.3520000000000332  \\
            0.3560000000000001  0.35600000000006093  \\
            0.3600000000000001  0.3600000000000876  \\
            0.3639999999999999  0.36400000000011246  \\
            0.3679999999999999  0.36800000000013444  \\
            0.3719999999999999  0.3720000000001539  \\
            0.3760000000000001  0.37600000000016975  \\
            0.3800000000000001  0.38000000000018175  \\
            0.3839999999999999  0.38400000000018986  \\
            0.3879999999999999  0.3880000000001933  \\
            0.3920000000000001  0.3920000000001931  \\
            0.39600000000000013  0.39600000000018776  \\
            0.40000000000000013  0.4000000000001782  \\
            0.4039999999999999  0.4040000000001642  \\
            0.4079999999999999  0.408000000000147  \\
            0.41200000000000014  0.4120000000001258  \\
            0.41600000000000015  0.41600000000010173  \\
            0.41999999999999993  0.4200000000000751  \\
            0.42399999999999993  0.42400000000004634  \\
            0.42799999999999994  0.4280000000000167  \\
            0.43200000000000016  0.4319999999999864  \\
            0.43600000000000017  0.43599999999995653  \\
            0.43999999999999995  0.439999999999927  \\
            0.44399999999999995  0.4439999999998996  \\
            0.44799999999999973  0.44799999999987417  \\
            0.4520000000000002  0.45199999999985174  \\
            0.4560000000000002  0.45599999999983254  \\
            0.45999999999999996  0.4599999999998172  \\
            0.46399999999999997  0.4639999999998068  \\
            0.46799999999999975  0.4679999999998007  \\
            0.4720000000000002  0.47199999999979947  \\
            0.4760000000000002  0.47599999999980347  \\
            0.48  0.479999999999812  \\
            0.484  0.48399999999982546  \\
            0.48799999999999977  0.48799999999984334  \\
            0.4920000000000002  0.4919999999998656  \\
            0.496  0.49599999999989064  \\
            0.5  0.4999999999999193  \\
            0.504  0.5039999999999503  \\
            0.5079999999999998  0.507999999999982  \\
            0.5120000000000002  0.5120000000000151  \\
            0.516  0.516000000000048  \\
            0.52  0.5200000000000797  \\
            0.5239999999999998  0.5240000000001098  \\
            0.5279999999999998  0.528000000000137  \\
            0.5320000000000003  0.5320000000001612  \\
            0.536  0.5360000000001812  \\
            0.54  0.5400000000001968  \\
            0.5439999999999998  0.544000000000207  \\
            0.5479999999999998  0.5480000000002117  \\
            0.552  0.5520000000002112  \\
            0.556  0.5560000000002048  \\
            0.56  0.5600000000001928  \\
            0.5639999999999998  0.5640000000001754  \\
            0.5679999999999998  0.5680000000001529  \\
            0.5720000000000001  0.5720000000001262  \\
            0.5760000000000001  0.5760000000000957  \\
            0.5800000000000001  0.580000000000062  \\
            0.5839999999999999  0.5840000000000267  \\
            0.5879999999999999  0.5879999999999901  \\
            0.5920000000000001  0.5919999999999533  \\
            0.5960000000000001  0.5959999999999177  \\
            0.5999999999999999  0.5999999999998841  \\
            0.6039999999999999  0.6039999999998533  \\
            0.6079999999999999  0.6079999999998265  \\
            0.6120000000000001  0.6119999999998045  \\
            0.6160000000000001  0.6159999999997883  \\
            0.6199999999999999  0.6199999999997781  \\
            0.6239999999999999  0.6239999999997745  \\
            0.6280000000000001  0.6279999999997774  \\
            0.6320000000000001  0.6319999999997874  \\
            0.6360000000000001  0.6359999999998043  \\
            0.6399999999999999  0.6399999999998272  \\
            0.6439999999999999  0.6439999999998559  \\
            0.6480000000000001  0.6479999999998896  \\
            0.6520000000000001  0.6519999999999271  \\
            0.6560000000000001  0.6559999999999679  \\
            0.6599999999999999  0.6600000000000101  \\
            0.6639999999999999  0.6640000000000528  \\
            0.6680000000000001  0.6680000000000944  \\
            0.6720000000000002  0.6720000000001337  \\
            0.6759999999999999  0.6760000000001691  \\
            0.6799999999999999  0.6800000000001994  \\
            0.6839999999999999  0.6840000000002238  \\
            0.6880000000000002  0.6880000000002413  \\
            0.6920000000000002  0.6920000000002503  \\
            0.696  0.6960000000002512  \\
            0.7  0.7000000000002431  \\
            0.7039999999999997  0.7040000000002263  \\
            0.7080000000000002  0.7080000000002018  \\
            0.7120000000000002  0.7120000000001694  \\
            0.716  0.7160000000001301  \\
            0.72  0.7200000000000855  \\
            0.7239999999999998  0.7240000000000367  \\
            0.7280000000000002  0.7279999999999858  \\
            0.732  0.7319999999999343  \\
            0.736  0.7359999999998841  \\
            0.74  0.7399999999998379  \\
            0.7439999999999998  0.7439999999997969  \\
            0.7480000000000002  0.7479999999997632  \\
            0.752  0.7519999999997385  \\
            0.756  0.7559999999997239  \\
            0.76  0.7599999999997207  \\
            0.7639999999999998  0.7639999999997291  \\
            0.7680000000000002  0.7679999999997495  \\
            0.772  0.7719999999997814  \\
            0.776  0.7759999999998234  \\
            0.7799999999999998  0.7799999999998751  \\
            0.7839999999999998  0.7839999999999335  \\
            0.7880000000000003  0.7879999999999968  \\
            0.792  0.7920000000000623  \\
            0.796  0.7960000000001264  \\
            0.7999999999999998  0.8000000000001865  \\
            0.8039999999999998  0.8040000000002392  \\
            0.808  0.8080000000002813  \\
            0.812  0.8120000000003105  \\
            0.8160000000000001  0.8160000000003234  \\
            0.8199999999999998  0.8200000000003196  \\
            0.8239999999999998  0.824000000000298  \\
            0.8280000000000001  0.8280000000002583  \\
            0.8320000000000001  0.8320000000002021  \\
            0.8360000000000001  0.8360000000001312  \\
            0.8399999999999999  0.8400000000000489  \\
            0.8439999999999999  0.8439999999999599  \\
            0.8480000000000001  0.8479999999998687  \\
            0.8520000000000001  0.8519999999997817  \\
            0.8559999999999999  0.8559999999997046  \\
            0.8599999999999999  0.8599999999996444  \\
            0.8639999999999999  0.8639999999996064  \\
            0.8680000000000001  0.8679999999995958  \\
            0.8720000000000001  0.8719999999996163  \\
            0.8759999999999999  0.8759999999996702  \\
            0.8799999999999999  0.8799999999997569  \\
            0.8840000000000001  0.8839999999998731  \\
            0.8880000000000001  0.8880000000000126  \\
            0.8920000000000001  0.8920000000001671  \\
            0.8959999999999999  0.8960000000003225  \\
            0.8999999999999999  0.9000000000004662  \\
            0.9040000000000001  0.90400000000058  \\
            0.9080000000000001  0.9080000000006455  \\
            0.9119999999999999  0.9120000000006472  \\
            0.9159999999999999  0.9160000000005702  \\
            0.9199999999999999  0.9200000000004047  \\
            0.9240000000000002  0.9240000000001493  \\
            0.9280000000000002  0.9279999999998123  \\
            0.9319999999999999  0.9319999999994166  \\
            0.9359999999999999  0.9359999999989997  \\
            0.94  0.9399999999986177  \\
            0.9440000000000002  0.9439999999983443  \\
            0.9480000000000002  0.9479999999982694  \\
            0.952  0.9519999999984942  \\
            0.956  0.9559999999991204  \\
            0.9599999999999997  0.9600000000002357  \\
            0.9640000000000002  0.9640000000018878  \\
            0.9680000000000002  0.9680000000040488  \\
            0.972  0.9720000000065654  \\
            0.976  0.9760000000090907  \\
            0.9799999999999998  0.9800000000109927  \\
            0.9840000000000002  0.9840000000112344  \\
            0.988  0.9880000000082185  \\
            0.992  0.991999999999592  \\
            0.996  0.9959999999819921  \\
            0.9999999999999998  0.9999999999507381  \\
            1.0040000000000002  1.0039999998994402  \\
            1.008  1.007999999819524  \\
            1.012  1.0119999996996454  \\
            1.0159999999999998  1.0159999995249833  \\
            1.0199999999999998  1.0199999992763829  \\
            1.0240000000000002  1.0239999989293262  \\
            1.028  1.027999998452708  \\
            1.032  1.0319999978073726  \\
            1.0359999999999998  1.0359999969443852  \\
            1.0399999999999998  1.0399999958029997  \\
            1.0440000000000003  1.043999994308262  \\
            1.048  1.0479999923682155  \\
            1.052  1.0519999898706422  \\
            1.0559999999999998  1.055999986679276  \\
            1.0599999999999998  1.0599999826294202  \\
            1.064  1.0639999775228903  \\
            1.068  1.067999971122195  \\
            1.072  1.071999963143859  \\
            1.0759999999999998  1.0759999532507833  \\
            1.0799999999999998  1.0799999410435304  \\
            1.084  1.0839999260503983  \\
            1.088  1.0879999077161573  \\
            1.0919999999999999  1.091999885389288  \\
            1.0959999999999999  1.0959998583075605  \\
            1.0999999999999999  1.0999998255817727  \\
            1.104  1.103999786177454  \\
            1.108  1.1079997388943263  \\
            1.1119999999999999  1.1119996823432852  \\
            1.1159999999999999  1.1159996149206644  \\
            1.1199999999999999  1.1199995347795122  \\
            1.124  1.1239994397975948  \\
            1.1280000000000001  1.1279993275418196  \\
            1.132  1.1319991952287527  \\
            1.136  1.1359990396808688  \\
            1.1400000000000001  1.1399988572781714  \\
            1.1440000000000001  1.1439986439047665  \\
            1.1480000000000001  1.1479983948899783  \\
            1.152  1.1519981049435362  \\
            1.156  1.1559977680843645  \\
            1.1600000000000001  1.1599973775624601  \\
            1.1640000000000001  1.1639969257733118  \\
            1.168  1.167996404164301  \\
            1.172  1.1719958031324789  \\
            1.176  1.175995111913082  \\
            1.1800000000000002  1.1799943184581343  \\
            1.1840000000000002  1.1839934093044224  \\
            1.188  1.1879923694301358  \\
            1.192  1.1919911820993863  \\
            1.1959999999999997  1.1959898286938293  \\
            1.2000000000000002  1.1999882885305526  \\
            1.2040000000000002  1.2039865386653665  \\
            1.208  1.2079845536806089  \\
            1.212  1.211982305456539  \\
            1.2159999999999997  1.215979762925354  \\
            1.2200000000000002  1.2199768918068532  \\
            1.2240000000000002  1.2239736543247233  \\
            1.228  1.2279700089024022  \\
            1.232  1.2319659098374482  \\
            1.2359999999999998  1.2359613069533204  \\
            1.2400000000000002  1.239956145227442  \\
            1.244  1.2439503643944085  \\
            1.248  1.2479438985231839  \\
            1.252  1.251936675567094  \\
            1.2559999999999998  1.2559286168854378  \\
            1.2600000000000002  1.259919636735515  \\
            1.264  1.2639096417338498  \\
            1.268  1.2678985302854113  \\
            1.2719999999999998  1.271886191979613  \\
            1.2759999999999998  1.275872506951893  \\
            1.2800000000000002  1.2798573452096622  \\
            1.284  1.2838405659214571  \\
            1.288  1.287822016668121  \\
            1.2919999999999998  1.2918015326548804  \\
            1.2959999999999998  1.2957789358832046  \\
            1.3000000000000003  1.2997540342813854  \\
            1.304  1.303726620792789  \\
            1.308  1.3076964724208193  \\
            1.3119999999999998  1.3116633492296572  \\
            1.3159999999999998  1.3156269932999052  \\
            1.32  1.3195871276383553  \\
            1.324  1.3235434550411558  \\
            1.328  1.3274956569097436  \\
            1.3319999999999999  1.3314433920189992  \\
            1.3359999999999999  1.3353862952371816  \\
            1.34  1.3393239761973132  \\
            1.344  1.3432560179197797  \\
            1.3479999999999999  1.347181975386067  \\
            1.3519999999999999  1.351101374063657  \\
            1.3559999999999999  1.355013708382257  \\
            1.36  1.3589184401616958  \\
            1.364  1.362814996991949  \\
            1.3679999999999999  1.3667027705659465  \\
            1.3719999999999999  1.3705811149659763  \\
            1.3760000000000001  1.3744493449046686  \\
            1.3800000000000001  1.3783067339217505  \\
            1.3840000000000001  1.3821525125379397  \\
            1.388  1.3859858663675597  \\
            1.392  1.3898059341916535  \\
            1.3960000000000001  1.3936118059936002  \\
            1.4000000000000001  1.3974025209594556  \\
            1.4040000000000001  1.401177065445458  \\
            1.408  1.4049343709153794  \\
            1.412  1.4086733118506367  \\
            1.4160000000000001  1.4123927036363169  \\
            1.4200000000000002  1.4160913004265074  \\
            1.424  1.419767792992581  \\
            1.428  1.4234208065583256  \\
            1.432  1.4270488986260568  \\
            1.4360000000000002  1.4306505567981056  \\
            1.4400000000000002  1.434224196598326  \\
            1.444  1.4377681592985052  \\
            1.448  1.4412807097548195  \\
            1.4519999999999997  1.4447600342597173  \\
            1.4560000000000002  1.4482042384148448  \\
            1.4600000000000002  1.4516113450308759  \\
            1.464  1.4549792920603317  \\
            1.468  1.4583059305697024  \\
            1.4719999999999998  1.4615890227573878  \\
            1.4760000000000002  1.464826240024197  \\
            1.48  1.4680151611033292  \\
            1.484  1.4711532702569476  \\
            1.488  1.4742379555466345  \\
            1.4919999999999998  1.4772665071851694  \\
            1.4960000000000002  1.4802361159772235  \\
            1.5  1.4831438718566905  \\
            1.504  1.4859867625284826  \\
            1.508  1.4887616722227317  \\
            1.5119999999999998  1.4914653805693905  \\
            1.5160000000000002  1.4940945616013113  \\
            1.52  1.4966457828938928  \\
            1.524  1.499115504849422  \\
            1.5279999999999998  1.5015000801342127  \\
            1.5319999999999998  1.5037957532766315  \\
            1.5360000000000003  1.5059986604340272  \\
            1.54  1.5081048293365182  \\
            1.544  1.5101101794154717  \\
            1.5479999999999998  1.512010522124395  \\
            1.5519999999999998  1.5138015614597813  \\
            1.556  1.5154788946892839  \\
            1.56  1.5170380132943673  \\
            1.564  1.5184743041343505  \\
            1.5679999999999998  1.519783050838483  \\
            1.5719999999999998  1.5209594354323996  \\
            1.576  1.5219985402049612  \\
            1.58  1.52289534982116  \\
            1.584  1.5236447536863416  \\
            1.5879999999999999  1.5242415485666307  \\
            1.5919999999999999  1.5246804414699644  \\
            1.596  1.5249560527916968  \\
            1.6  1.5250629197282333  \\
            1.6039999999999999  1.5249954999616202  \\
            1.6079999999999999  1.5247481756174965  \\
            1.6119999999999999  1.524315257498203  \\
            1.616  1.523690989592284  \\
            1.62  1.522869553860971  \\
            1.6239999999999999  1.5218450753016115  \\
            1.628  1.5206116272873382  \\
            1.6320000000000001  1.5191632371815946  \\
            1.6360000000000001  1.5174938922254362  \\
            1.6400000000000001  1.5155975456948088  \\
            1.644  1.5134681233242837  \\
            1.648  1.5110995299929821  \\
            1.6520000000000001  1.5084856566676748  \\
            1.6560000000000001  1.50562038759728  \\
            1.66  1.5024976077522214  \\
            1.664  1.4991112105013245  \\
            1.668  1.4954551055181837  \\
            1.6720000000000002  1.4915232269081213  \\
            1.6760000000000002  1.48730954154613  \\
            1.68  1.482808057615387  \\
            1.684  1.4780128333352036  \\
            1.688  1.4729179858664967  \\
            1.6920000000000002  1.467517700382151  \\
            1.6960000000000002  1.4618062392889102  \\
            1.7  1.4557779515867306  \\
            1.704  1.4494272823508443  \\
            1.7079999999999997  1.4427487823211234  \\
            1.7120000000000002  1.4357371175826845  \\
            1.7160000000000002  1.428387079321073  \\
            1.72  1.4206935936347749  \\
            1.724  1.4126517313872609  \\
            1.7279999999999998  1.4042567180802445  \\
            1.7320000000000002  1.395503943729362  \\
            1.736  1.3863889727230303  \\
            1.74  1.3769075536448598  \\
            1.744  1.3670556290396032  \\
            1.7479999999999998  1.356829345102356  \\
            1.7520000000000002  1.3462250612704185  \\
            1.756  1.3352393596970284  \\
            1.76  1.3238690545860043  \\
            1.764  1.3121112013662148  \\
            1.7679999999999998  1.299963105684737  \\
            1.7720000000000002  1.2874223321975407  \\
            1.776  1.274486713136593  \\
            1.78  1.2611543566323657  \\
            1.7839999999999998  1.2474236547708955  \\
            1.7879999999999998  1.2332932913647503  \\
            1.7920000000000003  1.2187622494175283  \\
            1.796  1.2038298182618448  \\
            1.8  1.1884956003511493  \\
            1.8039999999999998  1.1727595176861476  \\
            1.8079999999999998  1.1566218178571157  \\
            1.812  1.140083079683938  \\
            1.816  1.1231442184363178  \\
            1.82  1.1058064906172718  \\
            1.8239999999999998  1.088071498293738  \\
            1.8279999999999998  1.0699411929589073  \\
            1.832  1.05141787891169  \\
            1.836  1.032504216139627  \\
            1.8399999999999999  1.0132032226924494  \\
            1.8439999999999999  0.9935182765344687  \\
            1.8479999999999999  0.9734531168649785  \\
            1.852  0.9530118448969012  \\
            1.856  0.9321989240849939  \\
            1.8599999999999999  0.9110191797960474  \\
            1.8639999999999999  0.8894777984146747  \\
            1.8679999999999999  0.8675803258794541  \\
            1.872  0.8453326656454163  \\
            1.8760000000000001  0.8227410760700877  \\
            1.88  0.7998121672215583  \\
            1.884  0.776552897108318  \\
            1.8880000000000001  0.7529705673318813  \\
            1.8920000000000001  0.7290728181645202  \\
            1.8960000000000001  0.7048676230557192  \\
            1.9  0.6803632825722769  \\
            1.904  0.6555684177782684  \\
            1.9080000000000001  0.6304919630623937  \\
            1.9120000000000001  0.6051431584215126  \\
            1.916  0.5795315412104501  \\
            1.92  0.5536669373694141  \\
            1.924  0.5275594521416057  \\
            1.9280000000000002  0.5012194602948243  \\
            1.9320000000000002  0.4746575958620549  \\
            1.936  0.4478847414171846  \\
            1.94  0.42091201690312885  \\
            1.9439999999999997  0.3937507680307216  \\
            1.9480000000000002  0.3664125542677905  \\
            1.9520000000000002  0.3389091364388235  \\
            1.956  0.3112524639566049  \\
            1.96  0.28345466170809874  \\
            1.9639999999999997  0.2555280166177118  \\
            1.9680000000000002  0.22748496391187978  \\
            1.9720000000000002  0.19933807310964302  \\
            1.976  0.17110003376458094  \\
            1.98  0.14278364098408192  \\
            1.9839999999999998  0.11440178075248378  \\
            1.9880000000000002  0.08596741508512015  \\
            1.992  0.057493567040718514  \\
            1.996  0.028993305619962554  \\
        }
        ;
    \addplot+[mark={none}, style={red, thick}]
        table[row sep={\\}]
        {
            \\
            -4.0  -4.0  \\
            -3.996  -3.996  \\
            -3.992  -3.992  \\
            -3.988  -3.988  \\
            -3.984  -3.984  \\
            -3.98  -3.98  \\
            -3.976  -3.976  \\
            -3.972  -3.972  \\
            -3.968  -3.968  \\
            -3.964  -3.964  \\
            -3.96  -3.96  \\
            -3.956  -3.956  \\
            -3.952  -3.952  \\
            -3.948  -3.948  \\
            -3.9440000000000004  -3.9440000000000004  \\
            -3.94  -3.94  \\
            -3.936  -3.936  \\
            -3.9320000000000004  -3.9320000000000004  \\
            -3.928  -3.928  \\
            -3.924  -3.924  \\
            -3.9200000000000004  -3.9200000000000004  \\
            -3.916  -3.916  \\
            -3.912  -3.912  \\
            -3.9080000000000004  -3.9080000000000004  \\
            -3.904  -3.904  \\
            -3.9  -3.9  \\
            -3.896  -3.896  \\
            -3.892  -3.892  \\
            -3.888  -3.888  \\
            -3.8840000000000003  -3.8840000000000003  \\
            -3.88  -3.88  \\
            -3.876  -3.876  \\
            -3.872  -3.872  \\
            -3.868  -3.868  \\
            -3.864  -3.864  \\
            -3.86  -3.86  \\
            -3.856  -3.856  \\
            -3.852  -3.852  \\
            -3.848  -3.848  \\
            -3.8440000000000003  -3.8440000000000003  \\
            -3.84  -3.84  \\
            -3.836  -3.836  \\
            -3.8320000000000003  -3.8320000000000003  \\
            -3.828  -3.828  \\
            -3.824  -3.824  \\
            -3.8200000000000003  -3.8200000000000003  \\
            -3.816  -3.816  \\
            -3.812  -3.812  \\
            -3.8080000000000003  -3.8080000000000003  \\
            -3.804  -3.804  \\
            -3.8  -3.8  \\
            -3.7960000000000003  -3.7960000000000003  \\
            -3.792  -3.792  \\
            -3.788  -3.788  \\
            -3.7840000000000003  -3.7840000000000003  \\
            -3.78  -3.78  \\
            -3.776  -3.776  \\
            -3.7720000000000002  -3.7720000000000002  \\
            -3.768  -3.768  \\
            -3.764  -3.764  \\
            -3.7600000000000002  -3.7600000000000002  \\
            -3.7560000000000002  -3.7560000000000002  \\
            -3.752  -3.752  \\
            -3.748  -3.748  \\
            -3.744  -3.744  \\
            -3.7399999999999998  -3.7399999999999998  \\
            -3.736  -3.736  \\
            -3.732  -3.732  \\
            -3.7279999999999998  -3.7279999999999998  \\
            -3.724  -3.724  \\
            -3.72  -3.72  \\
            -3.7159999999999997  -3.7159999999999997  \\
            -3.712  -3.712  \\
            -3.708  -3.708  \\
            -3.7039999999999997  -3.7039999999999997  \\
            -3.7  -3.7  \\
            -3.696  -3.696  \\
            -3.6919999999999997  -3.6919999999999997  \\
            -3.6879999999999997  -3.6879999999999997  \\
            -3.684  -3.684  \\
            -3.6799999999999997  -3.6799999999999997  \\
            -3.676  -3.676  \\
            -3.672  -3.672  \\
            -3.6679999999999997  -3.6679999999999997  \\
            -3.6639999999999997  -3.6639999999999997  \\
            -3.66  -3.66  \\
            -3.6559999999999997  -3.6559999999999997  \\
            -3.6519999999999997  -3.6519999999999997  \\
            -3.648  -3.648  \\
            -3.644  -3.644  \\
            -3.6399999999999997  -3.6399999999999997  \\
            -3.636  -3.636  \\
            -3.632  -3.632  \\
            -3.6279999999999997  -3.6279999999999997  \\
            -3.624  -3.624  \\
            -3.62  -3.62  \\
            -3.6159999999999997  -3.6159999999999997  \\
            -3.612  -3.612  \\
            -3.608  -3.608  \\
            -3.6039999999999996  -3.6039999999999996  \\
            -3.6  -3.6  \\
            -3.596  -3.596  \\
            -3.5919999999999996  -3.5919999999999996  \\
            -3.588  -3.588  \\
            -3.584  -3.584  \\
            -3.5799999999999996  -3.5799999999999996  \\
            -3.576  -3.576  \\
            -3.572  -3.572  \\
            -3.568  -3.568  \\
            -3.564  -3.564  \\
            -3.56  -3.56  \\
            -3.556  -3.556  \\
            -3.552  -3.552  \\
            -3.548  -3.548  \\
            -3.544  -3.544  \\
            -3.54  -3.54  \\
            -3.536  -3.536  \\
            -3.532  -3.532  \\
            -3.528  -3.528  \\
            -3.524  -3.524  \\
            -3.52  -3.52  \\
            -3.516  -3.516  \\
            -3.512  -3.512  \\
            -3.508  -3.508  \\
            -3.504  -3.504  \\
            -3.5  -3.5  \\
            -3.496  -3.496  \\
            -3.492  -3.492  \\
            -3.488  -3.488  \\
            -3.484  -3.484  \\
            -3.48  -3.48  \\
            -3.476  -3.476  \\
            -3.472  -3.472  \\
            -3.468  -3.468  \\
            -3.464  -3.464  \\
            -3.46  -3.46  \\
            -3.4559999999999995  -3.4559999999999995  \\
            -3.452  -3.452  \\
            -3.448  -3.448  \\
            -3.444  -3.444  \\
            -3.44  -3.44  \\
            -3.436  -3.436  \\
            -3.4320000000000004  -3.4320000000000004  \\
            -3.428  -3.428  \\
            -3.424  -3.424  \\
            -3.42  -3.42  \\
            -3.416  -3.416  \\
            -3.412  -3.412  \\
            -3.4080000000000004  -3.4080000000000004  \\
            -3.404  -3.404  \\
            -3.4  -3.4  \\
            -3.396  -3.396  \\
            -3.392  -3.392  \\
            -3.388  -3.388  \\
            -3.384  -3.384  \\
            -3.3800000000000003  -3.3800000000000003  \\
            -3.376  -3.376  \\
            -3.372  -3.372  \\
            -3.3680000000000003  -3.3680000000000003  \\
            -3.364  -3.364  \\
            -3.36  -3.36  \\
            -3.3560000000000003  -3.3560000000000003  \\
            -3.352  -3.352  \\
            -3.348  -3.348  \\
            -3.3440000000000003  -3.3440000000000003  \\
            -3.34  -3.34  \\
            -3.336  -3.336  \\
            -3.3320000000000003  -3.3320000000000003  \\
            -3.328  -3.328  \\
            -3.324  -3.324  \\
            -3.3200000000000003  -3.3200000000000003  \\
            -3.316  -3.316  \\
            -3.312  -3.312  \\
            -3.3080000000000003  -3.3080000000000003  \\
            -3.304  -3.304  \\
            -3.3  -3.3  \\
            -3.2960000000000003  -3.2960000000000003  \\
            -3.292  -3.292  \\
            -3.288  -3.288  \\
            -3.284  -3.284  \\
            -3.28  -3.28  \\
            -3.276  -3.276  \\
            -3.2720000000000002  -3.2720000000000002  \\
            -3.268  -3.268  \\
            -3.264  -3.264  \\
            -3.26  -3.26  \\
            -3.256  -3.256  \\
            -3.252  -3.252  \\
            -3.248  -3.248  \\
            -3.244  -3.244  \\
            -3.2399999999999998  -3.2399999999999998  \\
            -3.2359999999999998  -3.2359999999999998  \\
            -3.232  -3.232  \\
            -3.2279999999999998  -3.2279999999999998  \\
            -3.224  -3.224  \\
            -3.22  -3.22  \\
            -3.2159999999999997  -3.2159999999999997  \\
            -3.2119999999999997  -3.2119999999999997  \\
            -3.208  -3.208  \\
            -3.2039999999999997  -3.2039999999999997  \\
            -3.2  -3.2  \\
            -3.196  -3.196  \\
            -3.1919999999999997  -3.1919999999999997  \\
            -3.1879999999999997  -3.1879999999999997  \\
            -3.184  -3.184  \\
            -3.18  -3.18  \\
            -3.1759999999999997  -3.1759999999999997  \\
            -3.172  -3.172  \\
            -3.168  -3.168  \\
            -3.1639999999999997  -3.1639999999999997  \\
            -3.16  -3.16  \\
            -3.156  -3.156  \\
            -3.1519999999999997  -3.1519999999999997  \\
            -3.148  -3.148  \\
            -3.144  -3.144  \\
            -3.1399999999999997  -3.1399999999999997  \\
            -3.136  -3.136  \\
            -3.132  -3.132  \\
            -3.1279999999999997  -3.1279999999999997  \\
            -3.124  -3.124  \\
            -3.12  -3.12  \\
            -3.1159999999999997  -3.1159999999999997  \\
            -3.112  -3.112  \\
            -3.108  -3.108  \\
            -3.1039999999999996  -3.1039999999999996  \\
            -3.1  -3.1  \\
            -3.096  -3.096  \\
            -3.0919999999999996  -3.0919999999999996  \\
            -3.088  -3.088  \\
            -3.084  -3.084  \\
            -3.0799999999999996  -3.0799999999999996  \\
            -3.0759999999999996  -3.0759999999999996  \\
            -3.072  -3.072  \\
            -3.0679999999999996  -3.0679999999999996  \\
            -3.064  -3.064  \\
            -3.06  -3.06  \\
            -3.0559999999999996  -3.0559999999999996  \\
            -3.0519999999999996  -3.0519999999999996  \\
            -3.048  -3.048  \\
            -3.044  -3.044  \\
            -3.04  -3.04  \\
            -3.036  -3.036  \\
            -3.032  -3.032  \\
            -3.0279999999999996  -3.0279999999999996  \\
            -3.024  -3.024  \\
            -3.02  -3.02  \\
            -3.016  -3.016  \\
            -3.012  -3.012  \\
            -3.008  -3.008  \\
            -3.0039999999999996  -3.0039999999999996  \\
            -3.0  -3.0  \\
            -2.996  -2.996  \\
            -2.992  -2.992  \\
            -2.988  -2.988  \\
            -2.984  -2.984  \\
            -2.9800000000000004  -2.9800000000000004  \\
            -2.976  -2.976  \\
            -2.972  -2.972  \\
            -2.968  -2.968  \\
            -2.964  -2.964  \\
            -2.96  -2.96  \\
            -2.956  -2.956  \\
            -2.952  -2.952  \\
            -2.948  -2.948  \\
            -2.944  -2.944  \\
            -2.94  -2.94  \\
            -2.936  -2.936  \\
            -2.9320000000000004  -2.9320000000000004  \\
            -2.928  -2.928  \\
            -2.924  -2.924  \\
            -2.92  -2.92  \\
            -2.9159999999999995  -2.9159999999999995  \\
            -2.912  -2.912  \\
            -2.908  -2.908  \\
            -2.904  -2.904  \\
            -2.9  -2.9  \\
            -2.896  -2.896  \\
            -2.892  -2.892  \\
            -2.888  -2.888  \\
            -2.884  -2.884  \\
            -2.88  -2.88  \\
            -2.876  -2.876  \\
            -2.872  -2.872  \\
            -2.8679999999999994  -2.8679999999999994  \\
            -2.864  -2.864  \\
            -2.86  -2.86  \\
            -2.856  -2.856  \\
            -2.852  -2.852  \\
            -2.848  -2.848  \\
            -2.8439999999999994  -2.8439999999999994  \\
            -2.84  -2.84  \\
            -2.836  -2.836  \\
            -2.832  -2.832  \\
            -2.828  -2.828  \\
            -2.824  -2.824  \\
            -2.8200000000000003  -2.8200000000000003  \\
            -2.8160000000000003  -2.8160000000000003  \\
            -2.812  -2.812  \\
            -2.808  -2.808  \\
            -2.8040000000000003  -2.8040000000000003  \\
            -2.8  -2.8  \\
            -2.7960000000000003  -2.7960000000000003  \\
            -2.7920000000000003  -2.7920000000000003  \\
            -2.788  -2.788  \\
            -2.784  -2.784  \\
            -2.7800000000000002  -2.7800000000000002  \\
            -2.776  -2.776  \\
            -2.772  -2.772  \\
            -2.7680000000000002  -2.7680000000000002  \\
            -2.764  -2.764  \\
            -2.76  -2.76  \\
            -2.7560000000000002  -2.7560000000000002  \\
            -2.752  -2.752  \\
            -2.748  -2.748  \\
            -2.744  -2.744  \\
            -2.7399999999999998  -2.7399999999999998  \\
            -2.7359999999999998  -2.7359999999999998  \\
            -2.732  -2.732  \\
            -2.7279999999999998  -2.7279999999999998  \\
            -2.7239999999999998  -2.7239999999999998  \\
            -2.72  -2.72  \\
            -2.7159999999999997  -2.7159999999999997  \\
            -2.7119999999999997  -2.7119999999999997  \\
            -2.708  -2.708  \\
            -2.7039999999999997  -2.7039999999999997  \\
            -2.6999999999999997  -2.6999999999999997  \\
            -2.6959999999999997  -2.6959999999999997  \\
            -2.6919999999999997  -2.6919999999999997  \\
            -2.6879999999999997  -2.6879999999999997  \\
            -2.684  -2.684  \\
            -2.6799999999999997  -2.6799999999999997  \\
            -2.6759999999999997  -2.6759999999999997  \\
            -2.6719999999999997  -2.6719999999999997  \\
            -2.6679999999999997  -2.6679999999999997  \\
            -2.6639999999999997  -2.6639999999999997  \\
            -2.66  -2.66  \\
            -2.6559999999999997  -2.6559999999999997  \\
            -2.6519999999999997  -2.6519999999999997  \\
            -2.648  -2.648  \\
            -2.644  -2.644  \\
            -2.6399999999999997  -2.6399999999999997  \\
            -2.636  -2.636  \\
            -2.632  -2.632  \\
            -2.6279999999999997  -2.6279999999999997  \\
            -2.6239999999999997  -2.6239999999999997  \\
            -2.62  -2.62  \\
            -2.616  -2.616  \\
            -2.612  -2.612  \\
            -2.608  -2.608  \\
            -2.604  -2.604  \\
            -2.5999999999999996  -2.5999999999999996  \\
            -2.596  -2.596  \\
            -2.592  -2.592  \\
            -2.588  -2.588  \\
            -2.584  -2.584  \\
            -2.58  -2.58  \\
            -2.5759999999999996  -2.5759999999999996  \\
            -2.572  -2.572  \\
            -2.568  -2.568  \\
            -2.564  -2.564  \\
            -2.56  -2.56  \\
            -2.556  -2.556  \\
            -2.5519999999999996  -2.5519999999999996  \\
            -2.548  -2.548  \\
            -2.544  -2.544  \\
            -2.5399999999999996  -2.5399999999999996  \\
            -2.536  -2.536  \\
            -2.532  -2.532  \\
            -2.5279999999999996  -2.5279999999999996  \\
            -2.524  -2.524  \\
            -2.52  -2.52  \\
            -2.516  -2.516  \\
            -2.5119999999999996  -2.5119999999999996  \\
            -2.508  -2.508  \\
            -2.5039999999999996  -2.5039999999999996  \\
            -2.5  -2.5  \\
            -2.496  -2.496  \\
            -2.4919999999999995  -2.4919999999999995  \\
            -2.488  -2.488  \\
            -2.484  -2.484  \\
            -2.4799999999999995  -2.4799999999999995  \\
            -2.476  -2.476  \\
            -2.472  -2.472  \\
            -2.4679999999999995  -2.4679999999999995  \\
            -2.464  -2.464  \\
            -2.46  -2.46  \\
            -2.4559999999999995  -2.4559999999999995  \\
            -2.452  -2.452  \\
            -2.448  -2.448  \\
            -2.444  -2.444  \\
            -2.4399999999999995  -2.4399999999999995  \\
            -2.436  -2.436  \\
            -2.432  -2.432  \\
            -2.428  -2.428  \\
            -2.424  -2.424  \\
            -2.42  -2.42  \\
            -2.4160000000000004  -2.4160000000000004  \\
            -2.412  -2.412  \\
            -2.408  -2.408  \\
            -2.404  -2.404  \\
            -2.4  -2.4  \\
            -2.396  -2.396  \\
            -2.3920000000000003  -2.3920000000000003  \\
            -2.388  -2.388  \\
            -2.384  -2.384  \\
            -2.38  -2.38  \\
            -2.376  -2.376  \\
            -2.372  -2.372  \\
            -2.3680000000000003  -2.3680000000000003  \\
            -2.364  -2.364  \\
            -2.36  -2.36  \\
            -2.356  -2.356  \\
            -2.352  -2.352  \\
            -2.348  -2.348  \\
            -2.3440000000000003  -2.3440000000000003  \\
            -2.34  -2.34  \\
            -2.336  -2.336  \\
            -2.332  -2.332  \\
            -2.328  -2.328  \\
            -2.324  -2.324  \\
            -2.3200000000000003  -2.3200000000000003  \\
            -2.316  -2.316  \\
            -2.312  -2.312  \\
            -2.308  -2.308  \\
            -2.304  -2.304  \\
            -2.3  -2.3  \\
            -2.296  -2.296  \\
            -2.292  -2.292  \\
            -2.288  -2.288  \\
            -2.284  -2.284  \\
            -2.28  -2.28  \\
            -2.276  -2.276  \\
            -2.2720000000000002  -2.2720000000000002  \\
            -2.268  -2.268  \\
            -2.264  -2.264  \\
            -2.26  -2.26  \\
            -2.2560000000000002  -2.2560000000000002  \\
            -2.252  -2.252  \\
            -2.2479999999999998  -2.2479999999999998  \\
            -2.244  -2.244  \\
            -2.2399999999999998  -2.2399999999999998  \\
            -2.2359999999999998  -2.2359999999999998  \\
            -2.232  -2.232  \\
            -2.228  -2.228  \\
            -2.2239999999999998  -2.2239999999999998  \\
            -2.2199999999999998  -2.2199999999999998  \\
            -2.216  -2.216  \\
            -2.2119999999999997  -2.2119999999999997  \\
            -2.208  -2.208  \\
            -2.204  -2.204  \\
            -2.1999999999999997  -2.1999999999999997  \\
            -2.1959999999999997  -2.1959999999999997  \\
            -2.192  -2.192  \\
            -2.1879999999999997  -2.1879999999999997  \\
            -2.184  -2.184  \\
            -2.18  -2.18  \\
            -2.1759999999999997  -2.1759999999999997  \\
            -2.1719999999999997  -2.1719999999999997  \\
            -2.168  -2.168  \\
            -2.1639999999999997  -2.1639999999999997  \\
            -2.16  -2.16  \\
            -2.156  -2.156  \\
            -2.1519999999999997  -2.1519999999999997  \\
            -2.1479999999999997  -2.1479999999999997  \\
            -2.144  -2.144  \\
            -2.1399999999999997  -2.1399999999999997  \\
            -2.136  -2.136  \\
            -2.132  -2.132  \\
            -2.1279999999999997  -2.1279999999999997  \\
            -2.1239999999999997  -2.1239999999999997  \\
            -2.12  -2.12  \\
            -2.1159999999999997  -2.1159999999999997  \\
            -2.1119999999999997  -2.1119999999999997  \\
            -2.108  -2.108  \\
            -2.1039999999999996  -2.1039999999999996  \\
            -2.0999999999999996  -2.0999999999999996  \\
            -2.096  -2.096  \\
            -2.0919999999999996  -2.0919999999999996  \\
            -2.088  -2.088  \\
            -2.084  -2.084  \\
            -2.0799999999999996  -2.0799999999999996  \\
            -2.0759999999999996  -2.0759999999999996  \\
            -2.072  -2.072  \\
            -2.0679999999999996  -2.0679999999999996  \\
            -2.0639999999999996  -2.0639999999999996  \\
            -2.06  -2.06  \\
            -2.056  -2.056  \\
            -2.0519999999999996  -2.0519999999999996  \\
            -2.048  -2.048  \\
            -2.044  -2.044  \\
            -2.0399999999999996  -2.0399999999999996  \\
            -2.0359999999999996  -2.0359999999999996  \\
            -2.032  -2.032  \\
            -2.0280000000000005  -2.0280000000000005  \\
            -2.024  -2.024  \\
            -2.02  -2.02  \\
            -2.016  -2.016  \\
            -2.012  -2.012  \\
            -2.008  -2.008  \\
            -2.004  -2.004  \\
            -1.9999999999999998  -1.9999999999999998  \\
            -1.996  -1.996  \\
            -1.992  -1.992  \\
            -1.9879999999999998  -1.9879999999999998  \\
            -1.984  -1.984  \\
            -1.98  -1.98  \\
            -1.976  -1.976  \\
            -1.972  -1.972  \\
            -1.968  -1.968  \\
            -1.9639999999999997  -1.9639999999999997  \\
            -1.96  -1.96  \\
            -1.956  -1.956  \\
            -1.9519999999999997  -1.9519999999999997  \\
            -1.948  -1.948  \\
            -1.944  -1.944  \\
            -1.9399999999999997  -1.9399999999999997  \\
            -1.936  -1.936  \\
            -1.932  -1.932  \\
            -1.9279999999999997  -1.9279999999999997  \\
            -1.9239999999999997  -1.9239999999999997  \\
            -1.9200000000000002  -1.9200000000000002  \\
            -1.9159999999999997  -1.9159999999999997  \\
            -1.9119999999999997  -1.9119999999999997  \\
            -1.9080000000000001  -1.9080000000000001  \\
            -1.9039999999999997  -1.9039999999999997  \\
            -1.8999999999999997  -1.8999999999999997  \\
            -1.896  -1.896  \\
            -1.8919999999999997  -1.8919999999999997  \\
            -1.8879999999999997  -1.8879999999999997  \\
            -1.884  -1.884  \\
            -1.8799999999999997  -1.8799999999999997  \\
            -1.8760000000000003  -1.8760000000000003  \\
            -1.8719999999999999  -1.8719999999999999  \\
            -1.8679999999999997  -1.8679999999999997  \\
            -1.8640000000000003  -1.8640000000000003  \\
            -1.8599999999999999  -1.8599999999999999  \\
            -1.8559999999999994  -1.8559999999999994  \\
            -1.8520000000000003  -1.8520000000000003  \\
            -1.8479999999999999  -1.8479999999999999  \\
            -1.8439999999999994  -1.8439999999999994  \\
            -1.8400000000000003  -1.8400000000000003  \\
            -1.8359999999999999  -1.8359999999999999  \\
            -1.8319999999999994  -1.8319999999999994  \\
            -1.828  -1.828  \\
            -1.8239999999999998  -1.8239999999999998  \\
            -1.82  -1.82  \\
            -1.816  -1.816  \\
            -1.8119999999999998  -1.8119999999999998  \\
            -1.808  -1.808  \\
            -1.804  -1.804  \\
            -1.7999999999999998  -1.7999999999999998  \\
            -1.796  -1.796  \\
            -1.792  -1.792  \\
            -1.7879999999999996  -1.7879999999999996  \\
            -1.784  -1.784  \\
            -1.78  -1.78  \\
            -1.7759999999999998  -1.7759999999999998  \\
            -1.772  -1.772  \\
            -1.768  -1.768  \\
            -1.7639999999999998  -1.7639999999999998  \\
            -1.7599999999999998  -1.7599999999999998  \\
            -1.756  -1.756  \\
            -1.7519999999999998  -1.7519999999999998  \\
            -1.7479999999999998  -1.7479999999999998  \\
            -1.744  -1.744  \\
            -1.7399999999999998  -1.7399999999999998  \\
            -1.7359999999999998  -1.7359999999999998  \\
            -1.732  -1.732  \\
            -1.7279999999999998  -1.7279999999999998  \\
            -1.7239999999999998  -1.7239999999999998  \\
            -1.72  -1.72  \\
            -1.7159999999999997  -1.7159999999999997  \\
            -1.7119999999999997  -1.7119999999999997  \\
            -1.708  -1.708  \\
            -1.7039999999999997  -1.7039999999999997  \\
            -1.6999999999999997  -1.6999999999999997  \\
            -1.696  -1.696  \\
            -1.6919999999999995  -1.6919999999999995  \\
            -1.6879999999999997  -1.6879999999999997  \\
            -1.684  -1.684  \\
            -1.6799999999999995  -1.6799999999999995  \\
            -1.6760000000000004  -1.6760000000000004  \\
            -1.672  -1.672  \\
            -1.6679999999999995  -1.6679999999999995  \\
            -1.6640000000000001  -1.6640000000000001  \\
            -1.66  -1.66  \\
            -1.6559999999999995  -1.6559999999999995  \\
            -1.6520000000000001  -1.6520000000000001  \\
            -1.648  -1.648  \\
            -1.6439999999999995  -1.6439999999999995  \\
            -1.6400000000000001  -1.6400000000000001  \\
            -1.636  -1.636  \\
            -1.6320000000000001  -1.6320000000000001  \\
            -1.6280000000000001  -1.6280000000000001  \\
            -1.6239999999999997  -1.6239999999999997  \\
            -1.62  -1.62  \\
            -1.616  -1.616  \\
            -1.6119999999999997  -1.6119999999999997  \\
            -1.608  -1.608  \\
            -1.604  -1.604  \\
            -1.5999999999999996  -1.5999999999999996  \\
            -1.5959999999999999  -1.5959999999999999  \\
            -1.592  -1.592  \\
            -1.5879999999999996  -1.5879999999999996  \\
            -1.5839999999999999  -1.5839999999999999  \\
            -1.58  -1.58  \\
            -1.5759999999999998  -1.5759999999999998  \\
            -1.5719999999999998  -1.5719999999999998  \\
            -1.568  -1.568  \\
            -1.5639999999999998  -1.5639999999999998  \\
            -1.5599999999999998  -1.5599999999999998  \\
            -1.5559999999999998  -1.5559999999999998  \\
            -1.5519999999999998  -1.5519999999999998  \\
            -1.5479999999999998  -1.5479999999999998  \\
            -1.5439999999999998  -1.5439999999999998  \\
            -1.5399999999999998  -1.5399999999999998  \\
            -1.5359999999999998  -1.5359999999999998  \\
            -1.532  -1.532  \\
            -1.5279999999999996  -1.5279999999999996  \\
            -1.5239999999999998  -1.5239999999999998  \\
            -1.52  -1.52  \\
            -1.5159999999999996  -1.5159999999999996  \\
            -1.5119999999999998  -1.5119999999999998  \\
            -1.508  -1.508  \\
            -1.5039999999999996  -1.5039999999999996  \\
            -1.4999999999999998  -1.4999999999999998  \\
            -1.496  -1.496  \\
            -1.4919999999999995  -1.4919999999999995  \\
            -1.4880000000000002  -1.4880000000000002  \\
            -1.484  -1.484  \\
            -1.4799999999999995  -1.4799999999999995  \\
            -1.4760000000000002  -1.4760000000000002  \\
            -1.472  -1.472  \\
            -1.4679999999999995  -1.4679999999999995  \\
            -1.4640000000000002  -1.4640000000000002  \\
            -1.4599999999999997  -1.4599999999999997  \\
            -1.4559999999999995  -1.4559999999999995  \\
            -1.4520000000000002  -1.4520000000000002  \\
            -1.4479999999999997  -1.4479999999999997  \\
            -1.4439999999999995  -1.4439999999999995  \\
            -1.4400000000000002  -1.4400000000000002  \\
            -1.4359999999999997  -1.4359999999999997  \\
            -1.4320000000000002  -1.4320000000000002  \\
            -1.4280000000000002  -1.4280000000000002  \\
            -1.4239999999999997  -1.4239999999999997  \\
            -1.42  -1.42  \\
            -1.4160000000000001  -1.4160000000000001  \\
            -1.4119999999999997  -1.4119999999999997  \\
            -1.408  -1.408  \\
            -1.4040000000000001  -1.4040000000000001  \\
            -1.3999999999999997  -1.3999999999999997  \\
            -1.396  -1.396  \\
            -1.392  -1.392  \\
            -1.388  -1.388  \\
            -1.384  -1.384  \\
            -1.38  -1.38  \\
            -1.376  -1.376  \\
            -1.3719999999999999  -1.3719999999999999  \\
            -1.3679999999999999  -1.3679999999999999  \\
            -1.3639999999999999  -1.3639999999999999  \\
            -1.3599999999999999  -1.3599999999999999  \\
            -1.3559999999999999  -1.3559999999999999  \\
            -1.3519999999999996  -1.3519999999999996  \\
            -1.3479999999999999  -1.3479999999999999  \\
            -1.3439999999999999  -1.3439999999999999  \\
            -1.3399999999999996  -1.3399999999999996  \\
            -1.3359999999999999  -1.3359999999999999  \\
            -1.332  -1.332  \\
            -1.3279999999999996  -1.3279999999999996  \\
            -1.3239999999999996  -1.3239999999999996  \\
            -1.32  -1.32  \\
            -1.3159999999999996  -1.3159999999999996  \\
            -1.3119999999999996  -1.3119999999999996  \\
            -1.308  -1.308  \\
            -1.3039999999999996  -1.3039999999999996  \\
            -1.2999999999999996  -1.2999999999999996  \\
            -1.296  -1.296  \\
            -1.2919999999999996  -1.2919999999999996  \\
            -1.2880000000000003  -1.2880000000000003  \\
            -1.2839999999999998  -1.2839999999999998  \\
            -1.2799999999999996  -1.2799999999999996  \\
            -1.2760000000000002  -1.2760000000000002  \\
            -1.2719999999999998  -1.2719999999999998  \\
            -1.2679999999999996  -1.2679999999999996  \\
            -1.2640000000000002  -1.2640000000000002  \\
            -1.2599999999999998  -1.2599999999999998  \\
            -1.2559999999999993  -1.2559999999999993  \\
            -1.2520000000000002  -1.2520000000000002  \\
            -1.2479999999999998  -1.2479999999999998  \\
            -1.244  -1.244  \\
            -1.2400000000000002  -1.2400000000000002  \\
            -1.2359999999999998  -1.2359999999999998  \\
            -1.232  -1.232  \\
            -1.228  -1.228  \\
            -1.2239999999999998  -1.2239999999999998  \\
            -1.22  -1.22  \\
            -1.216  -1.216  \\
            -1.2119999999999997  -1.2119999999999997  \\
            -1.208  -1.208  \\
            -1.204  -1.204  \\
            -1.1999999999999997  -1.1999999999999997  \\
            -1.196  -1.196  \\
            -1.192  -1.192  \\
            -1.1879999999999997  -1.1879999999999997  \\
            -1.184  -1.184  \\
            -1.18  -1.18  \\
            -1.1759999999999997  -1.1759999999999997  \\
            -1.172  -1.172  \\
            -1.168  -1.168  \\
            -1.1639999999999997  -1.1639999999999997  \\
            -1.1599999999999997  -1.1599999999999997  \\
            -1.156  -1.156  \\
            -1.1519999999999997  -1.1519999999999997  \\
            -1.1479999999999997  -1.1479999999999997  \\
            -1.1440000000000001  -1.1440000000000001  \\
            -1.1399999999999997  -1.1399999999999997  \\
            -1.1359999999999997  -1.1359999999999997  \\
            -1.1320000000000001  -1.1320000000000001  \\
            -1.1279999999999997  -1.1279999999999997  \\
            -1.1239999999999997  -1.1239999999999997  \\
            -1.1199999999999999  -1.1199999999999999  \\
            -1.1159999999999997  -1.1159999999999997  \\
            -1.1119999999999997  -1.1119999999999997  \\
            -1.1079999999999999  -1.1079999999999999  \\
            -1.1039999999999996  -1.1039999999999996  \\
            -1.0999999999999996  -1.0999999999999996  \\
            -1.0959999999999999  -1.0959999999999999  \\
            -1.0919999999999994  -1.0919999999999994  \\
            -1.0880000000000003  -1.0880000000000003  \\
            -1.0839999999999999  -1.0839999999999999  \\
            -1.0799999999999994  -1.0799999999999994  \\
            -1.0760000000000003  -1.0760000000000003  \\
            -1.0719999999999998  -1.0719999999999998  \\
            -1.0679999999999994  -1.0679999999999994  \\
            -1.0640000000000003  -1.0640000000000003  \\
            -1.0599999999999998  -1.0599999999999998  \\
            -1.0559999999999994  -1.0559999999999994  \\
            -1.052  -1.052  \\
            -1.0479999999999998  -1.0479999999999998  \\
            -1.044  -1.044  \\
            -1.04  -1.04  \\
            -1.0359999999999998  -1.0359999999999998  \\
            -1.032  -1.032  \\
            -1.028  -1.028  \\
            -1.0239999999999996  -1.0239999999999996  \\
            -1.02  -1.02  \\
            -1.016  -1.016  \\
            -1.0119999999999996  -1.0119999999999996  \\
            -1.008  -1.008  \\
            -1.004  -1.004  \\
            -0.9999999999999998  -0.9999999999999998  \\
            -0.996  -0.996  \\
            -0.992  -0.992  \\
            -0.9879999999999998  -0.9879999999999998  \\
            -0.9839999999999998  -0.9839999999999998  \\
            -0.98  -0.98  \\
            -0.9759999999999998  -0.9759999999999998  \\
            -0.9719999999999998  -0.9719999999999998  \\
            -0.968  -0.968  \\
            -0.9639999999999997  -0.9639999999999997  \\
            -0.9599999999999997  -0.9599999999999997  \\
            -0.9559999999999997  -0.9559999999999997  \\
            -0.9519999999999997  -0.9519999999999997  \\
            -0.9479999999999997  -0.9479999999999997  \\
            -0.944  -0.944  \\
            -0.9399999999999997  -0.9399999999999997  \\
            -0.9359999999999997  -0.9359999999999997  \\
            -0.9319999999999999  -0.9319999999999999  \\
            -0.9279999999999997  -0.9279999999999997  \\
            -0.9239999999999997  -0.9239999999999997  \\
            -0.9199999999999999  -0.9199999999999999  \\
            -0.9159999999999995  -0.9159999999999995  \\
            -0.9119999999999997  -0.9119999999999997  \\
            -0.9079999999999999  -0.9079999999999999  \\
            -0.9039999999999995  -0.9039999999999995  \\
            -0.9000000000000004  -0.9000000000000004  \\
            -0.8959999999999999  -0.8959999999999999  \\
            -0.8919999999999995  -0.8919999999999995  \\
            -0.8880000000000001  -0.8880000000000001  \\
            -0.8839999999999999  -0.8839999999999999  \\
            -0.8799999999999994  -0.8799999999999994  \\
            -0.8760000000000001  -0.8760000000000001  \\
            -0.8719999999999999  -0.8719999999999999  \\
            -0.8679999999999994  -0.8679999999999994  \\
            -0.8640000000000001  -0.8640000000000001  \\
            -0.8599999999999999  -0.8599999999999999  \\
            -0.8559999999999994  -0.8559999999999994  \\
            -0.8520000000000001  -0.8520000000000001  \\
            -0.8479999999999996  -0.8479999999999996  \\
            -0.8440000000000001  -0.8440000000000001  \\
            -0.8400000000000001  -0.8400000000000001  \\
            -0.8359999999999996  -0.8359999999999996  \\
            -0.8320000000000001  -0.8320000000000001  \\
            -0.8280000000000001  -0.8280000000000001  \\
            -0.8239999999999996  -0.8239999999999996  \\
            -0.8199999999999998  -0.8199999999999998  \\
            -0.8160000000000001  -0.8160000000000001  \\
            -0.8119999999999996  -0.8119999999999996  \\
            -0.8079999999999998  -0.8079999999999998  \\
            -0.804  -0.804  \\
            -0.7999999999999998  -0.7999999999999998  \\
            -0.7959999999999998  -0.7959999999999998  \\
            -0.792  -0.792  \\
            -0.7879999999999998  -0.7879999999999998  \\
            -0.7839999999999998  -0.7839999999999998  \\
            -0.7799999999999998  -0.7799999999999998  \\
            -0.7759999999999998  -0.7759999999999998  \\
            -0.7719999999999998  -0.7719999999999998  \\
            -0.7679999999999998  -0.7679999999999998  \\
            -0.7639999999999998  -0.7639999999999998  \\
            -0.7599999999999998  -0.7599999999999998  \\
            -0.756  -0.756  \\
            -0.7519999999999996  -0.7519999999999996  \\
            -0.7479999999999998  -0.7479999999999998  \\
            -0.744  -0.744  \\
            -0.7399999999999995  -0.7399999999999995  \\
            -0.7359999999999998  -0.7359999999999998  \\
            -0.732  -0.732  \\
            -0.7279999999999995  -0.7279999999999995  \\
            -0.7239999999999995  -0.7239999999999995  \\
            -0.72  -0.72  \\
            -0.7159999999999995  -0.7159999999999995  \\
            -0.7119999999999995  -0.7119999999999995  \\
            -0.708  -0.708  \\
            -0.7039999999999995  -0.7039999999999995  \\
            -0.7000000000000002  -0.7000000000000002  \\
            -0.696  -0.696  \\
            -0.6919999999999995  -0.6919999999999995  \\
            -0.6880000000000002  -0.6880000000000002  \\
            -0.6839999999999997  -0.6839999999999997  \\
            -0.6799999999999995  -0.6799999999999995  \\
            -0.6760000000000002  -0.6760000000000002  \\
            -0.6719999999999997  -0.6719999999999997  \\
            -0.6679999999999995  -0.6679999999999995  \\
            -0.6640000000000001  -0.6640000000000001  \\
            -0.6599999999999997  -0.6599999999999997  \\
            -0.6559999999999999  -0.6559999999999999  \\
            -0.6520000000000001  -0.6520000000000001  \\
            -0.6479999999999997  -0.6479999999999997  \\
            -0.6439999999999999  -0.6439999999999999  \\
            -0.6400000000000001  -0.6400000000000001  \\
            -0.6359999999999997  -0.6359999999999997  \\
            -0.6319999999999999  -0.6319999999999999  \\
            -0.6280000000000001  -0.6280000000000001  \\
            -0.6239999999999997  -0.6239999999999997  \\
            -0.6199999999999999  -0.6199999999999999  \\
            -0.6159999999999999  -0.6159999999999999  \\
            -0.6119999999999997  -0.6119999999999997  \\
            -0.6079999999999999  -0.6079999999999999  \\
            -0.6039999999999999  -0.6039999999999999  \\
            -0.5999999999999999  -0.5999999999999999  \\
            -0.5959999999999999  -0.5959999999999999  \\
            -0.5919999999999999  -0.5919999999999999  \\
            -0.5879999999999996  -0.5879999999999996  \\
            -0.5839999999999999  -0.5839999999999999  \\
            -0.5799999999999998  -0.5799999999999998  \\
            -0.5759999999999996  -0.5759999999999996  \\
            -0.5719999999999998  -0.5719999999999998  \\
            -0.5679999999999998  -0.5679999999999998  \\
            -0.5639999999999996  -0.5639999999999996  \\
            -0.5599999999999998  -0.5599999999999998  \\
            -0.556  -0.556  \\
            -0.5519999999999996  -0.5519999999999996  \\
            -0.5479999999999996  -0.5479999999999996  \\
            -0.544  -0.544  \\
            -0.5399999999999996  -0.5399999999999996  \\
            -0.5359999999999996  -0.5359999999999996  \\
            -0.532  -0.532  \\
            -0.5279999999999996  -0.5279999999999996  \\
            -0.5239999999999996  -0.5239999999999996  \\
            -0.5199999999999998  -0.5199999999999998  \\
            -0.5159999999999996  -0.5159999999999996  \\
            -0.5120000000000002  -0.5120000000000002  \\
            -0.5079999999999998  -0.5079999999999998  \\
            -0.5039999999999996  -0.5039999999999996  \\
            -0.5000000000000002  -0.5000000000000002  \\
            -0.4959999999999998  -0.4959999999999998  \\
            -0.49199999999999955  -0.49199999999999955  \\
            -0.4880000000000002  -0.4880000000000002  \\
            -0.48399999999999976  -0.48399999999999976  \\
            -0.4799999999999993  -0.4799999999999993  \\
            -0.4760000000000002  -0.4760000000000002  \\
            -0.47199999999999975  -0.47199999999999975  \\
            -0.4679999999999993  -0.4679999999999993  \\
            -0.4640000000000002  -0.4640000000000002  \\
            -0.45999999999999974  -0.45999999999999974  \\
            -0.45599999999999996  -0.45599999999999996  \\
            -0.45199999999999996  -0.45199999999999996  \\
            -0.44799999999999973  -0.44799999999999973  \\
            -0.44399999999999995  -0.44399999999999995  \\
            -0.43999999999999995  -0.43999999999999995  \\
            -0.4359999999999997  -0.4359999999999997  \\
            -0.43199999999999994  -0.43199999999999994  \\
            -0.42799999999999994  -0.42799999999999994  \\
            -0.4239999999999997  -0.4239999999999997  \\
            -0.41999999999999993  -0.41999999999999993  \\
            -0.4159999999999999  -0.4159999999999999  \\
            -0.4119999999999997  -0.4119999999999997  \\
            -0.4079999999999999  -0.4079999999999999  \\
            -0.4039999999999999  -0.4039999999999999  \\
            -0.3999999999999997  -0.3999999999999997  \\
            -0.3959999999999999  -0.3959999999999999  \\
            -0.3919999999999999  -0.3919999999999999  \\
            -0.3879999999999997  -0.3879999999999997  \\
            -0.3839999999999997  -0.3839999999999997  \\
            -0.3799999999999999  -0.3799999999999999  \\
            -0.37599999999999967  -0.37599999999999967  \\
            -0.37199999999999966  -0.37199999999999966  \\
            -0.3679999999999999  -0.3679999999999999  \\
            -0.36399999999999966  -0.36399999999999966  \\
            -0.35999999999999965  -0.35999999999999965  \\
            -0.3560000000000001  -0.3560000000000001  \\
            -0.35199999999999965  -0.35199999999999965  \\
            -0.34799999999999964  -0.34799999999999964  \\
            -0.34399999999999986  -0.34399999999999986  \\
            -0.33999999999999964  -0.33999999999999964  \\
            -0.33599999999999963  -0.33599999999999963  \\
            -0.33199999999999985  -0.33199999999999985  \\
            -0.3279999999999996  -0.3279999999999996  \\
            -0.3239999999999996  -0.3239999999999996  \\
            -0.31999999999999984  -0.31999999999999984  \\
            -0.3159999999999994  -0.3159999999999994  \\
            -0.3120000000000003  -0.3120000000000003  \\
            -0.30799999999999983  -0.30799999999999983  \\
            -0.3039999999999994  -0.3039999999999994  \\
            -0.30000000000000027  -0.30000000000000027  \\
            -0.2959999999999998  -0.2959999999999998  \\
            -0.29199999999999937  -0.29199999999999937  \\
            -0.28800000000000026  -0.28800000000000026  \\
            -0.2839999999999998  -0.2839999999999998  \\
            -0.27999999999999936  -0.27999999999999936  \\
            -0.276  -0.276  \\
            -0.2719999999999998  -0.2719999999999998  \\
            -0.268  -0.268  \\
            -0.264  -0.264  \\
            -0.2599999999999998  -0.2599999999999998  \\
            -0.256  -0.256  \\
            -0.252  -0.252  \\
            -0.24799999999999955  -0.24799999999999955  \\
            -0.244  -0.244  \\
            -0.24  -0.24  \\
            -0.23599999999999954  -0.23599999999999954  \\
            -0.23199999999999998  -0.23199999999999998  \\
            -0.22799999999999998  -0.22799999999999998  \\
            -0.22399999999999953  -0.22399999999999953  \\
            -0.21999999999999975  -0.21999999999999975  \\
            -0.21599999999999997  -0.21599999999999997  \\
            -0.21199999999999974  -0.21199999999999974  \\
            -0.20799999999999974  -0.20799999999999974  \\
            -0.20399999999999996  -0.20399999999999996  \\
            -0.19999999999999973  -0.19999999999999973  \\
            -0.19599999999999973  -0.19599999999999973  \\
            -0.19199999999999995  -0.19199999999999995  \\
            -0.18799999999999972  -0.18799999999999972  \\
            -0.18399999999999972  -0.18399999999999972  \\
            -0.17999999999999972  -0.17999999999999972  \\
            -0.1759999999999997  -0.1759999999999997  \\
            -0.1719999999999997  -0.1719999999999997  \\
            -0.16799999999999993  -0.16799999999999993  \\
            -0.1639999999999997  -0.1639999999999997  \\
            -0.1599999999999997  -0.1599999999999997  \\
            -0.15599999999999992  -0.15599999999999992  \\
            -0.15199999999999947  -0.15199999999999947  \\
            -0.1479999999999997  -0.1479999999999997  \\
            -0.1439999999999999  -0.1439999999999999  \\
            -0.13999999999999946  -0.13999999999999946  \\
            -0.13599999999999968  -0.13599999999999968  \\
            -0.1319999999999999  -0.1319999999999999  \\
            -0.12799999999999945  -0.12799999999999945  \\
            -0.12399999999999967  -0.12399999999999967  \\
            -0.11999999999999988  -0.11999999999999988  \\
            -0.11599999999999944  -0.11599999999999944  \\
            -0.1120000000000001  -0.1120000000000001  \\
            -0.10799999999999987  -0.10799999999999987  \\
            -0.10399999999999943  -0.10399999999999943  \\
            -0.10000000000000009  -0.10000000000000009  \\
            -0.09599999999999986  -0.09599999999999986  \\
            -0.09199999999999942  -0.09199999999999942  \\
            -0.08800000000000008  -0.08800000000000008  \\
            -0.08399999999999963  -0.08399999999999963  \\
            -0.0799999999999994  -0.0799999999999994  \\
            -0.07600000000000007  -0.07600000000000007  \\
            -0.07199999999999962  -0.07199999999999962  \\
            -0.06800000000000006  -0.06800000000000006  \\
            -0.06400000000000006  -0.06400000000000006  \\
            -0.05999999999999961  -0.05999999999999961  \\
            -0.05600000000000005  -0.05600000000000005  \\
            -0.052000000000000046  -0.052000000000000046  \\
            -0.0479999999999996  -0.0479999999999996  \\
            -0.04399999999999982  -0.04399999999999982  \\
            -0.040000000000000036  -0.040000000000000036  \\
            -0.03599999999999959  -0.03599999999999959  \\
            -0.031999999999999806  -0.031999999999999806  \\
            -0.028000000000000025  -0.028000000000000025  \\
            -0.0239999999999998  -0.0239999999999998  \\
            -0.019999999999999796  -0.019999999999999796  \\
            -0.015999999999999792  -0.015999999999999792  \\
            -0.011999999999999789  -0.011999999999999789  \\
            -0.007999999999999785  -0.007999999999999785  \\
            -0.0039999999999997815  -0.0039999999999997815  \\
            4.440892098500626e-16  4.440892098500626e-16  \\
            0.004000000000000448  0.004000000000000448  \\
            0.008000000000000007  0.008000000000000007  \\
            0.012000000000000455  0.012000000000000455  \\
            0.01600000000000046  0.01600000000000046  \\
            0.020000000000000018  0.020000000000000018  \\
            0.024000000000000465  0.024000000000000465  \\
            0.02800000000000047  0.02800000000000047  \\
            0.03200000000000003  0.03200000000000003  \\
            0.036000000000000476  0.036000000000000476  \\
            0.04000000000000048  0.04000000000000048  \\
            0.04400000000000004  0.04400000000000004  \\
            0.0479999999999996  0.0479999999999996  \\
            0.05200000000000049  0.05200000000000049  \\
            0.05600000000000005  0.05600000000000005  \\
            0.05999999999999961  0.05999999999999961  \\
            0.0640000000000005  0.0640000000000005  \\
            0.06800000000000006  0.06800000000000006  \\
            0.07200000000000006  0.07200000000000006  \\
            0.07600000000000051  0.07600000000000051  \\
            0.08000000000000007  0.08000000000000007  \\
            0.08400000000000007  0.08400000000000007  \\
            0.08800000000000052  0.08800000000000052  \\
            0.09200000000000008  0.09200000000000008  \\
            0.09600000000000009  0.09600000000000009  \\
            0.10000000000000053  0.10000000000000053  \\
            0.10400000000000009  0.10400000000000009  \\
            0.1080000000000001  0.1080000000000001  \\
            0.11200000000000054  0.11200000000000054  \\
            0.1160000000000001  0.1160000000000001  \\
            0.1200000000000001  0.1200000000000001  \\
            0.12400000000000055  0.12400000000000055  \\
            0.1280000000000001  0.1280000000000001  \\
            0.13200000000000012  0.13200000000000012  \\
            0.13600000000000056  0.13600000000000056  \\
            0.14000000000000057  0.14000000000000057  \\
            0.14400000000000013  0.14400000000000013  \\
            0.1479999999999997  0.1479999999999997  \\
            0.15200000000000058  0.15200000000000058  \\
            0.15600000000000014  0.15600000000000014  \\
            0.1599999999999997  0.1599999999999997  \\
            0.1640000000000006  0.1640000000000006  \\
            0.16800000000000015  0.16800000000000015  \\
            0.1719999999999997  0.1719999999999997  \\
            0.1760000000000006  0.1760000000000006  \\
            0.18000000000000016  0.18000000000000016  \\
            0.18399999999999972  0.18399999999999972  \\
            0.1880000000000006  0.1880000000000006  \\
            0.19200000000000017  0.19200000000000017  \\
            0.19599999999999973  0.19599999999999973  \\
            0.20000000000000062  0.20000000000000062  \\
            0.20400000000000018  0.20400000000000018  \\
            0.20800000000000018  0.20800000000000018  \\
            0.21200000000000063  0.21200000000000063  \\
            0.2160000000000002  0.2160000000000002  \\
            0.2200000000000002  0.2200000000000002  \\
            0.22400000000000064  0.22400000000000064  \\
            0.2280000000000002  0.2280000000000002  \\
            0.2320000000000002  0.2320000000000002  \\
            0.23600000000000065  0.23600000000000065  \\
            0.2400000000000002  0.2400000000000002  \\
            0.24400000000000022  0.24400000000000022  \\
            0.24799999999999978  0.24799999999999978  \\
            0.2520000000000002  0.2520000000000002  \\
            0.2560000000000002  0.2560000000000002  \\
            0.2599999999999998  0.2599999999999998  \\
            0.26400000000000023  0.26400000000000023  \\
            0.26800000000000024  0.26800000000000024  \\
            0.2719999999999998  0.2719999999999998  \\
            0.2760000000000007  0.2760000000000007  \\
            0.28000000000000025  0.28000000000000025  \\
            0.2839999999999998  0.2839999999999998  \\
            0.2880000000000007  0.2880000000000007  \\
            0.29200000000000026  0.29200000000000026  \\
            0.2959999999999998  0.2959999999999998  \\
            0.3000000000000007  0.3000000000000007  \\
            0.30400000000000027  0.30400000000000027  \\
            0.30799999999999983  0.30799999999999983  \\
            0.3120000000000007  0.3120000000000007  \\
            0.3160000000000003  0.3160000000000003  \\
            0.31999999999999984  0.31999999999999984  \\
            0.32400000000000073  0.32400000000000073  \\
            0.3280000000000003  0.3280000000000003  \\
            0.33199999999999985  0.33199999999999985  \\
            0.33600000000000074  0.33600000000000074  \\
            0.3400000000000003  0.3400000000000003  \\
            0.3440000000000003  0.3440000000000003  \\
            0.34799999999999986  0.34799999999999986  \\
            0.3520000000000003  0.3520000000000003  \\
            0.3560000000000003  0.3560000000000003  \\
            0.3599999999999999  0.3599999999999999  \\
            0.3640000000000003  0.3640000000000003  \\
            0.3680000000000003  0.3680000000000003  \\
            0.3719999999999999  0.3719999999999999  \\
            0.37600000000000033  0.37600000000000033  \\
            0.38000000000000034  0.38000000000000034  \\
            0.3839999999999999  0.3839999999999999  \\
            0.38800000000000034  0.38800000000000034  \\
            0.39200000000000035  0.39200000000000035  \\
            0.3959999999999999  0.3959999999999999  \\
            0.40000000000000036  0.40000000000000036  \\
            0.40400000000000036  0.40400000000000036  \\
            0.4079999999999999  0.4079999999999999  \\
            0.4120000000000008  0.4120000000000008  \\
            0.41600000000000037  0.41600000000000037  \\
            0.41999999999999993  0.41999999999999993  \\
            0.4240000000000008  0.4240000000000008  \\
            0.4280000000000004  0.4280000000000004  \\
            0.43199999999999994  0.43199999999999994  \\
            0.43600000000000083  0.43600000000000083  \\
            0.4400000000000004  0.4400000000000004  \\
            0.44399999999999995  0.44399999999999995  \\
            0.44799999999999995  0.44799999999999995  \\
            0.4520000000000004  0.4520000000000004  \\
            0.45599999999999996  0.45599999999999996  \\
            0.45999999999999996  0.45999999999999996  \\
            0.4640000000000004  0.4640000000000004  \\
            0.46799999999999997  0.46799999999999997  \\
            0.472  0.472  \\
            0.4760000000000004  0.4760000000000004  \\
            0.4800000000000004  0.4800000000000004  \\
            0.484  0.484  \\
            0.48800000000000043  0.48800000000000043  \\
            0.49200000000000044  0.49200000000000044  \\
            0.496  0.496  \\
            0.5000000000000004  0.5000000000000004  \\
            0.5040000000000004  0.5040000000000004  \\
            0.508  0.508  \\
            0.5120000000000005  0.5120000000000005  \\
            0.5160000000000005  0.5160000000000005  \\
            0.52  0.52  \\
            0.5240000000000005  0.5240000000000005  \\
            0.5280000000000005  0.5280000000000005  \\
            0.532  0.532  \\
            0.536  0.536  \\
            0.5400000000000005  0.5400000000000005  \\
            0.544  0.544  \\
            0.548  0.548  \\
            0.5520000000000005  0.5520000000000005  \\
            0.556  0.556  \\
            0.56  0.56  \\
            0.5640000000000005  0.5640000000000005  \\
            0.5680000000000001  0.5680000000000001  \\
            0.5720000000000001  0.5720000000000001  \\
            0.5760000000000005  0.5760000000000005  \\
            0.5800000000000001  0.5800000000000001  \\
            0.5840000000000001  0.5840000000000001  \\
            0.5880000000000005  0.5880000000000005  \\
            0.5920000000000001  0.5920000000000001  \\
            0.5960000000000001  0.5960000000000001  \\
            0.6000000000000005  0.6000000000000005  \\
            0.6040000000000005  0.6040000000000005  \\
            0.6080000000000001  0.6080000000000001  \\
            0.6120000000000005  0.6120000000000005  \\
            0.6160000000000005  0.6160000000000005  \\
            0.6200000000000001  0.6200000000000001  \\
            0.6240000000000006  0.6240000000000006  \\
            0.6280000000000006  0.6280000000000006  \\
            0.6320000000000001  0.6320000000000001  \\
            0.6359999999999997  0.6359999999999997  \\
            0.6400000000000006  0.6400000000000006  \\
            0.6440000000000001  0.6440000000000001  \\
            0.6479999999999997  0.6479999999999997  \\
            0.6520000000000006  0.6520000000000006  \\
            0.6560000000000001  0.6560000000000001  \\
            0.6599999999999997  0.6599999999999997  \\
            0.6640000000000006  0.6640000000000006  \\
            0.6680000000000001  0.6680000000000001  \\
            0.6720000000000002  0.6720000000000002  \\
            0.6760000000000006  0.6760000000000006  \\
            0.6800000000000002  0.6800000000000002  \\
            0.6840000000000002  0.6840000000000002  \\
            0.6880000000000006  0.6880000000000006  \\
            0.6920000000000002  0.6920000000000002  \\
            0.6960000000000002  0.6960000000000002  \\
            0.7000000000000006  0.7000000000000006  \\
            0.7040000000000002  0.7040000000000002  \\
            0.7080000000000002  0.7080000000000002  \\
            0.7120000000000006  0.7120000000000006  \\
            0.7160000000000002  0.7160000000000002  \\
            0.7200000000000002  0.7200000000000002  \\
            0.7240000000000006  0.7240000000000006  \\
            0.7280000000000002  0.7280000000000002  \\
            0.7320000000000002  0.7320000000000002  \\
            0.7359999999999998  0.7359999999999998  \\
            0.7400000000000007  0.7400000000000007  \\
            0.7440000000000002  0.7440000000000002  \\
            0.7479999999999998  0.7479999999999998  \\
            0.7520000000000007  0.7520000000000007  \\
            0.7560000000000002  0.7560000000000002  \\
            0.7599999999999998  0.7599999999999998  \\
            0.7640000000000007  0.7640000000000007  \\
            0.7680000000000002  0.7680000000000002  \\
            0.7719999999999998  0.7719999999999998  \\
            0.7760000000000007  0.7760000000000007  \\
            0.7800000000000002  0.7800000000000002  \\
            0.7839999999999998  0.7839999999999998  \\
            0.7880000000000007  0.7880000000000007  \\
            0.7920000000000003  0.7920000000000003  \\
            0.7959999999999998  0.7959999999999998  \\
            0.8000000000000007  0.8000000000000007  \\
            0.8040000000000003  0.8040000000000003  \\
            0.8080000000000003  0.8080000000000003  \\
            0.8120000000000007  0.8120000000000007  \\
            0.8160000000000003  0.8160000000000003  \\
            0.8200000000000003  0.8200000000000003  \\
            0.8240000000000007  0.8240000000000007  \\
            0.8280000000000003  0.8280000000000003  \\
            0.8320000000000003  0.8320000000000003  \\
            0.8359999999999999  0.8359999999999999  \\
            0.8400000000000003  0.8400000000000003  \\
            0.8440000000000003  0.8440000000000003  \\
            0.8479999999999999  0.8479999999999999  \\
            0.8520000000000003  0.8520000000000003  \\
            0.8560000000000003  0.8560000000000003  \\
            0.8599999999999999  0.8599999999999999  \\
            0.8640000000000003  0.8640000000000003  \\
            0.8680000000000003  0.8680000000000003  \\
            0.8719999999999999  0.8719999999999999  \\
            0.8760000000000008  0.8760000000000008  \\
            0.8800000000000003  0.8800000000000003  \\
            0.8839999999999999  0.8839999999999999  \\
            0.8880000000000008  0.8880000000000008  \\
            0.8920000000000003  0.8920000000000003  \\
            0.8959999999999999  0.8959999999999999  \\
            0.9000000000000008  0.9000000000000008  \\
            0.9040000000000004  0.9040000000000004  \\
            0.9079999999999999  0.9079999999999999  \\
            0.9120000000000008  0.9120000000000008  \\
            0.9160000000000004  0.9160000000000004  \\
            0.9199999999999999  0.9199999999999999  \\
            0.9240000000000008  0.9240000000000008  \\
            0.9280000000000004  0.9280000000000004  \\
            0.9319999999999999  0.9319999999999999  \\
            0.9359999999999999  0.9359999999999999  \\
            0.9400000000000004  0.9400000000000004  \\
            0.9440000000000004  0.9440000000000004  \\
            0.948  0.948  \\
            0.9520000000000004  0.9520000000000004  \\
            0.9560000000000004  0.9560000000000004  \\
            0.96  0.96  \\
            0.9640000000000004  0.9640000000000004  \\
            0.9680000000000004  0.9680000000000004  \\
            0.972  0.972  \\
            0.9760000000000004  0.9760000000000004  \\
            0.9800000000000004  0.9800000000000004  \\
            0.984  0.984  \\
            0.9880000000000004  0.9880000000000004  \\
            0.9920000000000004  0.9920000000000004  \\
            0.996  0.996  \\
            1.0000000000000004  1.0000000000000004  \\
            1.0040000000000004  1.0040000000000004  \\
            1.008  1.008  \\
            1.012000000000001  1.012000000000001  \\
            1.0160000000000005  1.0160000000000005  \\
            1.02  1.02  \\
            1.024  1.024  \\
            1.0280000000000005  1.0280000000000005  \\
            1.032  1.032  \\
            1.036  1.036  \\
            1.0400000000000005  1.0400000000000005  \\
            1.044  1.044  \\
            1.048  1.048  \\
            1.0520000000000005  1.0520000000000005  \\
            1.056  1.056  \\
            1.06  1.06  \\
            1.0640000000000005  1.0640000000000005  \\
            1.068  1.068  \\
            1.072  1.072  \\
            1.0760000000000005  1.0760000000000005  \\
            1.0800000000000005  1.0800000000000005  \\
            1.084  1.084  \\
            1.0880000000000005  1.0880000000000005  \\
            1.0920000000000005  1.0920000000000005  \\
            1.096  1.096  \\
            1.1000000000000005  1.1000000000000005  \\
            1.1040000000000005  1.1040000000000005  \\
            1.108  1.108  \\
            1.1120000000000005  1.1120000000000005  \\
            1.1160000000000005  1.1160000000000005  \\
            1.12  1.12  \\
            1.1239999999999997  1.1239999999999997  \\
            1.1280000000000006  1.1280000000000006  \\
            1.1320000000000001  1.1320000000000001  \\
            1.1359999999999997  1.1359999999999997  \\
            1.1400000000000006  1.1400000000000006  \\
            1.1440000000000001  1.1440000000000001  \\
            1.1480000000000001  1.1480000000000001  \\
            1.1520000000000006  1.1520000000000006  \\
            1.1560000000000001  1.1560000000000001  \\
            1.1600000000000001  1.1600000000000001  \\
            1.1640000000000006  1.1640000000000006  \\
            1.1680000000000001  1.1680000000000001  \\
            1.1720000000000002  1.1720000000000002  \\
            1.1760000000000006  1.1760000000000006  \\
            1.1800000000000002  1.1800000000000002  \\
            1.1840000000000002  1.1840000000000002  \\
            1.1880000000000006  1.1880000000000006  \\
            1.1920000000000002  1.1920000000000002  \\
            1.1960000000000002  1.1960000000000002  \\
            1.2000000000000006  1.2000000000000006  \\
            1.2040000000000002  1.2040000000000002  \\
            1.2080000000000002  1.2080000000000002  \\
            1.2120000000000006  1.2120000000000006  \\
            1.2160000000000006  1.2160000000000006  \\
            1.2200000000000002  1.2200000000000002  \\
            1.2239999999999998  1.2239999999999998  \\
            1.2280000000000006  1.2280000000000006  \\
            1.2320000000000002  1.2320000000000002  \\
            1.2359999999999998  1.2359999999999998  \\
            1.2400000000000007  1.2400000000000007  \\
            1.2440000000000002  1.2440000000000002  \\
            1.2479999999999998  1.2479999999999998  \\
            1.2520000000000007  1.2520000000000007  \\
            1.2560000000000002  1.2560000000000002  \\
            1.2599999999999998  1.2599999999999998  \\
            1.2640000000000007  1.2640000000000007  \\
            1.2680000000000002  1.2680000000000002  \\
            1.2719999999999998  1.2719999999999998  \\
            1.2760000000000007  1.2760000000000007  \\
            1.2800000000000002  1.2800000000000002  \\
            1.2840000000000003  1.2840000000000003  \\
            1.2880000000000007  1.2880000000000007  \\
            1.2920000000000003  1.2920000000000003  \\
            1.2960000000000003  1.2960000000000003  \\
            1.3000000000000007  1.3000000000000007  \\
            1.3040000000000003  1.3040000000000003  \\
            1.3080000000000003  1.3080000000000003  \\
            1.3120000000000007  1.3120000000000007  \\
            1.3160000000000003  1.3160000000000003  \\
            1.3200000000000003  1.3200000000000003  \\
            1.3239999999999998  1.3239999999999998  \\
            1.3280000000000003  1.3280000000000003  \\
            1.3320000000000003  1.3320000000000003  \\
            1.3359999999999999  1.3359999999999999  \\
            1.3400000000000003  1.3400000000000003  \\
            1.3440000000000003  1.3440000000000003  \\
            1.3479999999999999  1.3479999999999999  \\
            1.3520000000000008  1.3520000000000008  \\
            1.3560000000000003  1.3560000000000003  \\
            1.3599999999999999  1.3599999999999999  \\
            1.3640000000000008  1.3640000000000008  \\
            1.3680000000000003  1.3680000000000003  \\
            1.3719999999999999  1.3719999999999999  \\
            1.3760000000000008  1.3760000000000008  \\
            1.3800000000000003  1.3800000000000003  \\
            1.384  1.384  \\
            1.3880000000000008  1.3880000000000008  \\
            1.3920000000000003  1.3920000000000003  \\
            1.396  1.396  \\
            1.4000000000000008  1.4000000000000008  \\
            1.4040000000000004  1.4040000000000004  \\
            1.408  1.408  \\
            1.412  1.412  \\
            1.4160000000000004  1.4160000000000004  \\
            1.4200000000000004  1.4200000000000004  \\
            1.424  1.424  \\
            1.4280000000000004  1.4280000000000004  \\
            1.4320000000000004  1.4320000000000004  \\
            1.436  1.436  \\
            1.4400000000000004  1.4400000000000004  \\
            1.4440000000000004  1.4440000000000004  \\
            1.448  1.448  \\
            1.4520000000000004  1.4520000000000004  \\
            1.4560000000000004  1.4560000000000004  \\
            1.46  1.46  \\
            1.4640000000000004  1.4640000000000004  \\
            1.4680000000000004  1.4680000000000004  \\
            1.472  1.472  \\
            1.4760000000000004  1.4760000000000004  \\
            1.4800000000000004  1.4800000000000004  \\
            1.484  1.484  \\
            1.4880000000000009  1.4880000000000009  \\
            1.4920000000000004  1.4920000000000004  \\
            1.496  1.496  \\
            1.5000000000000009  1.5000000000000009  \\
            1.5040000000000004  1.5040000000000004  \\
            1.508  1.508  \\
            1.512  1.512  \\
            1.5160000000000005  1.5160000000000005  \\
            1.52  1.52  \\
            1.524  1.524  \\
            1.5280000000000005  1.5280000000000005  \\
            1.532  1.532  \\
            1.536  1.536  \\
            1.5400000000000005  1.5400000000000005  \\
            1.5440000000000005  1.5440000000000005  \\
            1.548  1.548  \\
            1.5520000000000005  1.5520000000000005  \\
            1.5560000000000005  1.5560000000000005  \\
            1.56  1.56  \\
            1.5640000000000005  1.5640000000000005  \\
            1.5680000000000005  1.5680000000000005  \\
            1.572  1.572  \\
            1.5760000000000005  1.5760000000000005  \\
            1.5800000000000005  1.5800000000000005  \\
            1.584  1.584  \\
            1.5880000000000005  1.5880000000000005  \\
            1.5920000000000005  1.5920000000000005  \\
            1.596  1.596  \\
            1.6000000000000005  1.6000000000000005  \\
            1.6040000000000005  1.6040000000000005  \\
            1.608  1.608  \\
            1.612  1.612  \\
            1.6160000000000005  1.6160000000000005  \\
            1.62  1.62  \\
            1.624  1.624  \\
            1.6280000000000006  1.6280000000000006  \\
            1.6320000000000001  1.6320000000000001  \\
            1.6360000000000001  1.6360000000000001  \\
            1.6400000000000006  1.6400000000000006  \\
            1.6440000000000001  1.6440000000000001  \\
            1.6480000000000001  1.6480000000000001  \\
            1.6520000000000006  1.6520000000000006  \\
            1.6560000000000001  1.6560000000000001  \\
            1.6600000000000001  1.6600000000000001  \\
            1.6640000000000006  1.6640000000000006  \\
            1.6680000000000001  1.6680000000000001  \\
            1.6720000000000002  1.6720000000000002  \\
            1.6760000000000006  1.6760000000000006  \\
            1.6800000000000006  1.6800000000000006  \\
            1.6840000000000002  1.6840000000000002  \\
            1.6880000000000006  1.6880000000000006  \\
            1.6920000000000006  1.6920000000000006  \\
            1.6960000000000002  1.6960000000000002  \\
            1.7000000000000006  1.7000000000000006  \\
            1.7040000000000006  1.7040000000000006  \\
            1.7080000000000002  1.7080000000000002  \\
            1.7119999999999997  1.7119999999999997  \\
            1.7160000000000006  1.7160000000000006  \\
            1.7200000000000002  1.7200000000000002  \\
            1.7239999999999998  1.7239999999999998  \\
            1.7280000000000006  1.7280000000000006  \\
            1.7320000000000002  1.7320000000000002  \\
            1.7359999999999998  1.7359999999999998  \\
            1.7400000000000007  1.7400000000000007  \\
            1.7440000000000002  1.7440000000000002  \\
            1.7480000000000002  1.7480000000000002  \\
            1.7520000000000007  1.7520000000000007  \\
            1.7560000000000002  1.7560000000000002  \\
            1.7600000000000002  1.7600000000000002  \\
            1.7640000000000007  1.7640000000000007  \\
            1.7680000000000002  1.7680000000000002  \\
            1.7720000000000002  1.7720000000000002  \\
            1.7760000000000007  1.7760000000000007  \\
            1.7800000000000002  1.7800000000000002  \\
            1.7840000000000003  1.7840000000000003  \\
            1.7880000000000007  1.7880000000000007  \\
            1.7920000000000003  1.7920000000000003  \\
            1.7960000000000003  1.7960000000000003  \\
            1.8000000000000007  1.8000000000000007  \\
            1.8040000000000003  1.8040000000000003  \\
            1.8080000000000003  1.8080000000000003  \\
            1.8119999999999998  1.8119999999999998  \\
            1.8160000000000007  1.8160000000000007  \\
            1.8200000000000003  1.8200000000000003  \\
            1.8239999999999998  1.8239999999999998  \\
            1.8280000000000007  1.8280000000000007  \\
            1.8320000000000003  1.8320000000000003  \\
            1.8359999999999999  1.8359999999999999  \\
            1.8400000000000007  1.8400000000000007  \\
            1.8440000000000003  1.8440000000000003  \\
            1.8479999999999999  1.8479999999999999  \\
            1.8520000000000008  1.8520000000000008  \\
            1.8560000000000003  1.8560000000000003  \\
            1.8599999999999999  1.8599999999999999  \\
            1.8640000000000008  1.8640000000000008  \\
            1.8680000000000003  1.8680000000000003  \\
            1.8719999999999999  1.8719999999999999  \\
            1.8760000000000008  1.8760000000000008  \\
            1.8800000000000003  1.8800000000000003  \\
            1.8840000000000003  1.8840000000000003  \\
            1.8880000000000008  1.8880000000000008  \\
            1.8920000000000003  1.8920000000000003  \\
            1.8960000000000004  1.8960000000000004  \\
            1.9  1.9  \\
            1.9040000000000004  1.9040000000000004  \\
            1.9080000000000004  1.9080000000000004  \\
            1.912  1.912  \\
            1.9160000000000004  1.9160000000000004  \\
            1.9200000000000004  1.9200000000000004  \\
            1.924  1.924  \\
            1.9280000000000004  1.9280000000000004  \\
            1.9320000000000004  1.9320000000000004  \\
            1.936  1.936  \\
            1.9400000000000004  1.9400000000000004  \\
            1.9440000000000004  1.9440000000000004  \\
            1.948  1.948  \\
            1.9520000000000008  1.9520000000000008  \\
            1.9560000000000004  1.9560000000000004  \\
            1.96  1.96  \\
            1.9640000000000009  1.9640000000000009  \\
            1.9680000000000004  1.9680000000000004  \\
            1.972  1.972  \\
            1.9760000000000009  1.9760000000000009  \\
            1.9800000000000004  1.9800000000000004  \\
            1.984  1.984  \\
            1.9880000000000009  1.9880000000000009  \\
            1.9920000000000004  1.9920000000000004  \\
            1.996  1.996  \\
            2.0  2.0  \\
            2.0040000000000004  2.0040000000000004  \\
            2.008  2.008  \\
            2.012  2.012  \\
            2.0160000000000005  2.0160000000000005  \\
            2.0200000000000005  2.0200000000000005  \\
            2.024  2.024  \\
            2.0280000000000005  2.0280000000000005  \\
            2.0320000000000005  2.0320000000000005  \\
            2.036  2.036  \\
            2.0400000000000005  2.0400000000000005  \\
            2.0440000000000005  2.0440000000000005  \\
            2.048  2.048  \\
            2.0520000000000005  2.0520000000000005  \\
            2.0560000000000005  2.0560000000000005  \\
            2.06  2.06  \\
            2.0640000000000005  2.0640000000000005  \\
            2.0680000000000005  2.0680000000000005  \\
            2.072  2.072  \\
            2.0760000000000005  2.0760000000000005  \\
            2.0800000000000005  2.0800000000000005  \\
            2.084  2.084  \\
            2.088000000000001  2.088000000000001  \\
            2.0920000000000005  2.0920000000000005  \\
            2.096  2.096  \\
            2.1  2.1  \\
            2.1040000000000005  2.1040000000000005  \\
            2.108  2.108  \\
            2.112  2.112  \\
            2.1160000000000005  2.1160000000000005  \\
            2.12  2.12  \\
            2.124  2.124  \\
            2.1280000000000006  2.1280000000000006  \\
            2.132  2.132  \\
            2.136  2.136  \\
            2.1400000000000006  2.1400000000000006  \\
            2.144  2.144  \\
            2.148  2.148  \\
            2.1520000000000006  2.1520000000000006  \\
            2.1560000000000006  2.1560000000000006  \\
            2.16  2.16  \\
            2.1640000000000006  2.1640000000000006  \\
            2.1680000000000006  2.1680000000000006  \\
            2.172  2.172  \\
            2.1760000000000006  2.1760000000000006  \\
            2.1800000000000006  2.1800000000000006  \\
            2.184  2.184  \\
            2.1880000000000006  2.1880000000000006  \\
            2.1920000000000006  2.1920000000000006  \\
            2.196  2.196  \\
            2.1999999999999997  2.1999999999999997  \\
            2.2040000000000006  2.2040000000000006  \\
            2.208  2.208  \\
            2.2119999999999997  2.2119999999999997  \\
            2.2160000000000006  2.2160000000000006  \\
            2.22  2.22  \\
            2.224  2.224  \\
            2.2280000000000006  2.2280000000000006  \\
            2.232  2.232  \\
            2.236  2.236  \\
            2.2400000000000007  2.2400000000000007  \\
            2.244  2.244  \\
            2.248  2.248  \\
            2.2520000000000007  2.2520000000000007  \\
            2.2560000000000002  2.2560000000000002  \\
            2.2600000000000002  2.2600000000000002  \\
            2.2640000000000007  2.2640000000000007  \\
            2.2680000000000002  2.2680000000000002  \\
            2.2720000000000002  2.2720000000000002  \\
            2.2760000000000007  2.2760000000000007  \\
            2.2800000000000002  2.2800000000000002  \\
            2.2840000000000003  2.2840000000000003  \\
            2.2880000000000007  2.2880000000000007  \\
            2.2920000000000007  2.2920000000000007  \\
            2.2960000000000003  2.2960000000000003  \\
            2.3  2.3  \\
            2.3040000000000007  2.3040000000000007  \\
            2.3080000000000003  2.3080000000000003  \\
            2.312  2.312  \\
            2.3160000000000007  2.3160000000000007  \\
            2.3200000000000003  2.3200000000000003  \\
            2.324  2.324  \\
            2.3280000000000007  2.3280000000000007  \\
            2.3320000000000003  2.3320000000000003  \\
            2.336  2.336  \\
            2.3400000000000007  2.3400000000000007  \\
            2.3440000000000003  2.3440000000000003  \\
            2.348  2.348  \\
            2.3520000000000008  2.3520000000000008  \\
            2.3560000000000003  2.3560000000000003  \\
            2.3600000000000003  2.3600000000000003  \\
            2.3640000000000008  2.3640000000000008  \\
            2.3680000000000003  2.3680000000000003  \\
            2.3720000000000003  2.3720000000000003  \\
            2.376000000000001  2.376000000000001  \\
            2.3800000000000003  2.3800000000000003  \\
            2.3840000000000003  2.3840000000000003  \\
            2.388  2.388  \\
            2.3920000000000003  2.3920000000000003  \\
            2.3960000000000004  2.3960000000000004  \\
            2.4  2.4  \\
            2.4040000000000004  2.4040000000000004  \\
            2.4080000000000004  2.4080000000000004  \\
            2.412  2.412  \\
            2.4160000000000004  2.4160000000000004  \\
            2.4200000000000004  2.4200000000000004  \\
            2.424  2.424  \\
            2.428000000000001  2.428000000000001  \\
            2.4320000000000004  2.4320000000000004  \\
            2.436  2.436  \\
            2.440000000000001  2.440000000000001  \\
            2.4440000000000004  2.4440000000000004  \\
            2.448  2.448  \\
            2.452000000000001  2.452000000000001  \\
            2.4560000000000004  2.4560000000000004  \\
            2.46  2.46  \\
            2.464000000000001  2.464000000000001  \\
            2.4680000000000004  2.4680000000000004  \\
            2.472  2.472  \\
            2.476000000000001  2.476000000000001  \\
            2.4800000000000004  2.4800000000000004  \\
            2.484  2.484  \\
            2.488  2.488  \\
            2.4920000000000004  2.4920000000000004  \\
            2.4960000000000004  2.4960000000000004  \\
            2.5  2.5  \\
            2.5040000000000004  2.5040000000000004  \\
            2.5080000000000005  2.5080000000000005  \\
            2.512  2.512  \\
            2.5160000000000005  2.5160000000000005  \\
            2.5200000000000005  2.5200000000000005  \\
            2.524  2.524  \\
            2.5280000000000005  2.5280000000000005  \\
            2.5320000000000005  2.5320000000000005  \\
            2.536  2.536  \\
            2.5400000000000005  2.5400000000000005  \\
            2.5440000000000005  2.5440000000000005  \\
            2.548  2.548  \\
            2.552000000000001  2.552000000000001  \\
            2.5560000000000005  2.5560000000000005  \\
            2.56  2.56  \\
            2.564000000000001  2.564000000000001  \\
            2.5680000000000005  2.5680000000000005  \\
            2.572  2.572  \\
            2.576000000000001  2.576000000000001  \\
            2.5800000000000005  2.5800000000000005  \\
            2.584  2.584  \\
            2.588  2.588  \\
            2.5920000000000005  2.5920000000000005  \\
            2.596  2.596  \\
            2.6  2.6  \\
            2.6040000000000005  2.6040000000000005  \\
            2.608  2.608  \\
            2.612  2.612  \\
            2.6160000000000005  2.6160000000000005  \\
            2.6200000000000006  2.6200000000000006  \\
            2.624  2.624  \\
            2.6280000000000006  2.6280000000000006  \\
            2.6320000000000006  2.6320000000000006  \\
            2.636  2.636  \\
            2.6400000000000006  2.6400000000000006  \\
            2.6440000000000006  2.6440000000000006  \\
            2.648  2.648  \\
            2.6520000000000006  2.6520000000000006  \\
            2.6560000000000006  2.6560000000000006  \\
            2.66  2.66  \\
            2.6640000000000006  2.6640000000000006  \\
            2.6680000000000006  2.6680000000000006  \\
            2.672  2.672  \\
            2.6760000000000006  2.6760000000000006  \\
            2.6800000000000006  2.6800000000000006  \\
            2.684  2.684  \\
            2.688  2.688  \\
            2.6920000000000006  2.6920000000000006  \\
            2.696  2.696  \\
            2.7  2.7  \\
            2.7040000000000006  2.7040000000000006  \\
            2.708  2.708  \\
            2.712  2.712  \\
            2.7160000000000006  2.7160000000000006  \\
            2.72  2.72  \\
            2.724  2.724  \\
            2.7280000000000006  2.7280000000000006  \\
            2.732  2.732  \\
            2.736  2.736  \\
            2.7400000000000007  2.7400000000000007  \\
            2.744  2.744  \\
            2.748  2.748  \\
            2.7520000000000007  2.7520000000000007  \\
            2.7560000000000007  2.7560000000000007  \\
            2.7600000000000002  2.7600000000000002  \\
            2.7640000000000007  2.7640000000000007  \\
            2.7680000000000007  2.7680000000000007  \\
            2.7720000000000002  2.7720000000000002  \\
            2.7760000000000007  2.7760000000000007  \\
            2.7800000000000007  2.7800000000000007  \\
            2.7840000000000003  2.7840000000000003  \\
            2.788  2.788  \\
            2.7920000000000007  2.7920000000000007  \\
            2.7960000000000003  2.7960000000000003  \\
            2.8  2.8  \\
            2.8040000000000007  2.8040000000000007  \\
            2.8080000000000003  2.8080000000000003  \\
            2.812  2.812  \\
            2.8160000000000007  2.8160000000000007  \\
            2.8200000000000003  2.8200000000000003  \\
            2.8240000000000003  2.8240000000000003  \\
            2.8280000000000007  2.8280000000000007  \\
            2.8320000000000003  2.8320000000000003  \\
            2.8360000000000003  2.8360000000000003  \\
            2.8400000000000007  2.8400000000000007  \\
            2.8440000000000003  2.8440000000000003  \\
            2.8480000000000003  2.8480000000000003  \\
            2.8520000000000008  2.8520000000000008  \\
            2.8560000000000003  2.8560000000000003  \\
            2.8600000000000003  2.8600000000000003  \\
            2.8640000000000008  2.8640000000000008  \\
            2.8680000000000003  2.8680000000000003  \\
            2.8720000000000003  2.8720000000000003  \\
            2.876  2.876  \\
            2.8800000000000003  2.8800000000000003  \\
            2.8840000000000003  2.8840000000000003  \\
            2.888  2.888  \\
            2.892000000000001  2.892000000000001  \\
            2.8960000000000004  2.8960000000000004  \\
            2.9  2.9  \\
            2.904000000000001  2.904000000000001  \\
            2.9080000000000004  2.9080000000000004  \\
            2.912  2.912  \\
            2.916000000000001  2.916000000000001  \\
            2.9200000000000004  2.9200000000000004  \\
            2.924  2.924  \\
            2.928000000000001  2.928000000000001  \\
            2.9320000000000004  2.9320000000000004  \\
            2.936  2.936  \\
            2.940000000000001  2.940000000000001  \\
            2.9440000000000004  2.9440000000000004  \\
            2.948  2.948  \\
            2.952000000000001  2.952000000000001  \\
            2.9560000000000004  2.9560000000000004  \\
            2.9600000000000004  2.9600000000000004  \\
            2.964000000000001  2.964000000000001  \\
            2.9680000000000004  2.9680000000000004  \\
            2.9720000000000004  2.9720000000000004  \\
            2.976  2.976  \\
            2.9800000000000004  2.9800000000000004  \\
            2.9840000000000004  2.9840000000000004  \\
            2.988  2.988  \\
            2.9920000000000004  2.9920000000000004  \\
            2.9960000000000004  2.9960000000000004  \\
            3.0  3.0  \\
            3.0040000000000004  3.0040000000000004  \\
            3.0080000000000005  3.0080000000000005  \\
            3.012  3.012  \\
            3.0160000000000005  3.0160000000000005  \\
            3.0200000000000005  3.0200000000000005  \\
            3.024  3.024  \\
            3.028000000000001  3.028000000000001  \\
            3.0320000000000005  3.0320000000000005  \\
            3.036  3.036  \\
            3.040000000000001  3.040000000000001  \\
            3.0440000000000005  3.0440000000000005  \\
            3.048  3.048  \\
            3.052000000000001  3.052000000000001  \\
            3.0560000000000005  3.0560000000000005  \\
            3.06  3.06  \\
            3.064000000000001  3.064000000000001  \\
            3.0680000000000005  3.0680000000000005  \\
            3.072  3.072  \\
            3.076  3.076  \\
            3.0800000000000005  3.0800000000000005  \\
            3.084  3.084  \\
            3.088  3.088  \\
            3.0920000000000005  3.0920000000000005  \\
            3.0960000000000005  3.0960000000000005  \\
            3.1  3.1  \\
            3.1040000000000005  3.1040000000000005  \\
            3.1080000000000005  3.1080000000000005  \\
            3.112  3.112  \\
            3.1160000000000005  3.1160000000000005  \\
            3.1200000000000006  3.1200000000000006  \\
            3.124  3.124  \\
            3.1280000000000006  3.1280000000000006  \\
            3.1320000000000006  3.1320000000000006  \\
            3.136  3.136  \\
            3.1400000000000006  3.1400000000000006  \\
            3.1440000000000006  3.1440000000000006  \\
            3.148  3.148  \\
            3.1520000000000006  3.1520000000000006  \\
            3.1560000000000006  3.1560000000000006  \\
            3.16  3.16  \\
            3.164000000000001  3.164000000000001  \\
            3.1680000000000006  3.1680000000000006  \\
            3.172  3.172  \\
            3.176  3.176  \\
            3.1800000000000006  3.1800000000000006  \\
            3.184  3.184  \\
            3.188  3.188  \\
            3.1920000000000006  3.1920000000000006  \\
            3.196  3.196  \\
            3.2  3.2  \\
            3.2040000000000006  3.2040000000000006  \\
            3.208  3.208  \\
            3.212  3.212  \\
            3.2160000000000006  3.2160000000000006  \\
            3.22  3.22  \\
            3.224  3.224  \\
            3.2280000000000006  3.2280000000000006  \\
            3.2320000000000007  3.2320000000000007  \\
            3.236  3.236  \\
            3.2400000000000007  3.2400000000000007  \\
            3.2440000000000007  3.2440000000000007  \\
            3.248  3.248  \\
            3.2520000000000007  3.2520000000000007  \\
            3.2560000000000007  3.2560000000000007  \\
            3.2600000000000002  3.2600000000000002  \\
            3.2640000000000007  3.2640000000000007  \\
            3.2680000000000007  3.2680000000000007  \\
            3.2720000000000002  3.2720000000000002  \\
            3.276  3.276  \\
            3.2800000000000007  3.2800000000000007  \\
            3.2840000000000003  3.2840000000000003  \\
            3.288  3.288  \\
            3.2920000000000007  3.2920000000000007  \\
            3.2960000000000003  3.2960000000000003  \\
            3.3000000000000003  3.3000000000000003  \\
            3.3040000000000007  3.3040000000000007  \\
            3.3080000000000003  3.3080000000000003  \\
            3.3120000000000003  3.3120000000000003  \\
            3.3160000000000007  3.3160000000000007  \\
            3.3200000000000003  3.3200000000000003  \\
            3.3240000000000003  3.3240000000000003  \\
            3.3280000000000007  3.3280000000000007  \\
            3.3320000000000003  3.3320000000000003  \\
            3.3360000000000003  3.3360000000000003  \\
            3.3400000000000007  3.3400000000000007  \\
            3.3440000000000003  3.3440000000000003  \\
            3.3480000000000003  3.3480000000000003  \\
            3.3520000000000008  3.3520000000000008  \\
            3.3560000000000003  3.3560000000000003  \\
            3.3600000000000003  3.3600000000000003  \\
            3.364  3.364  \\
            3.3680000000000008  3.3680000000000008  \\
            3.3720000000000003  3.3720000000000003  \\
            3.376  3.376  \\
            3.380000000000001  3.380000000000001  \\
            3.3840000000000003  3.3840000000000003  \\
            3.388  3.388  \\
            3.392000000000001  3.392000000000001  \\
            3.3960000000000004  3.3960000000000004  \\
            3.4  3.4  \\
            3.404000000000001  3.404000000000001  \\
            3.4080000000000004  3.4080000000000004  \\
            3.412  3.412  \\
            3.416000000000001  3.416000000000001  \\
            3.4200000000000004  3.4200000000000004  \\
            3.424  3.424  \\
            3.428000000000001  3.428000000000001  \\
            3.4320000000000004  3.4320000000000004  \\
            3.4360000000000004  3.4360000000000004  \\
            3.440000000000001  3.440000000000001  \\
            3.4440000000000004  3.4440000000000004  \\
            3.4480000000000004  3.4480000000000004  \\
            3.452000000000001  3.452000000000001  \\
            3.4560000000000004  3.4560000000000004  \\
            3.4600000000000004  3.4600000000000004  \\
            3.464  3.464  \\
            3.4680000000000004  3.4680000000000004  \\
            3.4720000000000004  3.4720000000000004  \\
            3.476  3.476  \\
            3.4800000000000004  3.4800000000000004  \\
            3.4840000000000004  3.4840000000000004  \\
            3.488  3.488  \\
            3.4920000000000004  3.4920000000000004  \\
            3.4960000000000004  3.4960000000000004  \\
            3.5  3.5  \\
            3.504000000000001  3.504000000000001  \\
            3.5080000000000005  3.5080000000000005  \\
            3.512  3.512  \\
            3.516000000000001  3.516000000000001  \\
            3.5200000000000005  3.5200000000000005  \\
            3.524  3.524  \\
            3.528000000000001  3.528000000000001  \\
            3.5320000000000005  3.5320000000000005  \\
            3.536  3.536  \\
            3.540000000000001  3.540000000000001  \\
            3.5440000000000005  3.5440000000000005  \\
            3.548  3.548  \\
            3.552000000000001  3.552000000000001  \\
            3.5560000000000005  3.5560000000000005  \\
            3.5600000000000005  3.5600000000000005  \\
            3.564  3.564  \\
            3.5680000000000005  3.5680000000000005  \\
            3.5720000000000005  3.5720000000000005  \\
            3.576  3.576  \\
            3.5800000000000005  3.5800000000000005  \\
            3.5840000000000005  3.5840000000000005  \\
            3.588  3.588  \\
            3.5920000000000005  3.5920000000000005  \\
            3.5960000000000005  3.5960000000000005  \\
            3.6  3.6  \\
            3.6040000000000005  3.6040000000000005  \\
            3.6080000000000005  3.6080000000000005  \\
            3.612  3.612  \\
            3.6160000000000005  3.6160000000000005  \\
            3.6200000000000006  3.6200000000000006  \\
            3.624  3.624  \\
            3.628000000000001  3.628000000000001  \\
            3.6320000000000006  3.6320000000000006  \\
            3.636  3.636  \\
            3.640000000000001  3.640000000000001  \\
            3.6440000000000006  3.6440000000000006  \\
            3.648  3.648  \\
            3.652000000000001  3.652000000000001  \\
            3.6560000000000006  3.6560000000000006  \\
            3.66  3.66  \\
            3.664  3.664  \\
            3.6680000000000006  3.6680000000000006  \\
            3.672  3.672  \\
            3.676  3.676  \\
            3.6800000000000006  3.6800000000000006  \\
            3.684  3.684  \\
            3.688  3.688  \\
            3.6920000000000006  3.6920000000000006  \\
            3.6960000000000006  3.6960000000000006  \\
            3.7  3.7  \\
            3.7040000000000006  3.7040000000000006  \\
            3.7080000000000006  3.7080000000000006  \\
            3.712  3.712  \\
            3.7160000000000006  3.7160000000000006  \\
            3.7200000000000006  3.7200000000000006  \\
            3.724  3.724  \\
            3.7280000000000006  3.7280000000000006  \\
            3.7320000000000007  3.7320000000000007  \\
            3.736  3.736  \\
            3.7400000000000007  3.7400000000000007  \\
            3.7440000000000007  3.7440000000000007  \\
            3.748  3.748  \\
            3.7520000000000007  3.7520000000000007  \\
            3.7560000000000007  3.7560000000000007  \\
            3.7600000000000002  3.7600000000000002  \\
            3.7640000000000002  3.7640000000000002  \\
            3.7680000000000007  3.7680000000000007  \\
            3.7720000000000002  3.7720000000000002  \\
            3.7760000000000002  3.7760000000000002  \\
            3.7800000000000007  3.7800000000000007  \\
            3.7840000000000003  3.7840000000000003  \\
            3.7880000000000003  3.7880000000000003  \\
            3.7920000000000007  3.7920000000000007  \\
            3.7960000000000003  3.7960000000000003  \\
            3.8000000000000003  3.8000000000000003  \\
            3.8040000000000007  3.8040000000000007  \\
            3.8080000000000003  3.8080000000000003  \\
            3.8120000000000003  3.8120000000000003  \\
            3.8160000000000007  3.8160000000000007  \\
            3.8200000000000003  3.8200000000000003  \\
            3.8240000000000003  3.8240000000000003  \\
            3.8280000000000007  3.8280000000000007  \\
            3.8320000000000007  3.8320000000000007  \\
            3.8360000000000003  3.8360000000000003  \\
            3.8400000000000007  3.8400000000000007  \\
            3.8440000000000007  3.8440000000000007  \\
            3.8480000000000003  3.8480000000000003  \\
            3.852  3.852  \\
            3.8560000000000008  3.8560000000000008  \\
            3.8600000000000003  3.8600000000000003  \\
            3.864  3.864  \\
            3.8680000000000008  3.8680000000000008  \\
            3.8720000000000003  3.8720000000000003  \\
            3.876  3.876  \\
            3.880000000000001  3.880000000000001  \\
            3.8840000000000003  3.8840000000000003  \\
            3.888  3.888  \\
            3.892000000000001  3.892000000000001  \\
            3.8960000000000004  3.8960000000000004  \\
            3.9000000000000004  3.9000000000000004  \\
            3.904000000000001  3.904000000000001  \\
            3.9080000000000004  3.9080000000000004  \\
            3.9120000000000004  3.9120000000000004  \\
            3.916000000000001  3.916000000000001  \\
            3.9200000000000004  3.9200000000000004  \\
            3.9240000000000004  3.9240000000000004  \\
            3.928000000000001  3.928000000000001  \\
            3.9320000000000004  3.9320000000000004  \\
            3.9360000000000004  3.9360000000000004  \\
            3.940000000000001  3.940000000000001  \\
            3.9440000000000004  3.9440000000000004  \\
            3.9480000000000004  3.9480000000000004  \\
            3.952  3.952  \\
            3.9560000000000004  3.9560000000000004  \\
            3.9600000000000004  3.9600000000000004  \\
            3.964  3.964  \\
            3.968000000000001  3.968000000000001  \\
            3.9720000000000004  3.9720000000000004  \\
            3.976  3.976  \\
            3.980000000000001  3.980000000000001  \\
            3.9840000000000004  3.9840000000000004  \\
            3.988  3.988  \\
            3.992000000000001  3.992000000000001  \\
            3.9960000000000004  3.9960000000000004  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> img/1Dexample_Gibbs.tikz <==
\begin{tikzpicture}
\begin{axis}[width={.5\textwidth}, height={.25\textwidth}, ymin={-2.5}, ymax={2.5}]
    \addplot+[mark={none}, style={dashed,blue}]
        table[row sep={\\}]
        {
            \\
            -4.0  0.03225806451612895  \\
            -3.996  0.03565873960189461  \\
            -3.992  0.03786248004659901  \\
            -3.988  0.03893613373284644  \\
            -3.984  0.038989136766953134  \\
            -3.98  0.03816943807824753  \\
            -3.976  0.03665797688220314  \\
            -3.972  0.034661918301295044  \\
            -3.968  0.032406898985993235  \\
            -3.964  0.030128571788377925  \\
            -3.96  0.028063765019931464  \\
            -3.956  0.026441586577381125  \\
            -3.952  0.025474805684390967  \\
            -3.948  0.025351835066123436  \\
            -3.9440000000000004  0.026229614401755773  \\
            -3.94  0.028227662687743293  \\
            -3.936  0.03142352391102267  \\
            -3.9320000000000004  0.03584977876909025  \\
            -3.928  0.04149273699084408  \\
            -3.924  0.04829286226108601  \\
            -3.9200000000000004  0.05614691715116826  \\
            -3.916  0.06491175120700762  \\
            -3.912  0.07440959383353327  \\
            -3.9080000000000004  0.08443465713433246  \\
            -3.904  0.09476080452736395  \\
            -3.9  0.10515000061180808  \\
            -3.896  0.11536122792734861  \\
            -3.892  0.12515953805852997  \\
            -3.888  0.13432489869680286  \\
            -3.8840000000000003  0.14266050502833666  \\
            -3.88  0.1500002429466906  \\
            -3.876  0.1562150224162493  \\
            -3.872  0.16121774071945028  \\
            -3.868  0.16496668579719653  \\
            -3.864  0.16746724758579923  \\
            -3.86  0.16877186804066802  \\
            -3.856  0.16897822609706956  \\
            -3.852  0.1682257197222013  \\
            -3.848  0.16669037101110135  \\
            -3.8440000000000003  0.16457833959264218  \\
            -3.84  0.16211828222098  \\
            -3.836  0.15955284035390244  \\
            -3.8320000000000003  0.15712957109962886  \\
            -3.828  0.15509165886307857  \\
            -3.824  0.15366875448377035  \\
            -3.8200000000000003  0.1530682852329041  \\
            -3.816  0.15346756280595658  \\
            -3.812  0.15500698796379628  \\
            -3.8080000000000003  0.15778461075095268  \\
            -3.804  0.16185225568620498  \\
            -3.8  0.16721336377949747  \\
            -3.7960000000000003  0.17382263978600454  \\
            -3.792  0.18158752609612988  \\
            -3.788  0.19037145655468415  \\
            -3.7840000000000003  0.19999877682981063  \\
            -3.78  0.21026115519673522  \\
            -3.776  0.2209252511130842  \\
            -3.7720000000000002  0.23174136086962013  \\
            -3.768  0.2424527217295095  \\
            -3.764  0.25280512977699665  \\
            -3.7600000000000002  0.2625565132129197  \\
            -3.7560000000000002  0.27148610262406275  \\
            -3.752  0.2794028528909043  \\
            -3.748  0.28615279746454525  \\
            -3.744  0.29162505383787773  \\
            -3.7399999999999998  0.29575624780736365  \\
            -3.736  0.29853318181639976  \\
            -3.732  0.29999363719544164  \\
            -3.7279999999999998  0.3002252691096969  \\
            -3.724  0.2993626239555709  \\
            -3.72  0.29758237918952746  \\
            -3.7159999999999997  0.2950969725156064  \\
            -3.712  0.29214684849565087  \\
            -3.708  0.28899160367478394  \\
            -3.7039999999999997  0.28590035421588034  \\
            -3.7  0.28314168115551885  \\
            -3.696  0.28097352650111734  \\
            -3.6919999999999997  0.27963341772958505  \\
            -3.6879999999999997  0.2793293885716024  \\
            -3.684  0.28023194053949474  \\
            -3.6799999999999997  0.28246735325800876  \\
            -3.676  0.28611260354868884  \\
            -3.672  0.29119209510413324  \\
            -3.6679999999999997  0.2976763345539489  \\
            -3.6639999999999997  0.3054826181626991  \\
            -3.66  0.3144777189254669  \\
            -3.6559999999999997  0.32448248917883604  \\
            -3.6519999999999997  0.33527822179001326  \\
            -3.648  0.3466145462144044  \\
            -3.644  0.35821857673656476  \\
            -3.6399999999999997  0.3698049812758297  \\
            -3.636  0.38108660213661455  \\
            -3.632  0.3917852364783889  \\
            -3.6279999999999997  0.40164217505210853  \\
            -3.624  0.41042810335551  \\
            -3.62  0.4179519897120803  \\
            -3.6159999999999997  0.4240686192454832  \\
            -3.612  0.42868448014446503  \\
            -3.608  0.43176176734682226  \\
            -3.6039999999999996  0.4333203367380272  \\
            -3.6  0.43343751772568095  \\
            -3.596  0.43224577090886607  \\
            -3.5919999999999996  0.4299282576313307  \\
            -3.588  0.4267124665392979  \\
            -3.584  0.4228621159467727  \\
            -3.5799999999999996  0.4186676170772662  \\
            -3.576  0.4144354395830759  \\
            -3.572  0.41047676496692354  \\
            -3.568  0.40709584389708026  \\
            -3.564  0.40457848866137974  \\
            -3.56  0.4031811314374138  \\
            -3.556  0.4031208625310304  \\
            -3.552  0.4045668307040376  \\
            -3.548  0.4076333412005709  \\
            -3.544  0.4123749276582006  \\
            -3.54  0.41878360381311086  \\
            -3.536  0.4267884222566486  \\
            -3.532  0.43625738328418245  \\
            -3.528  0.44700165014066906  \\
            -3.524  0.4587819408788768  \\
            -3.52  0.4713168847835382  \\
            -3.516  0.48429305594877015  \\
            -3.512  0.49737633097778894  \\
            -3.508  0.5102241644275342  \\
            -3.504  0.5224983366483699  \\
            -3.5  0.5338777056691089  \\
            -3.496  0.5440704887815938  \\
            -3.492  0.5528256109073366  \\
            -3.488  0.5599426854686913  \\
            -3.484  0.5652802384939779  \\
            -3.48  0.5687618466067073  \\
            -3.476  0.5703799323681398  \\
            -3.472  0.5701970436491413  \\
            -3.468  0.5683445343814012  \\
            -3.464  0.565018658951328  \\
            -3.46  0.5604741882297913  \\
            -3.4559999999999995  0.5550157482828059  \\
            -3.452  0.5489871697415901  \\
            -3.448  0.5427592133641361  \\
            -3.444  0.5367161025335082  \\
            -3.44  0.5312413437606073  \\
            -3.436  0.5267033496498369  \\
            -3.4320000000000004  0.5234413937924848  \\
            -3.428  0.5217524228711138  \\
            -3.424  0.5218792277712498  \\
            -3.42  0.5240004332857665  \\
            -3.416  0.5282227063311858  \\
            -3.412  0.5345755073924592  \\
            -3.4080000000000004  0.5430086216818406  \\
            -3.404  0.5533926082531967  \\
            -3.4  0.5655222004752646  \\
            -3.396  0.5791225835428867  \\
            -3.392  0.5938583679585759  \\
            -3.388  0.6093449760332239  \\
            -3.384  0.6251620652010996  \\
            -3.3800000000000003  0.6408685308319723  \\
            -3.376  0.6560185653787284  \\
            -3.372  0.6701782027465557  \\
            -3.3680000000000003  0.6829417487304225  \\
            -3.364  0.6939474915778423  \\
            -3.36  0.702892101788484  \\
            -3.3560000000000003  0.7095431669820059  \\
            -3.352  0.7137493650928539  \\
            -3.348  0.7154478555719647  \\
            -3.3440000000000003  0.7146685612706929  \\
            -3.34  0.7115351202016218  \\
            -3.336  0.7062624028325584  \\
            -3.3320000000000003  0.699150612979929  \\
            -3.328  0.690576114454854  \\
            -3.324  0.6809792469784126  \\
            -3.3200000000000003  0.6708495091445511  \\
            -3.316  0.6607085891710133  \\
            -3.312  0.6510918119713183  \\
            -3.3080000000000003  0.6425286403058529  \\
            -3.304  0.6355229156270544  \\
            -3.3  0.6305335486274257  \\
            -3.2960000000000003  0.627956369124828  \\
            -3.292  0.6281078193203767  \\
            -3.288  0.6312111240611015  \\
            -3.284  0.637385497829678  \\
            -3.28  0.6466388529096697  \\
            -3.276  0.6588643594632964  \\
            -3.2720000000000002  0.6738410797309352  \\
            -3.268  0.6912387594182152  \\
            -3.264  0.7106267142218967  \\
            -3.26  0.731486603293493  \\
            -3.256  0.7532287393071372  \\
            -3.252  0.7752114516938986  \\
            -3.248  0.7967629003146569  \\
            -3.244  0.8172046357633908  \\
            -3.2399999999999998  0.8358761234703593  \\
            -3.2359999999999998  0.8521593949702007  \\
            -3.232  0.865502963466392  \\
            -3.2279999999999998  0.8754441436138536  \\
            -3.224  0.8816289477451118  \\
            -3.22  0.883828792076651  \\
            -3.2159999999999997  0.8819533352516951  \\
            -3.2119999999999997  0.8760588854468004  \\
            -3.208  0.866351947846103  \\
            -3.2039999999999997  0.8531876374330336  \\
            -3.2  0.8370628479668416  \\
            -3.196  0.8186042413919191  \\
            -3.1919999999999997  0.7985512971235271  \\
            -3.1879999999999997  0.7777348318605776  \\
            -3.184  0.7570515620277161  \\
            -3.18  0.737435427107893  \\
            -3.1759999999999997  0.7198265178732484  \\
            -3.172  0.7051385543305313  \\
            -3.168  0.694225930293566  \\
            -3.1639999999999997  0.6878513819930966  \\
            -3.16  0.6866553451419024  \\
            -3.156  0.6911280375689195  \\
            -3.1519999999999997  0.7015852432096701  \\
            -3.148  0.7181486792966787  \\
            -3.144  0.7407317045209105  \\
            -3.1399999999999997  0.7690309752365361  \\
            -3.136  0.8025244838715313  \\
            -3.132  0.8404762237791826  \\
            -3.1279999999999997  0.8819475236317197  \\
            -3.124  0.9258148883636964  \\
            -3.12  0.9707939791030296  \\
            -3.1159999999999997  1.015469167994528  \\
            -3.112  1.0583279216553796  \\
            -3.108  1.0977991051472957  \\
            -3.1039999999999996  1.1322941621649247  \\
            -3.1  1.1602500212218336  \\
            -3.096  1.1801725056443777  \\
            -3.0919999999999996  1.1906789897979215  \\
            -3.088  1.1905390466712946  \\
            -3.084  1.1787118730436243  \\
            -3.0799999999999996  1.1543793570511292  \\
            -3.0759999999999996  1.1169737669678856  \\
            -3.072  1.0661991861901252  \\
            -3.0679999999999996  1.0020459935089874  \\
            -3.064  0.924797884606772  \\
            -3.06  0.8350311444056409  \\
            -3.0559999999999996  0.7336061039629249  \\
            -3.0519999999999996  0.6216509432129383  \\
            -3.048  0.5005382250280456  \\
            -3.044  0.37185475991639  \\
            -3.04  0.2373655975920252  \\
            -3.036  0.09897311555428262  \\
            -3.032  -0.04132767969241652  \\
            -3.0279999999999996  -0.1814964105753425  \\
            -3.024  -0.3194958411926608  \\
            -3.02  -0.45334030313833096  \\
            -3.016  -0.5811426952843926  \\
            -3.012  -0.7011587608512455  \\
            -3.008  -0.8118274261050199  \\
            -3.0039999999999996  -0.9118061020602977  \\
            -3.0  -0.9999999999999999  \\
            -2.996  -1.0755846888147853  \\
            -2.992  -1.1380213216216741  \\
            -2.988  -1.1870641746781112  \\
            -2.984  -1.2227603666147746  \\
            -2.9800000000000004  -1.245441853550362  \\
            -2.976  -1.2557100187568846  \\
            -2.972  -1.2544133874182992  \\
            -2.968  -1.24261919125743  \\
            -2.964  -1.2215796785714739  \\
            -2.96  -1.1926942074583917  \\
            -2.956  -1.1574682696027851  \\
            -2.952  -1.1174706658380513  \\
            -2.948  -1.0742900908705044  \\
            -2.944  -1.0294923822951232  \\
            -2.94  -0.9845796488169464  \\
            -2.936  -0.9409524160694807  \\
            -2.9320000000000004  -0.8998758183702398  \\
            -2.928  -0.8624507249801413  \\
            -2.924  -0.8295905246426671  \\
            -2.92  -0.8020041078153001  \\
            -2.9159999999999995  -0.7801853880740011  \\
            -2.912  -0.7644094990377341  \\
            -2.908  -0.7547355973450538  \\
            -2.904  -0.7510160021832152  \\
            -2.9  -0.7529112138234435  \\
            -2.896  -0.759910183295303  \\
            -2.892  -0.771355057839998  \\
            -2.888  -0.7864695064211661  \\
            -2.884  -0.8043896397193193  \\
            -2.88  -0.8241964820441183  \\
            -2.876  -0.8449489297292339  \\
            -2.872  -0.8657161419728046  \\
            -2.8679999999999994  -0.8856083547897406  \\
            -2.864  -0.9038051847253692  \\
            -2.86  -0.9195805932355412  \\
            -2.856  -0.9323238112873447  \\
            -2.852  -0.9415556721650638  \\
            -2.848  -0.9469399634942787  \\
            -2.8439999999999994  -0.9482895815454546  \\
            -2.84  -0.9455674461644814  \\
            -2.836  -0.938882307407279  \\
            -2.832  -0.9284797395142668  \\
            -2.828  -0.9147287689964514  \\
            -2.824  -0.8981047165975087  \\
            -2.8200000000000003  -0.8791689437050003  \\
            -2.8160000000000003  -0.8585462791723533  \\
            -2.812  -0.836900960144971  \\
            -2.808  -0.8149119489865643  \\
            -2.8040000000000003  -0.7932484873987703  \\
            -2.8  -0.7725467189345836  \\
            -2.7960000000000003  -0.7533881538974212  \\
            -2.7920000000000003  -0.7362806685556926  \\
            -2.788  -0.721642626943561  \\
            -2.784  -0.7097905921891443  \\
            -2.7800000000000002  -0.7009309597668433  \\
            -2.776  -0.6951557021351704  \\
            -2.772  -0.6924422679198325  \\
            -2.7680000000000002  -0.692657534184934  \\
            -2.764  -0.695565572308531  \\
            -2.76  -0.7008388611376657  \\
            -2.7560000000000002  -0.7080724695758362  \\
            -2.752  -0.716800638089967  \\
            -2.748  -0.7265151176442257  \\
            -2.744  -0.7366845773108399  \\
            -2.7399999999999998  -0.74677436945879  \\
            -2.7359999999999998  -0.7562659442868647  \\
            -2.732  -0.7646752329795486  \\
            -2.7279999999999998  -0.7715693695118933  \\
            -2.7239999999999998  -0.7765811929215352  \\
            -2.72  -0.7794210618182473  \\
            -2.7159999999999997  -0.779885617547237  \\
            -2.7119999999999997  -0.7778632478418741  \\
            -2.708  -0.7733361247642322  \\
            -2.7039999999999997  -0.7663788148485504  \\
            -2.6999999999999997  -0.7571535812406615  \\
            -2.6959999999999997  -0.7459026130221891  \\
            -2.6919999999999997  -0.7329375218737595  \\
            -2.6879999999999997  -0.7186265372471747  \\
            -2.684  -0.7033799053085844  \\
            -2.6799999999999997  -0.6876340517507743  \\
            -2.6759999999999997  -0.6718351025344697  \\
            -2.6719999999999997  -0.6564223688480288  \\
            -2.6679999999999997  -0.6418123929937366  \\
            -2.6639999999999997  -0.6283841212099205  \\
            -2.66  -0.6164657190499168  \\
            -2.6559999999999997  -0.6063234769652655  \\
            -2.6519999999999997  -0.5981531708765145  \\
            -2.648  -0.5920741479437909  \\
            -2.644  -0.5881263050227028  \\
            -2.6399999999999997  -0.5862700201990466  \\
            -2.636  -0.586388990228621  \\
            -2.632  -0.588295822517943  \\
            -2.6279999999999997  -0.591740133144721  \\
            -2.6239999999999997  -0.5964188157074364  \\
            -2.62  -0.601988072466215  \\
            -2.616  -0.6080767417287299  \\
            -2.612  -0.6143004155829423  \\
            -2.608  -0.6202758210646085  \\
            -2.604  -0.6256349361631687  \\
            -2.5999999999999996  -0.6300383295075221  \\
            -2.596  -0.6331872482433983  \\
            -2.592  -0.6348340309842481  \\
            -2.588  -0.6347904896760064  \\
            -2.584  -0.6329339831539249  \\
            -2.58  -0.6292109930807831  \\
            -2.5759999999999996  -0.623638106548959  \\
            -2.572  -0.6163004054494337  \\
            -2.568  -0.6073473572664269  \\
            -2.564  -0.5969863918429252  \\
            -2.56  -0.5854744306851135  \\
            -2.556  -0.5731077066598872  \\
            -2.5519999999999996  -0.5602102700379374  \\
            -2.548  -0.5471216197991183  \\
            -2.544  -0.5341839255701699  \\
            -2.5399999999999996  -0.5217293147432966  \\
            -2.536  -0.510067691097188  \\
            -2.532  -0.49947552611071466  \\
            -2.5279999999999996  -0.4901860232311758  \\
            -2.524  -0.48238100030119857  \\
            -2.52  -0.4761847683225489  \\
            -2.516  -0.4716602083133575  \\
            -2.5119999999999996  -0.4688071650829608  \\
            -2.508  -0.4675631903969845  \\
            -2.5039999999999996  -0.46780658141741616  \\
            -2.5  -0.4693615766368507  \\
            -2.496  -0.4720054938029044  \\
            -2.4919999999999995  -0.47547752532130605  \\
            -2.488  -0.47948884876291253  \\
            -2.484  -0.4837336653797876  \\
            -2.4799999999999995  -0.4879007494593193  \\
            -2.476  -0.49168507686618346  \\
            -2.472  -0.4947991026153814  \\
            -2.4679999999999995  -0.4969832745756098  \\
            -2.464  -0.49801540263812744  \\
            -2.46  -0.4977185485803558  \\
            -2.4559999999999995  -0.4959671595977771  \\
            -2.452  -0.4926912358483764  \\
            -2.448  -0.48787839679546696  \\
            -2.444  -0.48157378985636917  \\
            -2.4399999999999995  -0.47387786494323586  \\
            -2.436  -0.464942116971358  \\
            -2.432  -0.4549629724458773  \\
            -2.428  -0.4441740631434878  \\
            -2.424  -0.43283718728812015  \\
            -2.42  -0.42123230445372506  \\
            -2.4160000000000004  -0.4096469431272741  \\
            -2.412  -0.39836541833879374  \\
            -2.408  -0.3876582604501102  \\
            -2.404  -0.3777722450736657  \\
            -2.4  -0.3689213886934229  \\
            -2.396  -0.36127923592699873  \\
            -2.3920000000000003  -0.3549727140243371  \\
            -2.388  -0.3500777700840526  \\
            -2.384  -0.34661693886857925  \\
            -2.38  -0.3445589165558609  \\
            -2.376  -0.34382014098396974  \\
            -2.372  -0.3442683046939856  \\
            -2.3680000000000003  -0.34572765608498757  \\
            -2.364  -0.3479858788537206  \\
            -2.36  -0.3508022829583415  \\
            -2.356  -0.3539169936610435  \\
            -2.352  -0.3570607904185439  \\
            -2.348  -0.35996522570438383  \\
            -2.3440000000000003  -0.3623726459753545  \\
            -2.34  -0.3640457431362664  \\
            -2.336  -0.364776284696227  \\
            -2.332  -0.3643927035272788  \\
            -2.328  -0.36276627244555426  \\
            -2.324  -0.359815643030221  \\
            -2.3200000000000003  -0.3555095901169143  \\
            -2.316  -0.34986787091470073  \\
            -2.312  -0.34296017817480473  \\
            -2.308  -0.33490323766656055  \\
            -2.304  -0.3258561687743944  \\
            -2.3  -0.31601429080032084  \\
            -2.296  -0.30560161421080806  \\
            -2.292  -0.29486230355109677  \\
            -2.288  -0.28405143535910166  \\
            -2.284  -0.2734253988497121  \\
            -2.28  -0.2632322985687031  \\
            -2.276  -0.2537027162777027  \\
            -2.2720000000000002  -0.24504117416650484  \\
            -2.268  -0.2374186137225118  \\
            -2.264  -0.23096616530709158  \\
            -2.26  -0.22577043420269594  \\
            -2.2560000000000002  -0.2218704714724831  \\
            -2.252  -0.21925653457747354  \\
            -2.2479999999999998  -0.21787067569729537  \\
            -2.244  -0.21760912759432774  \\
            -2.2399999999999998  -0.2183263901725463  \\
            -2.2359999999999998  -0.21984085807362996  \\
            -2.232  -0.2219417730323809  \\
            -2.228  -0.22439723635172354  \\
            -2.2239999999999998  -0.22696297851163677  \\
            -2.2199999999999998  -0.22939155597651234  \\
            -2.216  -0.23144163066546322  \\
            -2.2119999999999997  -0.23288698579387285  \\
            -2.208  -0.23352494289930575  \\
            -2.204  -0.2331838683727242  \\
            -2.1999999999999997  -0.2317294928117556  \\
            -2.1959999999999997  -0.22906981166000684  \\
            -2.192  -0.22515838918771292  \\
            -2.1879999999999997  -0.2199959478903424  \\
            -2.184  -0.21363018958780292  \\
            -2.18  -0.206153860504577  \\
            -2.1759999999999997  -0.19770113794843858  \\
            -2.1719999999999997  -0.18844247846217907  \\
            -2.168  -0.17857812419975327  \\
            -2.1639999999999997  -0.168330513681877  \\
            -2.16  -0.15793588320504492  \\
            -2.156  -0.14763537454942094  \\
            -2.1519999999999997  -0.13766598219385948  \\
            -2.1479999999999997  -0.12825167837903884  \\
            -2.144  -0.11959504690258829  \\
            -2.1399999999999997  -0.11186973678988918  \\
            -2.136  -0.10521401572172229  \\
            -2.132  -0.09972566150087991  \\
            -2.1279999999999997  -0.09545837947015946  \\
            -2.1239999999999997  -0.092419876541347  \\
            -2.12  -0.09057166049744222  \\
            -2.1159999999999997  -0.08983056879871189  \\
            -2.1119999999999997  -0.09007196665322309  \\
            -2.108  -0.0911344919975271  \\
            -2.1039999999999996  -0.09282616757495604  \\
            -2.0999999999999996  -0.09493164962312844  \\
            -2.096  -0.09722034065960175  \\
            -2.0919999999999996  -0.0994550620326678  \\
            -2.088  -0.10140096145027416  \\
            -2.084  -0.10283432235841472  \\
            -2.0799999999999996  -0.10355094610555851  \\
            -2.0759999999999996  -0.10337379413616764  \\
            -2.072  -0.10215960538484067  \\
            -2.0679999999999996  -0.09980424254377018  \\
            -2.0639999999999996  -0.09624656850973165  \\
            -2.06  -0.09147070930522445  \\
            -2.056  -0.08550662006291053  \\
            -2.0519999999999996  -0.07842893401929141  \\
            -2.048  -0.0703541385267045  \\
            -2.044  -0.061436184481583674  \\
            -2.0399999999999996  -0.05186069396425874  \\
            -2.0359999999999996  -0.04183798312320728  \\
            -2.032  -0.03159516147575438  \\
            -2.0280000000000005  -0.02136760319986763  \\
            -2.024  -0.011390109381533044  \\
            -2.02  -0.0018880916915600694  \\
            -2.016  0.006930892832394911  \\
            -2.012  0.014884939298650767  \\
            -2.008  0.02182463303786917  \\
            -2.004  0.027638672250523112  \\
            -1.9999999999999998  0.03225806451612895  \\
            -1.996  0.03565873960189461  \\
            -1.992  0.03786248004659901  \\
            -1.9879999999999998  0.03893613373284644  \\
            -1.984  0.038989136766953134  \\
            -1.98  0.03816943807824753  \\
            -1.976  0.03665797688220314  \\
            -1.972  0.034661918301295044  \\
            -1.968  0.032406898985993235  \\
            -1.9639999999999997  0.030128571788377925  \\
            -1.96  0.028063765019931464  \\
            -1.956  0.026441586577381125  \\
            -1.9519999999999997  0.025474805684390967  \\
            -1.948  0.025351835066123436  \\
            -1.944  0.026229614401755773  \\
            -1.9399999999999997  0.028227662687743293  \\
            -1.936  0.03142352391102267  \\
            -1.932  0.03584977876909025  \\
            -1.9279999999999997  0.04149273699084408  \\
            -1.9239999999999997  0.04829286226108601  \\
            -1.9200000000000002  0.05614691715116826  \\
            -1.9159999999999997  0.06491175120700762  \\
            -1.9119999999999997  0.07440959383353327  \\
            -1.9080000000000001  0.08443465713433246  \\
            -1.9039999999999997  0.09476080452736395  \\
            -1.8999999999999997  0.10515000061180808  \\
            -1.896  0.11536122792734861  \\
            -1.8919999999999997  0.12515953805852997  \\
            -1.8879999999999997  0.13432489869680286  \\
            -1.884  0.14266050502833666  \\
            -1.8799999999999997  0.1500002429466906  \\
            -1.8760000000000003  0.1562150224162493  \\
            -1.8719999999999999  0.16121774071945028  \\
            -1.8679999999999997  0.16496668579719653  \\
            -1.8640000000000003  0.16746724758579923  \\
            -1.8599999999999999  0.16877186804066802  \\
            -1.8559999999999994  0.16897822609706956  \\
            -1.8520000000000003  0.1682257197222013  \\
            -1.8479999999999999  0.16669037101110135  \\
            -1.8439999999999994  0.16457833959264218  \\
            -1.8400000000000003  0.16211828222098  \\
            -1.8359999999999999  0.15955284035390244  \\
            -1.8319999999999994  0.15712957109962886  \\
            -1.828  0.15509165886307857  \\
            -1.8239999999999998  0.15366875448377035  \\
            -1.82  0.1530682852329041  \\
            -1.816  0.15346756280595658  \\
            -1.8119999999999998  0.15500698796379628  \\
            -1.808  0.15778461075095268  \\
            -1.804  0.16185225568620498  \\
            -1.7999999999999998  0.16721336377949747  \\
            -1.796  0.17382263978600454  \\
            -1.792  0.18158752609612988  \\
            -1.7879999999999996  0.19037145655468415  \\
            -1.784  0.19999877682981063  \\
            -1.78  0.21026115519673522  \\
            -1.7759999999999998  0.2209252511130842  \\
            -1.772  0.23174136086962013  \\
            -1.768  0.2424527217295095  \\
            -1.7639999999999998  0.25280512977699665  \\
            -1.7599999999999998  0.2625565132129197  \\
            -1.756  0.27148610262406275  \\
            -1.7519999999999998  0.2794028528909043  \\
            -1.7479999999999998  0.28615279746454525  \\
            -1.744  0.29162505383787773  \\
            -1.7399999999999998  0.29575624780736365  \\
            -1.7359999999999998  0.29853318181639976  \\
            -1.732  0.29999363719544164  \\
            -1.7279999999999998  0.3002252691096969  \\
            -1.7239999999999998  0.2993626239555709  \\
            -1.72  0.29758237918952746  \\
            -1.7159999999999997  0.2950969725156064  \\
            -1.7119999999999997  0.29214684849565087  \\
            -1.708  0.28899160367478394  \\
            -1.7039999999999997  0.28590035421588034  \\
            -1.6999999999999997  0.28314168115551885  \\
            -1.696  0.28097352650111734  \\
            -1.6919999999999995  0.27963341772958505  \\
            -1.6879999999999997  0.2793293885716024  \\
            -1.684  0.28023194053949474  \\
            -1.6799999999999995  0.28246735325800876  \\
            -1.6760000000000004  0.28611260354868884  \\
            -1.672  0.29119209510413324  \\
            -1.6679999999999995  0.2976763345539489  \\
            -1.6640000000000001  0.3054826181626991  \\
            -1.66  0.3144777189254669  \\
            -1.6559999999999995  0.32448248917883604  \\
            -1.6520000000000001  0.33527822179001326  \\
            -1.648  0.3466145462144044  \\
            -1.6439999999999995  0.35821857673656476  \\
            -1.6400000000000001  0.3698049812758297  \\
            -1.636  0.38108660213661455  \\
            -1.6320000000000001  0.3917852364783889  \\
            -1.6280000000000001  0.40164217505210853  \\
            -1.6239999999999997  0.41042810335551  \\
            -1.62  0.4179519897120803  \\
            -1.616  0.4240686192454832  \\
            -1.6119999999999997  0.42868448014446503  \\
            -1.608  0.43176176734682226  \\
            -1.604  0.4333203367380272  \\
            -1.5999999999999996  0.43343751772568095  \\
            -1.5959999999999999  0.43224577090886607  \\
            -1.592  0.4299282576313307  \\
            -1.5879999999999996  0.4267124665392979  \\
            -1.5839999999999999  0.4228621159467727  \\
            -1.58  0.4186676170772662  \\
            -1.5759999999999998  0.4144354395830759  \\
            -1.5719999999999998  0.41047676496692354  \\
            -1.568  0.40709584389708026  \\
            -1.5639999999999998  0.40457848866137974  \\
            -1.5599999999999998  0.4031811314374138  \\
            -1.5559999999999998  0.4031208625310304  \\
            -1.5519999999999998  0.4045668307040376  \\
            -1.5479999999999998  0.4076333412005709  \\
            -1.5439999999999998  0.4123749276582006  \\
            -1.5399999999999998  0.41878360381311086  \\
            -1.5359999999999998  0.4267884222566486  \\
            -1.532  0.43625738328418245  \\
            -1.5279999999999996  0.44700165014066906  \\
            -1.5239999999999998  0.4587819408788768  \\
            -1.52  0.4713168847835382  \\
            -1.5159999999999996  0.48429305594877015  \\
            -1.5119999999999998  0.49737633097778894  \\
            -1.508  0.5102241644275342  \\
            -1.5039999999999996  0.5224983366483699  \\
            -1.4999999999999998  0.5338777056691089  \\
            -1.496  0.5440704887815938  \\
            -1.4919999999999995  0.5528256109073366  \\
            -1.4880000000000002  0.5599426854686913  \\
            -1.484  0.5652802384939779  \\
            -1.4799999999999995  0.5687618466067073  \\
            -1.4760000000000002  0.5703799323681398  \\
            -1.472  0.5701970436491413  \\
            -1.4679999999999995  0.5683445343814012  \\
            -1.4640000000000002  0.565018658951328  \\
            -1.4599999999999997  0.5604741882297913  \\
            -1.4559999999999995  0.5550157482828059  \\
            -1.4520000000000002  0.5489871697415901  \\
            -1.4479999999999997  0.5427592133641361  \\
            -1.4439999999999995  0.5367161025335082  \\
            -1.4400000000000002  0.5312413437606073  \\
            -1.4359999999999997  0.5267033496498369  \\
            -1.4320000000000002  0.5234413937924848  \\
            -1.4280000000000002  0.5217524228711138  \\
            -1.4239999999999997  0.5218792277712498  \\
            -1.42  0.5240004332857665  \\
            -1.4160000000000001  0.5282227063311858  \\
            -1.4119999999999997  0.5345755073924592  \\
            -1.408  0.5430086216818406  \\
            -1.4040000000000001  0.5533926082531967  \\
            -1.3999999999999997  0.5655222004752646  \\
            -1.396  0.5791225835428867  \\
            -1.392  0.5938583679585759  \\
            -1.388  0.6093449760332239  \\
            -1.384  0.6251620652010996  \\
            -1.38  0.6408685308319723  \\
            -1.376  0.6560185653787284  \\
            -1.3719999999999999  0.6701782027465557  \\
            -1.3679999999999999  0.6829417487304225  \\
            -1.3639999999999999  0.6939474915778423  \\
            -1.3599999999999999  0.702892101788484  \\
            -1.3559999999999999  0.7095431669820059  \\
            -1.3519999999999996  0.7137493650928539  \\
            -1.3479999999999999  0.7154478555719647  \\
            -1.3439999999999999  0.7146685612706929  \\
            -1.3399999999999996  0.7115351202016218  \\
            -1.3359999999999999  0.7062624028325584  \\
            -1.332  0.699150612979929  \\
            -1.3279999999999996  0.690576114454854  \\
            -1.3239999999999996  0.6809792469784126  \\
            -1.32  0.6708495091445511  \\
            -1.3159999999999996  0.6607085891710133  \\
            -1.3119999999999996  0.6510918119713183  \\
            -1.308  0.6425286403058529  \\
            -1.3039999999999996  0.6355229156270544  \\
            -1.2999999999999996  0.6305335486274257  \\
            -1.296  0.627956369124828  \\
            -1.2919999999999996  0.6281078193203767  \\
            -1.2880000000000003  0.6312111240611015  \\
            -1.2839999999999998  0.637385497829678  \\
            -1.2799999999999996  0.6466388529096697  \\
            -1.2760000000000002  0.6588643594632964  \\
            -1.2719999999999998  0.6738410797309352  \\
            -1.2679999999999996  0.6912387594182152  \\
            -1.2640000000000002  0.7106267142218967  \\
            -1.2599999999999998  0.731486603293493  \\
            -1.2559999999999993  0.7532287393071372  \\
            -1.2520000000000002  0.7752114516938986  \\
            -1.2479999999999998  0.7967629003146569  \\
            -1.244  0.8172046357633908  \\
            -1.2400000000000002  0.8358761234703593  \\
            -1.2359999999999998  0.8521593949702007  \\
            -1.232  0.865502963466392  \\
            -1.228  0.8754441436138536  \\
            -1.2239999999999998  0.8816289477451118  \\
            -1.22  0.883828792076651  \\
            -1.216  0.8819533352516951  \\
            -1.2119999999999997  0.8760588854468004  \\
            -1.208  0.866351947846103  \\
            -1.204  0.8531876374330336  \\
            -1.1999999999999997  0.8370628479668416  \\
            -1.196  0.8186042413919191  \\
            -1.192  0.7985512971235271  \\
            -1.1879999999999997  0.7777348318605776  \\
            -1.184  0.7570515620277161  \\
            -1.18  0.737435427107893  \\
            -1.1759999999999997  0.7198265178732484  \\
            -1.172  0.7051385543305313  \\
            -1.168  0.694225930293566  \\
            -1.1639999999999997  0.6878513819930966  \\
            -1.1599999999999997  0.6866553451419024  \\
            -1.156  0.6911280375689195  \\
            -1.1519999999999997  0.7015852432096701  \\
            -1.1479999999999997  0.7181486792966787  \\
            -1.1440000000000001  0.7407317045209105  \\
            -1.1399999999999997  0.7690309752365361  \\
            -1.1359999999999997  0.8025244838715313  \\
            -1.1320000000000001  0.8404762237791826  \\
            -1.1279999999999997  0.8819475236317197  \\
            -1.1239999999999997  0.9258148883636964  \\
            -1.1199999999999999  0.9707939791030296  \\
            -1.1159999999999997  1.015469167994528  \\
            -1.1119999999999997  1.0583279216553796  \\
            -1.1079999999999999  1.0977991051472957  \\
            -1.1039999999999996  1.1322941621649247  \\
            -1.0999999999999996  1.1602500212218336  \\
            -1.0959999999999999  1.1801725056443777  \\
            -1.0919999999999994  1.1906789897979215  \\
            -1.0880000000000003  1.1905390466712946  \\
            -1.0839999999999999  1.1787118730436243  \\
            -1.0799999999999994  1.1543793570511292  \\
            -1.0760000000000003  1.1169737669678856  \\
            -1.0719999999999998  1.0661991861901252  \\
            -1.0679999999999994  1.0020459935089874  \\
            -1.0640000000000003  0.924797884606772  \\
            -1.0599999999999998  0.8350311444056409  \\
            -1.0559999999999994  0.7336061039629249  \\
            -1.052  0.6216509432129383  \\
            -1.0479999999999998  0.5005382250280456  \\
            -1.044  0.37185475991639  \\
            -1.04  0.2373655975920252  \\
            -1.0359999999999998  0.09897311555428262  \\
            -1.032  -0.04132767969241652  \\
            -1.028  -0.1814964105753425  \\
            -1.0239999999999996  -0.3194958411926608  \\
            -1.02  -0.45334030313833096  \\
            -1.016  -0.5811426952843926  \\
            -1.0119999999999996  -0.7011587608512455  \\
            -1.008  -0.8118274261050199  \\
            -1.004  -0.9118061020602977  \\
            -0.9999999999999998  -0.9999999999999999  \\
            -0.996  -1.0755846888147853  \\
            -0.992  -1.1380213216216741  \\
            -0.9879999999999998  -1.1870641746781112  \\
            -0.9839999999999998  -1.2227603666147746  \\
            -0.98  -1.245441853550362  \\
            -0.9759999999999998  -1.2557100187568846  \\
            -0.9719999999999998  -1.2544133874182992  \\
            -0.968  -1.24261919125743  \\
            -0.9639999999999997  -1.2215796785714739  \\
            -0.9599999999999997  -1.1926942074583917  \\
            -0.9559999999999997  -1.1574682696027851  \\
            -0.9519999999999997  -1.1174706658380513  \\
            -0.9479999999999997  -1.0742900908705044  \\
            -0.944  -1.0294923822951232  \\
            -0.9399999999999997  -0.9845796488169464  \\
            -0.9359999999999997  -0.9409524160694807  \\
            -0.9319999999999999  -0.8998758183702398  \\
            -0.9279999999999997  -0.8624507249801413  \\
            -0.9239999999999997  -0.8295905246426671  \\
            -0.9199999999999999  -0.8020041078153001  \\
            -0.9159999999999995  -0.7801853880740011  \\
            -0.9119999999999997  -0.7644094990377341  \\
            -0.9079999999999999  -0.7547355973450538  \\
            -0.9039999999999995  -0.7510160021832152  \\
            -0.9000000000000004  -0.7529112138234435  \\
            -0.8959999999999999  -0.759910183295303  \\
            -0.8919999999999995  -0.771355057839998  \\
            -0.8880000000000001  -0.7864695064211661  \\
            -0.8839999999999999  -0.8043896397193193  \\
            -0.8799999999999994  -0.8241964820441183  \\
            -0.8760000000000001  -0.8449489297292339  \\
            -0.8719999999999999  -0.8657161419728046  \\
            -0.8679999999999994  -0.8856083547897406  \\
            -0.8640000000000001  -0.9038051847253692  \\
            -0.8599999999999999  -0.9195805932355412  \\
            -0.8559999999999994  -0.9323238112873447  \\
            -0.8520000000000001  -0.9415556721650638  \\
            -0.8479999999999996  -0.9469399634942787  \\
            -0.8440000000000001  -0.9482895815454546  \\
            -0.8400000000000001  -0.9455674461644814  \\
            -0.8359999999999996  -0.938882307407279  \\
            -0.8320000000000001  -0.9284797395142668  \\
            -0.8280000000000001  -0.9147287689964514  \\
            -0.8239999999999996  -0.8981047165975087  \\
            -0.8199999999999998  -0.8791689437050003  \\
            -0.8160000000000001  -0.8585462791723533  \\
            -0.8119999999999996  -0.836900960144971  \\
            -0.8079999999999998  -0.8149119489865643  \\
            -0.804  -0.7932484873987703  \\
            -0.7999999999999998  -0.7725467189345836  \\
            -0.7959999999999998  -0.7533881538974212  \\
            -0.792  -0.7362806685556926  \\
            -0.7879999999999998  -0.721642626943561  \\
            -0.7839999999999998  -0.7097905921891443  \\
            -0.7799999999999998  -0.7009309597668433  \\
            -0.7759999999999998  -0.6951557021351704  \\
            -0.7719999999999998  -0.6924422679198325  \\
            -0.7679999999999998  -0.692657534184934  \\
            -0.7639999999999998  -0.695565572308531  \\
            -0.7599999999999998  -0.7008388611376657  \\
            -0.756  -0.7080724695758362  \\
            -0.7519999999999996  -0.716800638089967  \\
            -0.7479999999999998  -0.7265151176442257  \\
            -0.744  -0.7366845773108399  \\
            -0.7399999999999995  -0.74677436945879  \\
            -0.7359999999999998  -0.7562659442868647  \\
            -0.732  -0.7646752329795486  \\
            -0.7279999999999995  -0.7715693695118933  \\
            -0.7239999999999995  -0.7765811929215352  \\
            -0.72  -0.7794210618182473  \\
            -0.7159999999999995  -0.779885617547237  \\
            -0.7119999999999995  -0.7778632478418741  \\
            -0.708  -0.7733361247642322  \\
            -0.7039999999999995  -0.7663788148485504  \\
            -0.7000000000000002  -0.7571535812406615  \\
            -0.696  -0.7459026130221891  \\
            -0.6919999999999995  -0.7329375218737595  \\
            -0.6880000000000002  -0.7186265372471747  \\
            -0.6839999999999997  -0.7033799053085844  \\
            -0.6799999999999995  -0.6876340517507743  \\
            -0.6760000000000002  -0.6718351025344697  \\
            -0.6719999999999997  -0.6564223688480288  \\
            -0.6679999999999995  -0.6418123929937366  \\
            -0.6640000000000001  -0.6283841212099205  \\
            -0.6599999999999997  -0.6164657190499168  \\
            -0.6559999999999999  -0.6063234769652655  \\
            -0.6520000000000001  -0.5981531708765145  \\
            -0.6479999999999997  -0.5920741479437909  \\
            -0.6439999999999999  -0.5881263050227028  \\
            -0.6400000000000001  -0.5862700201990466  \\
            -0.6359999999999997  -0.586388990228621  \\
            -0.6319999999999999  -0.588295822517943  \\
            -0.6280000000000001  -0.591740133144721  \\
            -0.6239999999999997  -0.5964188157074364  \\
            -0.6199999999999999  -0.601988072466215  \\
            -0.6159999999999999  -0.6080767417287299  \\
            -0.6119999999999997  -0.6143004155829423  \\
            -0.6079999999999999  -0.6202758210646085  \\
            -0.6039999999999999  -0.6256349361631687  \\
            -0.5999999999999999  -0.6300383295075221  \\
            -0.5959999999999999  -0.6331872482433983  \\
            -0.5919999999999999  -0.6348340309842481  \\
            -0.5879999999999996  -0.6347904896760064  \\
            -0.5839999999999999  -0.6329339831539249  \\
            -0.5799999999999998  -0.6292109930807831  \\
            -0.5759999999999996  -0.623638106548959  \\
            -0.5719999999999998  -0.6163004054494337  \\
            -0.5679999999999998  -0.6073473572664269  \\
            -0.5639999999999996  -0.5969863918429252  \\
            -0.5599999999999998  -0.5854744306851135  \\
            -0.556  -0.5731077066598872  \\
            -0.5519999999999996  -0.5602102700379374  \\
            -0.5479999999999996  -0.5471216197991183  \\
            -0.544  -0.5341839255701699  \\
            -0.5399999999999996  -0.5217293147432966  \\
            -0.5359999999999996  -0.510067691097188  \\
            -0.532  -0.49947552611071466  \\
            -0.5279999999999996  -0.4901860232311758  \\
            -0.5239999999999996  -0.48238100030119857  \\
            -0.5199999999999998  -0.4761847683225489  \\
            -0.5159999999999996  -0.4716602083133575  \\
            -0.5120000000000002  -0.4688071650829608  \\
            -0.5079999999999998  -0.4675631903969845  \\
            -0.5039999999999996  -0.46780658141741616  \\
            -0.5000000000000002  -0.4693615766368507  \\
            -0.4959999999999998  -0.4720054938029044  \\
            -0.49199999999999955  -0.47547752532130605  \\
            -0.4880000000000002  -0.47948884876291253  \\
            -0.48399999999999976  -0.4837336653797876  \\
            -0.4799999999999993  -0.4879007494593193  \\
            -0.4760000000000002  -0.49168507686618346  \\
            -0.47199999999999975  -0.4947991026153814  \\
            -0.4679999999999993  -0.4969832745756098  \\
            -0.4640000000000002  -0.49801540263812744  \\
            -0.45999999999999974  -0.4977185485803558  \\
            -0.45599999999999996  -0.4959671595977771  \\
            -0.45199999999999996  -0.4926912358483764  \\
            -0.44799999999999973  -0.48787839679546696  \\
            -0.44399999999999995  -0.48157378985636917  \\
            -0.43999999999999995  -0.47387786494323586  \\
            -0.4359999999999997  -0.464942116971358  \\
            -0.43199999999999994  -0.4549629724458773  \\
            -0.42799999999999994  -0.4441740631434878  \\
            -0.4239999999999997  -0.43283718728812015  \\
            -0.41999999999999993  -0.42123230445372506  \\
            -0.4159999999999999  -0.4096469431272741  \\
            -0.4119999999999997  -0.39836541833879374  \\
            -0.4079999999999999  -0.3876582604501102  \\
            -0.4039999999999999  -0.3777722450736657  \\
            -0.3999999999999997  -0.3689213886934229  \\
            -0.3959999999999999  -0.36127923592699873  \\
            -0.3919999999999999  -0.3549727140243371  \\
            -0.3879999999999997  -0.3500777700840526  \\
            -0.3839999999999997  -0.34661693886857925  \\
            -0.3799999999999999  -0.3445589165558609  \\
            -0.37599999999999967  -0.34382014098396974  \\
            -0.37199999999999966  -0.3442683046939856  \\
            -0.3679999999999999  -0.34572765608498757  \\
            -0.36399999999999966  -0.3479858788537206  \\
            -0.35999999999999965  -0.3508022829583415  \\
            -0.3560000000000001  -0.3539169936610435  \\
            -0.35199999999999965  -0.3570607904185439  \\
            -0.34799999999999964  -0.35996522570438383  \\
            -0.34399999999999986  -0.3623726459753545  \\
            -0.33999999999999964  -0.3640457431362664  \\
            -0.33599999999999963  -0.364776284696227  \\
            -0.33199999999999985  -0.3643927035272788  \\
            -0.3279999999999996  -0.36276627244555426  \\
            -0.3239999999999996  -0.359815643030221  \\
            -0.31999999999999984  -0.3555095901169143  \\
            -0.3159999999999994  -0.34986787091470073  \\
            -0.3120000000000003  -0.34296017817480473  \\
            -0.30799999999999983  -0.33490323766656055  \\
            -0.3039999999999994  -0.3258561687743944  \\
            -0.30000000000000027  -0.31601429080032084  \\
            -0.2959999999999998  -0.30560161421080806  \\
            -0.29199999999999937  -0.29486230355109677  \\
            -0.28800000000000026  -0.28405143535910166  \\
            -0.2839999999999998  -0.2734253988497121  \\
            -0.27999999999999936  -0.2632322985687031  \\
            -0.276  -0.2537027162777027  \\
            -0.2719999999999998  -0.24504117416650484  \\
            -0.268  -0.2374186137225118  \\
            -0.264  -0.23096616530709158  \\
            -0.2599999999999998  -0.22577043420269594  \\
            -0.256  -0.2218704714724831  \\
            -0.252  -0.21925653457747354  \\
            -0.24799999999999955  -0.21787067569729537  \\
            -0.244  -0.21760912759432774  \\
            -0.24  -0.2183263901725463  \\
            -0.23599999999999954  -0.21984085807362996  \\
            -0.23199999999999998  -0.2219417730323809  \\
            -0.22799999999999998  -0.22439723635172354  \\
            -0.22399999999999953  -0.22696297851163677  \\
            -0.21999999999999975  -0.22939155597651234  \\
            -0.21599999999999997  -0.23144163066546322  \\
            -0.21199999999999974  -0.23288698579387285  \\
            -0.20799999999999974  -0.23352494289930575  \\
            -0.20399999999999996  -0.2331838683727242  \\
            -0.19999999999999973  -0.2317294928117556  \\
            -0.19599999999999973  -0.22906981166000684  \\
            -0.19199999999999995  -0.22515838918771292  \\
            -0.18799999999999972  -0.2199959478903424  \\
            -0.18399999999999972  -0.21363018958780292  \\
            -0.17999999999999972  -0.206153860504577  \\
            -0.1759999999999997  -0.19770113794843858  \\
            -0.1719999999999997  -0.18844247846217907  \\
            -0.16799999999999993  -0.17857812419975327  \\
            -0.1639999999999997  -0.168330513681877  \\
            -0.1599999999999997  -0.15793588320504492  \\
            -0.15599999999999992  -0.14763537454942094  \\
            -0.15199999999999947  -0.13766598219385948  \\
            -0.1479999999999997  -0.12825167837903884  \\
            -0.1439999999999999  -0.11959504690258829  \\
            -0.13999999999999946  -0.11186973678988918  \\
            -0.13599999999999968  -0.10521401572172229  \\
            -0.1319999999999999  -0.09972566150087991  \\
            -0.12799999999999945  -0.09545837947015946  \\
            -0.12399999999999967  -0.092419876541347  \\
            -0.11999999999999988  -0.09057166049744222  \\
            -0.11599999999999944  -0.08983056879871189  \\
            -0.1120000000000001  -0.09007196665322309  \\
            -0.10799999999999987  -0.0911344919975271  \\
            -0.10399999999999943  -0.09282616757495604  \\
            -0.10000000000000009  -0.09493164962312844  \\
            -0.09599999999999986  -0.09722034065960175  \\
            -0.09199999999999942  -0.0994550620326678  \\
            -0.08800000000000008  -0.10140096145027416  \\
            -0.08399999999999963  -0.10283432235841472  \\
            -0.0799999999999994  -0.10355094610555851  \\
            -0.07600000000000007  -0.10337379413616764  \\
            -0.07199999999999962  -0.10215960538484067  \\
            -0.06800000000000006  -0.09980424254377018  \\
            -0.06400000000000006  -0.09624656850973165  \\
            -0.05999999999999961  -0.09147070930522445  \\
            -0.05600000000000005  -0.08550662006291053  \\
            -0.052000000000000046  -0.07842893401929141  \\
            -0.0479999999999996  -0.0703541385267045  \\
            -0.04399999999999982  -0.061436184481583674  \\
            -0.040000000000000036  -0.05186069396425874  \\
            -0.03599999999999959  -0.04183798312320728  \\
            -0.031999999999999806  -0.03159516147575438  \\
            -0.028000000000000025  -0.02136760319986763  \\
            -0.0239999999999998  -0.011390109381533044  \\
            -0.019999999999999796  -0.0018880916915600694  \\
            -0.015999999999999792  0.006930892832394911  \\
            -0.011999999999999789  0.014884939298650767  \\
            -0.007999999999999785  0.02182463303786917  \\
            -0.0039999999999997815  0.027638672250523112  \\
            4.440892098500626e-16  0.03225806451612895  \\
            0.004000000000000448  0.03565873960189461  \\
            0.008000000000000007  0.03786248004659901  \\
            0.012000000000000455  0.03893613373284644  \\
            0.01600000000000046  0.038989136766953134  \\
            0.020000000000000018  0.03816943807824753  \\
            0.024000000000000465  0.03665797688220314  \\
            0.02800000000000047  0.034661918301295044  \\
            0.03200000000000003  0.032406898985993235  \\
            0.036000000000000476  0.030128571788377925  \\
            0.04000000000000048  0.028063765019931464  \\
            0.04400000000000004  0.026441586577381125  \\
            0.0479999999999996  0.025474805684390967  \\
            0.05200000000000049  0.025351835066123436  \\
            0.05600000000000005  0.026229614401755773  \\
            0.05999999999999961  0.028227662687743293  \\
            0.0640000000000005  0.03142352391102267  \\
            0.06800000000000006  0.03584977876909025  \\
            0.07200000000000006  0.04149273699084408  \\
            0.07600000000000051  0.04829286226108601  \\
            0.08000000000000007  0.05614691715116826  \\
            0.08400000000000007  0.06491175120700762  \\
            0.08800000000000052  0.07440959383353327  \\
            0.09200000000000008  0.08443465713433246  \\
            0.09600000000000009  0.09476080452736395  \\
            0.10000000000000053  0.10515000061180808  \\
            0.10400000000000009  0.11536122792734861  \\
            0.1080000000000001  0.12515953805852997  \\
            0.11200000000000054  0.13432489869680286  \\
            0.1160000000000001  0.14266050502833666  \\
            0.1200000000000001  0.1500002429466906  \\
            0.12400000000000055  0.1562150224162493  \\
            0.1280000000000001  0.16121774071945028  \\
            0.13200000000000012  0.16496668579719653  \\
            0.13600000000000056  0.16746724758579923  \\
            0.14000000000000057  0.16877186804066802  \\
            0.14400000000000013  0.16897822609706956  \\
            0.1479999999999997  0.1682257197222013  \\
            0.15200000000000058  0.16669037101110135  \\
            0.15600000000000014  0.16457833959264218  \\
            0.1599999999999997  0.16211828222098  \\
            0.1640000000000006  0.15955284035390244  \\
            0.16800000000000015  0.15712957109962886  \\
            0.1719999999999997  0.15509165886307857  \\
            0.1760000000000006  0.15366875448377035  \\
            0.18000000000000016  0.1530682852329041  \\
            0.18399999999999972  0.15346756280595658  \\
            0.1880000000000006  0.15500698796379628  \\
            0.19200000000000017  0.15778461075095268  \\
            0.19599999999999973  0.16185225568620498  \\
            0.20000000000000062  0.16721336377949747  \\
            0.20400000000000018  0.17382263978600454  \\
            0.20800000000000018  0.18158752609612988  \\
            0.21200000000000063  0.19037145655468415  \\
            0.2160000000000002  0.19999877682981063  \\
            0.2200000000000002  0.21026115519673522  \\
            0.22400000000000064  0.2209252511130842  \\
            0.2280000000000002  0.23174136086962013  \\
            0.2320000000000002  0.2424527217295095  \\
            0.23600000000000065  0.25280512977699665  \\
            0.2400000000000002  0.2625565132129197  \\
            0.24400000000000022  0.27148610262406275  \\
            0.24799999999999978  0.2794028528909043  \\
            0.2520000000000002  0.28615279746454525  \\
            0.2560000000000002  0.29162505383787773  \\
            0.2599999999999998  0.29575624780736365  \\
            0.26400000000000023  0.29853318181639976  \\
            0.26800000000000024  0.29999363719544164  \\
            0.2719999999999998  0.3002252691096969  \\
            0.2760000000000007  0.2993626239555709  \\
            0.28000000000000025  0.29758237918952746  \\
            0.2839999999999998  0.2950969725156064  \\
            0.2880000000000007  0.29214684849565087  \\
            0.29200000000000026  0.28899160367478394  \\
            0.2959999999999998  0.28590035421588034  \\
            0.3000000000000007  0.28314168115551885  \\
            0.30400000000000027  0.28097352650111734  \\
            0.30799999999999983  0.27963341772958505  \\
            0.3120000000000007  0.2793293885716024  \\
            0.3160000000000003  0.28023194053949474  \\
            0.31999999999999984  0.28246735325800876  \\
            0.32400000000000073  0.28611260354868884  \\
            0.3280000000000003  0.29119209510413324  \\
            0.33199999999999985  0.2976763345539489  \\
            0.33600000000000074  0.3054826181626991  \\
            0.3400000000000003  0.3144777189254669  \\
            0.3440000000000003  0.32448248917883604  \\
            0.34799999999999986  0.33527822179001326  \\
            0.3520000000000003  0.3466145462144044  \\
            0.3560000000000003  0.35821857673656476  \\
            0.3599999999999999  0.3698049812758297  \\
            0.3640000000000003  0.38108660213661455  \\
            0.3680000000000003  0.3917852364783889  \\
            0.3719999999999999  0.40164217505210853  \\
            0.37600000000000033  0.41042810335551  \\
            0.38000000000000034  0.4179519897120803  \\
            0.3839999999999999  0.4240686192454832  \\
            0.38800000000000034  0.42868448014446503  \\
            0.39200000000000035  0.43176176734682226  \\
            0.3959999999999999  0.4333203367380272  \\
            0.40000000000000036  0.43343751772568095  \\
            0.40400000000000036  0.43224577090886607  \\
            0.4079999999999999  0.4299282576313307  \\
            0.4120000000000008  0.4267124665392979  \\
            0.41600000000000037  0.4228621159467727  \\
            0.41999999999999993  0.4186676170772662  \\
            0.4240000000000008  0.4144354395830759  \\
            0.4280000000000004  0.41047676496692354  \\
            0.43199999999999994  0.40709584389708026  \\
            0.43600000000000083  0.40457848866137974  \\
            0.4400000000000004  0.4031811314374138  \\
            0.44399999999999995  0.4031208625310304  \\
            0.44799999999999995  0.4045668307040376  \\
            0.4520000000000004  0.4076333412005709  \\
            0.45599999999999996  0.4123749276582006  \\
            0.45999999999999996  0.41878360381311086  \\
            0.4640000000000004  0.4267884222566486  \\
            0.46799999999999997  0.43625738328418245  \\
            0.472  0.44700165014066906  \\
            0.4760000000000004  0.4587819408788768  \\
            0.4800000000000004  0.4713168847835382  \\
            0.484  0.48429305594877015  \\
            0.48800000000000043  0.49737633097778894  \\
            0.49200000000000044  0.5102241644275342  \\
            0.496  0.5224983366483699  \\
            0.5000000000000004  0.5338777056691089  \\
            0.5040000000000004  0.5440704887815938  \\
            0.508  0.5528256109073366  \\
            0.5120000000000005  0.5599426854686913  \\
            0.5160000000000005  0.5652802384939779  \\
            0.52  0.5687618466067073  \\
            0.5240000000000005  0.5703799323681398  \\
            0.5280000000000005  0.5701970436491413  \\
            0.532  0.5683445343814012  \\
            0.536  0.565018658951328  \\
            0.5400000000000005  0.5604741882297913  \\
            0.544  0.5550157482828059  \\
            0.548  0.5489871697415901  \\
            0.5520000000000005  0.5427592133641361  \\
            0.556  0.5367161025335082  \\
            0.56  0.5312413437606073  \\
            0.5640000000000005  0.5267033496498369  \\
            0.5680000000000001  0.5234413937924848  \\
            0.5720000000000001  0.5217524228711138  \\
            0.5760000000000005  0.5218792277712498  \\
            0.5800000000000001  0.5240004332857665  \\
            0.5840000000000001  0.5282227063311858  \\
            0.5880000000000005  0.5345755073924592  \\
            0.5920000000000001  0.5430086216818406  \\
            0.5960000000000001  0.5533926082531967  \\
            0.6000000000000005  0.5655222004752646  \\
            0.6040000000000005  0.5791225835428867  \\
            0.6080000000000001  0.5938583679585759  \\
            0.6120000000000005  0.6093449760332239  \\
            0.6160000000000005  0.6251620652010996  \\
            0.6200000000000001  0.6408685308319723  \\
            0.6240000000000006  0.6560185653787284  \\
            0.6280000000000006  0.6701782027465557  \\
            0.6320000000000001  0.6829417487304225  \\
            0.6359999999999997  0.6939474915778423  \\
            0.6400000000000006  0.702892101788484  \\
            0.6440000000000001  0.7095431669820059  \\
            0.6479999999999997  0.7137493650928539  \\
            0.6520000000000006  0.7154478555719647  \\
            0.6560000000000001  0.7146685612706929  \\
            0.6599999999999997  0.7115351202016218  \\
            0.6640000000000006  0.7062624028325584  \\
            0.6680000000000001  0.699150612979929  \\
            0.6720000000000002  0.690576114454854  \\
            0.6760000000000006  0.6809792469784126  \\
            0.6800000000000002  0.6708495091445511  \\
            0.6840000000000002  0.6607085891710133  \\
            0.6880000000000006  0.6510918119713183  \\
            0.6920000000000002  0.6425286403058529  \\
            0.6960000000000002  0.6355229156270544  \\
            0.7000000000000006  0.6305335486274257  \\
            0.7040000000000002  0.627956369124828  \\
            0.7080000000000002  0.6281078193203767  \\
            0.7120000000000006  0.6312111240611015  \\
            0.7160000000000002  0.637385497829678  \\
            0.7200000000000002  0.6466388529096697  \\
            0.7240000000000006  0.6588643594632964  \\
            0.7280000000000002  0.6738410797309352  \\
            0.7320000000000002  0.6912387594182152  \\
            0.7359999999999998  0.7106267142218967  \\
            0.7400000000000007  0.731486603293493  \\
            0.7440000000000002  0.7532287393071372  \\
            0.7479999999999998  0.7752114516938986  \\
            0.7520000000000007  0.7967629003146569  \\
            0.7560000000000002  0.8172046357633908  \\
            0.7599999999999998  0.8358761234703593  \\
            0.7640000000000007  0.8521593949702007  \\
            0.7680000000000002  0.865502963466392  \\
            0.7719999999999998  0.8754441436138536  \\
            0.7760000000000007  0.8816289477451118  \\
            0.7800000000000002  0.883828792076651  \\
            0.7839999999999998  0.8819533352516951  \\
            0.7880000000000007  0.8760588854468004  \\
            0.7920000000000003  0.866351947846103  \\
            0.7959999999999998  0.8531876374330336  \\
            0.8000000000000007  0.8370628479668416  \\
            0.8040000000000003  0.8186042413919191  \\
            0.8080000000000003  0.7985512971235271  \\
            0.8120000000000007  0.7777348318605776  \\
            0.8160000000000003  0.7570515620277161  \\
            0.8200000000000003  0.737435427107893  \\
            0.8240000000000007  0.7198265178732484  \\
            0.8280000000000003  0.7051385543305313  \\
            0.8320000000000003  0.694225930293566  \\
            0.8359999999999999  0.6878513819930966  \\
            0.8400000000000003  0.6866553451419024  \\
            0.8440000000000003  0.6911280375689195  \\
            0.8479999999999999  0.7015852432096701  \\
            0.8520000000000003  0.7181486792966787  \\
            0.8560000000000003  0.7407317045209105  \\
            0.8599999999999999  0.7690309752365361  \\
            0.8640000000000003  0.8025244838715313  \\
            0.8680000000000003  0.8404762237791826  \\
            0.8719999999999999  0.8819475236317197  \\
            0.8760000000000008  0.9258148883636964  \\
            0.8800000000000003  0.9707939791030296  \\
            0.8839999999999999  1.015469167994528  \\
            0.8880000000000008  1.0583279216553796  \\
            0.8920000000000003  1.0977991051472957  \\
            0.8959999999999999  1.1322941621649247  \\
            0.9000000000000008  1.1602500212218336  \\
            0.9040000000000004  1.1801725056443777  \\
            0.9079999999999999  1.1906789897979215  \\
            0.9120000000000008  1.1905390466712946  \\
            0.9160000000000004  1.1787118730436243  \\
            0.9199999999999999  1.1543793570511292  \\
            0.9240000000000008  1.1169737669678856  \\
            0.9280000000000004  1.0661991861901252  \\
            0.9319999999999999  1.0020459935089874  \\
            0.9359999999999999  0.924797884606772  \\
            0.9400000000000004  0.8350311444056409  \\
            0.9440000000000004  0.7336061039629249  \\
            0.948  0.6216509432129383  \\
            0.9520000000000004  0.5005382250280456  \\
            0.9560000000000004  0.37185475991639  \\
            0.96  0.2373655975920252  \\
            0.9640000000000004  0.09897311555428262  \\
            0.9680000000000004  -0.04132767969241652  \\
            0.972  -0.1814964105753425  \\
            0.9760000000000004  -0.3194958411926608  \\
            0.9800000000000004  -0.45334030313833096  \\
            0.984  -0.5811426952843926  \\
            0.9880000000000004  -0.7011587608512455  \\
            0.9920000000000004  -0.8118274261050199  \\
            0.996  -0.9118061020602977  \\
            1.0000000000000004  -0.9999999999999999  \\
            1.0040000000000004  -1.0755846888147853  \\
            1.008  -1.1380213216216741  \\
            1.012000000000001  -1.1870641746781112  \\
            1.0160000000000005  -1.2227603666147746  \\
            1.02  -1.245441853550362  \\
            1.024  -1.2557100187568846  \\
            1.0280000000000005  -1.2544133874182992  \\
            1.032  -1.24261919125743  \\
            1.036  -1.2215796785714739  \\
            1.0400000000000005  -1.1926942074583917  \\
            1.044  -1.1574682696027851  \\
            1.048  -1.1174706658380513  \\
            1.0520000000000005  -1.0742900908705044  \\
            1.056  -1.0294923822951232  \\
            1.06  -0.9845796488169464  \\
            1.0640000000000005  -0.9409524160694807  \\
            1.068  -0.8998758183702398  \\
            1.072  -0.8624507249801413  \\
            1.0760000000000005  -0.8295905246426671  \\
            1.0800000000000005  -0.8020041078153001  \\
            1.084  -0.7801853880740011  \\
            1.0880000000000005  -0.7644094990377341  \\
            1.0920000000000005  -0.7547355973450538  \\
            1.096  -0.7510160021832152  \\
            1.1000000000000005  -0.7529112138234435  \\
            1.1040000000000005  -0.759910183295303  \\
            1.108  -0.771355057839998  \\
            1.1120000000000005  -0.7864695064211661  \\
            1.1160000000000005  -0.8043896397193193  \\
            1.12  -0.8241964820441183  \\
            1.1239999999999997  -0.8449489297292339  \\
            1.1280000000000006  -0.8657161419728046  \\
            1.1320000000000001  -0.8856083547897406  \\
            1.1359999999999997  -0.9038051847253692  \\
            1.1400000000000006  -0.9195805932355412  \\
            1.1440000000000001  -0.9323238112873447  \\
            1.1480000000000001  -0.9415556721650638  \\
            1.1520000000000006  -0.9469399634942787  \\
            1.1560000000000001  -0.9482895815454546  \\
            1.1600000000000001  -0.9455674461644814  \\
            1.1640000000000006  -0.938882307407279  \\
            1.1680000000000001  -0.9284797395142668  \\
            1.1720000000000002  -0.9147287689964514  \\
            1.1760000000000006  -0.8981047165975087  \\
            1.1800000000000002  -0.8791689437050003  \\
            1.1840000000000002  -0.8585462791723533  \\
            1.1880000000000006  -0.836900960144971  \\
            1.1920000000000002  -0.8149119489865643  \\
            1.1960000000000002  -0.7932484873987703  \\
            1.2000000000000006  -0.7725467189345836  \\
            1.2040000000000002  -0.7533881538974212  \\
            1.2080000000000002  -0.7362806685556926  \\
            1.2120000000000006  -0.721642626943561  \\
            1.2160000000000006  -0.7097905921891443  \\
            1.2200000000000002  -0.7009309597668433  \\
            1.2239999999999998  -0.6951557021351704  \\
            1.2280000000000006  -0.6924422679198325  \\
            1.2320000000000002  -0.692657534184934  \\
            1.2359999999999998  -0.695565572308531  \\
            1.2400000000000007  -0.7008388611376657  \\
            1.2440000000000002  -0.7080724695758362  \\
            1.2479999999999998  -0.716800638089967  \\
            1.2520000000000007  -0.7265151176442257  \\
            1.2560000000000002  -0.7366845773108399  \\
            1.2599999999999998  -0.74677436945879  \\
            1.2640000000000007  -0.7562659442868647  \\
            1.2680000000000002  -0.7646752329795486  \\
            1.2719999999999998  -0.7715693695118933  \\
            1.2760000000000007  -0.7765811929215352  \\
            1.2800000000000002  -0.7794210618182473  \\
            1.2840000000000003  -0.779885617547237  \\
            1.2880000000000007  -0.7778632478418741  \\
            1.2920000000000003  -0.7733361247642322  \\
            1.2960000000000003  -0.7663788148485504  \\
            1.3000000000000007  -0.7571535812406615  \\
            1.3040000000000003  -0.7459026130221891  \\
            1.3080000000000003  -0.7329375218737595  \\
            1.3120000000000007  -0.7186265372471747  \\
            1.3160000000000003  -0.7033799053085844  \\
            1.3200000000000003  -0.6876340517507743  \\
            1.3239999999999998  -0.6718351025344697  \\
            1.3280000000000003  -0.6564223688480288  \\
            1.3320000000000003  -0.6418123929937366  \\
            1.3359999999999999  -0.6283841212099205  \\
            1.3400000000000003  -0.6164657190499168  \\
            1.3440000000000003  -0.6063234769652655  \\
            1.3479999999999999  -0.5981531708765145  \\
            1.3520000000000008  -0.5920741479437909  \\
            1.3560000000000003  -0.5881263050227028  \\
            1.3599999999999999  -0.5862700201990466  \\
            1.3640000000000008  -0.586388990228621  \\
            1.3680000000000003  -0.588295822517943  \\
            1.3719999999999999  -0.591740133144721  \\
            1.3760000000000008  -0.5964188157074364  \\
            1.3800000000000003  -0.601988072466215  \\
            1.384  -0.6080767417287299  \\
            1.3880000000000008  -0.6143004155829423  \\
            1.3920000000000003  -0.6202758210646085  \\
            1.396  -0.6256349361631687  \\
            1.4000000000000008  -0.6300383295075221  \\
            1.4040000000000004  -0.6331872482433983  \\
            1.408  -0.6348340309842481  \\
            1.412  -0.6347904896760064  \\
            1.4160000000000004  -0.6329339831539249  \\
            1.4200000000000004  -0.6292109930807831  \\
            1.424  -0.623638106548959  \\
            1.4280000000000004  -0.6163004054494337  \\
            1.4320000000000004  -0.6073473572664269  \\
            1.436  -0.5969863918429252  \\
            1.4400000000000004  -0.5854744306851135  \\
            1.4440000000000004  -0.5731077066598872  \\
            1.448  -0.5602102700379374  \\
            1.4520000000000004  -0.5471216197991183  \\
            1.4560000000000004  -0.5341839255701699  \\
            1.46  -0.5217293147432966  \\
            1.4640000000000004  -0.510067691097188  \\
            1.4680000000000004  -0.49947552611071466  \\
            1.472  -0.4901860232311758  \\
            1.4760000000000004  -0.48238100030119857  \\
            1.4800000000000004  -0.4761847683225489  \\
            1.484  -0.4716602083133575  \\
            1.4880000000000009  -0.4688071650829608  \\
            1.4920000000000004  -0.4675631903969845  \\
            1.496  -0.46780658141741616  \\
            1.5000000000000009  -0.4693615766368507  \\
            1.5040000000000004  -0.4720054938029044  \\
            1.508  -0.47547752532130605  \\
            1.512  -0.47948884876291253  \\
            1.5160000000000005  -0.4837336653797876  \\
            1.52  -0.4879007494593193  \\
            1.524  -0.49168507686618346  \\
            1.5280000000000005  -0.4947991026153814  \\
            1.532  -0.4969832745756098  \\
            1.536  -0.49801540263812744  \\
            1.5400000000000005  -0.4977185485803558  \\
            1.5440000000000005  -0.4959671595977771  \\
            1.548  -0.4926912358483764  \\
            1.5520000000000005  -0.48787839679546696  \\
            1.5560000000000005  -0.48157378985636917  \\
            1.56  -0.47387786494323586  \\
            1.5640000000000005  -0.464942116971358  \\
            1.5680000000000005  -0.4549629724458773  \\
            1.572  -0.4441740631434878  \\
            1.5760000000000005  -0.43283718728812015  \\
            1.5800000000000005  -0.42123230445372506  \\
            1.584  -0.4096469431272741  \\
            1.5880000000000005  -0.39836541833879374  \\
            1.5920000000000005  -0.3876582604501102  \\
            1.596  -0.3777722450736657  \\
            1.6000000000000005  -0.3689213886934229  \\
            1.6040000000000005  -0.36127923592699873  \\
            1.608  -0.3549727140243371  \\
            1.612  -0.3500777700840526  \\
            1.6160000000000005  -0.34661693886857925  \\
            1.62  -0.3445589165558609  \\
            1.624  -0.34382014098396974  \\
            1.6280000000000006  -0.3442683046939856  \\
            1.6320000000000001  -0.34572765608498757  \\
            1.6360000000000001  -0.3479858788537206  \\
            1.6400000000000006  -0.3508022829583415  \\
            1.6440000000000001  -0.3539169936610435  \\
            1.6480000000000001  -0.3570607904185439  \\
            1.6520000000000006  -0.35996522570438383  \\
            1.6560000000000001  -0.3623726459753545  \\
            1.6600000000000001  -0.3640457431362664  \\
            1.6640000000000006  -0.364776284696227  \\
            1.6680000000000001  -0.3643927035272788  \\
            1.6720000000000002  -0.36276627244555426  \\
            1.6760000000000006  -0.359815643030221  \\
            1.6800000000000006  -0.3555095901169143  \\
            1.6840000000000002  -0.34986787091470073  \\
            1.6880000000000006  -0.34296017817480473  \\
            1.6920000000000006  -0.33490323766656055  \\
            1.6960000000000002  -0.3258561687743944  \\
            1.7000000000000006  -0.31601429080032084  \\
            1.7040000000000006  -0.30560161421080806  \\
            1.7080000000000002  -0.29486230355109677  \\
            1.7119999999999997  -0.28405143535910166  \\
            1.7160000000000006  -0.2734253988497121  \\
            1.7200000000000002  -0.2632322985687031  \\
            1.7239999999999998  -0.2537027162777027  \\
            1.7280000000000006  -0.24504117416650484  \\
            1.7320000000000002  -0.2374186137225118  \\
            1.7359999999999998  -0.23096616530709158  \\
            1.7400000000000007  -0.22577043420269594  \\
            1.7440000000000002  -0.2218704714724831  \\
            1.7480000000000002  -0.21925653457747354  \\
            1.7520000000000007  -0.21787067569729537  \\
            1.7560000000000002  -0.21760912759432774  \\
            1.7600000000000002  -0.2183263901725463  \\
            1.7640000000000007  -0.21984085807362996  \\
            1.7680000000000002  -0.2219417730323809  \\
            1.7720000000000002  -0.22439723635172354  \\
            1.7760000000000007  -0.22696297851163677  \\
            1.7800000000000002  -0.22939155597651234  \\
            1.7840000000000003  -0.23144163066546322  \\
            1.7880000000000007  -0.23288698579387285  \\
            1.7920000000000003  -0.23352494289930575  \\
            1.7960000000000003  -0.2331838683727242  \\
            1.8000000000000007  -0.2317294928117556  \\
            1.8040000000000003  -0.22906981166000684  \\
            1.8080000000000003  -0.22515838918771292  \\
            1.8119999999999998  -0.2199959478903424  \\
            1.8160000000000007  -0.21363018958780292  \\
            1.8200000000000003  -0.206153860504577  \\
            1.8239999999999998  -0.19770113794843858  \\
            1.8280000000000007  -0.18844247846217907  \\
            1.8320000000000003  -0.17857812419975327  \\
            1.8359999999999999  -0.168330513681877  \\
            1.8400000000000007  -0.15793588320504492  \\
            1.8440000000000003  -0.14763537454942094  \\
            1.8479999999999999  -0.13766598219385948  \\
            1.8520000000000008  -0.12825167837903884  \\
            1.8560000000000003  -0.11959504690258829  \\
            1.8599999999999999  -0.11186973678988918  \\
            1.8640000000000008  -0.10521401572172229  \\
            1.8680000000000003  -0.09972566150087991  \\
            1.8719999999999999  -0.09545837947015946  \\
            1.8760000000000008  -0.092419876541347  \\
            1.8800000000000003  -0.09057166049744222  \\
            1.8840000000000003  -0.08983056879871189  \\
            1.8880000000000008  -0.09007196665322309  \\
            1.8920000000000003  -0.0911344919975271  \\
            1.8960000000000004  -0.09282616757495604  \\
            1.9  -0.09493164962312844  \\
            1.9040000000000004  -0.09722034065960175  \\
            1.9080000000000004  -0.0994550620326678  \\
            1.912  -0.10140096145027416  \\
            1.9160000000000004  -0.10283432235841472  \\
            1.9200000000000004  -0.10355094610555851  \\
            1.924  -0.10337379413616764  \\
            1.9280000000000004  -0.10215960538484067  \\
            1.9320000000000004  -0.09980424254377018  \\
            1.936  -0.09624656850973165  \\
            1.9400000000000004  -0.09147070930522445  \\
            1.9440000000000004  -0.08550662006291053  \\
            1.948  -0.07842893401929141  \\
            1.9520000000000008  -0.0703541385267045  \\
            1.9560000000000004  -0.061436184481583674  \\
            1.96  -0.05186069396425874  \\
            1.9640000000000009  -0.04183798312320728  \\
            1.9680000000000004  -0.03159516147575438  \\
            1.972  -0.02136760319986763  \\
            1.9760000000000009  -0.011390109381533044  \\
            1.9800000000000004  -0.0018880916915600694  \\
            1.984  0.006930892832394911  \\
            1.9880000000000009  0.014884939298650767  \\
            1.9920000000000004  0.02182463303786917  \\
            1.996  0.027638672250523112  \\
            2.0  0.03225806451612895  \\
            2.0040000000000004  0.03565873960189461  \\
            2.008  0.03786248004659901  \\
            2.012  0.03893613373284644  \\
            2.0160000000000005  0.038989136766953134  \\
            2.0200000000000005  0.03816943807824753  \\
            2.024  0.03665797688220314  \\
            2.0280000000000005  0.034661918301295044  \\
            2.0320000000000005  0.032406898985993235  \\
            2.036  0.030128571788377925  \\
            2.0400000000000005  0.028063765019931464  \\
            2.0440000000000005  0.026441586577381125  \\
            2.048  0.025474805684390967  \\
            2.0520000000000005  0.025351835066123436  \\
            2.0560000000000005  0.026229614401755773  \\
            2.06  0.028227662687743293  \\
            2.0640000000000005  0.03142352391102267  \\
            2.0680000000000005  0.03584977876909025  \\
            2.072  0.04149273699084408  \\
            2.0760000000000005  0.04829286226108601  \\
            2.0800000000000005  0.05614691715116826  \\
            2.084  0.06491175120700762  \\
            2.088000000000001  0.07440959383353327  \\
            2.0920000000000005  0.08443465713433246  \\
            2.096  0.09476080452736395  \\
            2.1  0.10515000061180808  \\
            2.1040000000000005  0.11536122792734861  \\
            2.108  0.12515953805852997  \\
            2.112  0.13432489869680286  \\
            2.1160000000000005  0.14266050502833666  \\
            2.12  0.1500002429466906  \\
            2.124  0.1562150224162493  \\
            2.1280000000000006  0.16121774071945028  \\
            2.132  0.16496668579719653  \\
            2.136  0.16746724758579923  \\
            2.1400000000000006  0.16877186804066802  \\
            2.144  0.16897822609706956  \\
            2.148  0.1682257197222013  \\
            2.1520000000000006  0.16669037101110135  \\
            2.1560000000000006  0.16457833959264218  \\
            2.16  0.16211828222098  \\
            2.1640000000000006  0.15955284035390244  \\
            2.1680000000000006  0.15712957109962886  \\
            2.172  0.15509165886307857  \\
            2.1760000000000006  0.15366875448377035  \\
            2.1800000000000006  0.1530682852329041  \\
            2.184  0.15346756280595658  \\
            2.1880000000000006  0.15500698796379628  \\
            2.1920000000000006  0.15778461075095268  \\
            2.196  0.16185225568620498  \\
            2.1999999999999997  0.16721336377949747  \\
            2.2040000000000006  0.17382263978600454  \\
            2.208  0.18158752609612988  \\
            2.2119999999999997  0.19037145655468415  \\
            2.2160000000000006  0.19999877682981063  \\
            2.22  0.21026115519673522  \\
            2.224  0.2209252511130842  \\
            2.2280000000000006  0.23174136086962013  \\
            2.232  0.2424527217295095  \\
            2.236  0.25280512977699665  \\
            2.2400000000000007  0.2625565132129197  \\
            2.244  0.27148610262406275  \\
            2.248  0.2794028528909043  \\
            2.2520000000000007  0.28615279746454525  \\
            2.2560000000000002  0.29162505383787773  \\
            2.2600000000000002  0.29575624780736365  \\
            2.2640000000000007  0.29853318181639976  \\
            2.2680000000000002  0.29999363719544164  \\
            2.2720000000000002  0.3002252691096969  \\
            2.2760000000000007  0.2993626239555709  \\
            2.2800000000000002  0.29758237918952746  \\
            2.2840000000000003  0.2950969725156064  \\
            2.2880000000000007  0.29214684849565087  \\
            2.2920000000000007  0.28899160367478394  \\
            2.2960000000000003  0.28590035421588034  \\
            2.3  0.28314168115551885  \\
            2.3040000000000007  0.28097352650111734  \\
            2.3080000000000003  0.27963341772958505  \\
            2.312  0.2793293885716024  \\
            2.3160000000000007  0.28023194053949474  \\
            2.3200000000000003  0.28246735325800876  \\
            2.324  0.28611260354868884  \\
            2.3280000000000007  0.29119209510413324  \\
            2.3320000000000003  0.2976763345539489  \\
            2.336  0.3054826181626991  \\
            2.3400000000000007  0.3144777189254669  \\
            2.3440000000000003  0.32448248917883604  \\
            2.348  0.33527822179001326  \\
            2.3520000000000008  0.3466145462144044  \\
            2.3560000000000003  0.35821857673656476  \\
            2.3600000000000003  0.3698049812758297  \\
            2.3640000000000008  0.38108660213661455  \\
            2.3680000000000003  0.3917852364783889  \\
            2.3720000000000003  0.40164217505210853  \\
            2.376000000000001  0.41042810335551  \\
            2.3800000000000003  0.4179519897120803  \\
            2.3840000000000003  0.4240686192454832  \\
            2.388  0.42868448014446503  \\
            2.3920000000000003  0.43176176734682226  \\
            2.3960000000000004  0.4333203367380272  \\
            2.4  0.43343751772568095  \\
            2.4040000000000004  0.43224577090886607  \\
            2.4080000000000004  0.4299282576313307  \\
            2.412  0.4267124665392979  \\
            2.4160000000000004  0.4228621159467727  \\
            2.4200000000000004  0.4186676170772662  \\
            2.424  0.4144354395830759  \\
            2.428000000000001  0.41047676496692354  \\
            2.4320000000000004  0.40709584389708026  \\
            2.436  0.40457848866137974  \\
            2.440000000000001  0.4031811314374138  \\
            2.4440000000000004  0.4031208625310304  \\
            2.448  0.4045668307040376  \\
            2.452000000000001  0.4076333412005709  \\
            2.4560000000000004  0.4123749276582006  \\
            2.46  0.41878360381311086  \\
            2.464000000000001  0.4267884222566486  \\
            2.4680000000000004  0.43625738328418245  \\
            2.472  0.44700165014066906  \\
            2.476000000000001  0.4587819408788768  \\
            2.4800000000000004  0.4713168847835382  \\
            2.484  0.48429305594877015  \\
            2.488  0.49737633097778894  \\
            2.4920000000000004  0.5102241644275342  \\
            2.4960000000000004  0.5224983366483699  \\
            2.5  0.5338777056691089  \\
            2.5040000000000004  0.5440704887815938  \\
            2.5080000000000005  0.5528256109073366  \\
            2.512  0.5599426854686913  \\
            2.5160000000000005  0.5652802384939779  \\
            2.5200000000000005  0.5687618466067073  \\
            2.524  0.5703799323681398  \\
            2.5280000000000005  0.5701970436491413  \\
            2.5320000000000005  0.5683445343814012  \\
            2.536  0.565018658951328  \\
            2.5400000000000005  0.5604741882297913  \\
            2.5440000000000005  0.5550157482828059  \\
            2.548  0.5489871697415901  \\
            2.552000000000001  0.5427592133641361  \\
            2.5560000000000005  0.5367161025335082  \\
            2.56  0.5312413437606073  \\
            2.564000000000001  0.5267033496498369  \\
            2.5680000000000005  0.5234413937924848  \\
            2.572  0.5217524228711138  \\
            2.576000000000001  0.5218792277712498  \\
            2.5800000000000005  0.5240004332857665  \\
            2.584  0.5282227063311858  \\
            2.588  0.5345755073924592  \\
            2.5920000000000005  0.5430086216818406  \\
            2.596  0.5533926082531967  \\
            2.6  0.5655222004752646  \\
            2.6040000000000005  0.5791225835428867  \\
            2.608  0.5938583679585759  \\
            2.612  0.6093449760332239  \\
            2.6160000000000005  0.6251620652010996  \\
            2.6200000000000006  0.6408685308319723  \\
            2.624  0.6560185653787284  \\
            2.6280000000000006  0.6701782027465557  \\
            2.6320000000000006  0.6829417487304225  \\
            2.636  0.6939474915778423  \\
            2.6400000000000006  0.702892101788484  \\
            2.6440000000000006  0.7095431669820059  \\
            2.648  0.7137493650928539  \\
            2.6520000000000006  0.7154478555719647  \\
            2.6560000000000006  0.7146685612706929  \\
            2.66  0.7115351202016218  \\
            2.6640000000000006  0.7062624028325584  \\
            2.6680000000000006  0.699150612979929  \\
            2.672  0.690576114454854  \\
            2.6760000000000006  0.6809792469784126  \\
            2.6800000000000006  0.6708495091445511  \\
            2.684  0.6607085891710133  \\
            2.688  0.6510918119713183  \\
            2.6920000000000006  0.6425286403058529  \\
            2.696  0.6355229156270544  \\
            2.7  0.6305335486274257  \\
            2.7040000000000006  0.627956369124828  \\
            2.708  0.6281078193203767  \\
            2.712  0.6312111240611015  \\
            2.7160000000000006  0.637385497829678  \\
            2.72  0.6466388529096697  \\
            2.724  0.6588643594632964  \\
            2.7280000000000006  0.6738410797309352  \\
            2.732  0.6912387594182152  \\
            2.736  0.7106267142218967  \\
            2.7400000000000007  0.731486603293493  \\
            2.744  0.7532287393071372  \\
            2.748  0.7752114516938986  \\
            2.7520000000000007  0.7967629003146569  \\
            2.7560000000000007  0.8172046357633908  \\
            2.7600000000000002  0.8358761234703593  \\
            2.7640000000000007  0.8521593949702007  \\
            2.7680000000000007  0.865502963466392  \\
            2.7720000000000002  0.8754441436138536  \\
            2.7760000000000007  0.8816289477451118  \\
            2.7800000000000007  0.883828792076651  \\
            2.7840000000000003  0.8819533352516951  \\
            2.788  0.8760588854468004  \\
            2.7920000000000007  0.866351947846103  \\
            2.7960000000000003  0.8531876374330336  \\
            2.8  0.8370628479668416  \\
            2.8040000000000007  0.8186042413919191  \\
            2.8080000000000003  0.7985512971235271  \\
            2.812  0.7777348318605776  \\
            2.8160000000000007  0.7570515620277161  \\
            2.8200000000000003  0.737435427107893  \\
            2.8240000000000003  0.7198265178732484  \\
            2.8280000000000007  0.7051385543305313  \\
            2.8320000000000003  0.694225930293566  \\
            2.8360000000000003  0.6878513819930966  \\
            2.8400000000000007  0.6866553451419024  \\
            2.8440000000000003  0.6911280375689195  \\
            2.8480000000000003  0.7015852432096701  \\
            2.8520000000000008  0.7181486792966787  \\
            2.8560000000000003  0.7407317045209105  \\
            2.8600000000000003  0.7690309752365361  \\
            2.8640000000000008  0.8025244838715313  \\
            2.8680000000000003  0.8404762237791826  \\
            2.8720000000000003  0.8819475236317197  \\
            2.876  0.9258148883636964  \\
            2.8800000000000003  0.9707939791030296  \\
            2.8840000000000003  1.015469167994528  \\
            2.888  1.0583279216553796  \\
            2.892000000000001  1.0977991051472957  \\
            2.8960000000000004  1.1322941621649247  \\
            2.9  1.1602500212218336  \\
            2.904000000000001  1.1801725056443777  \\
            2.9080000000000004  1.1906789897979215  \\
            2.912  1.1905390466712946  \\
            2.916000000000001  1.1787118730436243  \\
            2.9200000000000004  1.1543793570511292  \\
            2.924  1.1169737669678856  \\
            2.928000000000001  1.0661991861901252  \\
            2.9320000000000004  1.0020459935089874  \\
            2.936  0.924797884606772  \\
            2.940000000000001  0.8350311444056409  \\
            2.9440000000000004  0.7336061039629249  \\
            2.948  0.6216509432129383  \\
            2.952000000000001  0.5005382250280456  \\
            2.9560000000000004  0.37185475991639  \\
            2.9600000000000004  0.2373655975920252  \\
            2.964000000000001  0.09897311555428262  \\
            2.9680000000000004  -0.04132767969241652  \\
            2.9720000000000004  -0.1814964105753425  \\
            2.976  -0.3194958411926608  \\
            2.9800000000000004  -0.45334030313833096  \\
            2.9840000000000004  -0.5811426952843926  \\
            2.988  -0.7011587608512455  \\
            2.9920000000000004  -0.8118274261050199  \\
            2.9960000000000004  -0.9118061020602977  \\
            3.0  -0.9999999999999999  \\
            3.0040000000000004  -1.0755846888147853  \\
            3.0080000000000005  -1.1380213216216741  \\
            3.012  -1.1870641746781112  \\
            3.0160000000000005  -1.2227603666147746  \\
            3.0200000000000005  -1.245441853550362  \\
            3.024  -1.2557100187568846  \\
            3.028000000000001  -1.2544133874182992  \\
            3.0320000000000005  -1.24261919125743  \\
            3.036  -1.2215796785714739  \\
            3.040000000000001  -1.1926942074583917  \\
            3.0440000000000005  -1.1574682696027851  \\
            3.048  -1.1174706658380513  \\
            3.052000000000001  -1.0742900908705044  \\
            3.0560000000000005  -1.0294923822951232  \\
            3.06  -0.9845796488169464  \\
            3.064000000000001  -0.9409524160694807  \\
            3.0680000000000005  -0.8998758183702398  \\
            3.072  -0.8624507249801413  \\
            3.076  -0.8295905246426671  \\
            3.0800000000000005  -0.8020041078153001  \\
            3.084  -0.7801853880740011  \\
            3.088  -0.7644094990377341  \\
            3.0920000000000005  -0.7547355973450538  \\
            3.0960000000000005  -0.7510160021832152  \\
            3.1  -0.7529112138234435  \\
            3.1040000000000005  -0.759910183295303  \\
            3.1080000000000005  -0.771355057839998  \\
            3.112  -0.7864695064211661  \\
            3.1160000000000005  -0.8043896397193193  \\
            3.1200000000000006  -0.8241964820441183  \\
            3.124  -0.8449489297292339  \\
            3.1280000000000006  -0.8657161419728046  \\
            3.1320000000000006  -0.8856083547897406  \\
            3.136  -0.9038051847253692  \\
            3.1400000000000006  -0.9195805932355412  \\
            3.1440000000000006  -0.9323238112873447  \\
            3.148  -0.9415556721650638  \\
            3.1520000000000006  -0.9469399634942787  \\
            3.1560000000000006  -0.9482895815454546  \\
            3.16  -0.9455674461644814  \\
            3.164000000000001  -0.938882307407279  \\
            3.1680000000000006  -0.9284797395142668  \\
            3.172  -0.9147287689964514  \\
            3.176  -0.8981047165975087  \\
            3.1800000000000006  -0.8791689437050003  \\
            3.184  -0.8585462791723533  \\
            3.188  -0.836900960144971  \\
            3.1920000000000006  -0.8149119489865643  \\
            3.196  -0.7932484873987703  \\
            3.2  -0.7725467189345836  \\
            3.2040000000000006  -0.7533881538974212  \\
            3.208  -0.7362806685556926  \\
            3.212  -0.721642626943561  \\
            3.2160000000000006  -0.7097905921891443  \\
            3.22  -0.7009309597668433  \\
            3.224  -0.6951557021351704  \\
            3.2280000000000006  -0.6924422679198325  \\
            3.2320000000000007  -0.692657534184934  \\
            3.236  -0.695565572308531  \\
            3.2400000000000007  -0.7008388611376657  \\
            3.2440000000000007  -0.7080724695758362  \\
            3.248  -0.716800638089967  \\
            3.2520000000000007  -0.7265151176442257  \\
            3.2560000000000007  -0.7366845773108399  \\
            3.2600000000000002  -0.74677436945879  \\
            3.2640000000000007  -0.7562659442868647  \\
            3.2680000000000007  -0.7646752329795486  \\
            3.2720000000000002  -0.7715693695118933  \\
            3.276  -0.7765811929215352  \\
            3.2800000000000007  -0.7794210618182473  \\
            3.2840000000000003  -0.779885617547237  \\
            3.288  -0.7778632478418741  \\
            3.2920000000000007  -0.7733361247642322  \\
            3.2960000000000003  -0.7663788148485504  \\
            3.3000000000000003  -0.7571535812406615  \\
            3.3040000000000007  -0.7459026130221891  \\
            3.3080000000000003  -0.7329375218737595  \\
            3.3120000000000003  -0.7186265372471747  \\
            3.3160000000000007  -0.7033799053085844  \\
            3.3200000000000003  -0.6876340517507743  \\
            3.3240000000000003  -0.6718351025344697  \\
            3.3280000000000007  -0.6564223688480288  \\
            3.3320000000000003  -0.6418123929937366  \\
            3.3360000000000003  -0.6283841212099205  \\
            3.3400000000000007  -0.6164657190499168  \\
            3.3440000000000003  -0.6063234769652655  \\
            3.3480000000000003  -0.5981531708765145  \\
            3.3520000000000008  -0.5920741479437909  \\
            3.3560000000000003  -0.5881263050227028  \\
            3.3600000000000003  -0.5862700201990466  \\
            3.364  -0.586388990228621  \\
            3.3680000000000008  -0.588295822517943  \\
            3.3720000000000003  -0.591740133144721  \\
            3.376  -0.5964188157074364  \\
            3.380000000000001  -0.601988072466215  \\
            3.3840000000000003  -0.6080767417287299  \\
            3.388  -0.6143004155829423  \\
            3.392000000000001  -0.6202758210646085  \\
            3.3960000000000004  -0.6256349361631687  \\
            3.4  -0.6300383295075221  \\
            3.404000000000001  -0.6331872482433983  \\
            3.4080000000000004  -0.6348340309842481  \\
            3.412  -0.6347904896760064  \\
            3.416000000000001  -0.6329339831539249  \\
            3.4200000000000004  -0.6292109930807831  \\
            3.424  -0.623638106548959  \\
            3.428000000000001  -0.6163004054494337  \\
            3.4320000000000004  -0.6073473572664269  \\
            3.4360000000000004  -0.5969863918429252  \\
            3.440000000000001  -0.5854744306851135  \\
            3.4440000000000004  -0.5731077066598872  \\
            3.4480000000000004  -0.5602102700379374  \\
            3.452000000000001  -0.5471216197991183  \\
            3.4560000000000004  -0.5341839255701699  \\
            3.4600000000000004  -0.5217293147432966  \\
            3.464  -0.510067691097188  \\
            3.4680000000000004  -0.49947552611071466  \\
            3.4720000000000004  -0.4901860232311758  \\
            3.476  -0.48238100030119857  \\
            3.4800000000000004  -0.4761847683225489  \\
            3.4840000000000004  -0.4716602083133575  \\
            3.488  -0.4688071650829608  \\
            3.4920000000000004  -0.4675631903969845  \\
            3.4960000000000004  -0.46780658141741616  \\
            3.5  -0.4693615766368507  \\
            3.504000000000001  -0.4720054938029044  \\
            3.5080000000000005  -0.47547752532130605  \\
            3.512  -0.47948884876291253  \\
            3.516000000000001  -0.4837336653797876  \\
            3.5200000000000005  -0.4879007494593193  \\
            3.524  -0.49168507686618346  \\
            3.528000000000001  -0.4947991026153814  \\
            3.5320000000000005  -0.4969832745756098  \\
            3.536  -0.49801540263812744  \\
            3.540000000000001  -0.4977185485803558  \\
            3.5440000000000005  -0.4959671595977771  \\
            3.548  -0.4926912358483764  \\
            3.552000000000001  -0.48787839679546696  \\
            3.5560000000000005  -0.48157378985636917  \\
            3.5600000000000005  -0.47387786494323586  \\
            3.564  -0.464942116971358  \\
            3.5680000000000005  -0.4549629724458773  \\
            3.5720000000000005  -0.4441740631434878  \\
            3.576  -0.43283718728812015  \\
            3.5800000000000005  -0.42123230445372506  \\
            3.5840000000000005  -0.4096469431272741  \\
            3.588  -0.39836541833879374  \\
            3.5920000000000005  -0.3876582604501102  \\
            3.5960000000000005  -0.3777722450736657  \\
            3.6  -0.3689213886934229  \\
            3.6040000000000005  -0.36127923592699873  \\
            3.6080000000000005  -0.3549727140243371  \\
            3.612  -0.3500777700840526  \\
            3.6160000000000005  -0.34661693886857925  \\
            3.6200000000000006  -0.3445589165558609  \\
            3.624  -0.34382014098396974  \\
            3.628000000000001  -0.3442683046939856  \\
            3.6320000000000006  -0.34572765608498757  \\
            3.636  -0.3479858788537206  \\
            3.640000000000001  -0.3508022829583415  \\
            3.6440000000000006  -0.3539169936610435  \\
            3.648  -0.3570607904185439  \\
            3.652000000000001  -0.35996522570438383  \\
            3.6560000000000006  -0.3623726459753545  \\
            3.66  -0.3640457431362664  \\
            3.664  -0.364776284696227  \\
            3.6680000000000006  -0.3643927035272788  \\
            3.672  -0.36276627244555426  \\
            3.676  -0.359815643030221  \\
            3.6800000000000006  -0.3555095901169143  \\
            3.684  -0.34986787091470073  \\
            3.688  -0.34296017817480473  \\
            3.6920000000000006  -0.33490323766656055  \\
            3.6960000000000006  -0.3258561687743944  \\
            3.7  -0.31601429080032084  \\
            3.7040000000000006  -0.30560161421080806  \\
            3.7080000000000006  -0.29486230355109677  \\
            3.712  -0.28405143535910166  \\
            3.7160000000000006  -0.2734253988497121  \\
            3.7200000000000006  -0.2632322985687031  \\
            3.724  -0.2537027162777027  \\
            3.7280000000000006  -0.24504117416650484  \\
            3.7320000000000007  -0.2374186137225118  \\
            3.736  -0.23096616530709158  \\
            3.7400000000000007  -0.22577043420269594  \\
            3.7440000000000007  -0.2218704714724831  \\
            3.748  -0.21925653457747354  \\
            3.7520000000000007  -0.21787067569729537  \\
            3.7560000000000007  -0.21760912759432774  \\
            3.7600000000000002  -0.2183263901725463  \\
            3.7640000000000002  -0.21984085807362996  \\
            3.7680000000000007  -0.2219417730323809  \\
            3.7720000000000002  -0.22439723635172354  \\
            3.7760000000000002  -0.22696297851163677  \\
            3.7800000000000007  -0.22939155597651234  \\
            3.7840000000000003  -0.23144163066546322  \\
            3.7880000000000003  -0.23288698579387285  \\
            3.7920000000000007  -0.23352494289930575  \\
            3.7960000000000003  -0.2331838683727242  \\
            3.8000000000000003  -0.2317294928117556  \\
            3.8040000000000007  -0.22906981166000684  \\
            3.8080000000000003  -0.22515838918771292  \\
            3.8120000000000003  -0.2199959478903424  \\
            3.8160000000000007  -0.21363018958780292  \\
            3.8200000000000003  -0.206153860504577  \\
            3.8240000000000003  -0.19770113794843858  \\
            3.8280000000000007  -0.18844247846217907  \\
            3.8320000000000007  -0.17857812419975327  \\
            3.8360000000000003  -0.168330513681877  \\
            3.8400000000000007  -0.15793588320504492  \\
            3.8440000000000007  -0.14763537454942094  \\
            3.8480000000000003  -0.13766598219385948  \\
            3.852  -0.12825167837903884  \\
            3.8560000000000008  -0.11959504690258829  \\
            3.8600000000000003  -0.11186973678988918  \\
            3.864  -0.10521401572172229  \\
            3.8680000000000008  -0.09972566150087991  \\
            3.8720000000000003  -0.09545837947015946  \\
            3.876  -0.092419876541347  \\
            3.880000000000001  -0.09057166049744222  \\
            3.8840000000000003  -0.08983056879871189  \\
            3.888  -0.09007196665322309  \\
            3.892000000000001  -0.0911344919975271  \\
            3.8960000000000004  -0.09282616757495604  \\
            3.9000000000000004  -0.09493164962312844  \\
            3.904000000000001  -0.09722034065960175  \\
            3.9080000000000004  -0.0994550620326678  \\
            3.9120000000000004  -0.10140096145027416  \\
            3.916000000000001  -0.10283432235841472  \\
            3.9200000000000004  -0.10355094610555851  \\
            3.9240000000000004  -0.10337379413616764  \\
            3.928000000000001  -0.10215960538484067  \\
            3.9320000000000004  -0.09980424254377018  \\
            3.9360000000000004  -0.09624656850973165  \\
            3.940000000000001  -0.09147070930522445  \\
            3.9440000000000004  -0.08550662006291053  \\
            3.9480000000000004  -0.07842893401929141  \\
            3.952  -0.0703541385267045  \\
            3.9560000000000004  -0.061436184481583674  \\
            3.9600000000000004  -0.05186069396425874  \\
            3.964  -0.04183798312320728  \\
            3.968000000000001  -0.03159516147575438  \\
            3.9720000000000004  -0.02136760319986763  \\
            3.976  -0.011390109381533044  \\
            3.980000000000001  -0.0018880916915600694  \\
            3.9840000000000004  0.006930892832394911  \\
            3.988  0.014884939298650767  \\
            3.992000000000001  0.02182463303786917  \\
            3.9960000000000004  0.027638672250523112  \\
        }
        ;
    \addplot+[mark={none}, style={blue,thick}]
        table[row sep={\\}]
        {
            \\
            -1.0  -0.9999999999999999  \\
            -0.996  -1.0755846888147853  \\
            -0.992  -1.1380213216216741  \\
            -0.988  -1.1870641746781112  \\
            -0.984  -1.2227603666147746  \\
            -0.98  -1.245441853550362  \\
            -0.976  -1.2557100187568846  \\
            -0.972  -1.2544133874182992  \\
            -0.968  -1.24261919125743  \\
            -0.964  -1.2215796785714739  \\
            -0.96  -1.1926942074583917  \\
            -0.956  -1.1574682696027851  \\
            -0.952  -1.1174706658380513  \\
            -0.948  -1.0742900908705044  \\
            -0.944  -1.0294923822951232  \\
            -0.94  -0.9845796488169464  \\
            -0.9359999999999999  -0.9409524160694807  \\
            -0.9319999999999999  -0.8998758183702398  \\
            -0.9279999999999999  -0.8624507249801413  \\
            -0.9239999999999999  -0.8295905246426671  \\
            -0.9199999999999999  -0.8020041078153001  \\
            -0.9159999999999999  -0.7801853880740011  \\
            -0.9119999999999999  -0.7644094990377341  \\
            -0.9079999999999999  -0.7547355973450538  \\
            -0.9039999999999999  -0.7510160021832152  \\
            -0.8999999999999999  -0.7529112138234435  \\
            -0.8959999999999999  -0.759910183295303  \\
            -0.892  -0.771355057839998  \\
            -0.8879999999999999  -0.7864695064211661  \\
            -0.884  -0.8043896397193193  \\
            -0.88  -0.8241964820441183  \\
            -0.876  -0.8449489297292339  \\
            -0.8720000000000001  -0.8657161419728046  \\
            -0.8680000000000001  -0.8856083547897406  \\
            -0.8640000000000001  -0.9038051847253692  \\
            -0.8600000000000001  -0.9195805932355412  \\
            -0.8560000000000001  -0.9323238112873447  \\
            -0.8520000000000001  -0.9415556721650638  \\
            -0.8480000000000001  -0.9469399634942787  \\
            -0.8440000000000001  -0.9482895815454546  \\
            -0.8400000000000001  -0.9455674461644814  \\
            -0.8360000000000001  -0.938882307407279  \\
            -0.8320000000000001  -0.9284797395142668  \\
            -0.8280000000000001  -0.9147287689964514  \\
            -0.8240000000000001  -0.8981047165975087  \\
            -0.8200000000000001  -0.8791689437050003  \\
            -0.8160000000000001  -0.8585462791723533  \\
            -0.812  -0.836900960144971  \\
            -0.808  -0.8149119489865643  \\
            -0.804  -0.7932484873987703  \\
            -0.8  -0.7725467189345836  \\
            -0.796  -0.7533881538974212  \\
            -0.792  -0.7362806685556926  \\
            -0.788  -0.721642626943561  \\
            -0.784  -0.7097905921891443  \\
            -0.78  -0.7009309597668433  \\
            -0.776  -0.6951557021351704  \\
            -0.772  -0.6924422679198325  \\
            -0.768  -0.692657534184934  \\
            -0.764  -0.695565572308531  \\
            -0.76  -0.7008388611376657  \\
            -0.756  -0.7080724695758362  \\
            -0.752  -0.716800638089967  \\
            -0.748  -0.7265151176442257  \\
            -0.744  -0.7366845773108399  \\
            -0.74  -0.74677436945879  \\
            -0.736  -0.7562659442868647  \\
            -0.732  -0.7646752329795486  \\
            -0.728  -0.7715693695118933  \\
            -0.724  -0.7765811929215352  \\
            -0.72  -0.7794210618182473  \\
            -0.716  -0.779885617547237  \\
            -0.712  -0.7778632478418741  \\
            -0.708  -0.7733361247642322  \\
            -0.704  -0.7663788148485504  \\
            -0.7  -0.7571535812406615  \\
            -0.696  -0.7459026130221891  \\
            -0.692  -0.7329375218737595  \\
            -0.6880000000000001  -0.7186265372471747  \\
            -0.6839999999999999  -0.7033799053085844  \\
            -0.68  -0.6876340517507743  \\
            -0.6759999999999999  -0.6718351025344697  \\
            -0.672  -0.6564223688480288  \\
            -0.6679999999999999  -0.6418123929937366  \\
            -0.664  -0.6283841212099205  \\
            -0.6599999999999999  -0.6164657190499168  \\
            -0.656  -0.6063234769652655  \\
            -0.6519999999999999  -0.5981531708765145  \\
            -0.648  -0.5920741479437909  \\
            -0.6439999999999999  -0.5881263050227028  \\
            -0.64  -0.5862700201990466  \\
            -0.6360000000000001  -0.586388990228621  \\
            -0.6320000000000001  -0.588295822517943  \\
            -0.6280000000000001  -0.591740133144721  \\
            -0.624  -0.5964188157074364  \\
            -0.62  -0.601988072466215  \\
            -0.616  -0.6080767417287299  \\
            -0.612  -0.6143004155829423  \\
            -0.608  -0.6202758210646085  \\
            -0.604  -0.6256349361631687  \\
            -0.6  -0.6300383295075221  \\
            -0.596  -0.6331872482433983  \\
            -0.592  -0.6348340309842481  \\
            -0.588  -0.6347904896760064  \\
            -0.5840000000000001  -0.6329339831539249  \\
            -0.5800000000000001  -0.6292109930807831  \\
            -0.5760000000000001  -0.623638106548959  \\
            -0.5720000000000001  -0.6163004054494337  \\
            -0.5680000000000001  -0.6073473572664269  \\
            -0.5640000000000001  -0.5969863918429252  \\
            -0.56  -0.5854744306851135  \\
            -0.556  -0.5731077066598872  \\
            -0.552  -0.5602102700379374  \\
            -0.548  -0.5471216197991183  \\
            -0.544  -0.5341839255701699  \\
            -0.54  -0.5217293147432966  \\
            -0.536  -0.510067691097188  \\
            -0.532  -0.49947552611071466  \\
            -0.528  -0.4901860232311758  \\
            -0.524  -0.48238100030119857  \\
            -0.52  -0.4761847683225489  \\
            -0.516  -0.4716602083133575  \\
            -0.512  -0.4688071650829608  \\
            -0.508  -0.4675631903969845  \\
            -0.504  -0.46780658141741616  \\
            -0.5000000000000001  -0.4693615766368507  \\
            -0.496  -0.4720054938029044  \\
            -0.4920000000000001  -0.47547752532130605  \\
            -0.488  -0.47948884876291253  \\
            -0.4840000000000001  -0.4837336653797876  \\
            -0.48  -0.4879007494593193  \\
            -0.4760000000000001  -0.49168507686618346  \\
            -0.472  -0.4947991026153814  \\
            -0.4680000000000001  -0.4969832745756098  \\
            -0.46399999999999997  -0.49801540263812744  \\
            -0.4600000000000001  -0.4977185485803558  \\
            -0.45599999999999996  -0.4959671595977771  \\
            -0.45200000000000007  -0.4926912358483764  \\
            -0.44799999999999995  -0.48787839679546696  \\
            -0.44400000000000006  -0.48157378985636917  \\
            -0.43999999999999995  -0.47387786494323586  \\
            -0.43600000000000005  -0.464942116971358  \\
            -0.43199999999999994  -0.4549629724458773  \\
            -0.42800000000000005  -0.4441740631434878  \\
            -0.42399999999999993  -0.43283718728812015  \\
            -0.42000000000000004  -0.42123230445372506  \\
            -0.4159999999999999  -0.4096469431272741  \\
            -0.41200000000000003  -0.39836541833879374  \\
            -0.4079999999999999  -0.3876582604501102  \\
            -0.404  -0.3777722450736657  \\
            -0.3999999999999999  -0.3689213886934229  \\
            -0.396  -0.36127923592699873  \\
            -0.3919999999999999  -0.3549727140243371  \\
            -0.38800000000000007  -0.3500777700840526  \\
            -0.38400000000000006  -0.34661693886857925  \\
            -0.38000000000000006  -0.3445589165558609  \\
            -0.37600000000000006  -0.34382014098396974  \\
            -0.37200000000000005  -0.3442683046939856  \\
            -0.36800000000000005  -0.34572765608498757  \\
            -0.36400000000000005  -0.3479858788537206  \\
            -0.36000000000000004  -0.3508022829583415  \\
            -0.35600000000000004  -0.3539169936610435  \\
            -0.35200000000000004  -0.3570607904185439  \\
            -0.34800000000000003  -0.35996522570438383  \\
            -0.34400000000000003  -0.3623726459753545  \\
            -0.34  -0.3640457431362664  \\
            -0.336  -0.364776284696227  \\
            -0.332  -0.3643927035272788  \\
            -0.328  -0.36276627244555426  \\
            -0.324  -0.359815643030221  \\
            -0.32  -0.3555095901169143  \\
            -0.316  -0.34986787091470073  \\
            -0.312  -0.34296017817480473  \\
            -0.308  -0.33490323766656055  \\
            -0.304  -0.3258561687743944  \\
            -0.3  -0.31601429080032084  \\
            -0.296  -0.30560161421080806  \\
            -0.292  -0.29486230355109677  \\
            -0.288  -0.28405143535910166  \\
            -0.284  -0.2734253988497121  \\
            -0.27999999999999997  -0.2632322985687031  \\
            -0.276  -0.2537027162777027  \\
            -0.27200000000000013  -0.24504117416650484  \\
            -0.268  -0.2374186137225118  \\
            -0.2640000000000001  -0.23096616530709158  \\
            -0.26  -0.22577043420269594  \\
            -0.2560000000000001  -0.2218704714724831  \\
            -0.25199999999999995  -0.21925653457747354  \\
            -0.24800000000000005  -0.21787067569729537  \\
            -0.24399999999999994  -0.21760912759432774  \\
            -0.24000000000000005  -0.2183263901725463  \\
            -0.23599999999999993  -0.21984085807362996  \\
            -0.23200000000000004  -0.2219417730323809  \\
            -0.22799999999999992  -0.22439723635172354  \\
            -0.22400000000000003  -0.22696297851163677  \\
            -0.21999999999999992  -0.22939155597651234  \\
            -0.21600000000000003  -0.23144163066546322  \\
            -0.2119999999999999  -0.23288698579387285  \\
            -0.20800000000000002  -0.23352494289930575  \\
            -0.2039999999999999  -0.2331838683727242  \\
            -0.2  -0.2317294928117556  \\
            -0.1959999999999999  -0.22906981166000684  \\
            -0.192  -0.22515838918771292  \\
            -0.1879999999999999  -0.2199959478903424  \\
            -0.184  -0.21363018958780292  \\
            -0.17999999999999988  -0.206153860504577  \\
            -0.176  -0.19770113794843858  \\
            -0.17199999999999988  -0.18844247846217907  \\
            -0.16800000000000004  -0.17857812419975327  \\
            -0.16400000000000003  -0.168330513681877  \\
            -0.16000000000000003  -0.15793588320504492  \\
            -0.15600000000000003  -0.14763537454942094  \\
            -0.15200000000000002  -0.13766598219385948  \\
            -0.14800000000000002  -0.12825167837903884  \\
            -0.14400000000000002  -0.11959504690258829  \\
            -0.14  -0.11186973678988918  \\
            -0.136  -0.10521401572172229  \\
            -0.132  -0.09972566150087991  \\
            -0.128  -0.09545837947015946  \\
            -0.124  -0.092419876541347  \\
            -0.12  -0.09057166049744222  \\
            -0.11599999999999999  -0.08983056879871189  \\
            -0.11199999999999999  -0.09007196665322309  \\
            -0.10799999999999998  -0.0911344919975271  \\
            -0.10399999999999998  -0.09282616757495604  \\
            -0.09999999999999998  -0.09493164962312844  \\
            -0.09599999999999997  -0.09722034065960175  \\
            -0.09199999999999997  -0.0994550620326678  \\
            -0.08799999999999997  -0.10140096145027416  \\
            -0.08399999999999996  -0.10283432235841472  \\
            -0.07999999999999996  -0.10355094610555851  \\
            -0.07599999999999996  -0.10337379413616764  \\
            -0.07199999999999995  -0.10215960538484067  \\
            -0.06799999999999995  -0.09980424254377018  \\
            -0.06399999999999995  -0.09624656850973165  \\
            -0.05999999999999994  -0.09147070930522445  \\
            -0.055999999999999994  -0.08550662006291053  \\
            -0.0520000000000001  -0.07842893401929141  \\
            -0.04799999999999999  -0.0703541385267045  \\
            -0.044000000000000095  -0.061436184481583674  \\
            -0.03999999999999998  -0.05186069396425874  \\
            -0.03600000000000009  -0.04183798312320728  \\
            -0.03199999999999997  -0.03159516147575438  \\
            -0.02800000000000008  -0.02136760319986763  \\
            -0.023999999999999966  -0.011390109381533044  \\
            -0.020000000000000073  -0.0018880916915600694  \\
            -0.01599999999999996  0.006930892832394911  \\
            -0.012000000000000066  0.014884939298650767  \\
            -0.007999999999999952  0.02182463303786917  \\
            -0.004000000000000059  0.027638672250523112  \\
            -1.1102230246251565e-16  0.03225806451612895  \\
            0.0039999999999998925  0.03565873960189461  \\
            0.007999999999999896  0.03786248004659901  \\
            0.0119999999999999  0.03893613373284644  \\
            0.015999999999999903  0.038989136766953134  \\
            0.019999999999999907  0.03816943807824753  \\
            0.02399999999999991  0.03665797688220314  \\
            0.027999999999999914  0.034661918301295044  \\
            0.03199999999999992  0.032406898985993235  \\
            0.03599999999999992  0.030128571788377925  \\
            0.039999999999999925  0.028063765019931464  \\
            0.04399999999999993  0.026441586577381125  \\
            0.04799999999999993  0.025474805684390967  \\
            0.051999999999999935  0.025351835066123436  \\
            0.05599999999999994  0.026229614401755773  \\
            0.05999999999999994  0.028227662687743293  \\
            0.06399999999999995  0.03142352391102267  \\
            0.06799999999999995  0.03584977876909025  \\
            0.07199999999999995  0.04149273699084408  \\
            0.07599999999999996  0.04829286226108601  \\
            0.07999999999999996  0.05614691715116826  \\
            0.08399999999999996  0.06491175120700762  \\
            0.08799999999999997  0.07440959383353327  \\
            0.09199999999999997  0.08443465713433246  \\
            0.09599999999999997  0.09476080452736395  \\
            0.09999999999999998  0.10515000061180808  \\
            0.10399999999999998  0.11536122792734861  \\
            0.10799999999999998  0.12515953805852997  \\
            0.11199999999999999  0.13432489869680286  \\
            0.11599999999999999  0.14266050502833666  \\
            0.12  0.1500002429466906  \\
            0.124  0.1562150224162493  \\
            0.128  0.16121774071945028  \\
            0.132  0.16496668579719653  \\
            0.136  0.16746724758579923  \\
            0.14  0.16877186804066802  \\
            0.14400000000000002  0.16897822609706956  \\
            0.14800000000000002  0.1682257197222013  \\
            0.15200000000000002  0.16669037101110135  \\
            0.15600000000000003  0.16457833959264218  \\
            0.16000000000000003  0.16211828222098  \\
            0.16400000000000003  0.15955284035390244  \\
            0.16800000000000004  0.15712957109962886  \\
            0.17200000000000004  0.15509165886307857  \\
            0.17600000000000005  0.15366875448377035  \\
            0.18000000000000005  0.1530682852329041  \\
            0.18400000000000005  0.15346756280595658  \\
            0.18800000000000006  0.15500698796379628  \\
            0.19200000000000006  0.15778461075095268  \\
            0.19600000000000006  0.16185225568620498  \\
            0.20000000000000007  0.16721336377949747  \\
            0.20400000000000007  0.17382263978600454  \\
            0.20800000000000007  0.18158752609612988  \\
            0.21200000000000008  0.19037145655468415  \\
            0.21600000000000008  0.19999877682981063  \\
            0.21999999999999986  0.21026115519673522  \\
            0.22399999999999987  0.2209252511130842  \\
            0.22799999999999987  0.23174136086962013  \\
            0.23199999999999987  0.2424527217295095  \\
            0.23599999999999988  0.25280512977699665  \\
            0.23999999999999988  0.2625565132129197  \\
            0.24399999999999988  0.27148610262406275  \\
            0.2479999999999999  0.2794028528909043  \\
            0.2519999999999999  0.28615279746454525  \\
            0.2559999999999999  0.29162505383787773  \\
            0.2599999999999999  0.29575624780736365  \\
            0.2639999999999999  0.29853318181639976  \\
            0.2679999999999999  0.29999363719544164  \\
            0.2719999999999999  0.3002252691096969  \\
            0.2759999999999999  0.2993626239555709  \\
            0.2799999999999999  0.29758237918952746  \\
            0.2839999999999999  0.2950969725156064  \\
            0.2879999999999999  0.29214684849565087  \\
            0.2919999999999999  0.28899160367478394  \\
            0.29599999999999993  0.28590035421588034  \\
            0.29999999999999993  0.28314168115551885  \\
            0.30399999999999994  0.28097352650111734  \\
            0.30799999999999994  0.27963341772958505  \\
            0.31199999999999994  0.2793293885716024  \\
            0.31599999999999995  0.28023194053949474  \\
            0.31999999999999995  0.28246735325800876  \\
            0.32399999999999995  0.28611260354868884  \\
            0.32799999999999996  0.29119209510413324  \\
            0.33199999999999996  0.2976763345539489  \\
            0.33599999999999997  0.3054826181626991  \\
            0.33999999999999997  0.3144777189254669  \\
            0.344  0.32448248917883604  \\
            0.348  0.33527822179001326  \\
            0.352  0.3466145462144044  \\
            0.356  0.35821857673656476  \\
            0.36  0.3698049812758297  \\
            0.364  0.38108660213661455  \\
            0.368  0.3917852364783889  \\
            0.372  0.40164217505210853  \\
            0.376  0.41042810335551  \\
            0.38  0.4179519897120803  \\
            0.384  0.4240686192454832  \\
            0.388  0.42868448014446503  \\
            0.392  0.43176176734682226  \\
            0.396  0.4333203367380272  \\
            0.4  0.43343751772568095  \\
            0.404  0.43224577090886607  \\
            0.40800000000000003  0.4299282576313307  \\
            0.41200000000000003  0.4267124665392979  \\
            0.41600000000000004  0.4228621159467727  \\
            0.42000000000000004  0.4186676170772662  \\
            0.42400000000000004  0.4144354395830759  \\
            0.42800000000000005  0.41047676496692354  \\
            0.43200000000000005  0.40709584389708026  \\
            0.43600000000000005  0.40457848866137974  \\
            0.44000000000000006  0.4031811314374138  \\
            0.44399999999999984  0.4031208625310304  \\
            0.44799999999999984  0.4045668307040376  \\
            0.45199999999999985  0.4076333412005709  \\
            0.45599999999999985  0.4123749276582006  \\
            0.45999999999999985  0.41878360381311086  \\
            0.46399999999999986  0.4267884222566486  \\
            0.46799999999999986  0.43625738328418245  \\
            0.47199999999999986  0.44700165014066906  \\
            0.47599999999999987  0.4587819408788768  \\
            0.47999999999999987  0.4713168847835382  \\
            0.4839999999999999  0.48429305594877015  \\
            0.4879999999999999  0.49737633097778894  \\
            0.4919999999999999  0.5102241644275342  \\
            0.496  0.5224983366483699  \\
            0.5  0.5338777056691089  \\
            0.504  0.5440704887815938  \\
            0.508  0.5528256109073366  \\
            0.512  0.5599426854686913  \\
            0.516  0.5652802384939779  \\
            0.52  0.5687618466067073  \\
            0.524  0.5703799323681398  \\
            0.528  0.5701970436491413  \\
            0.532  0.5683445343814012  \\
            0.536  0.565018658951328  \\
            0.54  0.5604741882297913  \\
            0.544  0.5550157482828059  \\
            0.548  0.5489871697415901  \\
            0.552  0.5427592133641361  \\
            0.556  0.5367161025335082  \\
            0.56  0.5312413437606073  \\
            0.5640000000000001  0.5267033496498369  \\
            0.5680000000000001  0.5234413937924848  \\
            0.5720000000000001  0.5217524228711138  \\
            0.5760000000000001  0.5218792277712498  \\
            0.5800000000000001  0.5240004332857665  \\
            0.5840000000000001  0.5282227063311858  \\
            0.5880000000000001  0.5345755073924592  \\
            0.5920000000000001  0.5430086216818406  \\
            0.5960000000000001  0.5533926082531967  \\
            0.6000000000000001  0.5655222004752646  \\
            0.6040000000000001  0.5791225835428867  \\
            0.6080000000000001  0.5938583679585759  \\
            0.6120000000000001  0.6093449760332239  \\
            0.6160000000000001  0.6251620652010996  \\
            0.6200000000000001  0.6408685308319723  \\
            0.6240000000000001  0.6560185653787284  \\
            0.6280000000000001  0.6701782027465557  \\
            0.6320000000000001  0.6829417487304225  \\
            0.6360000000000001  0.6939474915778423  \\
            0.6400000000000001  0.702892101788484  \\
            0.6440000000000001  0.7095431669820059  \\
            0.6480000000000001  0.7137493650928539  \\
            0.6520000000000001  0.7154478555719647  \\
            0.6560000000000001  0.7146685612706929  \\
            0.6600000000000001  0.7115351202016218  \\
            0.6639999999999999  0.7062624028325584  \\
            0.6679999999999999  0.699150612979929  \\
            0.6719999999999999  0.690576114454854  \\
            0.6759999999999999  0.6809792469784126  \\
            0.6799999999999999  0.6708495091445511  \\
            0.6839999999999999  0.6607085891710133  \\
            0.688  0.6510918119713183  \\
            0.692  0.6425286403058529  \\
            0.696  0.6355229156270544  \\
            0.7  0.6305335486274257  \\
            0.704  0.627956369124828  \\
            0.708  0.6281078193203767  \\
            0.712  0.6312111240611015  \\
            0.716  0.637385497829678  \\
            0.72  0.6466388529096697  \\
            0.724  0.6588643594632964  \\
            0.728  0.6738410797309352  \\
            0.732  0.6912387594182152  \\
            0.736  0.7106267142218967  \\
            0.74  0.731486603293493  \\
            0.744  0.7532287393071372  \\
            0.748  0.7752114516938986  \\
            0.752  0.7967629003146569  \\
            0.756  0.8172046357633908  \\
            0.76  0.8358761234703593  \\
            0.764  0.8521593949702007  \\
            0.768  0.865502963466392  \\
            0.772  0.8754441436138536  \\
            0.776  0.8816289477451118  \\
            0.78  0.883828792076651  \\
            0.784  0.8819533352516951  \\
            0.788  0.8760588854468004  \\
            0.792  0.866351947846103  \\
            0.796  0.8531876374330336  \\
            0.8  0.8370628479668416  \\
            0.804  0.8186042413919191  \\
            0.808  0.7985512971235271  \\
            0.812  0.7777348318605776  \\
            0.8160000000000001  0.7570515620277161  \\
            0.8200000000000001  0.737435427107893  \\
            0.8240000000000001  0.7198265178732484  \\
            0.8280000000000001  0.7051385543305313  \\
            0.8320000000000001  0.694225930293566  \\
            0.8360000000000001  0.6878513819930966  \\
            0.8400000000000001  0.6866553451419024  \\
            0.8440000000000001  0.6911280375689195  \\
            0.8480000000000001  0.7015852432096701  \\
            0.8520000000000001  0.7181486792966787  \\
            0.8560000000000001  0.7407317045209105  \\
            0.8600000000000001  0.7690309752365361  \\
            0.8640000000000001  0.8025244838715313  \\
            0.8680000000000001  0.8404762237791826  \\
            0.8720000000000001  0.8819475236317197  \\
            0.8760000000000001  0.9258148883636964  \\
            0.8800000000000001  0.9707939791030296  \\
            0.8840000000000001  1.015469167994528  \\
            0.8879999999999999  1.0583279216553796  \\
            0.8919999999999999  1.0977991051472957  \\
            0.8959999999999999  1.1322941621649247  \\
            0.8999999999999999  1.1602500212218336  \\
            0.9039999999999999  1.1801725056443777  \\
            0.9079999999999999  1.1906789897979215  \\
            0.9119999999999999  1.1905390466712946  \\
            0.9159999999999999  1.1787118730436243  \\
            0.9199999999999999  1.1543793570511292  \\
            0.9239999999999999  1.1169737669678856  \\
            0.9279999999999999  1.0661991861901252  \\
            0.9319999999999999  1.0020459935089874  \\
            0.9359999999999999  0.924797884606772  \\
            0.94  0.8350311444056409  \\
            0.944  0.7336061039629249  \\
            0.948  0.6216509432129383  \\
            0.952  0.5005382250280456  \\
            0.956  0.37185475991639  \\
            0.96  0.2373655975920252  \\
            0.964  0.09897311555428262  \\
            0.968  -0.04132767969241652  \\
            0.972  -0.1814964105753425  \\
            0.976  -0.3194958411926608  \\
            0.98  -0.45334030313833096  \\
            0.984  -0.5811426952843926  \\
            0.988  -0.7011587608512455  \\
            0.992  -0.8118274261050199  \\
            0.996  -0.9118061020602977  \\
        }
        ;
    \addplot+[mark={none}, style={red, thick}]
        table[row sep={\\}]
        {
            \\
            -4.0  -4.0  \\
            -3.996  -3.996  \\
            -3.992  -3.992  \\
            -3.988  -3.988  \\
            -3.984  -3.984  \\
            -3.98  -3.98  \\
            -3.976  -3.976  \\
            -3.972  -3.972  \\
            -3.968  -3.968  \\
            -3.964  -3.964  \\
            -3.96  -3.96  \\
            -3.956  -3.956  \\
            -3.952  -3.952  \\
            -3.948  -3.948  \\
            -3.9440000000000004  -3.9440000000000004  \\
            -3.94  -3.94  \\
            -3.936  -3.936  \\
            -3.9320000000000004  -3.9320000000000004  \\
            -3.928  -3.928  \\
            -3.924  -3.924  \\
            -3.9200000000000004  -3.9200000000000004  \\
            -3.916  -3.916  \\
            -3.912  -3.912  \\
            -3.9080000000000004  -3.9080000000000004  \\
            -3.904  -3.904  \\
            -3.9  -3.9  \\
            -3.896  -3.896  \\
            -3.892  -3.892  \\
            -3.888  -3.888  \\
            -3.8840000000000003  -3.8840000000000003  \\
            -3.88  -3.88  \\
            -3.876  -3.876  \\
            -3.872  -3.872  \\
            -3.868  -3.868  \\
            -3.864  -3.864  \\
            -3.86  -3.86  \\
            -3.856  -3.856  \\
            -3.852  -3.852  \\
            -3.848  -3.848  \\
            -3.8440000000000003  -3.8440000000000003  \\
            -3.84  -3.84  \\
            -3.836  -3.836  \\
            -3.8320000000000003  -3.8320000000000003  \\
            -3.828  -3.828  \\
            -3.824  -3.824  \\
            -3.8200000000000003  -3.8200000000000003  \\
            -3.816  -3.816  \\
            -3.812  -3.812  \\
            -3.8080000000000003  -3.8080000000000003  \\
            -3.804  -3.804  \\
            -3.8  -3.8  \\
            -3.7960000000000003  -3.7960000000000003  \\
            -3.792  -3.792  \\
            -3.788  -3.788  \\
            -3.7840000000000003  -3.7840000000000003  \\
            -3.78  -3.78  \\
            -3.776  -3.776  \\
            -3.7720000000000002  -3.7720000000000002  \\
            -3.768  -3.768  \\
            -3.764  -3.764  \\
            -3.7600000000000002  -3.7600000000000002  \\
            -3.7560000000000002  -3.7560000000000002  \\
            -3.752  -3.752  \\
            -3.748  -3.748  \\
            -3.744  -3.744  \\
            -3.7399999999999998  -3.7399999999999998  \\
            -3.736  -3.736  \\
            -3.732  -3.732  \\
            -3.7279999999999998  -3.7279999999999998  \\
            -3.724  -3.724  \\
            -3.72  -3.72  \\
            -3.7159999999999997  -3.7159999999999997  \\
            -3.712  -3.712  \\
            -3.708  -3.708  \\
            -3.7039999999999997  -3.7039999999999997  \\
            -3.7  -3.7  \\
            -3.696  -3.696  \\
            -3.6919999999999997  -3.6919999999999997  \\
            -3.6879999999999997  -3.6879999999999997  \\
            -3.684  -3.684  \\
            -3.6799999999999997  -3.6799999999999997  \\
            -3.676  -3.676  \\
            -3.672  -3.672  \\
            -3.6679999999999997  -3.6679999999999997  \\
            -3.6639999999999997  -3.6639999999999997  \\
            -3.66  -3.66  \\
            -3.6559999999999997  -3.6559999999999997  \\
            -3.6519999999999997  -3.6519999999999997  \\
            -3.648  -3.648  \\
            -3.644  -3.644  \\
            -3.6399999999999997  -3.6399999999999997  \\
            -3.636  -3.636  \\
            -3.632  -3.632  \\
            -3.6279999999999997  -3.6279999999999997  \\
            -3.624  -3.624  \\
            -3.62  -3.62  \\
            -3.6159999999999997  -3.6159999999999997  \\
            -3.612  -3.612  \\
            -3.608  -3.608  \\
            -3.6039999999999996  -3.6039999999999996  \\
            -3.6  -3.6  \\
            -3.596  -3.596  \\
            -3.5919999999999996  -3.5919999999999996  \\
            -3.588  -3.588  \\
            -3.584  -3.584  \\
            -3.5799999999999996  -3.5799999999999996  \\
            -3.576  -3.576  \\
            -3.572  -3.572  \\
            -3.568  -3.568  \\
            -3.564  -3.564  \\
            -3.56  -3.56  \\
            -3.556  -3.556  \\
            -3.552  -3.552  \\
            -3.548  -3.548  \\
            -3.544  -3.544  \\
            -3.54  -3.54  \\
            -3.536  -3.536  \\
            -3.532  -3.532  \\
            -3.528  -3.528  \\
            -3.524  -3.524  \\
            -3.52  -3.52  \\
            -3.516  -3.516  \\
            -3.512  -3.512  \\
            -3.508  -3.508  \\
            -3.504  -3.504  \\
            -3.5  -3.5  \\
            -3.496  -3.496  \\
            -3.492  -3.492  \\
            -3.488  -3.488  \\
            -3.484  -3.484  \\
            -3.48  -3.48  \\
            -3.476  -3.476  \\
            -3.472  -3.472  \\
            -3.468  -3.468  \\
            -3.464  -3.464  \\
            -3.46  -3.46  \\
            -3.4559999999999995  -3.4559999999999995  \\
            -3.452  -3.452  \\
            -3.448  -3.448  \\
            -3.444  -3.444  \\
            -3.44  -3.44  \\
            -3.436  -3.436  \\
            -3.4320000000000004  -3.4320000000000004  \\
            -3.428  -3.428  \\
            -3.424  -3.424  \\
            -3.42  -3.42  \\
            -3.416  -3.416  \\
            -3.412  -3.412  \\
            -3.4080000000000004  -3.4080000000000004  \\
            -3.404  -3.404  \\
            -3.4  -3.4  \\
            -3.396  -3.396  \\
            -3.392  -3.392  \\
            -3.388  -3.388  \\
            -3.384  -3.384  \\
            -3.3800000000000003  -3.3800000000000003  \\
            -3.376  -3.376  \\
            -3.372  -3.372  \\
            -3.3680000000000003  -3.3680000000000003  \\
            -3.364  -3.364  \\
            -3.36  -3.36  \\
            -3.3560000000000003  -3.3560000000000003  \\
            -3.352  -3.352  \\
            -3.348  -3.348  \\
            -3.3440000000000003  -3.3440000000000003  \\
            -3.34  -3.34  \\
            -3.336  -3.336  \\
            -3.3320000000000003  -3.3320000000000003  \\
            -3.328  -3.328  \\
            -3.324  -3.324  \\
            -3.3200000000000003  -3.3200000000000003  \\
            -3.316  -3.316  \\
            -3.312  -3.312  \\
            -3.3080000000000003  -3.3080000000000003  \\
            -3.304  -3.304  \\
            -3.3  -3.3  \\
            -3.2960000000000003  -3.2960000000000003  \\
            -3.292  -3.292  \\
            -3.288  -3.288  \\
            -3.284  -3.284  \\
            -3.28  -3.28  \\
            -3.276  -3.276  \\
            -3.2720000000000002  -3.2720000000000002  \\
            -3.268  -3.268  \\
            -3.264  -3.264  \\
            -3.26  -3.26  \\
            -3.256  -3.256  \\
            -3.252  -3.252  \\
            -3.248  -3.248  \\
            -3.244  -3.244  \\
            -3.2399999999999998  -3.2399999999999998  \\
            -3.2359999999999998  -3.2359999999999998  \\
            -3.232  -3.232  \\
            -3.2279999999999998  -3.2279999999999998  \\
            -3.224  -3.224  \\
            -3.22  -3.22  \\
            -3.2159999999999997  -3.2159999999999997  \\
            -3.2119999999999997  -3.2119999999999997  \\
            -3.208  -3.208  \\
            -3.2039999999999997  -3.2039999999999997  \\
            -3.2  -3.2  \\
            -3.196  -3.196  \\
            -3.1919999999999997  -3.1919999999999997  \\
            -3.1879999999999997  -3.1879999999999997  \\
            -3.184  -3.184  \\
            -3.18  -3.18  \\
            -3.1759999999999997  -3.1759999999999997  \\
            -3.172  -3.172  \\
            -3.168  -3.168  \\
            -3.1639999999999997  -3.1639999999999997  \\
            -3.16  -3.16  \\
            -3.156  -3.156  \\
            -3.1519999999999997  -3.1519999999999997  \\
            -3.148  -3.148  \\
            -3.144  -3.144  \\
            -3.1399999999999997  -3.1399999999999997  \\
            -3.136  -3.136  \\
            -3.132  -3.132  \\
            -3.1279999999999997  -3.1279999999999997  \\
            -3.124  -3.124  \\
            -3.12  -3.12  \\
            -3.1159999999999997  -3.1159999999999997  \\
            -3.112  -3.112  \\
            -3.108  -3.108  \\
            -3.1039999999999996  -3.1039999999999996  \\
            -3.1  -3.1  \\
            -3.096  -3.096  \\
            -3.0919999999999996  -3.0919999999999996  \\
            -3.088  -3.088  \\
            -3.084  -3.084  \\
            -3.0799999999999996  -3.0799999999999996  \\
            -3.0759999999999996  -3.0759999999999996  \\
            -3.072  -3.072  \\
            -3.0679999999999996  -3.0679999999999996  \\
            -3.064  -3.064  \\
            -3.06  -3.06  \\
            -3.0559999999999996  -3.0559999999999996  \\
            -3.0519999999999996  -3.0519999999999996  \\
            -3.048  -3.048  \\
            -3.044  -3.044  \\
            -3.04  -3.04  \\
            -3.036  -3.036  \\
            -3.032  -3.032  \\
            -3.0279999999999996  -3.0279999999999996  \\
            -3.024  -3.024  \\
            -3.02  -3.02  \\
            -3.016  -3.016  \\
            -3.012  -3.012  \\
            -3.008  -3.008  \\
            -3.0039999999999996  -3.0039999999999996  \\
            -3.0  -3.0  \\
            -2.996  -2.996  \\
            -2.992  -2.992  \\
            -2.988  -2.988  \\
            -2.984  -2.984  \\
            -2.9800000000000004  -2.9800000000000004  \\
            -2.976  -2.976  \\
            -2.972  -2.972  \\
            -2.968  -2.968  \\
            -2.964  -2.964  \\
            -2.96  -2.96  \\
            -2.956  -2.956  \\
            -2.952  -2.952  \\
            -2.948  -2.948  \\
            -2.944  -2.944  \\
            -2.94  -2.94  \\
            -2.936  -2.936  \\
            -2.9320000000000004  -2.9320000000000004  \\
            -2.928  -2.928  \\
            -2.924  -2.924  \\
            -2.92  -2.92  \\
            -2.9159999999999995  -2.9159999999999995  \\
            -2.912  -2.912  \\
            -2.908  -2.908  \\
            -2.904  -2.904  \\
            -2.9  -2.9  \\
            -2.896  -2.896  \\
            -2.892  -2.892  \\
            -2.888  -2.888  \\
            -2.884  -2.884  \\
            -2.88  -2.88  \\
            -2.876  -2.876  \\
            -2.872  -2.872  \\
            -2.8679999999999994  -2.8679999999999994  \\
            -2.864  -2.864  \\
            -2.86  -2.86  \\
            -2.856  -2.856  \\
            -2.852  -2.852  \\
            -2.848  -2.848  \\
            -2.8439999999999994  -2.8439999999999994  \\
            -2.84  -2.84  \\
            -2.836  -2.836  \\
            -2.832  -2.832  \\
            -2.828  -2.828  \\
            -2.824  -2.824  \\
            -2.8200000000000003  -2.8200000000000003  \\
            -2.8160000000000003  -2.8160000000000003  \\
            -2.812  -2.812  \\
            -2.808  -2.808  \\
            -2.8040000000000003  -2.8040000000000003  \\
            -2.8  -2.8  \\
            -2.7960000000000003  -2.7960000000000003  \\
            -2.7920000000000003  -2.7920000000000003  \\
            -2.788  -2.788  \\
            -2.784  -2.784  \\
            -2.7800000000000002  -2.7800000000000002  \\
            -2.776  -2.776  \\
            -2.772  -2.772  \\
            -2.7680000000000002  -2.7680000000000002  \\
            -2.764  -2.764  \\
            -2.76  -2.76  \\
            -2.7560000000000002  -2.7560000000000002  \\
            -2.752  -2.752  \\
            -2.748  -2.748  \\
            -2.744  -2.744  \\
            -2.7399999999999998  -2.7399999999999998  \\
            -2.7359999999999998  -2.7359999999999998  \\
            -2.732  -2.732  \\
            -2.7279999999999998  -2.7279999999999998  \\
            -2.7239999999999998  -2.7239999999999998  \\
            -2.72  -2.72  \\
            -2.7159999999999997  -2.7159999999999997  \\
            -2.7119999999999997  -2.7119999999999997  \\
            -2.708  -2.708  \\
            -2.7039999999999997  -2.7039999999999997  \\
            -2.6999999999999997  -2.6999999999999997  \\
            -2.6959999999999997  -2.6959999999999997  \\
            -2.6919999999999997  -2.6919999999999997  \\
            -2.6879999999999997  -2.6879999999999997  \\
            -2.684  -2.684  \\
            -2.6799999999999997  -2.6799999999999997  \\
            -2.6759999999999997  -2.6759999999999997  \\
            -2.6719999999999997  -2.6719999999999997  \\
            -2.6679999999999997  -2.6679999999999997  \\
            -2.6639999999999997  -2.6639999999999997  \\
            -2.66  -2.66  \\
            -2.6559999999999997  -2.6559999999999997  \\
            -2.6519999999999997  -2.6519999999999997  \\
            -2.648  -2.648  \\
            -2.644  -2.644  \\
            -2.6399999999999997  -2.6399999999999997  \\
            -2.636  -2.636  \\
            -2.632  -2.632  \\
            -2.6279999999999997  -2.6279999999999997  \\
            -2.6239999999999997  -2.6239999999999997  \\
            -2.62  -2.62  \\
            -2.616  -2.616  \\
            -2.612  -2.612  \\
            -2.608  -2.608  \\
            -2.604  -2.604  \\
            -2.5999999999999996  -2.5999999999999996  \\
            -2.596  -2.596  \\
            -2.592  -2.592  \\
            -2.588  -2.588  \\
            -2.584  -2.584  \\
            -2.58  -2.58  \\
            -2.5759999999999996  -2.5759999999999996  \\
            -2.572  -2.572  \\
            -2.568  -2.568  \\
            -2.564  -2.564  \\
            -2.56  -2.56  \\
            -2.556  -2.556  \\
            -2.5519999999999996  -2.5519999999999996  \\
            -2.548  -2.548  \\
            -2.544  -2.544  \\
            -2.5399999999999996  -2.5399999999999996  \\
            -2.536  -2.536  \\
            -2.532  -2.532  \\
            -2.5279999999999996  -2.5279999999999996  \\
            -2.524  -2.524  \\
            -2.52  -2.52  \\
            -2.516  -2.516  \\
            -2.5119999999999996  -2.5119999999999996  \\
            -2.508  -2.508  \\
            -2.5039999999999996  -2.5039999999999996  \\
            -2.5  -2.5  \\
            -2.496  -2.496  \\
            -2.4919999999999995  -2.4919999999999995  \\
            -2.488  -2.488  \\
            -2.484  -2.484  \\
            -2.4799999999999995  -2.4799999999999995  \\
            -2.476  -2.476  \\
            -2.472  -2.472  \\
            -2.4679999999999995  -2.4679999999999995  \\
            -2.464  -2.464  \\
            -2.46  -2.46  \\
            -2.4559999999999995  -2.4559999999999995  \\
            -2.452  -2.452  \\
            -2.448  -2.448  \\
            -2.444  -2.444  \\
            -2.4399999999999995  -2.4399999999999995  \\
            -2.436  -2.436  \\
            -2.432  -2.432  \\
            -2.428  -2.428  \\
            -2.424  -2.424  \\
            -2.42  -2.42  \\
            -2.4160000000000004  -2.4160000000000004  \\
            -2.412  -2.412  \\
            -2.408  -2.408  \\
            -2.404  -2.404  \\
            -2.4  -2.4  \\
            -2.396  -2.396  \\
            -2.3920000000000003  -2.3920000000000003  \\
            -2.388  -2.388  \\
            -2.384  -2.384  \\
            -2.38  -2.38  \\
            -2.376  -2.376  \\
            -2.372  -2.372  \\
            -2.3680000000000003  -2.3680000000000003  \\
            -2.364  -2.364  \\
            -2.36  -2.36  \\
            -2.356  -2.356  \\
            -2.352  -2.352  \\
            -2.348  -2.348  \\
            -2.3440000000000003  -2.3440000000000003  \\
            -2.34  -2.34  \\
            -2.336  -2.336  \\
            -2.332  -2.332  \\
            -2.328  -2.328  \\
            -2.324  -2.324  \\
            -2.3200000000000003  -2.3200000000000003  \\
            -2.316  -2.316  \\
            -2.312  -2.312  \\
            -2.308  -2.308  \\
            -2.304  -2.304  \\
            -2.3  -2.3  \\
            -2.296  -2.296  \\
            -2.292  -2.292  \\
            -2.288  -2.288  \\
            -2.284  -2.284  \\
            -2.28  -2.28  \\
            -2.276  -2.276  \\
            -2.2720000000000002  -2.2720000000000002  \\
            -2.268  -2.268  \\
            -2.264  -2.264  \\
            -2.26  -2.26  \\
            -2.2560000000000002  -2.2560000000000002  \\
            -2.252  -2.252  \\
            -2.2479999999999998  -2.2479999999999998  \\
            -2.244  -2.244  \\
            -2.2399999999999998  -2.2399999999999998  \\
            -2.2359999999999998  -2.2359999999999998  \\
            -2.232  -2.232  \\
            -2.228  -2.228  \\
            -2.2239999999999998  -2.2239999999999998  \\
            -2.2199999999999998  -2.2199999999999998  \\
            -2.216  -2.216  \\
            -2.2119999999999997  -2.2119999999999997  \\
            -2.208  -2.208  \\
            -2.204  -2.204  \\
            -2.1999999999999997  -2.1999999999999997  \\
            -2.1959999999999997  -2.1959999999999997  \\
            -2.192  -2.192  \\
            -2.1879999999999997  -2.1879999999999997  \\
            -2.184  -2.184  \\
            -2.18  -2.18  \\
            -2.1759999999999997  -2.1759999999999997  \\
            -2.1719999999999997  -2.1719999999999997  \\
            -2.168  -2.168  \\
            -2.1639999999999997  -2.1639999999999997  \\
            -2.16  -2.16  \\
            -2.156  -2.156  \\
            -2.1519999999999997  -2.1519999999999997  \\
            -2.1479999999999997  -2.1479999999999997  \\
            -2.144  -2.144  \\
            -2.1399999999999997  -2.1399999999999997  \\
            -2.136  -2.136  \\
            -2.132  -2.132  \\
            -2.1279999999999997  -2.1279999999999997  \\
            -2.1239999999999997  -2.1239999999999997  \\
            -2.12  -2.12  \\
            -2.1159999999999997  -2.1159999999999997  \\
            -2.1119999999999997  -2.1119999999999997  \\
            -2.108  -2.108  \\
            -2.1039999999999996  -2.1039999999999996  \\
            -2.0999999999999996  -2.0999999999999996  \\
            -2.096  -2.096  \\
            -2.0919999999999996  -2.0919999999999996  \\
            -2.088  -2.088  \\
            -2.084  -2.084  \\
            -2.0799999999999996  -2.0799999999999996  \\
            -2.0759999999999996  -2.0759999999999996  \\
            -2.072  -2.072  \\
            -2.0679999999999996  -2.0679999999999996  \\
            -2.0639999999999996  -2.0639999999999996  \\
            -2.06  -2.06  \\
            -2.056  -2.056  \\
            -2.0519999999999996  -2.0519999999999996  \\
            -2.048  -2.048  \\
            -2.044  -2.044  \\
            -2.0399999999999996  -2.0399999999999996  \\
            -2.0359999999999996  -2.0359999999999996  \\
            -2.032  -2.032  \\
            -2.0280000000000005  -2.0280000000000005  \\
            -2.024  -2.024  \\
            -2.02  -2.02  \\
            -2.016  -2.016  \\
            -2.012  -2.012  \\
            -2.008  -2.008  \\
            -2.004  -2.004  \\
            -1.9999999999999998  -1.9999999999999998  \\
            -1.996  -1.996  \\
            -1.992  -1.992  \\
            -1.9879999999999998  -1.9879999999999998  \\
            -1.984  -1.984  \\
            -1.98  -1.98  \\
            -1.976  -1.976  \\
            -1.972  -1.972  \\
            -1.968  -1.968  \\
            -1.9639999999999997  -1.9639999999999997  \\
            -1.96  -1.96  \\
            -1.956  -1.956  \\
            -1.9519999999999997  -1.9519999999999997  \\
            -1.948  -1.948  \\
            -1.944  -1.944  \\
            -1.9399999999999997  -1.9399999999999997  \\
            -1.936  -1.936  \\
            -1.932  -1.932  \\
            -1.9279999999999997  -1.9279999999999997  \\
            -1.9239999999999997  -1.9239999999999997  \\
            -1.9200000000000002  -1.9200000000000002  \\
            -1.9159999999999997  -1.9159999999999997  \\
            -1.9119999999999997  -1.9119999999999997  \\
            -1.9080000000000001  -1.9080000000000001  \\
            -1.9039999999999997  -1.9039999999999997  \\
            -1.8999999999999997  -1.8999999999999997  \\
            -1.896  -1.896  \\
            -1.8919999999999997  -1.8919999999999997  \\
            -1.8879999999999997  -1.8879999999999997  \\
            -1.884  -1.884  \\
            -1.8799999999999997  -1.8799999999999997  \\
            -1.8760000000000003  -1.8760000000000003  \\
            -1.8719999999999999  -1.8719999999999999  \\
            -1.8679999999999997  -1.8679999999999997  \\
            -1.8640000000000003  -1.8640000000000003  \\
            -1.8599999999999999  -1.8599999999999999  \\
            -1.8559999999999994  -1.8559999999999994  \\
            -1.8520000000000003  -1.8520000000000003  \\
            -1.8479999999999999  -1.8479999999999999  \\
            -1.8439999999999994  -1.8439999999999994  \\
            -1.8400000000000003  -1.8400000000000003  \\
            -1.8359999999999999  -1.8359999999999999  \\
            -1.8319999999999994  -1.8319999999999994  \\
            -1.828  -1.828  \\
            -1.8239999999999998  -1.8239999999999998  \\
            -1.82  -1.82  \\
            -1.816  -1.816  \\
            -1.8119999999999998  -1.8119999999999998  \\
            -1.808  -1.808  \\
            -1.804  -1.804  \\
            -1.7999999999999998  -1.7999999999999998  \\
            -1.796  -1.796  \\
            -1.792  -1.792  \\
            -1.7879999999999996  -1.7879999999999996  \\
            -1.784  -1.784  \\
            -1.78  -1.78  \\
            -1.7759999999999998  -1.7759999999999998  \\
            -1.772  -1.772  \\
            -1.768  -1.768  \\
            -1.7639999999999998  -1.7639999999999998  \\
            -1.7599999999999998  -1.7599999999999998  \\
            -1.756  -1.756  \\
            -1.7519999999999998  -1.7519999999999998  \\
            -1.7479999999999998  -1.7479999999999998  \\
            -1.744  -1.744  \\
            -1.7399999999999998  -1.7399999999999998  \\
            -1.7359999999999998  -1.7359999999999998  \\
            -1.732  -1.732  \\
            -1.7279999999999998  -1.7279999999999998  \\
            -1.7239999999999998  -1.7239999999999998  \\
            -1.72  -1.72  \\
            -1.7159999999999997  -1.7159999999999997  \\
            -1.7119999999999997  -1.7119999999999997  \\
            -1.708  -1.708  \\
            -1.7039999999999997  -1.7039999999999997  \\
            -1.6999999999999997  -1.6999999999999997  \\
            -1.696  -1.696  \\
            -1.6919999999999995  -1.6919999999999995  \\
            -1.6879999999999997  -1.6879999999999997  \\
            -1.684  -1.684  \\
            -1.6799999999999995  -1.6799999999999995  \\
            -1.6760000000000004  -1.6760000000000004  \\
            -1.672  -1.672  \\
            -1.6679999999999995  -1.6679999999999995  \\
            -1.6640000000000001  -1.6640000000000001  \\
            -1.66  -1.66  \\
            -1.6559999999999995  -1.6559999999999995  \\
            -1.6520000000000001  -1.6520000000000001  \\
            -1.648  -1.648  \\
            -1.6439999999999995  -1.6439999999999995  \\
            -1.6400000000000001  -1.6400000000000001  \\
            -1.636  -1.636  \\
            -1.6320000000000001  -1.6320000000000001  \\
            -1.6280000000000001  -1.6280000000000001  \\
            -1.6239999999999997  -1.6239999999999997  \\
            -1.62  -1.62  \\
            -1.616  -1.616  \\
            -1.6119999999999997  -1.6119999999999997  \\
            -1.608  -1.608  \\
            -1.604  -1.604  \\
            -1.5999999999999996  -1.5999999999999996  \\
            -1.5959999999999999  -1.5959999999999999  \\
            -1.592  -1.592  \\
            -1.5879999999999996  -1.5879999999999996  \\
            -1.5839999999999999  -1.5839999999999999  \\
            -1.58  -1.58  \\
            -1.5759999999999998  -1.5759999999999998  \\
            -1.5719999999999998  -1.5719999999999998  \\
            -1.568  -1.568  \\
            -1.5639999999999998  -1.5639999999999998  \\
            -1.5599999999999998  -1.5599999999999998  \\
            -1.5559999999999998  -1.5559999999999998  \\
            -1.5519999999999998  -1.5519999999999998  \\
            -1.5479999999999998  -1.5479999999999998  \\
            -1.5439999999999998  -1.5439999999999998  \\
            -1.5399999999999998  -1.5399999999999998  \\
            -1.5359999999999998  -1.5359999999999998  \\
            -1.532  -1.532  \\
            -1.5279999999999996  -1.5279999999999996  \\
            -1.5239999999999998  -1.5239999999999998  \\
            -1.52  -1.52  \\
            -1.5159999999999996  -1.5159999999999996  \\
            -1.5119999999999998  -1.5119999999999998  \\
            -1.508  -1.508  \\
            -1.5039999999999996  -1.5039999999999996  \\
            -1.4999999999999998  -1.4999999999999998  \\
            -1.496  -1.496  \\
            -1.4919999999999995  -1.4919999999999995  \\
            -1.4880000000000002  -1.4880000000000002  \\
            -1.484  -1.484  \\
            -1.4799999999999995  -1.4799999999999995  \\
            -1.4760000000000002  -1.4760000000000002  \\
            -1.472  -1.472  \\
            -1.4679999999999995  -1.4679999999999995  \\
            -1.4640000000000002  -1.4640000000000002  \\
            -1.4599999999999997  -1.4599999999999997  \\
            -1.4559999999999995  -1.4559999999999995  \\
            -1.4520000000000002  -1.4520000000000002  \\
            -1.4479999999999997  -1.4479999999999997  \\
            -1.4439999999999995  -1.4439999999999995  \\
            -1.4400000000000002  -1.4400000000000002  \\
            -1.4359999999999997  -1.4359999999999997  \\
            -1.4320000000000002  -1.4320000000000002  \\
            -1.4280000000000002  -1.4280000000000002  \\
            -1.4239999999999997  -1.4239999999999997  \\
            -1.42  -1.42  \\
            -1.4160000000000001  -1.4160000000000001  \\
            -1.4119999999999997  -1.4119999999999997  \\
            -1.408  -1.408  \\
            -1.4040000000000001  -1.4040000000000001  \\
            -1.3999999999999997  -1.3999999999999997  \\
            -1.396  -1.396  \\
            -1.392  -1.392  \\
            -1.388  -1.388  \\
            -1.384  -1.384  \\
            -1.38  -1.38  \\
            -1.376  -1.376  \\
            -1.3719999999999999  -1.3719999999999999  \\
            -1.3679999999999999  -1.3679999999999999  \\
            -1.3639999999999999  -1.3639999999999999  \\
            -1.3599999999999999  -1.3599999999999999  \\
            -1.3559999999999999  -1.3559999999999999  \\
            -1.3519999999999996  -1.3519999999999996  \\
            -1.3479999999999999  -1.3479999999999999  \\
            -1.3439999999999999  -1.3439999999999999  \\
            -1.3399999999999996  -1.3399999999999996  \\
            -1.3359999999999999  -1.3359999999999999  \\
            -1.332  -1.332  \\
            -1.3279999999999996  -1.3279999999999996  \\
            -1.3239999999999996  -1.3239999999999996  \\
            -1.32  -1.32  \\
            -1.3159999999999996  -1.3159999999999996  \\
            -1.3119999999999996  -1.3119999999999996  \\
            -1.308  -1.308  \\
            -1.3039999999999996  -1.3039999999999996  \\
            -1.2999999999999996  -1.2999999999999996  \\
            -1.296  -1.296  \\
            -1.2919999999999996  -1.2919999999999996  \\
            -1.2880000000000003  -1.2880000000000003  \\
            -1.2839999999999998  -1.2839999999999998  \\
            -1.2799999999999996  -1.2799999999999996  \\
            -1.2760000000000002  -1.2760000000000002  \\
            -1.2719999999999998  -1.2719999999999998  \\
            -1.2679999999999996  -1.2679999999999996  \\
            -1.2640000000000002  -1.2640000000000002  \\
            -1.2599999999999998  -1.2599999999999998  \\
            -1.2559999999999993  -1.2559999999999993  \\
            -1.2520000000000002  -1.2520000000000002  \\
            -1.2479999999999998  -1.2479999999999998  \\
            -1.244  -1.244  \\
            -1.2400000000000002  -1.2400000000000002  \\
            -1.2359999999999998  -1.2359999999999998  \\
            -1.232  -1.232  \\
            -1.228  -1.228  \\
            -1.2239999999999998  -1.2239999999999998  \\
            -1.22  -1.22  \\
            -1.216  -1.216  \\
            -1.2119999999999997  -1.2119999999999997  \\
            -1.208  -1.208  \\
            -1.204  -1.204  \\
            -1.1999999999999997  -1.1999999999999997  \\
            -1.196  -1.196  \\
            -1.192  -1.192  \\
            -1.1879999999999997  -1.1879999999999997  \\
            -1.184  -1.184  \\
            -1.18  -1.18  \\
            -1.1759999999999997  -1.1759999999999997  \\
            -1.172  -1.172  \\
            -1.168  -1.168  \\
            -1.1639999999999997  -1.1639999999999997  \\
            -1.1599999999999997  -1.1599999999999997  \\
            -1.156  -1.156  \\
            -1.1519999999999997  -1.1519999999999997  \\
            -1.1479999999999997  -1.1479999999999997  \\
            -1.1440000000000001  -1.1440000000000001  \\
            -1.1399999999999997  -1.1399999999999997  \\
            -1.1359999999999997  -1.1359999999999997  \\
            -1.1320000000000001  -1.1320000000000001  \\
            -1.1279999999999997  -1.1279999999999997  \\
            -1.1239999999999997  -1.1239999999999997  \\
            -1.1199999999999999  -1.1199999999999999  \\
            -1.1159999999999997  -1.1159999999999997  \\
            -1.1119999999999997  -1.1119999999999997  \\
            -1.1079999999999999  -1.1079999999999999  \\
            -1.1039999999999996  -1.1039999999999996  \\
            -1.0999999999999996  -1.0999999999999996  \\
            -1.0959999999999999  -1.0959999999999999  \\
            -1.0919999999999994  -1.0919999999999994  \\
            -1.0880000000000003  -1.0880000000000003  \\
            -1.0839999999999999  -1.0839999999999999  \\
            -1.0799999999999994  -1.0799999999999994  \\
            -1.0760000000000003  -1.0760000000000003  \\
            -1.0719999999999998  -1.0719999999999998  \\
            -1.0679999999999994  -1.0679999999999994  \\
            -1.0640000000000003  -1.0640000000000003  \\
            -1.0599999999999998  -1.0599999999999998  \\
            -1.0559999999999994  -1.0559999999999994  \\
            -1.052  -1.052  \\
            -1.0479999999999998  -1.0479999999999998  \\
            -1.044  -1.044  \\
            -1.04  -1.04  \\
            -1.0359999999999998  -1.0359999999999998  \\
            -1.032  -1.032  \\
            -1.028  -1.028  \\
            -1.0239999999999996  -1.0239999999999996  \\
            -1.02  -1.02  \\
            -1.016  -1.016  \\
            -1.0119999999999996  -1.0119999999999996  \\
            -1.008  -1.008  \\
            -1.004  -1.004  \\
            -0.9999999999999998  -0.9999999999999998  \\
            -0.996  -0.996  \\
            -0.992  -0.992  \\
            -0.9879999999999998  -0.9879999999999998  \\
            -0.9839999999999998  -0.9839999999999998  \\
            -0.98  -0.98  \\
            -0.9759999999999998  -0.9759999999999998  \\
            -0.9719999999999998  -0.9719999999999998  \\
            -0.968  -0.968  \\
            -0.9639999999999997  -0.9639999999999997  \\
            -0.9599999999999997  -0.9599999999999997  \\
            -0.9559999999999997  -0.9559999999999997  \\
            -0.9519999999999997  -0.9519999999999997  \\
            -0.9479999999999997  -0.9479999999999997  \\
            -0.944  -0.944  \\
            -0.9399999999999997  -0.9399999999999997  \\
            -0.9359999999999997  -0.9359999999999997  \\
            -0.9319999999999999  -0.9319999999999999  \\
            -0.9279999999999997  -0.9279999999999997  \\
            -0.9239999999999997  -0.9239999999999997  \\
            -0.9199999999999999  -0.9199999999999999  \\
            -0.9159999999999995  -0.9159999999999995  \\
            -0.9119999999999997  -0.9119999999999997  \\
            -0.9079999999999999  -0.9079999999999999  \\
            -0.9039999999999995  -0.9039999999999995  \\
            -0.9000000000000004  -0.9000000000000004  \\
            -0.8959999999999999  -0.8959999999999999  \\
            -0.8919999999999995  -0.8919999999999995  \\
            -0.8880000000000001  -0.8880000000000001  \\
            -0.8839999999999999  -0.8839999999999999  \\
            -0.8799999999999994  -0.8799999999999994  \\
            -0.8760000000000001  -0.8760000000000001  \\
            -0.8719999999999999  -0.8719999999999999  \\
            -0.8679999999999994  -0.8679999999999994  \\
            -0.8640000000000001  -0.8640000000000001  \\
            -0.8599999999999999  -0.8599999999999999  \\
            -0.8559999999999994  -0.8559999999999994  \\
            -0.8520000000000001  -0.8520000000000001  \\
            -0.8479999999999996  -0.8479999999999996  \\
            -0.8440000000000001  -0.8440000000000001  \\
            -0.8400000000000001  -0.8400000000000001  \\
            -0.8359999999999996  -0.8359999999999996  \\
            -0.8320000000000001  -0.8320000000000001  \\
            -0.8280000000000001  -0.8280000000000001  \\
            -0.8239999999999996  -0.8239999999999996  \\
            -0.8199999999999998  -0.8199999999999998  \\
            -0.8160000000000001  -0.8160000000000001  \\
            -0.8119999999999996  -0.8119999999999996  \\
            -0.8079999999999998  -0.8079999999999998  \\
            -0.804  -0.804  \\
            -0.7999999999999998  -0.7999999999999998  \\
            -0.7959999999999998  -0.7959999999999998  \\
            -0.792  -0.792  \\
            -0.7879999999999998  -0.7879999999999998  \\
            -0.7839999999999998  -0.7839999999999998  \\
            -0.7799999999999998  -0.7799999999999998  \\
            -0.7759999999999998  -0.7759999999999998  \\
            -0.7719999999999998  -0.7719999999999998  \\
            -0.7679999999999998  -0.7679999999999998  \\
            -0.7639999999999998  -0.7639999999999998  \\
            -0.7599999999999998  -0.7599999999999998  \\
            -0.756  -0.756  \\
            -0.7519999999999996  -0.7519999999999996  \\
            -0.7479999999999998  -0.7479999999999998  \\
            -0.744  -0.744  \\
            -0.7399999999999995  -0.7399999999999995  \\
            -0.7359999999999998  -0.7359999999999998  \\
            -0.732  -0.732  \\
            -0.7279999999999995  -0.7279999999999995  \\
            -0.7239999999999995  -0.7239999999999995  \\
            -0.72  -0.72  \\
            -0.7159999999999995  -0.7159999999999995  \\
            -0.7119999999999995  -0.7119999999999995  \\
            -0.708  -0.708  \\
            -0.7039999999999995  -0.7039999999999995  \\
            -0.7000000000000002  -0.7000000000000002  \\
            -0.696  -0.696  \\
            -0.6919999999999995  -0.6919999999999995  \\
            -0.6880000000000002  -0.6880000000000002  \\
            -0.6839999999999997  -0.6839999999999997  \\
            -0.6799999999999995  -0.6799999999999995  \\
            -0.6760000000000002  -0.6760000000000002  \\
            -0.6719999999999997  -0.6719999999999997  \\
            -0.6679999999999995  -0.6679999999999995  \\
            -0.6640000000000001  -0.6640000000000001  \\
            -0.6599999999999997  -0.6599999999999997  \\
            -0.6559999999999999  -0.6559999999999999  \\
            -0.6520000000000001  -0.6520000000000001  \\
            -0.6479999999999997  -0.6479999999999997  \\
            -0.6439999999999999  -0.6439999999999999  \\
            -0.6400000000000001  -0.6400000000000001  \\
            -0.6359999999999997  -0.6359999999999997  \\
            -0.6319999999999999  -0.6319999999999999  \\
            -0.6280000000000001  -0.6280000000000001  \\
            -0.6239999999999997  -0.6239999999999997  \\
            -0.6199999999999999  -0.6199999999999999  \\
            -0.6159999999999999  -0.6159999999999999  \\
            -0.6119999999999997  -0.6119999999999997  \\
            -0.6079999999999999  -0.6079999999999999  \\
            -0.6039999999999999  -0.6039999999999999  \\
            -0.5999999999999999  -0.5999999999999999  \\
            -0.5959999999999999  -0.5959999999999999  \\
            -0.5919999999999999  -0.5919999999999999  \\
            -0.5879999999999996  -0.5879999999999996  \\
            -0.5839999999999999  -0.5839999999999999  \\
            -0.5799999999999998  -0.5799999999999998  \\
            -0.5759999999999996  -0.5759999999999996  \\
            -0.5719999999999998  -0.5719999999999998  \\
            -0.5679999999999998  -0.5679999999999998  \\
            -0.5639999999999996  -0.5639999999999996  \\
            -0.5599999999999998  -0.5599999999999998  \\
            -0.556  -0.556  \\
            -0.5519999999999996  -0.5519999999999996  \\
            -0.5479999999999996  -0.5479999999999996  \\
            -0.544  -0.544  \\
            -0.5399999999999996  -0.5399999999999996  \\
            -0.5359999999999996  -0.5359999999999996  \\
            -0.532  -0.532  \\
            -0.5279999999999996  -0.5279999999999996  \\
            -0.5239999999999996  -0.5239999999999996  \\
            -0.5199999999999998  -0.5199999999999998  \\
            -0.5159999999999996  -0.5159999999999996  \\
            -0.5120000000000002  -0.5120000000000002  \\
            -0.5079999999999998  -0.5079999999999998  \\
            -0.5039999999999996  -0.5039999999999996  \\
            -0.5000000000000002  -0.5000000000000002  \\
            -0.4959999999999998  -0.4959999999999998  \\
            -0.49199999999999955  -0.49199999999999955  \\
            -0.4880000000000002  -0.4880000000000002  \\
            -0.48399999999999976  -0.48399999999999976  \\
            -0.4799999999999993  -0.4799999999999993  \\
            -0.4760000000000002  -0.4760000000000002  \\
            -0.47199999999999975  -0.47199999999999975  \\
            -0.4679999999999993  -0.4679999999999993  \\
            -0.4640000000000002  -0.4640000000000002  \\
            -0.45999999999999974  -0.45999999999999974  \\
            -0.45599999999999996  -0.45599999999999996  \\
            -0.45199999999999996  -0.45199999999999996  \\
            -0.44799999999999973  -0.44799999999999973  \\
            -0.44399999999999995  -0.44399999999999995  \\
            -0.43999999999999995  -0.43999999999999995  \\
            -0.4359999999999997  -0.4359999999999997  \\
            -0.43199999999999994  -0.43199999999999994  \\
            -0.42799999999999994  -0.42799999999999994  \\
            -0.4239999999999997  -0.4239999999999997  \\
            -0.41999999999999993  -0.41999999999999993  \\
            -0.4159999999999999  -0.4159999999999999  \\
            -0.4119999999999997  -0.4119999999999997  \\
            -0.4079999999999999  -0.4079999999999999  \\
            -0.4039999999999999  -0.4039999999999999  \\
            -0.3999999999999997  -0.3999999999999997  \\
            -0.3959999999999999  -0.3959999999999999  \\
            -0.3919999999999999  -0.3919999999999999  \\
            -0.3879999999999997  -0.3879999999999997  \\
            -0.3839999999999997  -0.3839999999999997  \\
            -0.3799999999999999  -0.3799999999999999  \\
            -0.37599999999999967  -0.37599999999999967  \\
            -0.37199999999999966  -0.37199999999999966  \\
            -0.3679999999999999  -0.3679999999999999  \\
            -0.36399999999999966  -0.36399999999999966  \\
            -0.35999999999999965  -0.35999999999999965  \\
            -0.3560000000000001  -0.3560000000000001  \\
            -0.35199999999999965  -0.35199999999999965  \\
            -0.34799999999999964  -0.34799999999999964  \\
            -0.34399999999999986  -0.34399999999999986  \\
            -0.33999999999999964  -0.33999999999999964  \\
            -0.33599999999999963  -0.33599999999999963  \\
            -0.33199999999999985  -0.33199999999999985  \\
            -0.3279999999999996  -0.3279999999999996  \\
            -0.3239999999999996  -0.3239999999999996  \\
            -0.31999999999999984  -0.31999999999999984  \\
            -0.3159999999999994  -0.3159999999999994  \\
            -0.3120000000000003  -0.3120000000000003  \\
            -0.30799999999999983  -0.30799999999999983  \\
            -0.3039999999999994  -0.3039999999999994  \\
            -0.30000000000000027  -0.30000000000000027  \\
            -0.2959999999999998  -0.2959999999999998  \\
            -0.29199999999999937  -0.29199999999999937  \\
            -0.28800000000000026  -0.28800000000000026  \\
            -0.2839999999999998  -0.2839999999999998  \\
            -0.27999999999999936  -0.27999999999999936  \\
            -0.276  -0.276  \\
            -0.2719999999999998  -0.2719999999999998  \\
            -0.268  -0.268  \\
            -0.264  -0.264  \\
            -0.2599999999999998  -0.2599999999999998  \\
            -0.256  -0.256  \\
            -0.252  -0.252  \\
            -0.24799999999999955  -0.24799999999999955  \\
            -0.244  -0.244  \\
            -0.24  -0.24  \\
            -0.23599999999999954  -0.23599999999999954  \\
            -0.23199999999999998  -0.23199999999999998  \\
            -0.22799999999999998  -0.22799999999999998  \\
            -0.22399999999999953  -0.22399999999999953  \\
            -0.21999999999999975  -0.21999999999999975  \\
            -0.21599999999999997  -0.21599999999999997  \\
            -0.21199999999999974  -0.21199999999999974  \\
            -0.20799999999999974  -0.20799999999999974  \\
            -0.20399999999999996  -0.20399999999999996  \\
            -0.19999999999999973  -0.19999999999999973  \\
            -0.19599999999999973  -0.19599999999999973  \\
            -0.19199999999999995  -0.19199999999999995  \\
            -0.18799999999999972  -0.18799999999999972  \\
            -0.18399999999999972  -0.18399999999999972  \\
            -0.17999999999999972  -0.17999999999999972  \\
            -0.1759999999999997  -0.1759999999999997  \\
            -0.1719999999999997  -0.1719999999999997  \\
            -0.16799999999999993  -0.16799999999999993  \\
            -0.1639999999999997  -0.1639999999999997  \\
            -0.1599999999999997  -0.1599999999999997  \\
            -0.15599999999999992  -0.15599999999999992  \\
            -0.15199999999999947  -0.15199999999999947  \\
            -0.1479999999999997  -0.1479999999999997  \\
            -0.1439999999999999  -0.1439999999999999  \\
            -0.13999999999999946  -0.13999999999999946  \\
            -0.13599999999999968  -0.13599999999999968  \\
            -0.1319999999999999  -0.1319999999999999  \\
            -0.12799999999999945  -0.12799999999999945  \\
            -0.12399999999999967  -0.12399999999999967  \\
            -0.11999999999999988  -0.11999999999999988  \\
            -0.11599999999999944  -0.11599999999999944  \\
            -0.1120000000000001  -0.1120000000000001  \\
            -0.10799999999999987  -0.10799999999999987  \\
            -0.10399999999999943  -0.10399999999999943  \\
            -0.10000000000000009  -0.10000000000000009  \\
            -0.09599999999999986  -0.09599999999999986  \\
            -0.09199999999999942  -0.09199999999999942  \\
            -0.08800000000000008  -0.08800000000000008  \\
            -0.08399999999999963  -0.08399999999999963  \\
            -0.0799999999999994  -0.0799999999999994  \\
            -0.07600000000000007  -0.07600000000000007  \\
            -0.07199999999999962  -0.07199999999999962  \\
            -0.06800000000000006  -0.06800000000000006  \\
            -0.06400000000000006  -0.06400000000000006  \\
            -0.05999999999999961  -0.05999999999999961  \\
            -0.05600000000000005  -0.05600000000000005  \\
            -0.052000000000000046  -0.052000000000000046  \\
            -0.0479999999999996  -0.0479999999999996  \\
            -0.04399999999999982  -0.04399999999999982  \\
            -0.040000000000000036  -0.040000000000000036  \\
            -0.03599999999999959  -0.03599999999999959  \\
            -0.031999999999999806  -0.031999999999999806  \\
            -0.028000000000000025  -0.028000000000000025  \\
            -0.0239999999999998  -0.0239999999999998  \\
            -0.019999999999999796  -0.019999999999999796  \\
            -0.015999999999999792  -0.015999999999999792  \\
            -0.011999999999999789  -0.011999999999999789  \\
            -0.007999999999999785  -0.007999999999999785  \\
            -0.0039999999999997815  -0.0039999999999997815  \\
            4.440892098500626e-16  4.440892098500626e-16  \\
            0.004000000000000448  0.004000000000000448  \\
            0.008000000000000007  0.008000000000000007  \\
            0.012000000000000455  0.012000000000000455  \\
            0.01600000000000046  0.01600000000000046  \\
            0.020000000000000018  0.020000000000000018  \\
            0.024000000000000465  0.024000000000000465  \\
            0.02800000000000047  0.02800000000000047  \\
            0.03200000000000003  0.03200000000000003  \\
            0.036000000000000476  0.036000000000000476  \\
            0.04000000000000048  0.04000000000000048  \\
            0.04400000000000004  0.04400000000000004  \\
            0.0479999999999996  0.0479999999999996  \\
            0.05200000000000049  0.05200000000000049  \\
            0.05600000000000005  0.05600000000000005  \\
            0.05999999999999961  0.05999999999999961  \\
            0.0640000000000005  0.0640000000000005  \\
            0.06800000000000006  0.06800000000000006  \\
            0.07200000000000006  0.07200000000000006  \\
            0.07600000000000051  0.07600000000000051  \\
            0.08000000000000007  0.08000000000000007  \\
            0.08400000000000007  0.08400000000000007  \\
            0.08800000000000052  0.08800000000000052  \\
            0.09200000000000008  0.09200000000000008  \\
            0.09600000000000009  0.09600000000000009  \\
            0.10000000000000053  0.10000000000000053  \\
            0.10400000000000009  0.10400000000000009  \\
            0.1080000000000001  0.1080000000000001  \\
            0.11200000000000054  0.11200000000000054  \\
            0.1160000000000001  0.1160000000000001  \\
            0.1200000000000001  0.1200000000000001  \\
            0.12400000000000055  0.12400000000000055  \\
            0.1280000000000001  0.1280000000000001  \\
            0.13200000000000012  0.13200000000000012  \\
            0.13600000000000056  0.13600000000000056  \\
            0.14000000000000057  0.14000000000000057  \\
            0.14400000000000013  0.14400000000000013  \\
            0.1479999999999997  0.1479999999999997  \\
            0.15200000000000058  0.15200000000000058  \\
            0.15600000000000014  0.15600000000000014  \\
            0.1599999999999997  0.1599999999999997  \\
            0.1640000000000006  0.1640000000000006  \\
            0.16800000000000015  0.16800000000000015  \\
            0.1719999999999997  0.1719999999999997  \\
            0.1760000000000006  0.1760000000000006  \\
            0.18000000000000016  0.18000000000000016  \\
            0.18399999999999972  0.18399999999999972  \\
            0.1880000000000006  0.1880000000000006  \\
            0.19200000000000017  0.19200000000000017  \\
            0.19599999999999973  0.19599999999999973  \\
            0.20000000000000062  0.20000000000000062  \\
            0.20400000000000018  0.20400000000000018  \\
            0.20800000000000018  0.20800000000000018  \\
            0.21200000000000063  0.21200000000000063  \\
            0.2160000000000002  0.2160000000000002  \\
            0.2200000000000002  0.2200000000000002  \\
            0.22400000000000064  0.22400000000000064  \\
            0.2280000000000002  0.2280000000000002  \\
            0.2320000000000002  0.2320000000000002  \\
            0.23600000000000065  0.23600000000000065  \\
            0.2400000000000002  0.2400000000000002  \\
            0.24400000000000022  0.24400000000000022  \\
            0.24799999999999978  0.24799999999999978  \\
            0.2520000000000002  0.2520000000000002  \\
            0.2560000000000002  0.2560000000000002  \\
            0.2599999999999998  0.2599999999999998  \\
            0.26400000000000023  0.26400000000000023  \\
            0.26800000000000024  0.26800000000000024  \\
            0.2719999999999998  0.2719999999999998  \\
            0.2760000000000007  0.2760000000000007  \\
            0.28000000000000025  0.28000000000000025  \\
            0.2839999999999998  0.2839999999999998  \\
            0.2880000000000007  0.2880000000000007  \\
            0.29200000000000026  0.29200000000000026  \\
            0.2959999999999998  0.2959999999999998  \\
            0.3000000000000007  0.3000000000000007  \\
            0.30400000000000027  0.30400000000000027  \\
            0.30799999999999983  0.30799999999999983  \\
            0.3120000000000007  0.3120000000000007  \\
            0.3160000000000003  0.3160000000000003  \\
            0.31999999999999984  0.31999999999999984  \\
            0.32400000000000073  0.32400000000000073  \\
            0.3280000000000003  0.3280000000000003  \\
            0.33199999999999985  0.33199999999999985  \\
            0.33600000000000074  0.33600000000000074  \\
            0.3400000000000003  0.3400000000000003  \\
            0.3440000000000003  0.3440000000000003  \\
            0.34799999999999986  0.34799999999999986  \\
            0.3520000000000003  0.3520000000000003  \\
            0.3560000000000003  0.3560000000000003  \\
            0.3599999999999999  0.3599999999999999  \\
            0.3640000000000003  0.3640000000000003  \\
            0.3680000000000003  0.3680000000000003  \\
            0.3719999999999999  0.3719999999999999  \\
            0.37600000000000033  0.37600000000000033  \\
            0.38000000000000034  0.38000000000000034  \\
            0.3839999999999999  0.3839999999999999  \\
            0.38800000000000034  0.38800000000000034  \\
            0.39200000000000035  0.39200000000000035  \\
            0.3959999999999999  0.3959999999999999  \\
            0.40000000000000036  0.40000000000000036  \\
            0.40400000000000036  0.40400000000000036  \\
            0.4079999999999999  0.4079999999999999  \\
            0.4120000000000008  0.4120000000000008  \\
            0.41600000000000037  0.41600000000000037  \\
            0.41999999999999993  0.41999999999999993  \\
            0.4240000000000008  0.4240000000000008  \\
            0.4280000000000004  0.4280000000000004  \\
            0.43199999999999994  0.43199999999999994  \\
            0.43600000000000083  0.43600000000000083  \\
            0.4400000000000004  0.4400000000000004  \\
            0.44399999999999995  0.44399999999999995  \\
            0.44799999999999995  0.44799999999999995  \\
            0.4520000000000004  0.4520000000000004  \\
            0.45599999999999996  0.45599999999999996  \\
            0.45999999999999996  0.45999999999999996  \\
            0.4640000000000004  0.4640000000000004  \\
            0.46799999999999997  0.46799999999999997  \\
            0.472  0.472  \\
            0.4760000000000004  0.4760000000000004  \\
            0.4800000000000004  0.4800000000000004  \\
            0.484  0.484  \\
            0.48800000000000043  0.48800000000000043  \\
            0.49200000000000044  0.49200000000000044  \\
            0.496  0.496  \\
            0.5000000000000004  0.5000000000000004  \\
            0.5040000000000004  0.5040000000000004  \\
            0.508  0.508  \\
            0.5120000000000005  0.5120000000000005  \\
            0.5160000000000005  0.5160000000000005  \\
            0.52  0.52  \\
            0.5240000000000005  0.5240000000000005  \\
            0.5280000000000005  0.5280000000000005  \\
            0.532  0.532  \\
            0.536  0.536  \\
            0.5400000000000005  0.5400000000000005  \\
            0.544  0.544  \\
            0.548  0.548  \\
            0.5520000000000005  0.5520000000000005  \\
            0.556  0.556  \\
            0.56  0.56  \\
            0.5640000000000005  0.5640000000000005  \\
            0.5680000000000001  0.5680000000000001  \\
            0.5720000000000001  0.5720000000000001  \\
            0.5760000000000005  0.5760000000000005  \\
            0.5800000000000001  0.5800000000000001  \\
            0.5840000000000001  0.5840000000000001  \\
            0.5880000000000005  0.5880000000000005  \\
            0.5920000000000001  0.5920000000000001  \\
            0.5960000000000001  0.5960000000000001  \\
            0.6000000000000005  0.6000000000000005  \\
            0.6040000000000005  0.6040000000000005  \\
            0.6080000000000001  0.6080000000000001  \\
            0.6120000000000005  0.6120000000000005  \\
            0.6160000000000005  0.6160000000000005  \\
            0.6200000000000001  0.6200000000000001  \\
            0.6240000000000006  0.6240000000000006  \\
            0.6280000000000006  0.6280000000000006  \\
            0.6320000000000001  0.6320000000000001  \\
            0.6359999999999997  0.6359999999999997  \\
            0.6400000000000006  0.6400000000000006  \\
            0.6440000000000001  0.6440000000000001  \\
            0.6479999999999997  0.6479999999999997  \\
            0.6520000000000006  0.6520000000000006  \\
            0.6560000000000001  0.6560000000000001  \\
            0.6599999999999997  0.6599999999999997  \\
            0.6640000000000006  0.6640000000000006  \\
            0.6680000000000001  0.6680000000000001  \\
            0.6720000000000002  0.6720000000000002  \\
            0.6760000000000006  0.6760000000000006  \\
            0.6800000000000002  0.6800000000000002  \\
            0.6840000000000002  0.6840000000000002  \\
            0.6880000000000006  0.6880000000000006  \\
            0.6920000000000002  0.6920000000000002  \\
            0.6960000000000002  0.6960000000000002  \\
            0.7000000000000006  0.7000000000000006  \\
            0.7040000000000002  0.7040000000000002  \\
            0.7080000000000002  0.7080000000000002  \\
            0.7120000000000006  0.7120000000000006  \\
            0.7160000000000002  0.7160000000000002  \\
            0.7200000000000002  0.7200000000000002  \\
            0.7240000000000006  0.7240000000000006  \\
            0.7280000000000002  0.7280000000000002  \\
            0.7320000000000002  0.7320000000000002  \\
            0.7359999999999998  0.7359999999999998  \\
            0.7400000000000007  0.7400000000000007  \\
            0.7440000000000002  0.7440000000000002  \\
            0.7479999999999998  0.7479999999999998  \\
            0.7520000000000007  0.7520000000000007  \\
            0.7560000000000002  0.7560000000000002  \\
            0.7599999999999998  0.7599999999999998  \\
            0.7640000000000007  0.7640000000000007  \\
            0.7680000000000002  0.7680000000000002  \\
            0.7719999999999998  0.7719999999999998  \\
            0.7760000000000007  0.7760000000000007  \\
            0.7800000000000002  0.7800000000000002  \\
            0.7839999999999998  0.7839999999999998  \\
            0.7880000000000007  0.7880000000000007  \\
            0.7920000000000003  0.7920000000000003  \\
            0.7959999999999998  0.7959999999999998  \\
            0.8000000000000007  0.8000000000000007  \\
            0.8040000000000003  0.8040000000000003  \\
            0.8080000000000003  0.8080000000000003  \\
            0.8120000000000007  0.8120000000000007  \\
            0.8160000000000003  0.8160000000000003  \\
            0.8200000000000003  0.8200000000000003  \\
            0.8240000000000007  0.8240000000000007  \\
            0.8280000000000003  0.8280000000000003  \\
            0.8320000000000003  0.8320000000000003  \\
            0.8359999999999999  0.8359999999999999  \\
            0.8400000000000003  0.8400000000000003  \\
            0.8440000000000003  0.8440000000000003  \\
            0.8479999999999999  0.8479999999999999  \\
            0.8520000000000003  0.8520000000000003  \\
            0.8560000000000003  0.8560000000000003  \\
            0.8599999999999999  0.8599999999999999  \\
            0.8640000000000003  0.8640000000000003  \\
            0.8680000000000003  0.8680000000000003  \\
            0.8719999999999999  0.8719999999999999  \\
            0.8760000000000008  0.8760000000000008  \\
            0.8800000000000003  0.8800000000000003  \\
            0.8839999999999999  0.8839999999999999  \\
            0.8880000000000008  0.8880000000000008  \\
            0.8920000000000003  0.8920000000000003  \\
            0.8959999999999999  0.8959999999999999  \\
            0.9000000000000008  0.9000000000000008  \\
            0.9040000000000004  0.9040000000000004  \\
            0.9079999999999999  0.9079999999999999  \\
            0.9120000000000008  0.9120000000000008  \\
            0.9160000000000004  0.9160000000000004  \\
            0.9199999999999999  0.9199999999999999  \\
            0.9240000000000008  0.9240000000000008  \\
            0.9280000000000004  0.9280000000000004  \\
            0.9319999999999999  0.9319999999999999  \\
            0.9359999999999999  0.9359999999999999  \\
            0.9400000000000004  0.9400000000000004  \\
            0.9440000000000004  0.9440000000000004  \\
            0.948  0.948  \\
            0.9520000000000004  0.9520000000000004  \\
            0.9560000000000004  0.9560000000000004  \\
            0.96  0.96  \\
            0.9640000000000004  0.9640000000000004  \\
            0.9680000000000004  0.9680000000000004  \\
            0.972  0.972  \\
            0.9760000000000004  0.9760000000000004  \\
            0.9800000000000004  0.9800000000000004  \\
            0.984  0.984  \\
            0.9880000000000004  0.9880000000000004  \\
            0.9920000000000004  0.9920000000000004  \\
            0.996  0.996  \\
            1.0000000000000004  1.0000000000000004  \\
            1.0040000000000004  1.0040000000000004  \\
            1.008  1.008  \\
            1.012000000000001  1.012000000000001  \\
            1.0160000000000005  1.0160000000000005  \\
            1.02  1.02  \\
            1.024  1.024  \\
            1.0280000000000005  1.0280000000000005  \\
            1.032  1.032  \\
            1.036  1.036  \\
            1.0400000000000005  1.0400000000000005  \\
            1.044  1.044  \\
            1.048  1.048  \\
            1.0520000000000005  1.0520000000000005  \\
            1.056  1.056  \\
            1.06  1.06  \\
            1.0640000000000005  1.0640000000000005  \\
            1.068  1.068  \\
            1.072  1.072  \\
            1.0760000000000005  1.0760000000000005  \\
            1.0800000000000005  1.0800000000000005  \\
            1.084  1.084  \\
            1.0880000000000005  1.0880000000000005  \\
            1.0920000000000005  1.0920000000000005  \\
            1.096  1.096  \\
            1.1000000000000005  1.1000000000000005  \\
            1.1040000000000005  1.1040000000000005  \\
            1.108  1.108  \\
            1.1120000000000005  1.1120000000000005  \\
            1.1160000000000005  1.1160000000000005  \\
            1.12  1.12  \\
            1.1239999999999997  1.1239999999999997  \\
            1.1280000000000006  1.1280000000000006  \\
            1.1320000000000001  1.1320000000000001  \\
            1.1359999999999997  1.1359999999999997  \\
            1.1400000000000006  1.1400000000000006  \\
            1.1440000000000001  1.1440000000000001  \\
            1.1480000000000001  1.1480000000000001  \\
            1.1520000000000006  1.1520000000000006  \\
            1.1560000000000001  1.1560000000000001  \\
            1.1600000000000001  1.1600000000000001  \\
            1.1640000000000006  1.1640000000000006  \\
            1.1680000000000001  1.1680000000000001  \\
            1.1720000000000002  1.1720000000000002  \\
            1.1760000000000006  1.1760000000000006  \\
            1.1800000000000002  1.1800000000000002  \\
            1.1840000000000002  1.1840000000000002  \\
            1.1880000000000006  1.1880000000000006  \\
            1.1920000000000002  1.1920000000000002  \\
            1.1960000000000002  1.1960000000000002  \\
            1.2000000000000006  1.2000000000000006  \\
            1.2040000000000002  1.2040000000000002  \\
            1.2080000000000002  1.2080000000000002  \\
            1.2120000000000006  1.2120000000000006  \\
            1.2160000000000006  1.2160000000000006  \\
            1.2200000000000002  1.2200000000000002  \\
            1.2239999999999998  1.2239999999999998  \\
            1.2280000000000006  1.2280000000000006  \\
            1.2320000000000002  1.2320000000000002  \\
            1.2359999999999998  1.2359999999999998  \\
            1.2400000000000007  1.2400000000000007  \\
            1.2440000000000002  1.2440000000000002  \\
            1.2479999999999998  1.2479999999999998  \\
            1.2520000000000007  1.2520000000000007  \\
            1.2560000000000002  1.2560000000000002  \\
            1.2599999999999998  1.2599999999999998  \\
            1.2640000000000007  1.2640000000000007  \\
            1.2680000000000002  1.2680000000000002  \\
            1.2719999999999998  1.2719999999999998  \\
            1.2760000000000007  1.2760000000000007  \\
            1.2800000000000002  1.2800000000000002  \\
            1.2840000000000003  1.2840000000000003  \\
            1.2880000000000007  1.2880000000000007  \\
            1.2920000000000003  1.2920000000000003  \\
            1.2960000000000003  1.2960000000000003  \\
            1.3000000000000007  1.3000000000000007  \\
            1.3040000000000003  1.3040000000000003  \\
            1.3080000000000003  1.3080000000000003  \\
            1.3120000000000007  1.3120000000000007  \\
            1.3160000000000003  1.3160000000000003  \\
            1.3200000000000003  1.3200000000000003  \\
            1.3239999999999998  1.3239999999999998  \\
            1.3280000000000003  1.3280000000000003  \\
            1.3320000000000003  1.3320000000000003  \\
            1.3359999999999999  1.3359999999999999  \\
            1.3400000000000003  1.3400000000000003  \\
            1.3440000000000003  1.3440000000000003  \\
            1.3479999999999999  1.3479999999999999  \\
            1.3520000000000008  1.3520000000000008  \\
            1.3560000000000003  1.3560000000000003  \\
            1.3599999999999999  1.3599999999999999  \\
            1.3640000000000008  1.3640000000000008  \\
            1.3680000000000003  1.3680000000000003  \\
            1.3719999999999999  1.3719999999999999  \\
            1.3760000000000008  1.3760000000000008  \\
            1.3800000000000003  1.3800000000000003  \\
            1.384  1.384  \\
            1.3880000000000008  1.3880000000000008  \\
            1.3920000000000003  1.3920000000000003  \\
            1.396  1.396  \\
            1.4000000000000008  1.4000000000000008  \\
            1.4040000000000004  1.4040000000000004  \\
            1.408  1.408  \\
            1.412  1.412  \\
            1.4160000000000004  1.4160000000000004  \\
            1.4200000000000004  1.4200000000000004  \\
            1.424  1.424  \\
            1.4280000000000004  1.4280000000000004  \\
            1.4320000000000004  1.4320000000000004  \\
            1.436  1.436  \\
            1.4400000000000004  1.4400000000000004  \\
            1.4440000000000004  1.4440000000000004  \\
            1.448  1.448  \\
            1.4520000000000004  1.4520000000000004  \\
            1.4560000000000004  1.4560000000000004  \\
            1.46  1.46  \\
            1.4640000000000004  1.4640000000000004  \\
            1.4680000000000004  1.4680000000000004  \\
            1.472  1.472  \\
            1.4760000000000004  1.4760000000000004  \\
            1.4800000000000004  1.4800000000000004  \\
            1.484  1.484  \\
            1.4880000000000009  1.4880000000000009  \\
            1.4920000000000004  1.4920000000000004  \\
            1.496  1.496  \\
            1.5000000000000009  1.5000000000000009  \\
            1.5040000000000004  1.5040000000000004  \\
            1.508  1.508  \\
            1.512  1.512  \\
            1.5160000000000005  1.5160000000000005  \\
            1.52  1.52  \\
            1.524  1.524  \\
            1.5280000000000005  1.5280000000000005  \\
            1.532  1.532  \\
            1.536  1.536  \\
            1.5400000000000005  1.5400000000000005  \\
            1.5440000000000005  1.5440000000000005  \\
            1.548  1.548  \\
            1.5520000000000005  1.5520000000000005  \\
            1.5560000000000005  1.5560000000000005  \\
            1.56  1.56  \\
            1.5640000000000005  1.5640000000000005  \\
            1.5680000000000005  1.5680000000000005  \\
            1.572  1.572  \\
            1.5760000000000005  1.5760000000000005  \\
            1.5800000000000005  1.5800000000000005  \\
            1.584  1.584  \\
            1.5880000000000005  1.5880000000000005  \\
            1.5920000000000005  1.5920000000000005  \\
            1.596  1.596  \\
            1.6000000000000005  1.6000000000000005  \\
            1.6040000000000005  1.6040000000000005  \\
            1.608  1.608  \\
            1.612  1.612  \\
            1.6160000000000005  1.6160000000000005  \\
            1.62  1.62  \\
            1.624  1.624  \\
            1.6280000000000006  1.6280000000000006  \\
            1.6320000000000001  1.6320000000000001  \\
            1.6360000000000001  1.6360000000000001  \\
            1.6400000000000006  1.6400000000000006  \\
            1.6440000000000001  1.6440000000000001  \\
            1.6480000000000001  1.6480000000000001  \\
            1.6520000000000006  1.6520000000000006  \\
            1.6560000000000001  1.6560000000000001  \\
            1.6600000000000001  1.6600000000000001  \\
            1.6640000000000006  1.6640000000000006  \\
            1.6680000000000001  1.6680000000000001  \\
            1.6720000000000002  1.6720000000000002  \\
            1.6760000000000006  1.6760000000000006  \\
            1.6800000000000006  1.6800000000000006  \\
            1.6840000000000002  1.6840000000000002  \\
            1.6880000000000006  1.6880000000000006  \\
            1.6920000000000006  1.6920000000000006  \\
            1.6960000000000002  1.6960000000000002  \\
            1.7000000000000006  1.7000000000000006  \\
            1.7040000000000006  1.7040000000000006  \\
            1.7080000000000002  1.7080000000000002  \\
            1.7119999999999997  1.7119999999999997  \\
            1.7160000000000006  1.7160000000000006  \\
            1.7200000000000002  1.7200000000000002  \\
            1.7239999999999998  1.7239999999999998  \\
            1.7280000000000006  1.7280000000000006  \\
            1.7320000000000002  1.7320000000000002  \\
            1.7359999999999998  1.7359999999999998  \\
            1.7400000000000007  1.7400000000000007  \\
            1.7440000000000002  1.7440000000000002  \\
            1.7480000000000002  1.7480000000000002  \\
            1.7520000000000007  1.7520000000000007  \\
            1.7560000000000002  1.7560000000000002  \\
            1.7600000000000002  1.7600000000000002  \\
            1.7640000000000007  1.7640000000000007  \\
            1.7680000000000002  1.7680000000000002  \\
            1.7720000000000002  1.7720000000000002  \\
            1.7760000000000007  1.7760000000000007  \\
            1.7800000000000002  1.7800000000000002  \\
            1.7840000000000003  1.7840000000000003  \\
            1.7880000000000007  1.7880000000000007  \\
            1.7920000000000003  1.7920000000000003  \\
            1.7960000000000003  1.7960000000000003  \\
            1.8000000000000007  1.8000000000000007  \\
            1.8040000000000003  1.8040000000000003  \\
            1.8080000000000003  1.8080000000000003  \\
            1.8119999999999998  1.8119999999999998  \\
            1.8160000000000007  1.8160000000000007  \\
            1.8200000000000003  1.8200000000000003  \\
            1.8239999999999998  1.8239999999999998  \\
            1.8280000000000007  1.8280000000000007  \\
            1.8320000000000003  1.8320000000000003  \\
            1.8359999999999999  1.8359999999999999  \\
            1.8400000000000007  1.8400000000000007  \\
            1.8440000000000003  1.8440000000000003  \\
            1.8479999999999999  1.8479999999999999  \\
            1.8520000000000008  1.8520000000000008  \\
            1.8560000000000003  1.8560000000000003  \\
            1.8599999999999999  1.8599999999999999  \\
            1.8640000000000008  1.8640000000000008  \\
            1.8680000000000003  1.8680000000000003  \\
            1.8719999999999999  1.8719999999999999  \\
            1.8760000000000008  1.8760000000000008  \\
            1.8800000000000003  1.8800000000000003  \\
            1.8840000000000003  1.8840000000000003  \\
            1.8880000000000008  1.8880000000000008  \\
            1.8920000000000003  1.8920000000000003  \\
            1.8960000000000004  1.8960000000000004  \\
            1.9  1.9  \\
            1.9040000000000004  1.9040000000000004  \\
            1.9080000000000004  1.9080000000000004  \\
            1.912  1.912  \\
            1.9160000000000004  1.9160000000000004  \\
            1.9200000000000004  1.9200000000000004  \\
            1.924  1.924  \\
            1.9280000000000004  1.9280000000000004  \\
            1.9320000000000004  1.9320000000000004  \\
            1.936  1.936  \\
            1.9400000000000004  1.9400000000000004  \\
            1.9440000000000004  1.9440000000000004  \\
            1.948  1.948  \\
            1.9520000000000008  1.9520000000000008  \\
            1.9560000000000004  1.9560000000000004  \\
            1.96  1.96  \\
            1.9640000000000009  1.9640000000000009  \\
            1.9680000000000004  1.9680000000000004  \\
            1.972  1.972  \\
            1.9760000000000009  1.9760000000000009  \\
            1.9800000000000004  1.9800000000000004  \\
            1.984  1.984  \\
            1.9880000000000009  1.9880000000000009  \\
            1.9920000000000004  1.9920000000000004  \\
            1.996  1.996  \\
            2.0  2.0  \\
            2.0040000000000004  2.0040000000000004  \\
            2.008  2.008  \\
            2.012  2.012  \\
            2.0160000000000005  2.0160000000000005  \\
            2.0200000000000005  2.0200000000000005  \\
            2.024  2.024  \\
            2.0280000000000005  2.0280000000000005  \\
            2.0320000000000005  2.0320000000000005  \\
            2.036  2.036  \\
            2.0400000000000005  2.0400000000000005  \\
            2.0440000000000005  2.0440000000000005  \\
            2.048  2.048  \\
            2.0520000000000005  2.0520000000000005  \\
            2.0560000000000005  2.0560000000000005  \\
            2.06  2.06  \\
            2.0640000000000005  2.0640000000000005  \\
            2.0680000000000005  2.0680000000000005  \\
            2.072  2.072  \\
            2.0760000000000005  2.0760000000000005  \\
            2.0800000000000005  2.0800000000000005  \\
            2.084  2.084  \\
            2.088000000000001  2.088000000000001  \\
            2.0920000000000005  2.0920000000000005  \\
            2.096  2.096  \\
            2.1  2.1  \\
            2.1040000000000005  2.1040000000000005  \\
            2.108  2.108  \\
            2.112  2.112  \\
            2.1160000000000005  2.1160000000000005  \\
            2.12  2.12  \\
            2.124  2.124  \\
            2.1280000000000006  2.1280000000000006  \\
            2.132  2.132  \\
            2.136  2.136  \\
            2.1400000000000006  2.1400000000000006  \\
            2.144  2.144  \\
            2.148  2.148  \\
            2.1520000000000006  2.1520000000000006  \\
            2.1560000000000006  2.1560000000000006  \\
            2.16  2.16  \\
            2.1640000000000006  2.1640000000000006  \\
            2.1680000000000006  2.1680000000000006  \\
            2.172  2.172  \\
            2.1760000000000006  2.1760000000000006  \\
            2.1800000000000006  2.1800000000000006  \\
            2.184  2.184  \\
            2.1880000000000006  2.1880000000000006  \\
            2.1920000000000006  2.1920000000000006  \\
            2.196  2.196  \\
            2.1999999999999997  2.1999999999999997  \\
            2.2040000000000006  2.2040000000000006  \\
            2.208  2.208  \\
            2.2119999999999997  2.2119999999999997  \\
            2.2160000000000006  2.2160000000000006  \\
            2.22  2.22  \\
            2.224  2.224  \\
            2.2280000000000006  2.2280000000000006  \\
            2.232  2.232  \\
            2.236  2.236  \\
            2.2400000000000007  2.2400000000000007  \\
            2.244  2.244  \\
            2.248  2.248  \\
            2.2520000000000007  2.2520000000000007  \\
            2.2560000000000002  2.2560000000000002  \\
            2.2600000000000002  2.2600000000000002  \\
            2.2640000000000007  2.2640000000000007  \\
            2.2680000000000002  2.2680000000000002  \\
            2.2720000000000002  2.2720000000000002  \\
            2.2760000000000007  2.2760000000000007  \\
            2.2800000000000002  2.2800000000000002  \\
            2.2840000000000003  2.2840000000000003  \\
            2.2880000000000007  2.2880000000000007  \\
            2.2920000000000007  2.2920000000000007  \\
            2.2960000000000003  2.2960000000000003  \\
            2.3  2.3  \\
            2.3040000000000007  2.3040000000000007  \\
            2.3080000000000003  2.3080000000000003  \\
            2.312  2.312  \\
            2.3160000000000007  2.3160000000000007  \\
            2.3200000000000003  2.3200000000000003  \\
            2.324  2.324  \\
            2.3280000000000007  2.3280000000000007  \\
            2.3320000000000003  2.3320000000000003  \\
            2.336  2.336  \\
            2.3400000000000007  2.3400000000000007  \\
            2.3440000000000003  2.3440000000000003  \\
            2.348  2.348  \\
            2.3520000000000008  2.3520000000000008  \\
            2.3560000000000003  2.3560000000000003  \\
            2.3600000000000003  2.3600000000000003  \\
            2.3640000000000008  2.3640000000000008  \\
            2.3680000000000003  2.3680000000000003  \\
            2.3720000000000003  2.3720000000000003  \\
            2.376000000000001  2.376000000000001  \\
            2.3800000000000003  2.3800000000000003  \\
            2.3840000000000003  2.3840000000000003  \\
            2.388  2.388  \\
            2.3920000000000003  2.3920000000000003  \\
            2.3960000000000004  2.3960000000000004  \\
            2.4  2.4  \\
            2.4040000000000004  2.4040000000000004  \\
            2.4080000000000004  2.4080000000000004  \\
            2.412  2.412  \\
            2.4160000000000004  2.4160000000000004  \\
            2.4200000000000004  2.4200000000000004  \\
            2.424  2.424  \\
            2.428000000000001  2.428000000000001  \\
            2.4320000000000004  2.4320000000000004  \\
            2.436  2.436  \\
            2.440000000000001  2.440000000000001  \\
            2.4440000000000004  2.4440000000000004  \\
            2.448  2.448  \\
            2.452000000000001  2.452000000000001  \\
            2.4560000000000004  2.4560000000000004  \\
            2.46  2.46  \\
            2.464000000000001  2.464000000000001  \\
            2.4680000000000004  2.4680000000000004  \\
            2.472  2.472  \\
            2.476000000000001  2.476000000000001  \\
            2.4800000000000004  2.4800000000000004  \\
            2.484  2.484  \\
            2.488  2.488  \\
            2.4920000000000004  2.4920000000000004  \\
            2.4960000000000004  2.4960000000000004  \\
            2.5  2.5  \\
            2.5040000000000004  2.5040000000000004  \\
            2.5080000000000005  2.5080000000000005  \\
            2.512  2.512  \\
            2.5160000000000005  2.5160000000000005  \\
            2.5200000000000005  2.5200000000000005  \\
            2.524  2.524  \\
            2.5280000000000005  2.5280000000000005  \\
            2.5320000000000005  2.5320000000000005  \\
            2.536  2.536  \\
            2.5400000000000005  2.5400000000000005  \\
            2.5440000000000005  2.5440000000000005  \\
            2.548  2.548  \\
            2.552000000000001  2.552000000000001  \\
            2.5560000000000005  2.5560000000000005  \\
            2.56  2.56  \\
            2.564000000000001  2.564000000000001  \\
            2.5680000000000005  2.5680000000000005  \\
            2.572  2.572  \\
            2.576000000000001  2.576000000000001  \\
            2.5800000000000005  2.5800000000000005  \\
            2.584  2.584  \\
            2.588  2.588  \\
            2.5920000000000005  2.5920000000000005  \\
            2.596  2.596  \\
            2.6  2.6  \\
            2.6040000000000005  2.6040000000000005  \\
            2.608  2.608  \\
            2.612  2.612  \\
            2.6160000000000005  2.6160000000000005  \\
            2.6200000000000006  2.6200000000000006  \\
            2.624  2.624  \\
            2.6280000000000006  2.6280000000000006  \\
            2.6320000000000006  2.6320000000000006  \\
            2.636  2.636  \\
            2.6400000000000006  2.6400000000000006  \\
            2.6440000000000006  2.6440000000000006  \\
            2.648  2.648  \\
            2.6520000000000006  2.6520000000000006  \\
            2.6560000000000006  2.6560000000000006  \\
            2.66  2.66  \\
            2.6640000000000006  2.6640000000000006  \\
            2.6680000000000006  2.6680000000000006  \\
            2.672  2.672  \\
            2.6760000000000006  2.6760000000000006  \\
            2.6800000000000006  2.6800000000000006  \\
            2.684  2.684  \\
            2.688  2.688  \\
            2.6920000000000006  2.6920000000000006  \\
            2.696  2.696  \\
            2.7  2.7  \\
            2.7040000000000006  2.7040000000000006  \\
            2.708  2.708  \\
            2.712  2.712  \\
            2.7160000000000006  2.7160000000000006  \\
            2.72  2.72  \\
            2.724  2.724  \\
            2.7280000000000006  2.7280000000000006  \\
            2.732  2.732  \\
            2.736  2.736  \\
            2.7400000000000007  2.7400000000000007  \\
            2.744  2.744  \\
            2.748  2.748  \\
            2.7520000000000007  2.7520000000000007  \\
            2.7560000000000007  2.7560000000000007  \\
            2.7600000000000002  2.7600000000000002  \\
            2.7640000000000007  2.7640000000000007  \\
            2.7680000000000007  2.7680000000000007  \\
            2.7720000000000002  2.7720000000000002  \\
            2.7760000000000007  2.7760000000000007  \\
            2.7800000000000007  2.7800000000000007  \\
            2.7840000000000003  2.7840000000000003  \\
            2.788  2.788  \\
            2.7920000000000007  2.7920000000000007  \\
            2.7960000000000003  2.7960000000000003  \\
            2.8  2.8  \\
            2.8040000000000007  2.8040000000000007  \\
            2.8080000000000003  2.8080000000000003  \\
            2.812  2.812  \\
            2.8160000000000007  2.8160000000000007  \\
            2.8200000000000003  2.8200000000000003  \\
            2.8240000000000003  2.8240000000000003  \\
            2.8280000000000007  2.8280000000000007  \\
            2.8320000000000003  2.8320000000000003  \\
            2.8360000000000003  2.8360000000000003  \\
            2.8400000000000007  2.8400000000000007  \\
            2.8440000000000003  2.8440000000000003  \\
            2.8480000000000003  2.8480000000000003  \\
            2.8520000000000008  2.8520000000000008  \\
            2.8560000000000003  2.8560000000000003  \\
            2.8600000000000003  2.8600000000000003  \\
            2.8640000000000008  2.8640000000000008  \\
            2.8680000000000003  2.8680000000000003  \\
            2.8720000000000003  2.8720000000000003  \\
            2.876  2.876  \\
            2.8800000000000003  2.8800000000000003  \\
            2.8840000000000003  2.8840000000000003  \\
            2.888  2.888  \\
            2.892000000000001  2.892000000000001  \\
            2.8960000000000004  2.8960000000000004  \\
            2.9  2.9  \\
            2.904000000000001  2.904000000000001  \\
            2.9080000000000004  2.9080000000000004  \\
            2.912  2.912  \\
            2.916000000000001  2.916000000000001  \\
            2.9200000000000004  2.9200000000000004  \\
            2.924  2.924  \\
            2.928000000000001  2.928000000000001  \\
            2.9320000000000004  2.9320000000000004  \\
            2.936  2.936  \\
            2.940000000000001  2.940000000000001  \\
            2.9440000000000004  2.9440000000000004  \\
            2.948  2.948  \\
            2.952000000000001  2.952000000000001  \\
            2.9560000000000004  2.9560000000000004  \\
            2.9600000000000004  2.9600000000000004  \\
            2.964000000000001  2.964000000000001  \\
            2.9680000000000004  2.9680000000000004  \\
            2.9720000000000004  2.9720000000000004  \\
            2.976  2.976  \\
            2.9800000000000004  2.9800000000000004  \\
            2.9840000000000004  2.9840000000000004  \\
            2.988  2.988  \\
            2.9920000000000004  2.9920000000000004  \\
            2.9960000000000004  2.9960000000000004  \\
            3.0  3.0  \\
            3.0040000000000004  3.0040000000000004  \\
            3.0080000000000005  3.0080000000000005  \\
            3.012  3.012  \\
            3.0160000000000005  3.0160000000000005  \\
            3.0200000000000005  3.0200000000000005  \\
            3.024  3.024  \\
            3.028000000000001  3.028000000000001  \\
            3.0320000000000005  3.0320000000000005  \\
            3.036  3.036  \\
            3.040000000000001  3.040000000000001  \\
            3.0440000000000005  3.0440000000000005  \\
            3.048  3.048  \\
            3.052000000000001  3.052000000000001  \\
            3.0560000000000005  3.0560000000000005  \\
            3.06  3.06  \\
            3.064000000000001  3.064000000000001  \\
            3.0680000000000005  3.0680000000000005  \\
            3.072  3.072  \\
            3.076  3.076  \\
            3.0800000000000005  3.0800000000000005  \\
            3.084  3.084  \\
            3.088  3.088  \\
            3.0920000000000005  3.0920000000000005  \\
            3.0960000000000005  3.0960000000000005  \\
            3.1  3.1  \\
            3.1040000000000005  3.1040000000000005  \\
            3.1080000000000005  3.1080000000000005  \\
            3.112  3.112  \\
            3.1160000000000005  3.1160000000000005  \\
            3.1200000000000006  3.1200000000000006  \\
            3.124  3.124  \\
            3.1280000000000006  3.1280000000000006  \\
            3.1320000000000006  3.1320000000000006  \\
            3.136  3.136  \\
            3.1400000000000006  3.1400000000000006  \\
            3.1440000000000006  3.1440000000000006  \\
            3.148  3.148  \\
            3.1520000000000006  3.1520000000000006  \\
            3.1560000000000006  3.1560000000000006  \\
            3.16  3.16  \\
            3.164000000000001  3.164000000000001  \\
            3.1680000000000006  3.1680000000000006  \\
            3.172  3.172  \\
            3.176  3.176  \\
            3.1800000000000006  3.1800000000000006  \\
            3.184  3.184  \\
            3.188  3.188  \\
            3.1920000000000006  3.1920000000000006  \\
            3.196  3.196  \\
            3.2  3.2  \\
            3.2040000000000006  3.2040000000000006  \\
            3.208  3.208  \\
            3.212  3.212  \\
            3.2160000000000006  3.2160000000000006  \\
            3.22  3.22  \\
            3.224  3.224  \\
            3.2280000000000006  3.2280000000000006  \\
            3.2320000000000007  3.2320000000000007  \\
            3.236  3.236  \\
            3.2400000000000007  3.2400000000000007  \\
            3.2440000000000007  3.2440000000000007  \\
            3.248  3.248  \\
            3.2520000000000007  3.2520000000000007  \\
            3.2560000000000007  3.2560000000000007  \\
            3.2600000000000002  3.2600000000000002  \\
            3.2640000000000007  3.2640000000000007  \\
            3.2680000000000007  3.2680000000000007  \\
            3.2720000000000002  3.2720000000000002  \\
            3.276  3.276  \\
            3.2800000000000007  3.2800000000000007  \\
            3.2840000000000003  3.2840000000000003  \\
            3.288  3.288  \\
            3.2920000000000007  3.2920000000000007  \\
            3.2960000000000003  3.2960000000000003  \\
            3.3000000000000003  3.3000000000000003  \\
            3.3040000000000007  3.3040000000000007  \\
            3.3080000000000003  3.3080000000000003  \\
            3.3120000000000003  3.3120000000000003  \\
            3.3160000000000007  3.3160000000000007  \\
            3.3200000000000003  3.3200000000000003  \\
            3.3240000000000003  3.3240000000000003  \\
            3.3280000000000007  3.3280000000000007  \\
            3.3320000000000003  3.3320000000000003  \\
            3.3360000000000003  3.3360000000000003  \\
            3.3400000000000007  3.3400000000000007  \\
            3.3440000000000003  3.3440000000000003  \\
            3.3480000000000003  3.3480000000000003  \\
            3.3520000000000008  3.3520000000000008  \\
            3.3560000000000003  3.3560000000000003  \\
            3.3600000000000003  3.3600000000000003  \\
            3.364  3.364  \\
            3.3680000000000008  3.3680000000000008  \\
            3.3720000000000003  3.3720000000000003  \\
            3.376  3.376  \\
            3.380000000000001  3.380000000000001  \\
            3.3840000000000003  3.3840000000000003  \\
            3.388  3.388  \\
            3.392000000000001  3.392000000000001  \\
            3.3960000000000004  3.3960000000000004  \\
            3.4  3.4  \\
            3.404000000000001  3.404000000000001  \\
            3.4080000000000004  3.4080000000000004  \\
            3.412  3.412  \\
            3.416000000000001  3.416000000000001  \\
            3.4200000000000004  3.4200000000000004  \\
            3.424  3.424  \\
            3.428000000000001  3.428000000000001  \\
            3.4320000000000004  3.4320000000000004  \\
            3.4360000000000004  3.4360000000000004  \\
            3.440000000000001  3.440000000000001  \\
            3.4440000000000004  3.4440000000000004  \\
            3.4480000000000004  3.4480000000000004  \\
            3.452000000000001  3.452000000000001  \\
            3.4560000000000004  3.4560000000000004  \\
            3.4600000000000004  3.4600000000000004  \\
            3.464  3.464  \\
            3.4680000000000004  3.4680000000000004  \\
            3.4720000000000004  3.4720000000000004  \\
            3.476  3.476  \\
            3.4800000000000004  3.4800000000000004  \\
            3.4840000000000004  3.4840000000000004  \\
            3.488  3.488  \\
            3.4920000000000004  3.4920000000000004  \\
            3.4960000000000004  3.4960000000000004  \\
            3.5  3.5  \\
            3.504000000000001  3.504000000000001  \\
            3.5080000000000005  3.5080000000000005  \\
            3.512  3.512  \\
            3.516000000000001  3.516000000000001  \\
            3.5200000000000005  3.5200000000000005  \\
            3.524  3.524  \\
            3.528000000000001  3.528000000000001  \\
            3.5320000000000005  3.5320000000000005  \\
            3.536  3.536  \\
            3.540000000000001  3.540000000000001  \\
            3.5440000000000005  3.5440000000000005  \\
            3.548  3.548  \\
            3.552000000000001  3.552000000000001  \\
            3.5560000000000005  3.5560000000000005  \\
            3.5600000000000005  3.5600000000000005  \\
            3.564  3.564  \\
            3.5680000000000005  3.5680000000000005  \\
            3.5720000000000005  3.5720000000000005  \\
            3.576  3.576  \\
            3.5800000000000005  3.5800000000000005  \\
            3.5840000000000005  3.5840000000000005  \\
            3.588  3.588  \\
            3.5920000000000005  3.5920000000000005  \\
            3.5960000000000005  3.5960000000000005  \\
            3.6  3.6  \\
            3.6040000000000005  3.6040000000000005  \\
            3.6080000000000005  3.6080000000000005  \\
            3.612  3.612  \\
            3.6160000000000005  3.6160000000000005  \\
            3.6200000000000006  3.6200000000000006  \\
            3.624  3.624  \\
            3.628000000000001  3.628000000000001  \\
            3.6320000000000006  3.6320000000000006  \\
            3.636  3.636  \\
            3.640000000000001  3.640000000000001  \\
            3.6440000000000006  3.6440000000000006  \\
            3.648  3.648  \\
            3.652000000000001  3.652000000000001  \\
            3.6560000000000006  3.6560000000000006  \\
            3.66  3.66  \\
            3.664  3.664  \\
            3.6680000000000006  3.6680000000000006  \\
            3.672  3.672  \\
            3.676  3.676  \\
            3.6800000000000006  3.6800000000000006  \\
            3.684  3.684  \\
            3.688  3.688  \\
            3.6920000000000006  3.6920000000000006  \\
            3.6960000000000006  3.6960000000000006  \\
            3.7  3.7  \\
            3.7040000000000006  3.7040000000000006  \\
            3.7080000000000006  3.7080000000000006  \\
            3.712  3.712  \\
            3.7160000000000006  3.7160000000000006  \\
            3.7200000000000006  3.7200000000000006  \\
            3.724  3.724  \\
            3.7280000000000006  3.7280000000000006  \\
            3.7320000000000007  3.7320000000000007  \\
            3.736  3.736  \\
            3.7400000000000007  3.7400000000000007  \\
            3.7440000000000007  3.7440000000000007  \\
            3.748  3.748  \\
            3.7520000000000007  3.7520000000000007  \\
            3.7560000000000007  3.7560000000000007  \\
            3.7600000000000002  3.7600000000000002  \\
            3.7640000000000002  3.7640000000000002  \\
            3.7680000000000007  3.7680000000000007  \\
            3.7720000000000002  3.7720000000000002  \\
            3.7760000000000002  3.7760000000000002  \\
            3.7800000000000007  3.7800000000000007  \\
            3.7840000000000003  3.7840000000000003  \\
            3.7880000000000003  3.7880000000000003  \\
            3.7920000000000007  3.7920000000000007  \\
            3.7960000000000003  3.7960000000000003  \\
            3.8000000000000003  3.8000000000000003  \\
            3.8040000000000007  3.8040000000000007  \\
            3.8080000000000003  3.8080000000000003  \\
            3.8120000000000003  3.8120000000000003  \\
            3.8160000000000007  3.8160000000000007  \\
            3.8200000000000003  3.8200000000000003  \\
            3.8240000000000003  3.8240000000000003  \\
            3.8280000000000007  3.8280000000000007  \\
            3.8320000000000007  3.8320000000000007  \\
            3.8360000000000003  3.8360000000000003  \\
            3.8400000000000007  3.8400000000000007  \\
            3.8440000000000007  3.8440000000000007  \\
            3.8480000000000003  3.8480000000000003  \\
            3.852  3.852  \\
            3.8560000000000008  3.8560000000000008  \\
            3.8600000000000003  3.8600000000000003  \\
            3.864  3.864  \\
            3.8680000000000008  3.8680000000000008  \\
            3.8720000000000003  3.8720000000000003  \\
            3.876  3.876  \\
            3.880000000000001  3.880000000000001  \\
            3.8840000000000003  3.8840000000000003  \\
            3.888  3.888  \\
            3.892000000000001  3.892000000000001  \\
            3.8960000000000004  3.8960000000000004  \\
            3.9000000000000004  3.9000000000000004  \\
            3.904000000000001  3.904000000000001  \\
            3.9080000000000004  3.9080000000000004  \\
            3.9120000000000004  3.9120000000000004  \\
            3.916000000000001  3.916000000000001  \\
            3.9200000000000004  3.9200000000000004  \\
            3.9240000000000004  3.9240000000000004  \\
            3.928000000000001  3.928000000000001  \\
            3.9320000000000004  3.9320000000000004  \\
            3.9360000000000004  3.9360000000000004  \\
            3.940000000000001  3.940000000000001  \\
            3.9440000000000004  3.9440000000000004  \\
            3.9480000000000004  3.9480000000000004  \\
            3.952  3.952  \\
            3.9560000000000004  3.9560000000000004  \\
            3.9600000000000004  3.9600000000000004  \\
            3.964  3.964  \\
            3.968000000000001  3.968000000000001  \\
            3.9720000000000004  3.9720000000000004  \\
            3.976  3.976  \\
            3.980000000000001  3.980000000000001  \\
            3.9840000000000004  3.9840000000000004  \\
            3.988  3.988  \\
            3.992000000000001  3.992000000000001  \\
            3.9960000000000004  3.9960000000000004  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> img/adaptiveOptimalN.tikz <==
\begin{tikzpicture}
\begin{axis}[cycle list name={mark list*}, xlabel={$p$}, width={.5\textwidth}, height={.3\textwidth}, ylabel={$\Delta N$}]
    \addplot+
        table[row sep={\\}]
        {
            \\
            10.0  1.0  \\
            35.78947368421053  3.0  \\
            61.57894736842105  1.0  \\
            87.36842105263158  1.0  \\
            113.1578947368421  1.0  \\
            138.94736842105263  1.0  \\
            164.73684210526315  3.0  \\
            190.52631578947367  1.0  \\
            216.3157894736842  1.0  \\
            242.10526315789474  1.0  \\
            267.89473684210526  1.0  \\
            293.6842105263158  1.0  \\
            319.4736842105263  1.0  \\
            345.2631578947368  3.0  \\
            371.05263157894734  1.0  \\
            396.8421052631579  3.0  \\
            422.6315789473684  1.0  \\
            448.4210526315789  3.0  \\
            474.2105263157895  3.0  \\
            500.0  1.0  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> img/adaptiveOptimalN2dwFE.tikz <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={2 by 1}}]
    \nextgroupplot[xlabel={$p$}, ymin={0}, ymax={810}, title={$\mu=4.0$}]
    \addplot
        table[row sep={\\}]
        {
            \\
            0.0  2.0  \\
            0.3333333333333333  91.0  \\
            0.6666666666666666  120.0  \\
            1.0  276.0  \\
            1.3333333333333333  378.0  \\
            1.6666666666666667  465.0  \\
            2.0  528.0  \\
            2.3333333333333335  630.0  \\
            2.6666666666666665  780.0  \\
            3.0  800.0  \\
        }
        ;
    \nextgroupplot[xlabel={$p$}, ymin={0}, ymax={810}, title={$\mu=Inf$}]
    \addplot
        table[row sep={\\}]
        {
            \\
            0.0  2.0  \\
            0.3333333333333333  91.0  \\
            0.6666666666666666  120.0  \\
            1.0  162.0  \\
            1.3333333333333333  190.0  \\
            1.6666666666666667  242.0  \\
            2.0  276.0  \\
            2.3333333333333335  325.0  \\
            2.6666666666666665  378.0  \\
            3.0  435.0  \\
        }
        ;
\end{groupplot}
\end{tikzpicture}


==> img/adaptiveVsOptimal.tikz <==
\begin{tikzpicture}
\begin{axis}[xlabel={$p$}, width={.5\textwidth}, height={.3\textwidth}, cycle list name={mark list*}]
    \addplot
        table[row sep={\\}]
        {
            \\
            35.78947368421053  6.9870532457326835  \\
            61.578947368421055  9.409257412447554  \\
            87.36842105263158  8.634024111792124  \\
            113.15789473684211  15.036657040075356  \\
            138.94736842105263  8.0098128045355  \\
            164.73684210526315  9.104901849224053  \\
            190.52631578947367  7.403545928681794  \\
            216.31578947368422  15.997153427436588  \\
            242.1052631578947  6.0107794143543805  \\
            267.89473684210526  14.762212375781694  \\
            293.6842105263158  15.048270120864638  \\
            319.47368421052636  10.885589071478755  \\
            345.2631578947368  8.952026891458086  \\
            371.05263157894734  12.393216873254435  \\
            396.8421052631579  9.389097561827748  \\
            422.63157894736844  18.16466643989254  \\
            448.4210526315789  17.039985285225004  \\
            474.2105263157895  15.406638930167317  \\
            500.0  16.09555578680503  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> img/adaptiveVsOptimal2dwFE.tikz <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={2 by 1}}, cycle list name={mark list*}]
    \nextgroupplot[width={.5\textwidth}, height={.3\textwidth}, xlabel={$p$}, ylabel={$N$}, ymin={0}]
    \addplot
        table[row sep={\\}]
        {
            \\
            0.0  2.0  \\
            0.3333333333333333  91.0  \\
            0.6666666666666666  128.0  \\
            1.0  171.0  \\
            1.3333333333333333  231.0  \\
            1.6666666666666667  288.0  \\
            2.0  325.0  \\
            2.3333333333333335  392.0  \\
            2.6666666666666665  450.0  \\
            3.0  528.0  \\
        }
        ;
    \nextgroupplot[legend cell align={left}, width={.5\textwidth}, height={.3\textwidth}, ymin={0}, ymax={20}, xlabel={$p$}]
    \addplot
        table[row sep={\\}]
        {
            \\
            0.3333333333333333  17.624151941702838  \\
            0.6666666666666666  5.830572089075409  \\
            1.0  17.062438474565024  \\
            1.3333333333333333  11.406355335230637  \\
            1.6666666666666667  10.946076115938322  \\
            2.0  8.02175879708592  \\
            2.3333333333333335  7.689665891104797  \\
            2.6666666666666665  6.4786990200836465  \\
            3.0  6.792671335948985  \\
        }
        ;
\end{groupplot}
\end{tikzpicture}


==> img/adaptiveVsOptimal2dwFEboth.tikz <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={2 by 1}}, cycle list name={mark list*}]
    \nextgroupplot[width={.5\textwidth}, height={.3\textwidth}, xlabel={$p$}, ylabel={$N$}, ymin={0}, ymax={402}]
    \addplot+
        table[row sep={\\}]
        {
            \\
            0.0  2.0  \\
            0.33333334  45.0  \\
            0.6666667  66.0  \\
            1.0  128.0  \\
            1.3333334  153.0  \\
            1.6666666  190.0  \\
            2.0  253.0  \\
            2.3333333  0.0  \\
            2.6666667  0.0  \\
            3.0  0.0  \\
        }
        ;
    \addplot+
        table[row sep={\\}]
        {
            \\
            0.0  2.0  \\
            0.33333334  45.0  \\
            0.6666667  66.0  \\
            1.0  128.0  \\
            1.3333334  153.0  \\
            1.6666666  190.0  \\
            2.0  253.0  \\
            2.3333333  0.0  \\
            2.6666667  0.0  \\
            3.0  0.0  \\
        }
        ;
    \addplot+
        table[row sep={\\}]
        {
            \\
            0.0  2.0  \\
            0.33333334  45.0  \\
            0.6666667  66.0  \\
            1.0  128.0  \\
            1.3333334  153.0  \\
            1.6666666  190.0  \\
            2.0  253.0  \\
            2.3333333  288.0  \\
            2.6666667  364.0  \\
            3.0  392.0  \\
        }
        ;
    \nextgroupplot[legend cell align={left}, width={.5\textwidth}, height={.3\textwidth}, ymin={0}, ymax={20}, xlabel={$p$}]
    \addplot+
        table[row sep={\\}]
        {
            \\
            0.3333333432674408  85.17761204700584  \\
            0.6666666865348816  11.99108499216679  \\
            1.0  6.847167989185735  \\
            1.3333333730697632  6.734664158603455  \\
            1.6666666269302368  9.800818691940174  \\
            2.0  12.24666923879081  \\
            2.3333332538604736  nan  \\
            2.6666667461395264  nan  \\
            3.0  nan  \\
        }
        ;
    \addplot+
        table[row sep={\\}]
        {
            \\
            0.3333333432674408  0.5614356714484303  \\
            0.6666666865348816  0.0508169351602158  \\
            1.0  0.012492420556384711  \\
            1.3333333730697632  0.013669678459879717  \\
            1.6666666269302368  0.035555645422858606  \\
            2.0  0.030851009244335204  \\
            2.3333332538604736  nan  \\
            2.6666667461395264  nan  \\
            3.0  nan  \\
        }
        ;
    \addplot+
        table[row sep={\\}]
        {
            \\
            0.3333333432674408  12.695295650245509  \\
            0.6666666865348816  8.899280961491217  \\
            1.0  3.767236963091844  \\
            1.3333333730697632  3.8184813982936503  \\
            1.6666666269302368  10.908873486978141  \\
            2.0  10.050112180288528  \\
            2.3333332538604736  5.638260713586871  \\
            2.6666667461395264  6.478553382684384  \\
            3.0  5.580959202080602  \\
        }
        ;
\end{groupplot}
\end{tikzpicture}


==> img/adaptiveVsOptimal2dwFElow.tikz <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={2 by 1}}]
    \nextgroupplot[width={350.0}, height={200}, xlabel={$p$}, ylabel={$N$}, ymin={0}, ymax={402}]
    \addplot+
        table[row sep={\\}]
        {
            \\
            0.0  2.0  \\
            0.33333334  45.0  \\
            0.6666667  66.0  \\
            1.0  128.0  \\
            1.3333334  153.0  \\
            1.6666666  190.0  \\
            2.0  253.0  \\
            2.3333333  288.0  \\
            2.6666667  364.0  \\
            3.0  392.0  \\
        }
        ;
    \addplot+
        table[row sep={\\}]
        {
            \\
            0.0  2.0  \\
            0.33333334  45.0  \\
            0.6666667  66.0  \\
            1.0  128.0  \\
            1.3333334  153.0  \\
            1.6666666  190.0  \\
            2.0  253.0  \\
            2.3333333  288.0  \\
            2.6666667  364.0  \\
            3.0  392.0  \\
        }
        ;
    \nextgroupplot[legend cell align={left}, width={350.0}, height={200}, ymin={0}, ymax={20}, xlabel={$p$}]
    \addplot+
        table[row sep={\\}]
        {
            \\
            0.3333333432674408  8.928324360769695  \\
            0.6666666865348816  8.30701400902244  \\
            1.0  5.879577652370713  \\
            1.3333333730697632  7.575103862156229  \\
            1.6666666269302368  10.328059963999461  \\
            2.0  11.977634577398408  \\
            2.3333332538604736  9.400227282101081  \\
            2.6666667461395264  11.76391175876199  \\
            3.0  12.76402442802461  \\
        }
        ;
    \addplot+
        table[row sep={\\}]
        {
            \\
            0.3333333432674408  7.897524349123043  \\
            0.6666666865348816  8.172486275591881  \\
            1.0  5.757605213747263  \\
            1.3333333730697632  7.660405562070298  \\
            1.6666666269302368  9.624821793383894  \\
            2.0  11.788447033122647  \\
            2.3333332538604736  9.29064456276284  \\
            2.6666667461395264  11.395919649104911  \\
            3.0  12.392740190559138  \\
        }
        ;
\end{groupplot}
\end{tikzpicture}


==> img/adaptiveproblemformulationcoefs.tikz <==
\begin{tikzpicture}[]
\begin{axis}[height = {200}, ylabel = {$|c_k|$}, ymode = {log}, xlabel = {$k$}, width = {350.0}]\addplot+ coordinates {
(1.0, 1.063689894524749)
(2.0, 0.39249394830364637)
(3.0, 0.4913374077212313)
(4.0, 0.517088874889182)
(5.0, 0.37189901245380513)
(6.0, 0.18510959682096295)
(7.0, 0.07409547462683524)
(8.0, 0.021868663300264737)
(9.0, 0.09572642699307027)
(10.0, 0.2335021777389087)
(11.0, 0.3432719763915293)
(12.0, 0.3871533570316325)
(13.0, 0.36230829806961634)
(14.0, 0.2913825955762777)
(15.0, 0.20494312175037804)
(16.0, 0.12712480330492737)
(17.0, 0.06973096462947664)
(18.0, 0.03376991741690786)
(19.0, 0.014360264944938826)
(20.0, 0.005310133708035564)
(21.0, 0.0016819652129145294)
(22.0, 0.0004460771031310964)
(23.0, 9.562425477924174e-5)
(24.0, 1.5627276232474098e-5)
(25.0, 1.742626684158299e-6)
(26.0, 1.002241004737031e-7)
(27.0, 5.9487690711566356e-8)
(28.0, 9.75292285118834e-7)
(29.0, 8.203482810329154e-6)
(30.0, 4.672754500065137e-5)
(31.0, 0.00020073897204938188)
(32.0, 0.0006864925209586014)
(33.0, 0.001922600087661432)
(34.0, 0.004458277535093343)
(35.0, 0.00849682201128688)
(36.0, 0.012766607737801474)
(37.0, 0.012881146814713286)
(38.0, 0.000976691621149315)
(39.0, 0.03731465822109038)
(40.0, 0.10899507585894715)
(41.0, 0.2130197844196739)
(42.0, 0.32649220930085104)
(43.0, 0.40358438876595687)
(44.0, 0.3879967264750791)
(45.0, 0.2405356998198178)
(46.0, 0.05004072427509715)
(47.0, 0.3626247136812071)
(48.0, 0.6178679581148797)
(49.0, 0.6803103664073656)
(50.0, 0.4992400538283543)
(51.0, 0.4648647038969378)
};
\end{axis}

\end{tikzpicture}


==> img/adaptiveproblemformulationerror.tikz <==
\begin{tikzpicture}[]
\begin{axis}[height = {200}, ylabel = {$|f(t)-({\mathcal{P}}_{N,M}^\epsilon f)(t)|$}, ymax = {10}, ymode = {log}, xlabel = {$t$}, ymin = {1.0e-16}, width = {350.0}]\addplot+ [mark = {none}, thick]coordinates {
(-2.0, 3.4067715213657217)
(-1.995995995995996, 3.389281400438339)
(-1.991991991991992, 3.3612201276878895)
(-1.987987987987988, 3.3221135088017157)
(-1.983983983983984, 3.271605338095778)
(-1.97997997997998, 3.2094532256906034)
(-1.975975975975976, 3.135524346211851)
(-1.971971971971972, 3.04979116577468)
(-1.967967967967968, 2.952327175112538)
(-1.9639639639639639, 2.8433026421691725)
(-1.95995995995996, 2.722980394751861)
(-1.955955955955956, 2.591711652404533)
(-1.951951951951952, 2.4499319486893087)
(-1.947947947947948, 2.2981572272384168)
(-1.9439439439439439, 2.1369802725537292)
(-1.93993993993994, 1.9670677833103465)
(-1.9359359359359358, 1.7891586883428472)
(-1.931931931931932, 1.604064927273243)
(-1.927927927927928, 1.4126773454257282)
(-1.9239239239239239, 1.215982947166251)
(-1.91991991991992, 1.0151098977043154)
(-1.9159159159159158, 0.811449863213267)
(-1.911911911911912, 0.6070400810265049)
(-1.907907907907908, 0.4060978888153702)
(-1.9039039039039038, 0.22446836429157457)
(-1.8998998998999, 0.16087943851056521)
(-1.8958958958958958, 0.3010654219623715)
(-1.8918918918918919, 0.49210717567255174)
(-1.887887887887888, 0.690141952441486)
(-1.8838838838838838, 0.8872680712665758)
(-1.87987987987988, 1.080626570677942)
(-1.8758758758758758, 1.268550843362566)
(-1.8718718718718719, 1.4497860607453161)
(-1.867867867867868, 1.623267174702247)
(-1.8638638638638638, 1.788042022703219)
(-1.85985985985986, 1.9432418304710481)
(-1.8558558558558558, 2.088069814825351)
(-1.8518518518518519, 2.2217974932324784)
(-1.847847847847848, 2.3437645198407338)
(-1.8438438438438438, 2.4533801960417456)
(-1.83983983983984, 2.550125772299592)
(-1.8358358358358358, 2.63355709875844)
(-1.8318318318318318, 2.7033074006204676)
(-1.827827827827828, 2.759090073563362)
(-1.8238238238238238, 2.8007014683695064)
(-1.8198198198198199, 2.828023688169616)
(-1.8158158158158157, 2.8410274700848235)
(-1.8118118118118118, 2.8397752745383094)
(-1.8078078078078077, 2.8244247675976513)
(-1.8038038038038038, 2.79523296246891)
(-1.7997997997997999, 2.752561395943737)
(-1.7957957957957957, 2.696882868321384)
(-1.7917917917917918, 2.6287904911012165)
(-1.7877877877877877, 2.5490100938680484)
(-1.7837837837837838, 2.4584174791287547)
(-1.7797797797797799, 2.358062630990743)
(-1.7757757757757757, 2.2492038330213306)
(-1.7717717717717718, 2.133355756270526)
(-1.7677677677677677, 2.0123568405763987)
(-1.7637637637637638, 1.8884622372405813)
(-1.7597597597597598, 1.7644677657349945)
(-1.7557557557557557, 1.6438641116903696)
(-1.7517517517517518, 1.5310010577293633)
(-1.7477477477477477, 1.4311961941555316)
(-1.7437437437437437, 1.350642950115931)
(-1.7397397397397398, 1.295893282975055)
(-1.7357357357357357, 1.2727502174183085)
(-1.7317317317317318, 1.2847885753173056)
(-1.7277277277277276, 1.3322674848808982)
(-1.7237237237237237, 1.4121941964023002)
(-1.7197197197197198, 1.519464643696986)
(-1.7157157157157157, 1.6482741316774743)
(-1.7117117117117118, 1.7931199478603805)
(-1.7077077077077076, 1.949255217854069)
(-1.7037037037037037, 2.112768775717756)
(-1.6996996996996998, 2.280493086372911)
(-1.6956956956956957, 2.4498647433550587)
(-1.6916916916916918, 2.6187928229549313)
(-1.6876876876876876, 2.7855522020504653)
(-1.6836836836836837, 2.9487027113273947)
(-1.6796796796796796, 3.107029738464216)
(-1.6756756756756757, 3.259501136380041)
(-1.6716716716716717, 3.4052360208057024)
(-1.6676676676676676, 3.5434820613063867)
(-1.6636636636636637, 3.673598778623772)
(-1.6596596596596596, 3.7950450675612903)
(-1.6556556556556556, 3.9073696826214674)
(-1.6516516516516517, 4.0102037934724555)
(-1.6476476476476476, 4.103254978525215)
(-1.6436436436436437, 4.186302208909785)
(-1.6396396396396395, 4.259191505084349)
(-1.6356356356356356, 4.3218320405749)
(-1.6316316316316317, 4.3741925333190546)
(-1.6276276276276276, 4.416297812638303)
(-1.6236236236236237, 4.448225484412327)
(-1.6196196196196195, 4.470102642324061)
(-1.6156156156156156, 4.482102591687908)
(-1.6116116116116117, 4.484441566184968)
(-1.6076076076076076, 4.477375428088685)
(-1.6036036036036037, 4.461196350181767)
(-1.5995995995995995, 4.436229483191594)
(-1.5955955955955956, 4.402829616678461)
(-1.5915915915915917, 4.361377844243783)
(-1.5875875875875876, 4.312278245939213)
(-1.5835835835835836, 4.255954602044284)
(-1.5795795795795795, 4.192847153085555)
(-1.5755755755755756, 4.123409421207557)
(-1.5715715715715717, 4.048105107863321)
(-1.5675675675675675, 3.9674050823424047)
(-1.5635635635635636, 3.881784474954027)
(-1.5595595595595595, 3.791719887781597)
(-1.5555555555555556, 3.6976867348634856)
(-1.5515515515515514, 3.600156722467951)
(-1.5475475475475475, 3.499595478849723)
(-1.5435435435435436, 3.396460341527632)
(-1.5395395395395395, 3.2911983087323278)
(-1.5355355355355356, 3.184244160261016)
(-1.5315315315315314, 3.0760187515623456)
(-1.5275275275275275, 2.9669274834762245)
(-1.5235235235235236, 2.857358948685574)
(-1.5195195195195195, 2.7476837546142634)
(-1.5155155155155156, 2.6382535212390614)
(-1.5115115115115114, 2.5294000510845445)
(-1.5075075075075075, 2.421434667547207)
(-1.5035035035035036, 2.314647716655967)
(-1.4994994994994995, 2.2093082264275137)
(-1.4954954954954955, 2.105663717120563)
(-1.4914914914914914, 2.0039401549369815)
(-1.4874874874874875, 1.9043420410622462)
(-1.4834834834834836, 1.8070526273831278)
(-1.4794794794794794, 1.7122342497677068)
(-1.4754754754754755, 1.6200287694397693)
(-1.4714714714714714, 1.5305581127247743)
(-1.4674674674674675, 1.443924899284792)
(-1.4634634634634636, 1.360213148890985)
(-1.4594594594594594, 1.2794890568003867)
(-1.4554554554554555, 1.2018018279032088)
(-1.4514514514514514, 1.1271845599825048)
(-1.4474474474474475, 1.0556551666734266)
(-1.4434434434434436, 0.9872173310180451)
(-1.4394394394394394, 0.9218614808773874)
(-1.4354354354354355, 0.8595657778778347)
(-1.4314314314314314, 0.8002971120274658)
(-1.4274274274274275, 0.7440120946327755)
(-1.4234234234234233, 0.6906580426698037)
(-1.4194194194194194, 0.6401739483104019)
(-1.4154154154154155, 0.5924914278666317)
(-1.4114114114114114, 0.5475356449886751)
(-1.4074074074074074, 0.5052262035277165)
(-1.4034034034034033, 0.4654780060496223)
(-1.3993993993993994, 0.42820207455282905)
(-1.3953953953953955, 0.39330633049953134)
(-1.3913913913913913, 0.3606963318091404)
(-1.3873873873873874, 0.3302759649828107)
(-1.3833833833833833, 0.30194809102443254)
(-1.3793793793793794, 0.27561514429389744)
(-1.3753753753753755, 0.2511796838700773)
(-1.3713713713713713, 0.22854489741203288)
(-1.3673673673673674, 0.20761505788574297)
(-1.3633633633633633, 0.18829593386918014)
(-1.3593593593593594, 0.17049515446011226)
(-1.3553553553553555, 0.15412253008822777)
(-1.3513513513513513, 0.1390903307763333)
(-1.3473473473473474, 0.12531352360468748)
(-1.3433433433433433, 0.11270997130886831)
(-1.3393393393393394, 0.10120059408592451)
(-1.3353353353353354, 0.09070949679718815)
(-1.3313313313313313, 0.08116406384044605)
(-1.3273273273273274, 0.07249502402100637)
(-1.3233233233233233, 0.0646364877821198)
(-1.3193193193193193, 0.05752595916240379)
(-1.3153153153153154, 0.05110432483315751)
(-1.3113113113113113, 0.04531582253399347)
(-1.3073073073073074, 0.040107991172970474)
(-1.3033033033033032, 0.03543160478969181)
(-1.2992992992992993, 0.031240592498499184)
(-1.2952952952952952, 0.027491946436174527)
(-1.2912912912912913, 0.02414561963625854)
(-1.2872872872872874, 0.021164415642292166)
(-1.2832832832832832, 0.018513871556599167)
(-1.2792792792792793, 0.016162136101530347)
(-1.2752752752752752, 0.014079844147825135)
(-1.2712712712712713, 0.012239989041472296)
(-1.2672672672672673, 0.010617793937506632)
(-1.2632632632632632, 0.009190583227650106)
(-1.2592592592592593, 0.007937655029876305)
(-1.2552552552552552, 0.006840155592545146)
(-1.2512512512512513, 0.005880956354730794)
(-1.2472472472472473, 0.005044534298332258)
(-1.2432432432432432, 0.004316856127068452)
(-1.2392392392392393, 0.0036852667129849983)
(-1.2352352352352352, 0.003138382162998564)
(-1.2312312312312312, 0.0026659877764021733)
(-1.2272272272272273, 0.0022589410893832968)
(-1.2232232232232232, 0.0019090801344858834)
(-1.2192192192192193, 0.0016091369814139815)
(-1.2152152152152151, 0.001352656570779826)
(-1.2112112112112112, 0.0011339208038615525)
(-1.2072072072072073, 0.0009478778091758596)
(-1.2032032032032032, 0.0007900762702893812)
(-1.1991991991991993, 0.0006566046685462962)
(-1.1951951951951951, 0.0005440352687996759)
(-1.1911911911911912, 0.00044937265578715496)
(-1.187187187187187, 0.0003700066126065149)
(-1.1831831831831832, 0.00030366912088664765)
(-1.1791791791791792, 0.0002483952541806771)
(-1.1751751751751751, 0.00020248773124644128)
(-1.1711711711711712, 0.00016448489425731084)
(-1.167167167167167, 0.0001331318777899852)
(-1.1631631631631631, 0.00010735473775008585)
(-1.1591591591591592, 8.623731439657416e-5)
(-1.155155155155155, 6.90006105847504e-5)
(-1.1511511511511512, 5.498447431731565e-5)
(-1.147147147147147, 4.363138402916144e-5)
(-1.1431431431431431, 3.447214494288876e-5)
(-1.1391391391391392, 2.711331550038883e-5)
(-1.135135135135135, 2.1226193842591006e-5)
(-1.1311311311311312, 1.6537205476280526e-5)
(-1.127127127127127, 1.2819544540942083e-5)
(-1.1231231231231231, 9.885932170684136e-6)
(-1.1191191191191192, 7.5823664130599975e-6)
(-1.115115115115115, 5.782748715010971e-6)
(-1.1111111111111112, 4.384282251203929e-6)
(-1.107107107107107, 3.3035470741671904e-6)
(-1.103103103103103, 2.473166347347974e-6)
(-1.0990990990990992, 1.8389865985695549e-6)
(-1.095095095095095, 1.3577030861622387e-6)
(-1.0910910910910911, 9.948689517382815e-7)
(-1.087087087087087, 7.232337719991907e-7)
(-1.083083083083083, 5.213636136013876e-7)
(-1.0790790790790792, 3.7250048454830083e-7)
(-1.075075075075075, 2.6362443559592926e-7)
(-1.0710710710710711, 1.846863785875968e-7)
(-1.067067067067067, 1.2798394531159814e-7)
(-1.063063063063063, 8.765662840756064e-8)
(-1.059059059059059, 5.927982514183442e-8)
(-1.055055055055055, 3.954043359692788e-8)
(-1.0510510510510511, 2.5979304985589248e-8)
(-1.047047047047047, 1.6788175406902532e-8)
(-1.043043043043043, 1.0650709415156646e-8)
(-1.039039039039039, 6.61900984150818e-9)
(-1.035035035035035, 4.018480818043737e-9)
(-1.031031031031031, 2.375143751960342e-9)
(-1.027027027027027, 1.360626710021279e-9)
(-1.023023023023023, 7.509543255451953e-10)
(-1.019019019019019, 3.959879575367441e-10)
(-1.015015015015015, 1.9704224115148874e-10)
(-1.011011011011011, 9.069226280704972e-11)
(-1.007007007007007, 3.722794838255003e-11)
(-1.003003003003003, 1.2543927085889229e-11)
(-0.998998998998999, 2.555143924349337e-12)
(-0.994994994994995, 5.838387725630328e-13)
(-0.990990990990991, 9.686360498874276e-13)
(-0.986986986986987, 5.467684290736573e-13)
(-0.982982982982983, 1.0967492343757026e-13)
(-0.978978978978979, 1.2184520665246769e-13)
(-0.974974974974975, 1.648656356215577e-13)
(-0.970970970970971, 1.0333488772259526e-13)
(-0.9669669669669669, 1.8022432830250953e-14)
(-0.9629629629629629, 4.555271756711418e-14)
(-0.958958958958959, 6.990608559963856e-14)
(-0.954954954954955, 5.867452534063904e-14)
(-0.950950950950951, 2.7227427459336357e-14)
(-0.9469469469469469, 8.086357243644102e-15)
(-0.9429429429429429, 3.536021118114687e-14)
(-0.938938938938939, 4.8586846638914866e-14)
(-0.934934934934935, 4.4360539213095076e-14)
(-0.9309309309309309, 2.971792734478952e-14)
(-0.9269269269269269, 8.356272281088105e-15)
(-0.9229229229229229, 1.492259105818523e-14)
(-0.918918918918919, 2.963688585261763e-14)
(-0.914914914914915, 3.919103002433845e-14)
(-0.9109109109109109, 3.797263011964527e-14)
(-0.9069069069069069, 3.001209505747345e-14)
(-0.9029029029029029, 1.5493206065132868e-14)
(-0.8988988988988988, 3.2398021848425307e-15)
(-0.8948948948948949, 1.5341679442994053e-14)
(-0.8908908908908909, 2.6677367917424227e-14)
(-0.8868868868868869, 3.2851769443062267e-14)
(-0.8828828828828829, 3.385147196112133e-14)
(-0.8788788788788788, 2.8120220052882868e-14)
(-0.8748748748748749, 1.9510017791091154e-14)
(-0.8708708708708709, 7.494827758526267e-15)
(-0.8668668668668669, 5.0077089192441416e-15)
(-0.8628628628628628, 1.5113414286795894e-14)
(-0.8588588588588588, 2.3142025721000946e-14)
(-0.8548548548548549, 2.8452971469970835e-14)
(-0.8508508508508509, 2.8085899743292137e-14)
(-0.8468468468468469, 2.5545324688261546e-14)
(-0.8428428428428428, 1.844850287378901e-14)
(-0.8388388388388388, 8.926255257118364e-15)
(-0.8348348348348348, 6.4974136686044705e-15)
(-0.8308308308308309, 1.241825521186349e-14)
(-0.8268268268268268, 1.9602904592324715e-14)
(-0.8228228228228228, 2.5813640335427015e-14)
(-0.8188188188188188, 2.7641933686930833e-14)
(-0.8148148148148148, 2.6317028297606612e-14)
(-0.8108108108108109, 2.1524086507497557e-14)
(-0.8068068068068068, 1.5002806503201793e-14)
(-0.8028028028028028, 6.513991751202912e-15)
(-0.7987987987987988, 1.962615573354719e-15)
(-0.7947947947947948, 1.1870563558445876e-14)
(-0.7907907907907908, 2.0096723477863052e-14)
(-0.7867867867867868, 2.3823275246103038e-14)
(-0.7827827827827828, 2.6936353567784e-14)
(-0.7787787787787788, 2.6872271183438125e-14)
(-0.7747747747747747, 2.2988319877455455e-14)
(-0.7707707707707707, 1.830841587863045e-14)
(-0.7667667667667668, 1.1142264870620683e-14)
(-0.7627627627627628, 3.919338877468061e-15)
(-0.7587587587587588, 9.12985476297841e-15)
(-0.7547547547547547, 1.4167855254900626e-14)
(-0.7507507507507507, 2.209350792755773e-14)
(-0.7467467467467468, 2.525177802506749e-14)
(-0.7427427427427428, 2.544155456503168e-14)
(-0.7387387387387387, 2.466844609350468e-14)
(-0.7347347347347347, 2.034443933227005e-14)
(-0.7307307307307307, 1.4105185818520045e-14)
(-0.7267267267267268, 8.465769063380676e-15)
(-0.7227227227227228, 4.325953777333028e-15)
(-0.7187187187187187, 6.588076898967614e-15)
(-0.7147147147147147, 1.3992554409054907e-14)
(-0.7107107107107107, 1.9068787454587176e-14)
(-0.7067067067067067, 2.2928995082097954e-14)
(-0.7027027027027027, 2.216424788398316e-14)
(-0.6986986986986987, 1.9793131310012195e-14)
(-0.6946946946946947, 1.7016590067066867e-14)
(-0.6906906906906907, 1.1067759820254966e-14)
(-0.6866866866866866, 3.3984432745746066e-15)
(-0.6826826826826827, 5.380860564253636e-15)
(-0.6786786786786787, 1.1228631233025556e-14)
(-0.6746746746746747, 1.578743386985065e-14)
(-0.6706706706706707, 1.9399380288993742e-14)
(-0.6666666666666666, 2.1598403816247595e-14)
(-0.6626626626626627, 2.300366300222286e-14)
(-0.6586586586586587, 1.7473231590745307e-14)
(-0.6546546546546547, 1.3984403769376314e-14)
(-0.6506506506506506, 8.531397567707323e-15)
(-0.6466466466466466, 6.473657049138937e-16)
(-0.6426426426426426, 8.322971118520123e-15)
(-0.6386386386386387, 1.5638093301500176e-14)
(-0.6346346346346347, 2.1316571191421636e-14)
(-0.6306306306306306, 2.1345463277318546e-14)
(-0.6266266266266266, 2.1746559916829684e-14)
(-0.6226226226226226, 2.2045406491474902e-14)
(-0.6186186186186187, 1.4821061559045985e-14)
(-0.6146146146146146, 7.566029402732366e-15)
(-0.6106106106106106, 1.2325475812854655e-15)
(-0.6066066066066066, 7.0575612355629225e-15)
(-0.6026026026026026, 1.474267909261895e-14)
(-0.5985985985985987, 2.078764763569963e-14)
(-0.5945945945945946, 2.4451386146720154e-14)
(-0.5905905905905906, 2.2266822963392194e-14)
(-0.5865865865865866, 1.949350566817806e-14)
(-0.5825825825825826, 1.4895204919483637e-14)
(-0.5785785785785785, 5.573551796744009e-15)
(-0.5745745745745746, 4.1213057840373734e-15)
(-0.5705705705705706, 1.390983624795807e-14)
(-0.5665665665665666, 2.127055196856768e-14)
(-0.5625625625625625, 2.3308404624776585e-14)
(-0.5585585585585585, 2.2095181561936093e-14)
(-0.5545545545545546, 1.6918156064271707e-14)
(-0.5505505505505506, 7.549516567451064e-15)
(-0.5465465465465466, 9.198785682719083e-15)
(-0.5425425425425425, 2.2040443773496967e-14)
(-0.5385385385385385, 3.0580598959538586e-14)
(-0.5345345345345346, 3.251859158981264e-14)
(-0.5305305305305306, 2.4349091853294377e-14)
(-0.5265265265265265, 3.4488466675883937e-15)
(-0.5225225225225225, 2.5627160504039076e-14)
(-0.5185185185185185, 5.594433540233928e-14)
(-0.5145145145145145, 6.924056563288629e-14)
(-0.5105105105105106, 3.050816310569858e-14)
(-0.5065065065065065, 1.1070710681007062e-13)
(-0.5025025025025025, 4.3201094713973393e-13)
(-0.4984984984984985, 1.0398335453883441e-12)
(-0.4944944944944945, 2.078440841602899e-12)
(-0.4904904904904905, 3.738387719087476e-12)
(-0.4864864864864865, 6.266414256661764e-12)
(-0.4824824824824825, 9.96868902654458e-12)
(-0.47847847847847846, 1.522352095906786e-11)
(-0.4744744744744745, 2.2492239155013183e-11)
(-0.47047047047047047, 3.2319990019102585e-11)
(-0.46646646646646645, 4.535158266668996e-11)
(-0.4624624624624625, 6.233155121077912e-11)
(-0.45845845845845845, 8.411422005502606e-11)
(-0.4544544544544545, 1.1166535263774947e-10)
(-0.45045045045045046, 1.4606323739391945e-10)
(-0.44644644644644643, 1.8850182279897768e-10)
(-0.44244244244244246, 2.402825312742722e-10)
(-0.43843843843843844, 3.028131691988123e-10)
(-0.4344344344344344, 3.7759320576172736e-10)
(-0.43043043043043044, 4.662101029243599e-10)
(-0.4264264264264264, 5.703164054360029e-10)
(-0.42242242242242245, 6.916182556751736e-10)
(-0.4184184184184184, 8.318476271942971e-10)
(-0.4144144144144144, 9.927392210750152e-10)
(-0.41041041041041043, 1.1760134356114391e-9)
(-0.4064064064064064, 1.3833301303914148e-9)
(-0.4024024024024024, 1.6162646045968728e-9)
(-0.3983983983983984, 1.8762763621436787e-9)
(-0.3943943943943944, 2.1646741094143214e-9)
(-0.39039039039039036, 2.482578520144717e-9)
(-0.3863863863863864, 2.8308872885243396e-9)
(-0.38238238238238237, 3.210244206367692e-9)
(-0.3783783783783784, 3.6210068596315226e-9)
(-0.3743743743743744, 4.063218266007227e-9)
(-0.37037037037037035, 4.5365773413794335e-9)
(-0.3663663663663664, 5.040415612398674e-9)
(-0.36236236236236236, 5.573682189678447e-9)
(-0.35835835835835833, 6.134932747787148e-9)
(-0.35435435435435436, 6.722319672154624e-9)
(-0.35035035035035034, 7.333585789208402e-9)
(-0.34634634634634637, 7.96607673071559e-9)
(-0.34234234234234234, 8.61675100860586e-9)
(-0.3383383383383383, 9.282196689302318e-9)
(-0.33433433433433435, 9.958656012232017e-9)
(-0.3303303303303303, 1.0642054786813586e-8)
(-0.3263263263263263, 1.1328047712292801e-8)
(-0.32232232232232233, 1.201204990749827e-8)
(-0.3183183183183183, 1.268929385042152e-8)
(-0.31431431431431434, 1.3354878841167205e-8)
(-0.3103103103103103, 1.4003825677579142e-8)
(-0.3063063063063063, 1.4631140941228358e-8)
(-0.3023023023023023, 1.5231869407833356e-8)
(-0.2982982982982983, 1.5801162855119997e-8)
(-0.29429429429429427, 1.6334343980692416e-8)
(-0.2902902902902903, 1.6826955369013677e-8)
(-0.2862862862862863, 1.727482820259466e-8)
(-0.2822822822822823, 1.767413836382213e-8)
(-0.2782782782782783, 1.8021444729688175e-8)
(-0.27427427427427425, 1.8313746903724978e-8)
(-0.2702702702702703, 1.854852240698748e-8)
(-0.26626626626626626, 1.8723758516070968e-8)
(-0.26226226226226224, 1.8837977688368746e-8)
(-0.25825825825825827, 1.8890261002796747e-8)
(-0.25425425425425424, 1.8880254775380686e-8)
(-0.2502502502502503, 1.880817168932308e-8)
(-0.24624624624624625, 1.8674795978202002e-8)
(-0.24224224224224225, 1.8481456791032077e-8)
(-0.23823823823823823, 1.823001737436082e-8)
(-0.23423423423423423, 1.792284420588371e-8)
(-0.23023023023023023, 1.7562773999660493e-8)
(-0.22622622622622623, 1.7153068257170333e-8)
(-0.2222222222222222, 1.6697376713044542e-8)
(-0.2182182182182182, 1.6199676567515746e-8)
(-0.21421421421421422, 1.5664227972349358e-8)
(-0.21021021021021022, 1.5095515264317213e-8)
(-0.2062062062062062, 1.4498181574823766e-8)
(-0.2022022022022022, 1.3876982860187347e-8)
(-0.1981981981981982, 1.3236722163579316e-8)
(-0.1941941941941942, 1.2582188733840153e-8)
(-0.19019019019019018, 1.1918115257131446e-8)
(-0.18618618618618618, 1.1249112060704854e-8)
(-0.18218218218218218, 1.0579622882912098e-8)
(-0.1781781781781782, 9.913891617523127e-9)
(-0.17417417417417416, 9.255905180469543e-9)
(-0.17017017017017017, 8.609370936700937e-9)
(-0.16616616616616617, 7.977683191765578e-9)
(-0.16216216216216217, 7.363905325330472e-9)
(-0.15815815815815815, 6.770745371682184e-9)
(-0.15415415415415415, 6.20054740687416e-9)
(-0.15015015015015015, 5.655292382909538e-9)
(-0.14614614614614616, 5.1365865845809345e-9)
(-0.14214214214214213, 4.645679906988274e-9)
(-0.13813813813813813, 4.1834672076096135e-9)
(-0.13413413413413414, 3.750502408325869e-9)
(-0.13013013013013014, 3.347022140715282e-9)
(-0.12612612612612611, 2.9729669445769454e-9)
(-0.12212212212212212, 2.6279970287518074e-9)
(-0.11811811811811812, 2.3115293482505324e-9)
(-0.11411411411411411, 2.022762916196258e-9)
(-0.11011011011011011, 1.760701011226219e-9)
(-0.1061061061061061, 1.5241924734050107e-9)
(-0.1021021021021021, 1.3119528538175007e-9)
(-0.0980980980980981, 1.122591730195975e-9)
(-0.0940940940940941, 9.54646371016342e-10)
(-0.09009009009009009, 8.066086920701043e-10)
(-0.08608608608608609, 6.769396520787409e-10)
(-0.08208208208208208, 5.641027345784517e-10)
(-0.07807807807807808, 4.665785407198566e-10)
(-0.07407407407407407, 3.8288242312378446e-10)
(-0.07007007007007007, 3.115873315476438e-10)
(-0.06606606606606606, 2.5132327963351416e-10)
(-0.062062062062062065, 2.0079848291963116e-10)
(-0.05805805805805806, 1.5880236559827748e-10)
(-0.05405405405405406, 1.2421682417481698e-10)
(-0.05005005005005005, 9.600858836994491e-11)
(-0.04604604604604605, 7.324411032931556e-11)
(-0.042042042042042045, 5.508052929705807e-11)
(-0.03803803803803804, 4.076485641926954e-11)
(-0.03403403403403404, 2.963449597909876e-11)
(-0.03003003003003003, 2.110630532630999e-11)
(-0.026026026026026026, 1.4683457560373225e-11)
(-0.022022022022022022, 9.935883550932176e-12)
(-0.018018018018018018, 6.5008012277699256e-12)
(-0.014014014014014014, 4.0806152834577975e-12)
(-0.01001001001001001, 2.4243547690176083e-12)
(-0.006006006006006006, 1.3347980938451403e-12)
(-0.002002002002002002, 6.537950308021954e-13)
(0.002002002002002002, 2.56182248876889e-13)
(0.006006006006006006, 4.636271278511903e-14)
(0.01001001001001001, 4.223067152473479e-14)
(0.014014014014014014, 6.290488779261711e-14)
(0.018018018018018018, 4.864173931280951e-14)
(0.022022022022022022, 2.087691668169917e-14)
(0.026026026026026026, 4.8345719360749504e-15)
(0.03003003003003003, 2.3267053878992055e-14)
(0.03403403403403404, 3.171319567522069e-14)
(0.03803803803803804, 3.382743159504672e-14)
(0.042042042042042045, 2.554116267445248e-14)
(0.04604604604604605, 1.5362153223602293e-14)
(0.05005005005005005, 1.8841109504205303e-15)
(0.05405405405405406, 9.548563468462011e-15)
(0.05805805805805806, 2.093418176670565e-14)
(0.062062062062062065, 2.603230342077753e-14)
(0.06606606606606606, 2.7463605608230686e-14)
(0.07007007007007007, 2.6503014203621396e-14)
(0.07407407407407407, 1.9589145159280355e-14)
(0.07807807807807808, 1.3213169966916957e-14)
(0.08208208208208208, 4.071658748137585e-15)
(0.08608608608608609, 4.453364592678439e-15)
(0.09009009009009009, 1.3919137524628957e-14)
(0.0940940940940941, 1.778056055693871e-14)
(0.0980980980980981, 2.045825051235621e-14)
(0.1021021021021021, 2.189702077805669e-14)
(0.1061061061061061, 1.9967045498213124e-14)
(0.11011011011011011, 1.74499372324175e-14)
(0.11411411411411411, 1.1983339189951327e-14)
(0.11811811811811812, 6.355481377334421e-15)
(0.12212212212212212, 1.0190492755571723e-15)
(0.12612612612612611, 5.782759446007109e-15)
(0.13013013013013014, 1.1559655780924143e-14)
(0.13413413413413414, 1.6057314158312438e-14)
(0.13813813813813813, 2.1106577785330083e-14)
(0.14214214214214213, 2.2007703773686253e-14)
(0.14614614614614616, 2.110015295849818e-14)
(0.15015015015015015, 2.2016313233676966e-14)
(0.15415415415415415, 1.587774193568889e-14)
(0.15815815815815815, 9.458585439727834e-15)
(0.16216216216216217, 5.513517773818103e-15)
(0.16616616616616617, 3.3306690738754696e-15)
(0.17017017017017017, 6.700313229666523e-15)
(0.17417417417417416, 1.044140997623753e-14)
(0.1781781781781782, 1.4676795662947433e-14)
(0.18218218218218218, 1.6236703336929513e-14)
(0.18618618618618618, 1.6318767884565057e-14)
(0.19019019019019018, 1.7831439891681324e-14)
(0.1941941941941942, 1.8849040073086593e-14)
(0.1981981981981982, 1.381603302862684e-14)
(0.2022022022022022, 1.1097788465619197e-14)
(0.2062062062062062, 4.249413978253322e-15)
(0.21021021021021022, 2.302876613035247e-15)
(0.21421421421421422, 8.694542048499867e-15)
(0.2182182182182182, 1.3117556363566088e-14)
(0.2222222222222222, 1.770318412010241e-14)
(0.22622622622622623, 1.932298442794022e-14)
(0.23023023023023023, 2.0479025970240002e-14)
(0.23423423423423423, 2.1325026176878104e-14)
(0.23823823823823823, 2.0650148258027912e-14)
(0.24224224224224225, 1.9540634880120166e-14)
(0.24624624624624625, 1.675453085676082e-14)
(0.2502502502502503, 1.3059639845689145e-14)
(0.25425425425425424, 8.510422543011842e-15)
(0.25825825825825827, 4.8166920684289545e-15)
(0.26226226226226224, 2.220446049250313e-15)
(0.26626626626626626, 8.455206652451151e-15)
(0.2702702702702703, 1.0854240061008946e-14)
(0.27427427427427425, 1.5028663876941653e-14)
(0.2782782782782783, 1.672277461729508e-14)
(0.2822822822822823, 1.8490130360595082e-14)
(0.2862862862862863, 1.807252467566992e-14)
(0.2902902902902903, 1.564124578540908e-14)
(0.29429429429429427, 1.496136234921049e-14)
(0.2982982982982983, 1.18767921011876e-14)
(0.3023023023023023, 8.16825417389762e-15)
(0.3063063063063063, 3.179679517821762e-15)
(0.3103103103103103, 6.93067338409286e-15)
(0.31431431431431434, 8.926255257118364e-15)
(0.3183183183183183, 1.1300439837482536e-14)
(0.32232232232232233, 1.6504651808933463e-14)
(0.3263263263263263, 1.9857247406979046e-14)
(0.3303303303303303, 2.089609621416101e-14)
(0.33433433433433435, 1.976477638264025e-14)
(0.3383383383383383, 2.0886656183766318e-14)
(0.34234234234234234, 1.767461456313635e-14)
(0.34634634634634637, 1.5148341221328687e-14)
(0.35035035035035034, 1.120294252095923e-14)
(0.35435435435435436, 4.444013503773866e-15)
(0.35835835835835833, 3.836700112198049e-15)
(0.36236236236236236, 2.888714119299626e-15)
(0.3663663663663664, 7.625058288637365e-15)
(0.37037037037037035, 1.2744978315147303e-14)
(0.3743743743743744, 1.469284855235017e-14)
(0.3783783783783784, 1.7440840466000356e-14)
(0.38238238238238237, 1.6515477102760577e-14)
(0.3863863863863864, 1.691187103632218e-14)
(0.39039039039039036, 1.6999921874378456e-14)
(0.3943943943943944, 1.484778025504622e-14)
(0.3983983983983984, 1.2545520178264269e-14)
(0.4024024024024024, 8.253259372701656e-15)
(0.4064064064064064, 4.3751803280840456e-15)
(0.41041041041041043, 2.06083980778777e-15)
(0.4144144144144144, 6.937394940918493e-15)
(0.4184184184184184, 1.2333098749942667e-14)
(0.42242242242242245, 1.5557786231812214e-14)
(0.4264264264264264, 1.7099687318449324e-14)
(0.43043043043043044, 1.7123458155327327e-14)
(0.4344344344344344, 1.701724649577462e-14)
(0.43843843843843844, 1.860130968369491e-14)
(0.44244244244244246, 1.5607323213100526e-14)
(0.44644644644644643, 1.2218633630688315e-14)
(0.45045045045045046, 6.782590436080545e-15)
(0.4544544544544545, 8.005932084973442e-15)
(0.45845845845845845, 4.847302891456678e-15)
(0.4624624624624625, 3.61984211943463e-15)
(0.46646646646646645, 8.452700697225572e-15)
(0.47047047047047047, 1.2470256109222577e-14)
(0.4744744744744745, 1.9119139715078642e-14)
(0.47847847847847846, 2.0520288534835816e-14)
(0.4824824824824825, 2.0199424071249934e-14)
(0.4864864864864865, 2.205297073957909e-14)
(0.4904904904904905, 1.9096340296974616e-14)
(0.4944944944944945, 1.7765324714696405e-14)
(0.4984984984984985, 1.2688427316697156e-14)
(0.5025025025025025, 9.221912694246028e-15)
(0.5065065065065065, 2.124706989126661e-15)
(0.5105105105105106, 3.01311031292275e-15)
(0.5145145145145145, 6.016305126472037e-15)
(0.5185185185185185, 1.2919467657773837e-14)
(0.5225225225225225, 1.4441543660762724e-14)
(0.5265265265265265, 1.8875934190697087e-14)
(0.5305305305305306, 2.1846935278201182e-14)
(0.5345345345345346, 2.260449249466869e-14)
(0.5385385385385385, 2.1455760112450845e-14)
(0.5425425425425425, 2.0965015622416457e-14)
(0.5465465465465466, 1.690831759580661e-14)
(0.5505505505505506, 1.3373579918760993e-14)
(0.5545545545545546, 8.182624255250337e-15)
(0.5585585585585585, 2.6658359842250048e-15)
(0.5625625625625625, 2.1757609710866278e-15)
(0.5665665665665666, 9.795791624424727e-15)
(0.5705705705705706, 1.1927665964632933e-14)
(0.5745745745745746, 1.5559865798935966e-14)
(0.5785785785785785, 1.8937114844155257e-14)
(0.5825825825825826, 1.9555078475369595e-14)
(0.5865865865865866, 1.7903206889398058e-14)
(0.5905905905905906, 1.9363209408501603e-14)
(0.5945945945945946, 1.3538150107884024e-14)
(0.5985985985985987, 1.0203336173712812e-14)
(0.6026026026026026, 8.239620237340028e-15)
(0.6066066066066066, 4.174885147726161e-15)
(0.6106106106106106, 9.994512619212023e-15)
(0.6146146146146146, 1.1492584792556411e-14)
(0.6186186186186187, 1.8578102845383233e-14)
(0.6226226226226226, 2.1368909333291583e-14)
(0.6266266266266266, 2.2649655136414705e-14)
(0.6306306306306306, 2.509658164884041e-14)
(0.6346346346346347, 2.4241043481083214e-14)
(0.6386386386386387, 2.3098659619410247e-14)
(0.6426426426426426, 2.1761504133802164e-14)
(0.6466466466466466, 1.8430036610269277e-14)
(0.6506506506506506, 1.303699802838727e-14)
(0.6546546546546547, 7.330835502736467e-15)
(0.6586586586586587, 2.6121226247967573e-15)
(0.6626626626626627, 8.564967692975252e-15)
(0.6666666666666666, 1.2867216636521313e-14)
(0.6706706706706707, 1.5943977756741606e-14)
(0.6746746746746747, 2.0801206852337318e-14)
(0.6786786786786787, 1.8996902213867285e-14)
(0.6826826826826827, 1.7039504814520414e-14)
(0.6866866866866866, 1.5861066906977476e-14)
(0.6906906906906907, 1.5134731340519627e-14)
(0.6946946946946947, 8.442258814675834e-15)
(0.6986986986986987, 6.439353360598966e-15)
(0.7027027027027027, 6.2474711886451885e-15)
(0.7067067067067067, 1.1607838333178999e-14)
(0.7107107107107107, 1.6485223136149494e-14)
(0.7147147147147147, 2.044740276336181e-14)
(0.7187187187187187, 2.6291490062144112e-14)
(0.7227227227227228, 2.8052910546959915e-14)
(0.7267267267267268, 2.5511601910864453e-14)
(0.7307307307307307, 2.2628012830180485e-14)
(0.7347347347347347, 2.002475818513339e-14)
(0.7387387387387387, 1.3603092274505212e-14)
(0.7427427427427428, 8.000541662143798e-15)
(0.7467467467467468, 3.8977565051326985e-15)
(0.7507507507507507, 4.171193008911754e-15)
(0.7547547547547547, 1.3323399077344021e-14)
(0.7587587587587588, 1.656263829185322e-14)
(0.7627627627627628, 2.2424873367470428e-14)
(0.7667667667667668, 2.564111992614821e-14)
(0.7707707707707707, 2.5316980181136768e-14)
(0.7747747747747747, 2.248695003184246e-14)
(0.7787787787787788, 1.4190022764522377e-14)
(0.7827827827827828, 7.560987640329334e-15)
(0.7867867867867868, 2.346126122155141e-15)
(0.7907907907907908, 6.8870191155819425e-15)
(0.7947947947947948, 1.6588177295601683e-14)
(0.7987987987987988, 2.0689524379925442e-14)
(0.8028028028028028, 2.5818355193771637e-14)
(0.8068068068068068, 2.746743425502948e-14)
(0.8108108108108109, 2.6471777478460716e-14)
(0.8148148148148148, 2.2588848400459657e-14)
(0.8188188188188188, 1.513979513643696e-14)
(0.8228228228228228, 1.1931871450613499e-14)
(0.8268268268268268, 1.5499072293638092e-15)
(0.8308308308308309, 1.0688491623476045e-14)
(0.8348348348348348, 2.1446440705781038e-14)
(0.8388388388388388, 2.6276311326209068e-14)
(0.8428428428428428, 3.186118850418416e-14)
(0.8468468468468469, 3.225336721141056e-14)
(0.8508508508508509, 2.7706491581910962e-14)
(0.8548548548548549, 1.9987791928469168e-14)
(0.8588588588588588, 1.0688824964696157e-14)
(0.8628628628628628, 3.44269848777947e-15)
(0.8668668668668669, 1.2894399253123431e-14)
(0.8708708708708709, 2.2785759725252744e-14)
(0.8748748748748749, 3.030361067198264e-14)
(0.8788788788788788, 3.3157598725136694e-14)
(0.8828828828828829, 3.3317710192356385e-14)
(0.8868868868868869, 2.5137420532617794e-14)
(0.8908908908908909, 1.4221692604176232e-14)
(0.8948948948948949, 1.3472894910096232e-15)
(0.8988988988988988, 1.4906888935232423e-14)
(0.9029029029029029, 2.7182799590541446e-14)
(0.9069069069069069, 3.7714261439408576e-14)
(0.9109109109109109, 4.1469923096247903e-14)
(0.914914914914915, 3.25316185911578e-14)
(0.918918918918919, 1.9405752884179947e-14)
(0.9229229229229229, 4.265337574760008e-15)
(0.9269269269269269, 1.836708308139202e-14)
(0.9309309309309309, 3.7315428267891416e-14)
(0.934934934934935, 4.8875425081008624e-14)
(0.938938938938939, 4.449186738746306e-14)
(0.9429429429429429, 2.862278175375532e-14)
(0.9469469469469469, 7.510691584075474e-15)
(0.950950950950951, 3.197588072556782e-14)
(0.954954954954955, 5.788833695109475e-14)
(0.958958958958959, 6.385173035816739e-14)
(0.9629629629629629, 3.392981473538056e-14)
(0.9669669669669669, 2.1379091333867947e-14)
(0.970970970970971, 9.999899024394122e-14)
(0.974974974974975, 1.4656563173676492e-13)
(0.978978978978979, 1.0281510429474606e-13)
(0.982982982982983, 1.0728831141109917e-13)
(0.986986986986987, 4.778170775182348e-13)
(0.990990990990991, 8.216939058800799e-13)
(0.994994994994995, 4.859871537985346e-13)
(0.998998998998999, 2.1111924035427328e-12)
(1.003003003003003, 1.0226438382427786e-11)
(1.007007007007007, 3.0043921169032e-11)
(1.011011011011011, 7.25435068730441e-11)
(1.015015015015015, 1.5637578477781326e-10)
(1.019019019019019, 3.1204790018927534e-10)
(1.023023023023023, 5.880141657298124e-10)
(1.027027027027027, 1.059262697338565e-9)
(1.031031031031031, 1.8394043029022674e-9)
(1.035035035035035, 3.0972830852470514e-9)
(1.039039039039039, 5.079638552982425e-9)
(1.043043043043043, 8.141649317162714e-9)
(1.047047047047047, 1.2787648447439677e-8)
(1.0510510510510511, 1.972492461812986e-8)
(1.055055055055055, 2.993412591910058e-8)
(1.059059059059059, 4.47606922133461e-8)
(1.063063063063063, 6.603261575689604e-8)
(1.067067067067067, 9.621102049790744e-8)
(1.0710710710710711, 1.3858138543973978e-7)
(1.075075075075075, 1.97494717443927e-7)
(1.0790790790790792, 2.7866990189478835e-7)
(1.083083083083083, 3.895704248800586e-7)
(1.087087087087087, 5.398710612662578e-7)
(1.0910910910910911, 7.42032942756333e-7)
(1.095095095095095, 1.0120082787672054e-6)
(1.0990990990990992, 1.3700997736054568e-6)
(1.103103103103103, 1.8420034547309203e-6)
(1.107107107107107, 2.4600680947120655e-6)
(1.1111111111111112, 3.264809393516574e-6)
(1.115115115115115, 4.306722175696494e-6)
(1.1191191191191192, 5.648440272193029e-6)
(1.1231231231231231, 7.367299722113474e-6)
(1.127127127127127, 9.558368528362587e-6)
(1.1311311311311312, 1.2338013589003188e-5)
(1.135135135135135, 1.584808387712703e-5)
(1.1391391391391392, 2.026079782848657e-5)
(1.1431431431431431, 2.5784432423875593e-5)
(1.147147147147147, 3.2669921512077124e-5)
(1.1511511511511512, 4.121848158049987e-5)
(1.155155155155155, 5.179039426411688e-5)
(1.1591591591591592, 6.48150863350127e-5)
(1.1631631631631631, 8.080266008036423e-5)
(1.167167167167167, 0.0001003570386327775)
(1.1711711711711712, 0.00012419090360191577)
(1.1751751751751751, 0.0001531426142104009)
(1.1791791791791792, 0.00018819530942585898)
(1.1831831831831832, 0.00023049840634969786)
(1.187187187187187, 0.0002813917192296276)
(1.1911911911911912, 0.0003424324340551721)
(1.1951951951951951, 0.00041542518293914054)
(1.1991991991991993, 0.0005024554709420044)
(1.2032032032032032, 0.0006059267141921685)
(1.2072072072072073, 0.0007286011531466615)
(1.2112112112112112, 0.0008736449071507931)
(1.2152152152152151, 0.0010446774363206987)
(1.2192192192192193, 0.0012458256737206542)
(1.2232232232232232, 0.001481783084472261)
(1.2272272272272273, 0.0017578738981254272)
(1.2312312312312312, 0.0020801227466350257)
(1.2352352352352352, 0.0024553299213389873)
(1.2392392392392393, 0.0028911524387964117)
(1.2432432432432432, 0.0033961910765124112)
(1.2472472472472473, 0.003980083504817372)
(1.2512512512512513, 0.004653603600975725)
(1.2552552552552552, 0.005428766984482488)
(1.2592592592592593, 0.0063189427595171455)
(1.2632632632632632, 0.007338971390118501)
(1.2672672672672673, 0.008505288566913783)
(1.2712712712712713, 0.009836054850030902)
(1.2752752752752752, 0.011351290791806532)
(1.2792792792792793, 0.013073017154847301)
(1.2832832832832832, 0.015025399746039203)
(1.2872872872872874, 0.017234898285610818)
(1.2912912912912913, 0.019730418622511688)
(1.2952952952952952, 0.02254346749389691)
(1.2992992992992993, 0.025708308907560498)
(1.3033033033033032, 0.029262121102971154)
(1.3073073073073074, 0.03324515291952989)
(1.3113113113113113, 0.037700878270997405)
(1.3153153153153154, 0.042676147293688675)
(1.3193193193193193, 0.04822133260439086)
(1.3233233233233233, 0.054390468973350266)
(1.3273273273273274, 0.06124138458925492)
(1.3313313313313313, 0.06883582196943197)
(1.3353353353353354, 0.07723954644982148)
(1.3393393393393394, 0.08652244007921757)
(1.3433433433433433, 0.0967585786409344)
(1.3473473473473474, 0.10802628943625009)
(1.3513513513513513, 0.12040818738826908)
(1.3553553553553555, 0.1339911869652275)
(1.3593593593593594, 0.1488664873810332)
(1.3633633633633633, 0.16512952850911092)
(1.3673673673673674, 0.1828799149470508)
(1.3713713713713713, 0.202221305694645)
(1.3753753753753755, 0.22326126696022694)
(1.3793793793793794, 0.24611108569014875)
(1.3833833833833833, 0.2708855415269155)
(1.3873873873873874, 0.29770263504348043)
(1.3913913913913913, 0.3266832702764861)
(1.3953953953953955, 0.3579508897908647)
(1.3993993993993994, 0.3916310607525842)
(1.4034034034034033, 0.42785101076704996)
(1.4074074074074074, 0.46673911255679457)
(1.4114114114114114, 0.5084243169044406)
(1.4154154154154155, 0.5530355336745263)
(1.4194194194194194, 0.6007009611499159)
(1.4234234234234233, 0.6515473643735704)
(1.4274274274274275, 0.7056993036733518)
(1.4314314314314314, 0.7632783150627925)
(1.4354354354354355, 0.8244020447532052)
(1.4394394394394394, 0.8891833405773201)
(1.4434434434434436, 0.9577293037097178)
(1.4474474474474475, 1.030140304669195)
(1.4514514514514514, 1.1065089681990041)
(1.4554554554554555, 1.1869191322379145)
(1.4594594594594594, 1.2714447868116037)
(1.4634634634634636, 1.3601489992856708)
(1.4674674674674675, 1.4530828330218155)
(1.4714714714714714, 1.5502842670601098)
(1.4754754754754755, 1.6517771250084012)
(1.4794794794794794, 1.7575700218456802)
(1.4834834834834836, 1.8676553378336611)
(1.4874874874874875, 1.982008229173821)
(1.4914914914914914, 2.1005856854369087)
(1.4954954954954955, 2.2233256441232654)
(1.4994994994994995, 2.3501461729779796)
(1.5035035035035036, 2.4809447308787114)
(1.5075075075075075, 2.615597518229393)
(1.5115115115115114, 2.753958927825723)
(1.5155155155155156, 2.8958611071025224)
(1.5195195195195195, 3.041113642523803)
(1.5235235235235236, 3.189503376631651)
(1.5275275275275275, 3.3407943679261582)
(1.5315315315315314, 3.494728003301687)
(1.5355355355355356, 3.6510232722177216)
(1.5395395395395395, 3.8093772111313875)
(1.5435435435435436, 3.969465525964885)
(1.5475475475475475, 4.130943399528705)
(1.5515515515515514, 4.293446489869571)
(1.5555555555555556, 4.4565921244664715)
(1.5595595595595595, 4.619980694062946)
(1.5635635635635636, 4.783197248703532)
(1.5675675675675675, 4.9458132972427125)
(1.5715715715715717, 5.10738881022259)
(1.5755755755755756, 5.267474424577606)
(1.5795795795795795, 5.425613847125467)
(1.5835835835835836, 5.581346452250605)
(1.5875875875875876, 5.734210067586541)
(1.5915915915915917, 5.883743939854417)
(1.5955955955955956, 6.029491871326545)
(1.5995995995995995, 6.171005515648985)
(1.6036036036036037, 6.307847819972263)
(1.6076076076076076, 6.439596598500001)
(1.6116116116116117, 6.5658482206496736)
(1.6156156156156156, 6.686221395011863)
(1.6196196196196195, 6.8003610281629845)
(1.6236236236236237, 6.907942135090181)
(1.6276276276276276, 7.008673775479393)
(1.6316316316316317, 7.10230298733251)
(1.6356356356356356, 7.188618686245194)
(1.6396396396396395, 7.267455495103122)
(1.6436436436436437, 7.338697464842912)
(1.6476476476476476, 7.402281642166794)
(1.6516516516516517, 7.458201434584456)
(1.6556556556556556, 7.506509716778233)
(1.6596596596596596, 7.547321614963049)
(1.6636636636636637, 7.5808168975970105)
(1.6676676676676676, 7.607241891520718)
(1.6716716716716717, 7.626910832496784)
(1.6756756756756757, 7.640206548480981)
(1.6796796796796796, 7.647580363290601)
(1.6836836836836837, 7.649551098434214)
(1.6876876876876876, 7.646703042867812)
(1.6916916916916918, 7.639682755883287)
(1.6956956956956957, 7.62919456918332)
(1.6996996996996998, 7.615994662819594)
(1.7037037037037037, 7.600883608725381)
(1.7077077077077076, 7.58469730777831)
(1.7117117117117118, 7.568296294096486)
(1.7157157157157157, 7.552553445185177)
(1.7197197197197198, 7.5383402187242305)
(1.7237237237237237, 7.526511634172074)
(1.7277277277277276, 7.517890325153793)
(1.7317317317317318, 7.513250098928363)
(1.7357357357357357, 7.513299541339372)
(1.7397397397397398, 7.51866628677476)
(1.7437437437437437, 7.52988261959603)
(1.7477477477477477, 7.547373074798017)
(1.7517517517517518, 7.571444654029379)
(1.7557557557557557, 7.6022801674548885)
(1.7597597597597598, 7.639935058534968)
(1.7637637637637638, 7.684337880986234)
(1.7677677677677677, 7.735294393653887)
(1.7717717717717718, 7.7924950408267195)
(1.7757757757757757, 7.855525412590904)
(1.7797797797797799, 7.923879147761523)
(1.7837837837837838, 7.996972659877735)
(1.7877877877877877, 8.074161036607682)
(1.7917917917917918, 8.154754480065098)
(1.7957957957957957, 8.238034710600878)
(1.7997997997997999, 8.323270837679278)
(1.8038038038038038, 8.409734296217655)
(1.8078078078078077, 8.496712544375939)
(1.8118118118118118, 8.583521310770136)
(1.8158158158158157, 8.669515259822992)
(1.8198198198198199, 8.75409701051894)
(1.8238238238238238, 8.836724495496204)
(1.827827827827828, 8.916916685118585)
(1.8318318318318318, 8.994257726870748)
(1.8358358358358358, 9.068399566576998)
(1.83983983983984, 9.139063127122101)
(1.8438438438438438, 9.20603812497815)
(1.847847847847848, 9.269181607030298)
(1.8518518518518519, 9.328415291681956)
(1.8558558558558558, 9.383721800350342)
(1.85985985985986, 9.435139869182521)
(1.8638638638638638, 9.482758636715348)
(1.867867867867868, 9.526711111510085)
(1.8718718718718719, 9.56716693443351)
(1.8758758758758758, 9.604324562854254)
(1.87987987987988, 9.63840301791973)
(1.8838838838838838, 9.669633350374648)
(1.887887887887888, 9.69824999397287)
(1.8918918918918919, 9.724482187177824)
(1.8958958958958958, 9.748545652242377)
(1.8998998998999, 9.77063472465424)
(1.9039039039039038, 9.790915124235944)
(1.907907907907908, 9.809517551090224)
(1.911911911911912, 9.826532274662016)
(1.9159159159159158, 9.842004862499827)
(1.91991991991992, 9.855933167405599)
(1.9239239239239239, 9.868265658627937)
(1.927927927927928, 9.878901146077574)
(1.931931931931932, 9.887689908039517)
(1.9359359359359358, 9.894436194497224)
(1.93993993993994, 9.898902041925462)
(1.9439439439439439, 9.900812303016087)
(1.947947947947948, 9.899860767700403)
(1.951951951951952, 9.895717231003513)
(1.955955955955956, 9.88803534918832)
(1.95995995995996, 9.876461118297332)
(1.9639639639639639, 9.86064180809897)
(1.967967967967968, 9.840235188739117)
(1.971971971971972, 9.814918895963542)
(1.975975975975976, 9.784399792321834)
(1.97997997997998, 9.748423194932567)
(1.983983983983984, 9.70678185384029)
(1.987987987987988, 9.659324577453752)
(1.991991991991992, 9.605964411855437)
(1.995995995995996, 9.54668628786724)
};
\addplot+ [mark = {none}, red]coordinates {
(-1.0, 1.0e-16)
(-1.0, 10.0)
};
\addplot+ [mark = {none}, red]coordinates {
(-0.5, 1.0e-16)
(-0.5, 10.0)
};
\addplot+ [mark = {none}, red]coordinates {
(0.0, 1.0e-16)
(0.0, 10.0)
};
\addplot+ [mark = {none}, red]coordinates {
(1.0, 1.0e-16)
(1.0, 10.0)
};
\end{axis}

\end{tikzpicture}


==> img/approxN_ed.tikz <==
\begin{tikzpicture}
\begin{axis}[view={0}{90}, colorbar, colormap/jet, width={.25\textwidth}, scale only axis={true}]
    \addplot3[surf, shader={flat}]
        table[row sep={\\}]
        {
            x  y  z  \\
            -10.0  -10.0  3.6124659639531425  \\
            -9.631578947368421  -10.0  2.271841606536499  \\
            -9.263157894736842  -10.0  1.8388490907372552  \\
            -8.894736842105262  -10.0  1.8388490907372552  \\
            -8.526315789473685  -10.0  1.8195439355418688  \\
            -8.157894736842106  -10.0  1.7993405494535817  \\
            -7.7894736842105265  -10.0  1.7853298350107671  \\
            -7.421052631578947  -10.0  1.7708520116421442  \\
            -7.052631578947368  -10.0  1.7403626894942439  \\
            -6.684210526315789  -10.0  1.7403626894942439  \\
            -6.315789473684211  -10.0  1.724275869600789  \\
            -5.947368421052632  -10.0  1.6901960800285136  \\
            -5.578947368421053  -10.0  1.6720978579357175  \\
            -5.210526315789474  -10.0  1.6532125137753437  \\
            -4.842105263157895  -10.0  1.6334684555795864  \\
            -4.473684210526315  -10.0  1.591064607026499  \\
            -4.105263157894737  -10.0  1.5440680443502757  \\
            -3.7368421052631575  -10.0  1.5185139398778875  \\
            -3.3684210526315796  -10.0  1.4913616938342726  \\
            -3.0  -10.0  1.462397997898956  \\
            \\
            -10.0  -9.631578947368421  3.6124659639531425  \\
            -9.631578947368421  -9.631578947368421  3.6124659639531425  \\
            -9.263157894736842  -9.631578947368421  3.6124659639531425  \\
            -8.894736842105262  -9.631578947368421  1.9590413923210936  \\
            -8.526315789473685  -9.631578947368421  1.8260748027008264  \\
            -8.157894736842106  -9.631578947368421  1.7993405494535817  \\
            -7.7894736842105265  -9.631578947368421  1.7853298350107671  \\
            -7.421052631578947  -9.631578947368421  1.7708520116421442  \\
            -7.052631578947368  -9.631578947368421  1.7558748556724915  \\
            -6.684210526315789  -9.631578947368421  1.7403626894942439  \\
            -6.315789473684211  -9.631578947368421  1.724275869600789  \\
            -5.947368421052632  -9.631578947368421  1.6901960800285136  \\
            -5.578947368421053  -9.631578947368421  1.6720978579357175  \\
            -5.210526315789474  -9.631578947368421  1.6532125137753437  \\
            -4.842105263157895  -9.631578947368421  1.6334684555795864  \\
            -4.473684210526315  -9.631578947368421  1.591064607026499  \\
            -4.105263157894737  -9.631578947368421  1.568201724066995  \\
            -3.7368421052631575  -9.631578947368421  1.5185139398778875  \\
            -3.3684210526315796  -9.631578947368421  1.4913616938342726  \\
            -3.0  -9.631578947368421  1.462397997898956  \\
            \\
            -10.0  -9.263157894736842  3.6124659639531425  \\
            -9.631578947368421  -9.263157894736842  3.6124659639531425  \\
            -9.263157894736842  -9.263157894736842  2.110589710299249  \\
            -8.894736842105262  -9.263157894736842  2.110589710299249  \\
            -8.526315789473685  -9.263157894736842  2.143014800254095  \\
            -8.157894736842106  -9.263157894736842  1.8129133566428555  \\
            -7.7894736842105265  -9.263157894736842  1.7853298350107671  \\
            -7.421052631578947  -9.263157894736842  1.7853298350107671  \\
            -7.052631578947368  -9.263157894736842  1.7558748556724915  \\
            -6.684210526315789  -9.263157894736842  1.7403626894942439  \\
            -6.315789473684211  -9.263157894736842  1.724275869600789  \\
            -5.947368421052632  -9.263157894736842  1.7075701760979363  \\
            -5.578947368421053  -9.263157894736842  1.6720978579357175  \\
            -5.210526315789474  -9.263157894736842  1.6532125137753437  \\
            -4.842105263157895  -9.263157894736842  1.6334684555795864  \\
            -4.473684210526315  -9.263157894736842  1.6127838567197355  \\
            -4.105263157894737  -9.263157894736842  1.568201724066995  \\
            -3.7368421052631575  -9.263157894736842  1.5314789170422551  \\
            -3.3684210526315796  -9.263157894736842  1.4913616938342726  \\
            -3.0  -9.263157894736842  1.462397997898956  \\
            \\
            -10.0  -8.894736842105262  3.6124659639531425  \\
            -9.631578947368421  -8.894736842105262  3.6124659639531425  \\
            -9.263157894736842  -8.894736842105262  3.6124659639531425  \\
            -8.894736842105262  -8.894736842105262  2.4099331233312946  \\
            -8.526315789473685  -8.894736842105262  3.6124659639531425  \\
            -8.157894736842106  -8.894736842105262  1.8129133566428555  \\
            -7.7894736842105265  -8.894736842105262  1.7853298350107671  \\
            -7.421052631578947  -8.894736842105262  1.7853298350107671  \\
            -7.052631578947368  -8.894736842105262  1.7708520116421442  \\
            -6.684210526315789  -8.894736842105262  1.7403626894942439  \\
            -6.315789473684211  -8.894736842105262  1.724275869600789  \\
            -5.947368421052632  -8.894736842105262  1.7075701760979363  \\
            -5.578947368421053  -8.894736842105262  1.6720978579357175  \\
            -5.210526315789474  -8.894736842105262  1.6532125137753437  \\
            -4.842105263157895  -8.894736842105262  1.6334684555795864  \\
            -4.473684210526315  -8.894736842105262  1.6127838567197355  \\
            -4.105263157894737  -8.894736842105262  1.568201724066995  \\
            -3.7368421052631575  -8.894736842105262  1.5440680443502757  \\
            -3.3684210526315796  -8.894736842105262  1.4913616938342726  \\
            -3.0  -8.894736842105262  1.462397997898956  \\
            \\
            -10.0  -8.526315789473685  3.6124659639531425  \\
            -9.631578947368421  -8.526315789473685  3.6124659639531425  \\
            -9.263157894736842  -8.526315789473685  3.6124659639531425  \\
            -8.894736842105262  -8.526315789473685  3.6124659639531425  \\
            -8.526315789473685  -8.526315789473685  3.6124659639531425  \\
            -8.157894736842106  -8.526315789473685  2.110589710299249  \\
            -7.7894736842105265  -8.526315789473685  1.7993405494535817  \\
            -7.421052631578947  -8.526315789473685  1.7853298350107671  \\
            -7.052631578947368  -8.526315789473685  1.7708520116421442  \\
            -6.684210526315789  -8.526315789473685  1.7403626894942439  \\
            -6.315789473684211  -8.526315789473685  1.724275869600789  \\
            -5.947368421052632  -8.526315789473685  1.7075701760979363  \\
            -5.578947368421053  -8.526315789473685  1.6901960800285136  \\
            -5.210526315789474  -8.526315789473685  1.6532125137753437  \\
            -4.842105263157895  -8.526315789473685  1.6334684555795864  \\
            -4.473684210526315  -8.526315789473685  1.6127838567197355  \\
            -4.105263157894737  -8.526315789473685  1.591064607026499  \\
            -3.7368421052631575  -8.526315789473685  1.5440680443502757  \\
            -3.3684210526315796  -8.526315789473685  1.5185139398778875  \\
            -3.0  -8.526315789473685  1.462397997898956  \\
            \\
            -10.0  -8.157894736842106  3.6124659639531425  \\
            -9.631578947368421  -8.157894736842106  3.6124659639531425  \\
            -9.263157894736842  -8.157894736842106  3.6124659639531425  \\
            -8.894736842105262  -8.157894736842106  3.6124659639531425  \\
            -8.526315789473685  -8.157894736842106  3.6124659639531425  \\
            -8.157894736842106  -8.157894736842106  3.6124659639531425  \\
            -7.7894736842105265  -8.157894736842106  2.682145076373832  \\
            -7.421052631578947  -8.157894736842106  1.7993405494535817  \\
            -7.052631578947368  -8.157894736842106  1.7853298350107671  \\
            -6.684210526315789  -8.157894736842106  1.7403626894942439  \\
            -6.315789473684211  -8.157894736842106  1.724275869600789  \\
            -5.947368421052632  -8.157894736842106  1.7075701760979363  \\
            -5.578947368421053  -8.157894736842106  1.6901960800285136  \\
            -5.210526315789474  -8.157894736842106  1.6532125137753437  \\
            -4.842105263157895  -8.157894736842106  1.6334684555795864  \\
            -4.473684210526315  -8.157894736842106  1.6127838567197355  \\
            -4.105263157894737  -8.157894736842106  1.591064607026499  \\
            -3.7368421052631575  -8.157894736842106  1.5440680443502757  \\
            -3.3684210526315796  -8.157894736842106  1.5185139398778875  \\
            -3.0  -8.157894736842106  1.462397997898956  \\
            \\
            -10.0  -7.7894736842105265  3.6124659639531425  \\
            -9.631578947368421  -7.7894736842105265  3.6124659639531425  \\
            -9.263157894736842  -7.7894736842105265  3.6124659639531425  \\
            -8.894736842105262  -7.7894736842105265  3.6124659639531425  \\
            -8.526315789473685  -7.7894736842105265  3.6124659639531425  \\
            -8.157894736842106  -7.7894736842105265  3.6124659639531425  \\
            -7.7894736842105265  -7.7894736842105265  3.6124659639531425  \\
            -7.421052631578947  -7.7894736842105265  1.7993405494535817  \\
            -7.052631578947368  -7.7894736842105265  1.7708520116421442  \\
            -6.684210526315789  -7.7894736842105265  1.7558748556724915  \\
            -6.315789473684211  -7.7894736842105265  1.724275869600789  \\
            -5.947368421052632  -7.7894736842105265  1.7075701760979363  \\
            -5.578947368421053  -7.7894736842105265  1.6901960800285136  \\
            -5.210526315789474  -7.7894736842105265  1.6720978579357175  \\
            -4.842105263157895  -7.7894736842105265  1.6334684555795864  \\
            -4.473684210526315  -7.7894736842105265  1.6127838567197355  \\
            -4.105263157894737  -7.7894736842105265  1.591064607026499  \\
            -3.7368421052631575  -7.7894736842105265  1.568201724066995  \\
            -3.3684210526315796  -7.7894736842105265  1.5185139398778875  \\
            -3.0  -7.7894736842105265  1.4913616938342726  \\
            \\
            -10.0  -7.421052631578947  3.6124659639531425  \\
            -9.631578947368421  -7.421052631578947  3.6124659639531425  \\
            -9.263157894736842  -7.421052631578947  3.6124659639531425  \\
            -8.894736842105262  -7.421052631578947  3.6124659639531425  \\
            -8.526315789473685  -7.421052631578947  3.6124659639531425  \\
            -8.157894736842106  -7.421052631578947  3.6124659639531425  \\
            -7.7894736842105265  -7.421052631578947  3.6124659639531425  \\
            -7.421052631578947  -7.421052631578947  3.6124659639531425  \\
            -7.052631578947368  -7.421052631578947  1.7993405494535817  \\
            -6.684210526315789  -7.421052631578947  1.7558748556724915  \\
            -6.315789473684211  -7.421052631578947  1.7403626894942439  \\
            -5.947368421052632  -7.421052631578947  1.7075701760979363  \\
            -5.578947368421053  -7.421052631578947  1.7075701760979363  \\
            -5.210526315789474  -7.421052631578947  1.6720978579357175  \\
            -4.842105263157895  -7.421052631578947  1.6334684555795864  \\
            -4.473684210526315  -7.421052631578947  1.6127838567197355  \\
            -4.105263157894737  -7.421052631578947  1.6127838567197355  \\
            -3.7368421052631575  -7.421052631578947  1.568201724066995  \\
            -3.3684210526315796  -7.421052631578947  1.5185139398778875  \\
            -3.0  -7.421052631578947  1.4913616938342726  \\
            \\
            -10.0  -7.052631578947368  3.6124659639531425  \\
            -9.631578947368421  -7.052631578947368  3.6124659639531425  \\
            -9.263157894736842  -7.052631578947368  3.6124659639531425  \\
            -8.894736842105262  -7.052631578947368  3.6124659639531425  \\
            -8.526315789473685  -7.052631578947368  3.6124659639531425  \\
            -8.157894736842106  -7.052631578947368  3.6124659639531425  \\
            -7.7894736842105265  -7.052631578947368  3.6124659639531425  \\
            -7.421052631578947  -7.052631578947368  3.6124659639531425  \\
            -7.052631578947368  -7.052631578947368  3.6124659639531425  \\
            -6.684210526315789  -7.052631578947368  1.7558748556724915  \\
            -6.315789473684211  -7.052631578947368  1.7403626894942439  \\
            -5.947368421052632  -7.052631578947368  1.7075701760979363  \\
            -5.578947368421053  -7.052631578947368  1.7075701760979363  \\
            -5.210526315789474  -7.052631578947368  1.6720978579357175  \\
            -4.842105263157895  -7.052631578947368  1.6532125137753437  \\
            -4.473684210526315  -7.052631578947368  1.6334684555795864  \\
            -4.105263157894737  -7.052631578947368  1.6127838567197355  \\
            -3.7368421052631575  -7.052631578947368  1.568201724066995  \\
            -3.3684210526315796  -7.052631578947368  1.5314789170422551  \\
            -3.0  -7.052631578947368  1.4913616938342726  \\
            \\
            -10.0  -6.684210526315789  3.6124659639531425  \\
            -9.631578947368421  -6.684210526315789  3.6124659639531425  \\
            -9.263157894736842  -6.684210526315789  3.6124659639531425  \\
            -8.894736842105262  -6.684210526315789  3.6124659639531425  \\
            -8.526315789473685  -6.684210526315789  3.6124659639531425  \\
            -8.157894736842106  -6.684210526315789  3.6124659639531425  \\
            -7.7894736842105265  -6.684210526315789  3.6124659639531425  \\
            -7.421052631578947  -6.684210526315789  3.6124659639531425  \\
            -7.052631578947368  -6.684210526315789  3.6124659639531425  \\
            -6.684210526315789  -6.684210526315789  3.6124659639531425  \\
            -6.315789473684211  -6.684210526315789  1.7403626894942439  \\
            -5.947368421052632  -6.684210526315789  1.724275869600789  \\
            -5.578947368421053  -6.684210526315789  1.7075701760979363  \\
            -5.210526315789474  -6.684210526315789  1.6901960800285136  \\
            -4.842105263157895  -6.684210526315789  1.6532125137753437  \\
            -4.473684210526315  -6.684210526315789  1.6334684555795864  \\
            -4.105263157894737  -6.684210526315789  1.6127838567197355  \\
            -3.7368421052631575  -6.684210526315789  1.591064607026499  \\
            -3.3684210526315796  -6.684210526315789  1.5440680443502757  \\
            -3.0  -6.684210526315789  1.4913616938342726  \\
            \\
            -10.0  -6.315789473684211  3.6124659639531425  \\
            -9.631578947368421  -6.315789473684211  3.6124659639531425  \\
            -9.263157894736842  -6.315789473684211  3.6124659639531425  \\
            -8.894736842105262  -6.315789473684211  3.6124659639531425  \\
            -8.526315789473685  -6.315789473684211  3.6124659639531425  \\
            -8.157894736842106  -6.315789473684211  3.6124659639531425  \\
            -7.7894736842105265  -6.315789473684211  3.6124659639531425  \\
            -7.421052631578947  -6.315789473684211  3.6124659639531425  \\
            -7.052631578947368  -6.315789473684211  3.6124659639531425  \\
            -6.684210526315789  -6.315789473684211  3.6124659639531425  \\
            -6.315789473684211  -6.315789473684211  3.6124659639531425  \\
            -5.947368421052632  -6.315789473684211  1.724275869600789  \\
            -5.578947368421053  -6.315789473684211  1.7075701760979363  \\
            -5.210526315789474  -6.315789473684211  1.6901960800285136  \\
            -4.842105263157895  -6.315789473684211  1.6532125137753437  \\
            -4.473684210526315  -6.315789473684211  1.6334684555795864  \\
            -4.105263157894737  -6.315789473684211  1.6127838567197355  \\
            -3.7368421052631575  -6.315789473684211  1.591064607026499  \\
            -3.3684210526315796  -6.315789473684211  1.5440680443502757  \\
            -3.0  -6.315789473684211  1.5185139398778875  \\
            \\
            -10.0  -5.947368421052632  3.6124659639531425  \\
            -9.631578947368421  -5.947368421052632  3.6124659639531425  \\
            -9.263157894736842  -5.947368421052632  3.6124659639531425  \\
            -8.894736842105262  -5.947368421052632  3.6124659639531425  \\
            -8.526315789473685  -5.947368421052632  3.6124659639531425  \\
            -8.157894736842106  -5.947368421052632  3.6124659639531425  \\
            -7.7894736842105265  -5.947368421052632  3.6124659639531425  \\
            -7.421052631578947  -5.947368421052632  3.6124659639531425  \\
            -7.052631578947368  -5.947368421052632  3.6124659639531425  \\
            -6.684210526315789  -5.947368421052632  3.6124659639531425  \\
            -6.315789473684211  -5.947368421052632  3.6124659639531425  \\
            -5.947368421052632  -5.947368421052632  3.6124659639531425  \\
            -5.578947368421053  -5.947368421052632  1.7075701760979363  \\
            -5.210526315789474  -5.947368421052632  1.6901960800285136  \\
            -4.842105263157895  -5.947368421052632  1.6720978579357175  \\
            -4.473684210526315  -5.947368421052632  1.6334684555795864  \\
            -4.105263157894737  -5.947368421052632  1.6127838567197355  \\
            -3.7368421052631575  -5.947368421052632  1.591064607026499  \\
            -3.3684210526315796  -5.947368421052632  1.568201724066995  \\
            -3.0  -5.947368421052632  1.5185139398778875  \\
            \\
            -10.0  -5.578947368421053  3.6124659639531425  \\
            -9.631578947368421  -5.578947368421053  3.6124659639531425  \\
            -9.263157894736842  -5.578947368421053  3.6124659639531425  \\
            -8.894736842105262  -5.578947368421053  3.6124659639531425  \\
            -8.526315789473685  -5.578947368421053  3.6124659639531425  \\
            -8.157894736842106  -5.578947368421053  3.6124659639531425  \\
            -7.7894736842105265  -5.578947368421053  3.6124659639531425  \\
            -7.421052631578947  -5.578947368421053  3.6124659639531425  \\
            -7.052631578947368  -5.578947368421053  3.6124659639531425  \\
            -6.684210526315789  -5.578947368421053  3.6124659639531425  \\
            -6.315789473684211  -5.578947368421053  3.6124659639531425  \\
            -5.947368421052632  -5.578947368421053  3.6124659639531425  \\
            -5.578947368421053  -5.578947368421053  3.6124659639531425  \\
            -5.210526315789474  -5.578947368421053  3.6124659639531425  \\
            -4.842105263157895  -5.578947368421053  1.7075701760979363  \\
            -4.473684210526315  -5.578947368421053  1.6334684555795864  \\
            -4.105263157894737  -5.578947368421053  1.6127838567197355  \\
            -3.7368421052631575  -5.578947368421053  1.591064607026499  \\
            -3.3684210526315796  -5.578947368421053  1.568201724066995  \\
            -3.0  -5.578947368421053  1.5185139398778875  \\
            \\
            -10.0  -5.210526315789474  3.6124659639531425  \\
            -9.631578947368421  -5.210526315789474  3.6124659639531425  \\
            -9.263157894736842  -5.210526315789474  3.6124659639531425  \\
            -8.894736842105262  -5.210526315789474  3.6124659639531425  \\
            -8.526315789473685  -5.210526315789474  3.6124659639531425  \\
            -8.157894736842106  -5.210526315789474  3.6124659639531425  \\
            -7.7894736842105265  -5.210526315789474  3.6124659639531425  \\
            -7.421052631578947  -5.210526315789474  3.6124659639531425  \\
            -7.052631578947368  -5.210526315789474  3.6124659639531425  \\
            -6.684210526315789  -5.210526315789474  3.6124659639531425  \\
            -6.315789473684211  -5.210526315789474  3.6124659639531425  \\
            -5.947368421052632  -5.210526315789474  3.6124659639531425  \\
            -5.578947368421053  -5.210526315789474  3.6124659639531425  \\
            -5.210526315789474  -5.210526315789474  3.6124659639531425  \\
            -4.842105263157895  -5.210526315789474  1.6720978579357175  \\
            -4.473684210526315  -5.210526315789474  1.6532125137753437  \\
            -4.105263157894737  -5.210526315789474  1.6127838567197355  \\
            -3.7368421052631575  -5.210526315789474  1.591064607026499  \\
            -3.3684210526315796  -5.210526315789474  1.568201724066995  \\
            -3.0  -5.210526315789474  1.5440680443502757  \\
            \\
            -10.0  -4.842105263157895  3.6124659639531425  \\
            -9.631578947368421  -4.842105263157895  3.6124659639531425  \\
            -9.263157894736842  -4.842105263157895  3.6124659639531425  \\
            -8.894736842105262  -4.842105263157895  3.6124659639531425  \\
            -8.526315789473685  -4.842105263157895  3.6124659639531425  \\
            -8.157894736842106  -4.842105263157895  3.6124659639531425  \\
            -7.7894736842105265  -4.842105263157895  3.6124659639531425  \\
            -7.421052631578947  -4.842105263157895  3.6124659639531425  \\
            -7.052631578947368  -4.842105263157895  3.6124659639531425  \\
            -6.684210526315789  -4.842105263157895  3.6124659639531425  \\
            -6.315789473684211  -4.842105263157895  3.6124659639531425  \\
            -5.947368421052632  -4.842105263157895  3.6124659639531425  \\
            -5.578947368421053  -4.842105263157895  3.6124659639531425  \\
            -5.210526315789474  -4.842105263157895  3.6124659639531425  \\
            -4.842105263157895  -4.842105263157895  3.6124659639531425  \\
            -4.473684210526315  -4.842105263157895  1.6720978579357175  \\
            -4.105263157894737  -4.842105263157895  1.6334684555795864  \\
            -3.7368421052631575  -4.842105263157895  1.591064607026499  \\
            -3.3684210526315796  -4.842105263157895  1.568201724066995  \\
            -3.0  -4.842105263157895  1.5440680443502757  \\
            \\
            -10.0  -4.473684210526315  3.6124659639531425  \\
            -9.631578947368421  -4.473684210526315  3.6124659639531425  \\
            -9.263157894736842  -4.473684210526315  3.6124659639531425  \\
            -8.894736842105262  -4.473684210526315  3.6124659639531425  \\
            -8.526315789473685  -4.473684210526315  3.6124659639531425  \\
            -8.157894736842106  -4.473684210526315  3.6124659639531425  \\
            -7.7894736842105265  -4.473684210526315  3.6124659639531425  \\
            -7.421052631578947  -4.473684210526315  3.6124659639531425  \\
            -7.052631578947368  -4.473684210526315  3.6124659639531425  \\
            -6.684210526315789  -4.473684210526315  3.6124659639531425  \\
            -6.315789473684211  -4.473684210526315  3.6124659639531425  \\
            -5.947368421052632  -4.473684210526315  3.6124659639531425  \\
            -5.578947368421053  -4.473684210526315  3.6124659639531425  \\
            -5.210526315789474  -4.473684210526315  3.6124659639531425  \\
            -4.842105263157895  -4.473684210526315  3.6124659639531425  \\
            -4.473684210526315  -4.473684210526315  3.6124659639531425  \\
            -4.105263157894737  -4.473684210526315  1.6334684555795864  \\
            -3.7368421052631575  -4.473684210526315  1.591064607026499  \\
            -3.3684210526315796  -4.473684210526315  1.568201724066995  \\
            -3.0  -4.473684210526315  1.5440680443502757  \\
            \\
            -10.0  -4.105263157894737  3.6124659639531425  \\
            -9.631578947368421  -4.105263157894737  3.6124659639531425  \\
            -9.263157894736842  -4.105263157894737  3.6124659639531425  \\
            -8.894736842105262  -4.105263157894737  3.6124659639531425  \\
            -8.526315789473685  -4.105263157894737  3.6124659639531425  \\
            -8.157894736842106  -4.105263157894737  3.6124659639531425  \\
            -7.7894736842105265  -4.105263157894737  3.6124659639531425  \\
            -7.421052631578947  -4.105263157894737  3.6124659639531425  \\
            -7.052631578947368  -4.105263157894737  3.6124659639531425  \\
            -6.684210526315789  -4.105263157894737  3.6124659639531425  \\
            -6.315789473684211  -4.105263157894737  3.6124659639531425  \\
            -5.947368421052632  -4.105263157894737  3.6124659639531425  \\
            -5.578947368421053  -4.105263157894737  3.6124659639531425  \\
            -5.210526315789474  -4.105263157894737  3.6124659639531425  \\
            -4.842105263157895  -4.105263157894737  3.6124659639531425  \\
            -4.473684210526315  -4.105263157894737  3.6124659639531425  \\
            -4.105263157894737  -4.105263157894737  3.6124659639531425  \\
            -3.7368421052631575  -4.105263157894737  1.6127838567197355  \\
            -3.3684210526315796  -4.105263157894737  1.568201724066995  \\
            -3.0  -4.105263157894737  1.5440680443502757  \\
            \\
            -10.0  -3.7368421052631575  3.6124659639531425  \\
            -9.631578947368421  -3.7368421052631575  3.6124659639531425  \\
            -9.263157894736842  -3.7368421052631575  3.6124659639531425  \\
            -8.894736842105262  -3.7368421052631575  3.6124659639531425  \\
            -8.526315789473685  -3.7368421052631575  3.6124659639531425  \\
            -8.157894736842106  -3.7368421052631575  3.6124659639531425  \\
            -7.7894736842105265  -3.7368421052631575  3.6124659639531425  \\
            -7.421052631578947  -3.7368421052631575  3.6124659639531425  \\
            -7.052631578947368  -3.7368421052631575  3.6124659639531425  \\
            -6.684210526315789  -3.7368421052631575  3.6124659639531425  \\
            -6.315789473684211  -3.7368421052631575  3.6124659639531425  \\
            -5.947368421052632  -3.7368421052631575  3.6124659639531425  \\
            -5.578947368421053  -3.7368421052631575  3.6124659639531425  \\
            -5.210526315789474  -3.7368421052631575  3.6124659639531425  \\
            -4.842105263157895  -3.7368421052631575  3.6124659639531425  \\
            -4.473684210526315  -3.7368421052631575  3.6124659639531425  \\
            -4.105263157894737  -3.7368421052631575  3.6124659639531425  \\
            -3.7368421052631575  -3.7368421052631575  1.6127838567197355  \\
            -3.3684210526315796  -3.7368421052631575  1.568201724066995  \\
            -3.0  -3.7368421052631575  1.5440680443502757  \\
            \\
            -10.0  -3.3684210526315796  3.6124659639531425  \\
            -9.631578947368421  -3.3684210526315796  3.6124659639531425  \\
            -9.263157894736842  -3.3684210526315796  3.6124659639531425  \\
            -8.894736842105262  -3.3684210526315796  3.6124659639531425  \\
            -8.526315789473685  -3.3684210526315796  3.6124659639531425  \\
            -8.157894736842106  -3.3684210526315796  3.6124659639531425  \\
            -7.7894736842105265  -3.3684210526315796  3.6124659639531425  \\
            -7.421052631578947  -3.3684210526315796  3.6124659639531425  \\
            -7.052631578947368  -3.3684210526315796  3.6124659639531425  \\
            -6.684210526315789  -3.3684210526315796  3.6124659639531425  \\
            -6.315789473684211  -3.3684210526315796  3.6124659639531425  \\
            -5.947368421052632  -3.3684210526315796  3.6124659639531425  \\
            -5.578947368421053  -3.3684210526315796  3.6124659639531425  \\
            -5.210526315789474  -3.3684210526315796  3.6124659639531425  \\
            -4.842105263157895  -3.3684210526315796  3.6124659639531425  \\
            -4.473684210526315  -3.3684210526315796  3.6124659639531425  \\
            -4.105263157894737  -3.3684210526315796  3.6124659639531425  \\
            -3.7368421052631575  -3.3684210526315796  3.6124659639531425  \\
            -3.3684210526315796  -3.3684210526315796  1.8129133566428555  \\
            -3.0  -3.3684210526315796  1.5440680443502757  \\
            \\
            -10.0  -3.0  3.6124659639531425  \\
            -9.631578947368421  -3.0  3.6124659639531425  \\
            -9.263157894736842  -3.0  3.6124659639531425  \\
            -8.894736842105262  -3.0  3.6124659639531425  \\
            -8.526315789473685  -3.0  3.6124659639531425  \\
            -8.157894736842106  -3.0  3.6124659639531425  \\
            -7.7894736842105265  -3.0  3.6124659639531425  \\
            -7.421052631578947  -3.0  3.6124659639531425  \\
            -7.052631578947368  -3.0  3.6124659639531425  \\
            -6.684210526315789  -3.0  3.6124659639531425  \\
            -6.315789473684211  -3.0  3.6124659639531425  \\
            -5.947368421052632  -3.0  3.6124659639531425  \\
            -5.578947368421053  -3.0  3.6124659639531425  \\
            -5.210526315789474  -3.0  3.6124659639531425  \\
            -4.842105263157895  -3.0  3.6124659639531425  \\
            -4.473684210526315  -3.0  3.6124659639531425  \\
            -4.105263157894737  -3.0  3.6124659639531425  \\
            -3.7368421052631575  -3.0  3.6124659639531425  \\
            -3.3684210526315796  -3.0  3.6124659639531425  \\
            -3.0  -3.0  3.6124659639531425  \\
            \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> img/approxN_ed_large.tikz <==
\begin{tikzpicture}
\begin{axis}[view={0}{90}, colorbar, colormap/jet, width={.25\textwidth}, scale only axis={true}]
    \addplot3[surf, shader={flat}]
        table[row sep={\\}]
        {
            x  y  z  \\
            -10.0  -10.0  3.6124659639531425  \\
            -9.631578947368421  -10.0  2.247973266361807  \\
            -9.263157894736842  -10.0  2.113943352306837  \\
            -8.894736842105262  -10.0  1.99563519459755  \\
            -8.526315789473685  -10.0  1.8195439355418688  \\
            -8.157894736842106  -10.0  1.7993405494535817  \\
            -7.7894736842105265  -10.0  1.7853298350107671  \\
            -7.421052631578947  -10.0  1.7708520116421442  \\
            -7.052631578947368  -10.0  1.7558748556724915  \\
            -6.684210526315789  -10.0  1.7403626894942439  \\
            -6.315789473684211  -10.0  1.724275869600789  \\
            -5.947368421052632  -10.0  1.6901960800285136  \\
            -5.578947368421053  -10.0  1.6720978579357175  \\
            -5.210526315789474  -10.0  1.6532125137753437  \\
            -4.842105263157895  -10.0  1.6334684555795864  \\
            -4.473684210526315  -10.0  1.591064607026499  \\
            -4.105263157894737  -10.0  1.568201724066995  \\
            -3.7368421052631575  -10.0  1.5185139398778875  \\
            -3.3684210526315796  -10.0  1.4913616938342726  \\
            -3.0  -10.0  1.462397997898956  \\
            \\
            -10.0  -9.631578947368421  3.6124659639531425  \\
            -9.631578947368421  -9.631578947368421  3.6124659639531425  \\
            -9.263157894736842  -9.631578947368421  2.0827853703164503  \\
            -8.894736842105262  -9.631578947368421  2.0211892990699383  \\
            -8.526315789473685  -9.631578947368421  1.8260748027008264  \\
            -8.157894736842106  -9.631578947368421  1.7993405494535817  \\
            -7.7894736842105265  -9.631578947368421  1.7853298350107671  \\
            -7.421052631578947  -9.631578947368421  1.7708520116421442  \\
            -7.052631578947368  -9.631578947368421  1.7558748556724915  \\
            -6.684210526315789  -9.631578947368421  1.7403626894942439  \\
            -6.315789473684211  -9.631578947368421  1.724275869600789  \\
            -5.947368421052632  -9.631578947368421  1.6901960800285136  \\
            -5.578947368421053  -9.631578947368421  1.6720978579357175  \\
            -5.210526315789474  -9.631578947368421  1.6532125137753437  \\
            -4.842105263157895  -9.631578947368421  1.6334684555795864  \\
            -4.473684210526315  -9.631578947368421  1.591064607026499  \\
            -4.105263157894737  -9.631578947368421  1.568201724066995  \\
            -3.7368421052631575  -9.631578947368421  1.5185139398778875  \\
            -3.3684210526315796  -9.631578947368421  1.4913616938342726  \\
            -3.0  -9.631578947368421  1.462397997898956  \\
            \\
            -10.0  -9.263157894736842  3.6124659639531425  \\
            -9.631578947368421  -9.263157894736842  3.6124659639531425  \\
            -9.263157894736842  -9.263157894736842  2.110589710299249  \\
            -8.894736842105262  -9.263157894736842  2.0043213737826426  \\
            -8.526315789473685  -9.263157894736842  1.9590413923210936  \\
            -8.157894736842106  -9.263157894736842  1.8129133566428555  \\
            -7.7894736842105265  -9.263157894736842  1.7853298350107671  \\
            -7.421052631578947  -9.263157894736842  1.7853298350107671  \\
            -7.052631578947368  -9.263157894736842  1.7558748556724915  \\
            -6.684210526315789  -9.263157894736842  1.7403626894942439  \\
            -6.315789473684211  -9.263157894736842  1.724275869600789  \\
            -5.947368421052632  -9.263157894736842  1.7075701760979363  \\
            -5.578947368421053  -9.263157894736842  1.6720978579357175  \\
            -5.210526315789474  -9.263157894736842  1.6532125137753437  \\
            -4.842105263157895  -9.263157894736842  1.6334684555795864  \\
            -4.473684210526315  -9.263157894736842  1.6127838567197355  \\
            -4.105263157894737  -9.263157894736842  1.568201724066995  \\
            -3.7368421052631575  -9.263157894736842  1.5185139398778875  \\
            -3.3684210526315796  -9.263157894736842  1.4913616938342726  \\
            -3.0  -9.263157894736842  1.462397997898956  \\
            \\
            -10.0  -8.894736842105262  3.6124659639531425  \\
            -9.631578947368421  -8.894736842105262  3.6124659639531425  \\
            -9.263157894736842  -8.894736842105262  3.6124659639531425  \\
            -8.894736842105262  -8.894736842105262  3.6124659639531425  \\
            -8.526315789473685  -8.894736842105262  3.6124659639531425  \\
            -8.157894736842106  -8.894736842105262  1.8129133566428555  \\
            -7.7894736842105265  -8.894736842105262  1.7853298350107671  \\
            -7.421052631578947  -8.894736842105262  1.7853298350107671  \\
            -7.052631578947368  -8.894736842105262  1.7558748556724915  \\
            -6.684210526315789  -8.894736842105262  1.7403626894942439  \\
            -6.315789473684211  -8.894736842105262  1.724275869600789  \\
            -5.947368421052632  -8.894736842105262  1.7075701760979363  \\
            -5.578947368421053  -8.894736842105262  1.6720978579357175  \\
            -5.210526315789474  -8.894736842105262  1.6532125137753437  \\
            -4.842105263157895  -8.894736842105262  1.6334684555795864  \\
            -4.473684210526315  -8.894736842105262  1.6127838567197355  \\
            -4.105263157894737  -8.894736842105262  1.568201724066995  \\
            -3.7368421052631575  -8.894736842105262  1.5440680443502757  \\
            -3.3684210526315796  -8.894736842105262  1.4913616938342726  \\
            -3.0  -8.894736842105262  1.462397997898956  \\
            \\
            -10.0  -8.526315789473685  3.6124659639531425  \\
            -9.631578947368421  -8.526315789473685  3.6124659639531425  \\
            -9.263157894736842  -8.526315789473685  3.6124659639531425  \\
            -8.894736842105262  -8.526315789473685  3.6124659639531425  \\
            -8.526315789473685  -8.526315789473685  3.6124659639531425  \\
            -8.157894736842106  -8.526315789473685  1.8129133566428555  \\
            -7.7894736842105265  -8.526315789473685  1.8129133566428555  \\
            -7.421052631578947  -8.526315789473685  1.7853298350107671  \\
            -7.052631578947368  -8.526315789473685  1.7708520116421442  \\
            -6.684210526315789  -8.526315789473685  1.7403626894942439  \\
            -6.315789473684211  -8.526315789473685  1.724275869600789  \\
            -5.947368421052632  -8.526315789473685  1.7075701760979363  \\
            -5.578947368421053  -8.526315789473685  1.6901960800285136  \\
            -5.210526315789474  -8.526315789473685  1.6532125137753437  \\
            -4.842105263157895  -8.526315789473685  1.6334684555795864  \\
            -4.473684210526315  -8.526315789473685  1.6127838567197355  \\
            -4.105263157894737  -8.526315789473685  1.591064607026499  \\
            -3.7368421052631575  -8.526315789473685  1.5440680443502757  \\
            -3.3684210526315796  -8.526315789473685  1.4913616938342726  \\
            -3.0  -8.526315789473685  1.462397997898956  \\
            \\
            -10.0  -8.157894736842106  3.6124659639531425  \\
            -9.631578947368421  -8.157894736842106  3.6124659639531425  \\
            -9.263157894736842  -8.157894736842106  3.6124659639531425  \\
            -8.894736842105262  -8.157894736842106  3.6124659639531425  \\
            -8.526315789473685  -8.157894736842106  3.6124659639531425  \\
            -8.157894736842106  -8.157894736842106  3.6124659639531425  \\
            -7.7894736842105265  -8.157894736842106  2.4099331233312946  \\
            -7.421052631578947  -8.157894736842106  1.7853298350107671  \\
            -7.052631578947368  -8.157894736842106  1.7708520116421442  \\
            -6.684210526315789  -8.157894736842106  1.7558748556724915  \\
            -6.315789473684211  -8.157894736842106  1.724275869600789  \\
            -5.947368421052632  -8.157894736842106  1.7075701760979363  \\
            -5.578947368421053  -8.157894736842106  1.6901960800285136  \\
            -5.210526315789474  -8.157894736842106  1.6532125137753437  \\
            -4.842105263157895  -8.157894736842106  1.6334684555795864  \\
            -4.473684210526315  -8.157894736842106  1.6334684555795864  \\
            -4.105263157894737  -8.157894736842106  1.591064607026499  \\
            -3.7368421052631575  -8.157894736842106  1.5440680443502757  \\
            -3.3684210526315796  -8.157894736842106  1.5185139398778875  \\
            -3.0  -8.157894736842106  1.462397997898956  \\
            \\
            -10.0  -7.7894736842105265  3.6124659639531425  \\
            -9.631578947368421  -7.7894736842105265  3.6124659639531425  \\
            -9.263157894736842  -7.7894736842105265  3.6124659639531425  \\
            -8.894736842105262  -7.7894736842105265  3.6124659639531425  \\
            -8.526315789473685  -7.7894736842105265  3.6124659639531425  \\
            -8.157894736842106  -7.7894736842105265  3.6124659639531425  \\
            -7.7894736842105265  -7.7894736842105265  3.6124659639531425  \\
            -7.421052631578947  -7.7894736842105265  3.6124659639531425  \\
            -7.052631578947368  -7.7894736842105265  1.7853298350107671  \\
            -6.684210526315789  -7.7894736842105265  1.7558748556724915  \\
            -6.315789473684211  -7.7894736842105265  1.724275869600789  \\
            -5.947368421052632  -7.7894736842105265  1.7075701760979363  \\
            -5.578947368421053  -7.7894736842105265  1.6901960800285136  \\
            -5.210526315789474  -7.7894736842105265  1.6720978579357175  \\
            -4.842105263157895  -7.7894736842105265  1.6334684555795864  \\
            -4.473684210526315  -7.7894736842105265  1.6334684555795864  \\
            -4.105263157894737  -7.7894736842105265  1.591064607026499  \\
            -3.7368421052631575  -7.7894736842105265  1.568201724066995  \\
            -3.3684210526315796  -7.7894736842105265  1.5185139398778875  \\
            -3.0  -7.7894736842105265  1.4913616938342726  \\
            \\
            -10.0  -7.421052631578947  3.6124659639531425  \\
            -9.631578947368421  -7.421052631578947  3.6124659639531425  \\
            -9.263157894736842  -7.421052631578947  3.6124659639531425  \\
            -8.894736842105262  -7.421052631578947  3.6124659639531425  \\
            -8.526315789473685  -7.421052631578947  3.6124659639531425  \\
            -8.157894736842106  -7.421052631578947  3.6124659639531425  \\
            -7.7894736842105265  -7.421052631578947  3.6124659639531425  \\
            -7.421052631578947  -7.421052631578947  3.6124659639531425  \\
            -7.052631578947368  -7.421052631578947  2.110589710299249  \\
            -6.684210526315789  -7.421052631578947  1.7558748556724915  \\
            -6.315789473684211  -7.421052631578947  1.7403626894942439  \\
            -5.947368421052632  -7.421052631578947  1.724275869600789  \\
            -5.578947368421053  -7.421052631578947  1.7075701760979363  \\
            -5.210526315789474  -7.421052631578947  1.6720978579357175  \\
            -4.842105263157895  -7.421052631578947  1.6334684555795864  \\
            -4.473684210526315  -7.421052631578947  1.6127838567197355  \\
            -4.105263157894737  -7.421052631578947  1.6127838567197355  \\
            -3.7368421052631575  -7.421052631578947  1.568201724066995  \\
            -3.3684210526315796  -7.421052631578947  1.5185139398778875  \\
            -3.0  -7.421052631578947  1.4913616938342726  \\
            \\
            -10.0  -7.052631578947368  3.6124659639531425  \\
            -9.631578947368421  -7.052631578947368  3.6124659639531425  \\
            -9.263157894736842  -7.052631578947368  3.6124659639531425  \\
            -8.894736842105262  -7.052631578947368  3.6124659639531425  \\
            -8.526315789473685  -7.052631578947368  3.6124659639531425  \\
            -8.157894736842106  -7.052631578947368  3.6124659639531425  \\
            -7.7894736842105265  -7.052631578947368  3.6124659639531425  \\
            -7.421052631578947  -7.052631578947368  3.6124659639531425  \\
            -7.052631578947368  -7.052631578947368  2.110589710299249  \\
            -6.684210526315789  -7.052631578947368  1.7558748556724915  \\
            -6.315789473684211  -7.052631578947368  1.7403626894942439  \\
            -5.947368421052632  -7.052631578947368  1.724275869600789  \\
            -5.578947368421053  -7.052631578947368  1.7075701760979363  \\
            -5.210526315789474  -7.052631578947368  1.6901960800285136  \\
            -4.842105263157895  -7.052631578947368  1.6532125137753437  \\
            -4.473684210526315  -7.052631578947368  1.6127838567197355  \\
            -4.105263157894737  -7.052631578947368  1.6127838567197355  \\
            -3.7368421052631575  -7.052631578947368  1.568201724066995  \\
            -3.3684210526315796  -7.052631578947368  1.5440680443502757  \\
            -3.0  -7.052631578947368  1.4913616938342726  \\
            \\
            -10.0  -6.684210526315789  3.6124659639531425  \\
            -9.631578947368421  -6.684210526315789  3.6124659639531425  \\
            -9.263157894736842  -6.684210526315789  3.6124659639531425  \\
            -8.894736842105262  -6.684210526315789  3.6124659639531425  \\
            -8.526315789473685  -6.684210526315789  3.6124659639531425  \\
            -8.157894736842106  -6.684210526315789  3.6124659639531425  \\
            -7.7894736842105265  -6.684210526315789  3.6124659639531425  \\
            -7.421052631578947  -6.684210526315789  3.6124659639531425  \\
            -7.052631578947368  -6.684210526315789  3.6124659639531425  \\
            -6.684210526315789  -6.684210526315789  3.6124659639531425  \\
            -6.315789473684211  -6.684210526315789  1.7558748556724915  \\
            -5.947368421052632  -6.684210526315789  1.724275869600789  \\
            -5.578947368421053  -6.684210526315789  1.7075701760979363  \\
            -5.210526315789474  -6.684210526315789  1.6901960800285136  \\
            -4.842105263157895  -6.684210526315789  1.6532125137753437  \\
            -4.473684210526315  -6.684210526315789  1.6334684555795864  \\
            -4.105263157894737  -6.684210526315789  1.6127838567197355  \\
            -3.7368421052631575  -6.684210526315789  1.591064607026499  \\
            -3.3684210526315796  -6.684210526315789  1.5440680443502757  \\
            -3.0  -6.684210526315789  1.4913616938342726  \\
            \\
            -10.0  -6.315789473684211  3.6124659639531425  \\
            -9.631578947368421  -6.315789473684211  3.6124659639531425  \\
            -9.263157894736842  -6.315789473684211  3.6124659639531425  \\
            -8.894736842105262  -6.315789473684211  3.6124659639531425  \\
            -8.526315789473685  -6.315789473684211  3.6124659639531425  \\
            -8.157894736842106  -6.315789473684211  3.6124659639531425  \\
            -7.7894736842105265  -6.315789473684211  3.6124659639531425  \\
            -7.421052631578947  -6.315789473684211  3.6124659639531425  \\
            -7.052631578947368  -6.315789473684211  3.6124659639531425  \\
            -6.684210526315789  -6.315789473684211  3.6124659639531425  \\
            -6.315789473684211  -6.315789473684211  3.6124659639531425  \\
            -5.947368421052632  -6.315789473684211  1.724275869600789  \\
            -5.578947368421053  -6.315789473684211  1.7075701760979363  \\
            -5.210526315789474  -6.315789473684211  1.6901960800285136  \\
            -4.842105263157895  -6.315789473684211  1.6532125137753437  \\
            -4.473684210526315  -6.315789473684211  1.6334684555795864  \\
            -4.105263157894737  -6.315789473684211  1.6127838567197355  \\
            -3.7368421052631575  -6.315789473684211  1.591064607026499  \\
            -3.3684210526315796  -6.315789473684211  1.5440680443502757  \\
            -3.0  -6.315789473684211  1.5185139398778875  \\
            \\
            -10.0  -5.947368421052632  3.6124659639531425  \\
            -9.631578947368421  -5.947368421052632  3.6124659639531425  \\
            -9.263157894736842  -5.947368421052632  3.6124659639531425  \\
            -8.894736842105262  -5.947368421052632  3.6124659639531425  \\
            -8.526315789473685  -5.947368421052632  3.6124659639531425  \\
            -8.157894736842106  -5.947368421052632  3.6124659639531425  \\
            -7.7894736842105265  -5.947368421052632  3.6124659639531425  \\
            -7.421052631578947  -5.947368421052632  3.6124659639531425  \\
            -7.052631578947368  -5.947368421052632  3.6124659639531425  \\
            -6.684210526315789  -5.947368421052632  3.6124659639531425  \\
            -6.315789473684211  -5.947368421052632  3.6124659639531425  \\
            -5.947368421052632  -5.947368421052632  3.6124659639531425  \\
            -5.578947368421053  -5.947368421052632  1.7403626894942439  \\
            -5.210526315789474  -5.947368421052632  1.6901960800285136  \\
            -4.842105263157895  -5.947368421052632  1.6720978579357175  \\
            -4.473684210526315  -5.947368421052632  1.6334684555795864  \\
            -4.105263157894737  -5.947368421052632  1.6127838567197355  \\
            -3.7368421052631575  -5.947368421052632  1.591064607026499  \\
            -3.3684210526315796  -5.947368421052632  1.568201724066995  \\
            -3.0  -5.947368421052632  1.5185139398778875  \\
            \\
            -10.0  -5.578947368421053  3.6124659639531425  \\
            -9.631578947368421  -5.578947368421053  3.6124659639531425  \\
            -9.263157894736842  -5.578947368421053  3.6124659639531425  \\
            -8.894736842105262  -5.578947368421053  3.6124659639531425  \\
            -8.526315789473685  -5.578947368421053  3.6124659639531425  \\
            -8.157894736842106  -5.578947368421053  3.6124659639531425  \\
            -7.7894736842105265  -5.578947368421053  3.6124659639531425  \\
            -7.421052631578947  -5.578947368421053  3.6124659639531425  \\
            -7.052631578947368  -5.578947368421053  3.6124659639531425  \\
            -6.684210526315789  -5.578947368421053  3.6124659639531425  \\
            -6.315789473684211  -5.578947368421053  3.6124659639531425  \\
            -5.947368421052632  -5.578947368421053  3.6124659639531425  \\
            -5.578947368421053  -5.578947368421053  3.6124659639531425  \\
            -5.210526315789474  -5.578947368421053  3.6124659639531425  \\
            -4.842105263157895  -5.578947368421053  1.6720978579357175  \\
            -4.473684210526315  -5.578947368421053  1.6334684555795864  \\
            -4.105263157894737  -5.578947368421053  1.6127838567197355  \\
            -3.7368421052631575  -5.578947368421053  1.591064607026499  \\
            -3.3684210526315796  -5.578947368421053  1.568201724066995  \\
            -3.0  -5.578947368421053  1.5185139398778875  \\
            \\
            -10.0  -5.210526315789474  3.6124659639531425  \\
            -9.631578947368421  -5.210526315789474  3.6124659639531425  \\
            -9.263157894736842  -5.210526315789474  3.6124659639531425  \\
            -8.894736842105262  -5.210526315789474  3.6124659639531425  \\
            -8.526315789473685  -5.210526315789474  3.6124659639531425  \\
            -8.157894736842106  -5.210526315789474  3.6124659639531425  \\
            -7.7894736842105265  -5.210526315789474  3.6124659639531425  \\
            -7.421052631578947  -5.210526315789474  3.6124659639531425  \\
            -7.052631578947368  -5.210526315789474  3.6124659639531425  \\
            -6.684210526315789  -5.210526315789474  3.6124659639531425  \\
            -6.315789473684211  -5.210526315789474  3.6124659639531425  \\
            -5.947368421052632  -5.210526315789474  3.6124659639531425  \\
            -5.578947368421053  -5.210526315789474  3.6124659639531425  \\
            -5.210526315789474  -5.210526315789474  3.6124659639531425  \\
            -4.842105263157895  -5.210526315789474  1.6720978579357175  \\
            -4.473684210526315  -5.210526315789474  1.6532125137753437  \\
            -4.105263157894737  -5.210526315789474  1.6127838567197355  \\
            -3.7368421052631575  -5.210526315789474  1.591064607026499  \\
            -3.3684210526315796  -5.210526315789474  1.568201724066995  \\
            -3.0  -5.210526315789474  1.5440680443502757  \\
            \\
            -10.0  -4.842105263157895  3.6124659639531425  \\
            -9.631578947368421  -4.842105263157895  3.6124659639531425  \\
            -9.263157894736842  -4.842105263157895  3.6124659639531425  \\
            -8.894736842105262  -4.842105263157895  3.6124659639531425  \\
            -8.526315789473685  -4.842105263157895  3.6124659639531425  \\
            -8.157894736842106  -4.842105263157895  3.6124659639531425  \\
            -7.7894736842105265  -4.842105263157895  3.6124659639531425  \\
            -7.421052631578947  -4.842105263157895  3.6124659639531425  \\
            -7.052631578947368  -4.842105263157895  3.6124659639531425  \\
            -6.684210526315789  -4.842105263157895  3.6124659639531425  \\
            -6.315789473684211  -4.842105263157895  3.6124659639531425  \\
            -5.947368421052632  -4.842105263157895  3.6124659639531425  \\
            -5.578947368421053  -4.842105263157895  3.6124659639531425  \\
            -5.210526315789474  -4.842105263157895  3.6124659639531425  \\
            -4.842105263157895  -4.842105263157895  3.6124659639531425  \\
            -4.473684210526315  -4.842105263157895  1.7075701760979363  \\
            -4.105263157894737  -4.842105263157895  1.6334684555795864  \\
            -3.7368421052631575  -4.842105263157895  1.591064607026499  \\
            -3.3684210526315796  -4.842105263157895  1.568201724066995  \\
            -3.0  -4.842105263157895  1.5440680443502757  \\
            \\
            -10.0  -4.473684210526315  3.6124659639531425  \\
            -9.631578947368421  -4.473684210526315  3.6124659639531425  \\
            -9.263157894736842  -4.473684210526315  3.6124659639531425  \\
            -8.894736842105262  -4.473684210526315  3.6124659639531425  \\
            -8.526315789473685  -4.473684210526315  3.6124659639531425  \\
            -8.157894736842106  -4.473684210526315  3.6124659639531425  \\
            -7.7894736842105265  -4.473684210526315  3.6124659639531425  \\
            -7.421052631578947  -4.473684210526315  3.6124659639531425  \\
            -7.052631578947368  -4.473684210526315  3.6124659639531425  \\
            -6.684210526315789  -4.473684210526315  3.6124659639531425  \\
            -6.315789473684211  -4.473684210526315  3.6124659639531425  \\
            -5.947368421052632  -4.473684210526315  3.6124659639531425  \\
            -5.578947368421053  -4.473684210526315  3.6124659639531425  \\
            -5.210526315789474  -4.473684210526315  3.6124659639531425  \\
            -4.842105263157895  -4.473684210526315  3.6124659639531425  \\
            -4.473684210526315  -4.473684210526315  1.6720978579357175  \\
            -4.105263157894737  -4.473684210526315  1.6532125137753437  \\
            -3.7368421052631575  -4.473684210526315  1.6127838567197355  \\
            -3.3684210526315796  -4.473684210526315  1.568201724066995  \\
            -3.0  -4.473684210526315  1.5440680443502757  \\
            \\
            -10.0  -4.105263157894737  3.6124659639531425  \\
            -9.631578947368421  -4.105263157894737  3.6124659639531425  \\
            -9.263157894736842  -4.105263157894737  3.6124659639531425  \\
            -8.894736842105262  -4.105263157894737  3.6124659639531425  \\
            -8.526315789473685  -4.105263157894737  3.6124659639531425  \\
            -8.157894736842106  -4.105263157894737  3.6124659639531425  \\
            -7.7894736842105265  -4.105263157894737  3.6124659639531425  \\
            -7.421052631578947  -4.105263157894737  3.6124659639531425  \\
            -7.052631578947368  -4.105263157894737  3.6124659639531425  \\
            -6.684210526315789  -4.105263157894737  3.6124659639531425  \\
            -6.315789473684211  -4.105263157894737  3.6124659639531425  \\
            -5.947368421052632  -4.105263157894737  3.6124659639531425  \\
            -5.578947368421053  -4.105263157894737  3.6124659639531425  \\
            -5.210526315789474  -4.105263157894737  3.6124659639531425  \\
            -4.842105263157895  -4.105263157894737  3.6124659639531425  \\
            -4.473684210526315  -4.105263157894737  3.6124659639531425  \\
            -4.105263157894737  -4.105263157894737  3.6124659639531425  \\
            -3.7368421052631575  -4.105263157894737  1.6127838567197355  \\
            -3.3684210526315796  -4.105263157894737  1.568201724066995  \\
            -3.0  -4.105263157894737  1.5440680443502757  \\
            \\
            -10.0  -3.7368421052631575  3.6124659639531425  \\
            -9.631578947368421  -3.7368421052631575  3.6124659639531425  \\
            -9.263157894736842  -3.7368421052631575  3.6124659639531425  \\
            -8.894736842105262  -3.7368421052631575  3.6124659639531425  \\
            -8.526315789473685  -3.7368421052631575  3.6124659639531425  \\
            -8.157894736842106  -3.7368421052631575  3.6124659639531425  \\
            -7.7894736842105265  -3.7368421052631575  3.6124659639531425  \\
            -7.421052631578947  -3.7368421052631575  3.6124659639531425  \\
            -7.052631578947368  -3.7368421052631575  3.6124659639531425  \\
            -6.684210526315789  -3.7368421052631575  3.6124659639531425  \\
            -6.315789473684211  -3.7368421052631575  3.6124659639531425  \\
            -5.947368421052632  -3.7368421052631575  3.6124659639531425  \\
            -5.578947368421053  -3.7368421052631575  3.6124659639531425  \\
            -5.210526315789474  -3.7368421052631575  3.6124659639531425  \\
            -4.842105263157895  -3.7368421052631575  3.6124659639531425  \\
            -4.473684210526315  -3.7368421052631575  3.6124659639531425  \\
            -4.105263157894737  -3.7368421052631575  3.6124659639531425  \\
            -3.7368421052631575  -3.7368421052631575  3.6124659639531425  \\
            -3.3684210526315796  -3.7368421052631575  1.591064607026499  \\
            -3.0  -3.7368421052631575  1.5440680443502757  \\
            \\
            -10.0  -3.3684210526315796  3.6124659639531425  \\
            -9.631578947368421  -3.3684210526315796  3.6124659639531425  \\
            -9.263157894736842  -3.3684210526315796  3.6124659639531425  \\
            -8.894736842105262  -3.3684210526315796  3.6124659639531425  \\
            -8.526315789473685  -3.3684210526315796  3.6124659639531425  \\
            -8.157894736842106  -3.3684210526315796  3.6124659639531425  \\
            -7.7894736842105265  -3.3684210526315796  3.6124659639531425  \\
            -7.421052631578947  -3.3684210526315796  3.6124659639531425  \\
            -7.052631578947368  -3.3684210526315796  3.6124659639531425  \\
            -6.684210526315789  -3.3684210526315796  3.6124659639531425  \\
            -6.315789473684211  -3.3684210526315796  3.6124659639531425  \\
            -5.947368421052632  -3.3684210526315796  3.6124659639531425  \\
            -5.578947368421053  -3.3684210526315796  3.6124659639531425  \\
            -5.210526315789474  -3.3684210526315796  3.6124659639531425  \\
            -4.842105263157895  -3.3684210526315796  3.6124659639531425  \\
            -4.473684210526315  -3.3684210526315796  3.6124659639531425  \\
            -4.105263157894737  -3.3684210526315796  3.6124659639531425  \\
            -3.7368421052631575  -3.3684210526315796  3.6124659639531425  \\
            -3.3684210526315796  -3.3684210526315796  3.6124659639531425  \\
            -3.0  -3.3684210526315796  1.5440680443502757  \\
            \\
            -10.0  -3.0  3.6124659639531425  \\
            -9.631578947368421  -3.0  3.6124659639531425  \\
            -9.263157894736842  -3.0  3.6124659639531425  \\
            -8.894736842105262  -3.0  3.6124659639531425  \\
            -8.526315789473685  -3.0  3.6124659639531425  \\
            -8.157894736842106  -3.0  3.6124659639531425  \\
            -7.7894736842105265  -3.0  3.6124659639531425  \\
            -7.421052631578947  -3.0  3.6124659639531425  \\
            -7.052631578947368  -3.0  3.6124659639531425  \\
            -6.684210526315789  -3.0  3.6124659639531425  \\
            -6.315789473684211  -3.0  3.6124659639531425  \\
            -5.947368421052632  -3.0  3.6124659639531425  \\
            -5.578947368421053  -3.0  3.6124659639531425  \\
            -5.210526315789474  -3.0  3.6124659639531425  \\
            -4.842105263157895  -3.0  3.6124659639531425  \\
            -4.473684210526315  -3.0  3.6124659639531425  \\
            -4.105263157894737  -3.0  3.6124659639531425  \\
            -3.7368421052631575  -3.0  3.6124659639531425  \\
            -3.3684210526315796  -3.0  3.6124659639531425  \\
            -3.0  -3.0  2.110589710299249  \\
            \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> img/approxc_ed.tikz <==
\begin{tikzpicture}
\begin{axis}[view={0}{90}, colorbar, colormap/jet, width={.25\textwidth}, scale only axis={true}]
    \addplot3[surf, shader={flat}]
        table[row sep={\\}]
        {
            x  y  z  \\
            -10.0  -10.0  0.031582424473793544  \\
            -9.631578947368421  -10.0  0.08638028153275869  \\
            -9.263157894736842  -10.0  0.15359920088762394  \\
            -8.894736842105262  -10.0  0.1495620976272192  \\
            -8.526315789473685  -10.0  0.5303915923328221  \\
            -8.157894736842106  -10.0  0.44315391786201414  \\
            -7.7894736842105265  -10.0  0.3618516204140788  \\
            -7.421052631578947  -10.0  1.2144393428629532  \\
            -7.052631578947368  -10.0  2.091820758884513  \\
            -6.684210526315789  -10.0  1.5858407730854662  \\
            -6.315789473684211  -10.0  1.848615993192449  \\
            -5.947368421052632  -10.0  2.7142114032079334  \\
            -5.578947368421053  -10.0  2.6705032270383495  \\
            -5.210526315789474  -10.0  3.600507519746059  \\
            -4.842105263157895  -10.0  3.3123253847860026  \\
            -4.473684210526315  -10.0  4.277257417629017  \\
            -4.105263157894737  -10.0  5.055370478446479  \\
            -3.7368421052631575  -10.0  5.01265990884784  \\
            -3.3684210526315796  -10.0  5.188820457021334  \\
            -3.0  -10.0  4.795523502926824  \\
            \\
            -10.0  -9.631578947368421  0.03129932793269376  \\
            -9.631578947368421  -9.631578947368421  0.03128832924313996  \\
            -9.263157894736842  -9.631578947368421  0.03130411809041117  \\
            -8.894736842105262  -9.631578947368421  0.1070213840857061  \\
            -8.526315789473685  -9.631578947368421  0.11388677782037698  \\
            -8.157894736842106  -9.631578947368421  0.43949140836468475  \\
            -7.7894736842105265  -9.631578947368421  0.3773143713795131  \\
            -7.421052631578947  -9.631578947368421  0.25792723651306443  \\
            -7.052631578947368  -9.631578947368421  1.0160020558150091  \\
            -6.684210526315789  -9.631578947368421  0.9177969417153369  \\
            -6.315789473684211  -9.631578947368421  1.8386627840189003  \\
            -5.947368421052632  -9.631578947368421  2.728592125504678  \\
            -5.578947368421053  -9.631578947368421  2.6869124078951803  \\
            -5.210526315789474  -9.631578947368421  2.116671671344802  \\
            -4.842105263157895  -9.631578947368421  3.2906095328255693  \\
            -4.473684210526315  -9.631578947368421  4.2720210112232735  \\
            -4.105263157894737  -9.631578947368421  3.951017709235467  \\
            -3.7368421052631575  -9.631578947368421  5.009185218677467  \\
            -3.3684210526315796  -9.631578947368421  4.709888507917609  \\
            -3.0  -9.631578947368421  4.79103898954744  \\
            \\
            -10.0  -9.263157894736842  0.0313756160611799  \\
            -9.631578947368421  -9.263157894736842  0.03137591253429964  \\
            -9.263157894736842  -9.263157894736842  0.09624383396631689  \\
            -8.894736842105262  -9.263157894736842  0.09149310196129466  \\
            -8.526315789473685  -9.263157894736842  0.09017618247605133  \\
            -8.157894736842106  -9.263157894736842  0.12176683479974934  \\
            -7.7894736842105265  -9.263157894736842  0.26389268619321693  \\
            -7.421052631578947  -9.263157894736842  0.2575872660149744  \\
            -7.052631578947368  -9.263157894736842  0.9742375832826168  \\
            -6.684210526315789  -9.263157894736842  0.9364591121268496  \\
            -6.315789473684211  -9.263157894736842  0.7282777738839397  \\
            -5.947368421052632  -9.263157894736842  1.5774388958445669  \\
            -5.578947368421053  -9.263157894736842  2.44014279233674  \\
            -5.210526315789474  -9.263157894736842  2.1059889286250293  \\
            -4.842105263157895  -9.263157894736842  3.2782982190502676  \\
            -4.473684210526315  -9.263157894736842  2.978262108223261  \\
            -4.105263157894737  -9.263157894736842  3.9361598825402546  \\
            -3.7368421052631575  -9.263157894736842  4.9950933235918855  \\
            -3.3684210526315796  -9.263157894736842  4.710433540793357  \\
            -3.0  -9.263157894736842  4.794229948864971  \\
            \\
            -10.0  -8.894736842105262  0.03439030510428771  \\
            -9.631578947368421  -8.894736842105262  0.03114331786551463  \\
            -9.263157894736842  -8.894736842105262  0.031158226451033375  \\
            -8.894736842105262  -8.894736842105262  0.06859477735419615  \\
            -8.526315789473685  -8.894736842105262  0.03112267450754903  \\
            -8.157894736842106  -8.894736842105262  0.12338263677880647  \\
            -7.7894736842105265  -8.894736842105262  0.2576628791863477  \\
            -7.421052631578947  -8.894736842105262  0.262210889087254  \\
            -7.052631578947368  -8.894736842105262  0.26300038007501647  \\
            -6.684210526315789  -8.894736842105262  0.755447837215581  \\
            -6.315789473684211  -8.894736842105262  0.6899670616970406  \\
            -5.947368421052632  -8.894736842105262  1.5744966401349823  \\
            -5.578947368421053  -8.894736842105262  2.3808183849124176  \\
            -5.210526315789474  -8.894736842105262  2.138946016504082  \\
            -4.842105263157895  -8.894736842105262  1.7979877630355847  \\
            -4.473684210526315  -8.894736842105262  2.9770502076643433  \\
            -4.105263157894737  -8.894736842105262  3.941243848087826  \\
            -3.7368421052631575  -8.894736842105262  3.5830640172883506  \\
            -3.3684210526315796  -8.894736842105262  4.709650098348343  \\
            -3.0  -8.894736842105262  4.321445094889366  \\
            \\
            -10.0  -8.526315789473685  0.031581376628045096  \\
            -9.631578947368421  -8.526315789473685  0.03091440335816483  \\
            -9.263157894736842  -8.526315789473685  0.03166611191610763  \\
            -8.894736842105262  -8.526315789473685  0.03144876299747897  \\
            -8.526315789473685  -8.526315789473685  0.030843025528958276  \\
            -8.157894736842106  -8.526315789473685  0.0969038574997659  \\
            -7.7894736842105265  -8.526315789473685  0.11083233556444749  \\
            -7.421052631578947  -8.526315789473685  0.116027700758189  \\
            -7.052631578947368  -8.526315789473685  0.205243743543938  \\
            -6.684210526315789  -8.526315789473685  0.7498510764599309  \\
            -6.315789473684211  -8.526315789473685  0.7015207618943128  \\
            -5.947368421052632  -8.526315789473685  1.5388513864937625  \\
            -5.578947368421053  -8.526315789473685  1.3021349138468936  \\
            -5.210526315789474  -8.526315789473685  2.1013496563040026  \\
            -4.842105263157895  -8.526315789473685  1.820042467054955  \\
            -4.473684210526315  -8.526315789473685  2.970104690185259  \\
            -4.105263157894737  -8.526315789473685  2.6725415244792603  \\
            -3.7368421052631575  -8.526315789473685  3.574571478423785  \\
            -3.3684210526315796  -8.526315789473685  3.253335601909908  \\
            -3.0  -8.526315789473685  4.320306274058079  \\
            \\
            -10.0  -8.157894736842106  0.030883949211063688  \\
            -9.631578947368421  -8.157894736842106  0.03306703556105905  \\
            -9.263157894736842  -8.157894736842106  0.03133174653222623  \\
            -8.894736842105262  -8.157894736842106  0.03087058508144831  \\
            -8.526315789473685  -8.157894736842106  0.031518988760363  \\
            -8.157894736842106  -8.157894736842106  0.031968990118664414  \\
            -7.7894736842105265  -8.157894736842106  0.04873169323993408  \\
            -7.421052631578947  -8.157894736842106  0.10854661849035173  \\
            -7.052631578947368  -8.157894736842106  0.11586975363636799  \\
            -6.684210526315789  -8.157894736842106  0.14603857453588506  \\
            -6.315789473684211  -8.157894736842106  0.5547214360412516  \\
            -5.947368421052632  -8.157894736842106  0.4446576644263305  \\
            -5.578947368421053  -8.157894736842106  1.3099932134036627  \\
            -5.210526315789474  -8.157894736842106  2.087936369823525  \\
            -4.842105263157895  -8.157894736842106  1.807063561882304  \\
            -4.473684210526315  -8.157894736842106  2.28133921422644  \\
            -4.105263157894737  -8.157894736842106  2.668674403840402  \\
            -3.7368421052631575  -8.157894736842106  3.553812845395106  \\
            -3.3684210526315796  -8.157894736842106  3.2355055354929134  \\
            -3.0  -8.157894736842106  4.316797971422214  \\
            \\
            -10.0  -7.7894736842105265  0.030825654771386393  \\
            -9.631578947368421  -7.7894736842105265  0.030747821041851326  \\
            -9.263157894736842  -7.7894736842105265  0.03061667235253325  \\
            -8.894736842105262  -7.7894736842105265  0.030793929001971282  \\
            -8.526315789473685  -7.7894736842105265  0.030795673695176193  \\
            -8.157894736842106  -7.7894736842105265  0.03071415213439762  \\
            -7.7894736842105265  -7.7894736842105265  0.030784193518759075  \\
            -7.421052631578947  -7.7894736842105265  0.10855496091607396  \\
            -7.052631578947368  -7.7894736842105265  0.10832496270938201  \\
            -6.684210526315789  -7.7894736842105265  0.1266007409923371  \\
            -6.315789473684211  -7.7894736842105265  0.5373849056047832  \\
            -5.947368421052632  -7.7894736842105265  0.449705204197584  \\
            -5.578947368421053  -7.7894736842105265  1.3062450172364288  \\
            -5.210526315789474  -7.7894736842105265  1.0765423779844632  \\
            -4.842105263157895  -7.7894736842105265  1.7700946462333655  \\
            -4.473684210526315  -7.7894736842105265  1.5685137988612732  \\
            -4.105263157894737  -7.7894736842105265  2.668725611344372  \\
            -3.7368421052631575  -7.7894736842105265  2.3389145144737244  \\
            -3.3684210526315796  -7.7894736842105265  3.2320529395514948  \\
            -3.0  -7.7894736842105265  3.2749042788484575  \\
            \\
            -10.0  -7.421052631578947  0.030557437095859837  \\
            -9.631578947368421  -7.421052631578947  0.030632499933638594  \\
            -9.263157894736842  -7.421052631578947  0.030868482468117617  \\
            -8.894736842105262  -7.421052631578947  0.030765070340048915  \\
            -8.526315789473685  -7.421052631578947  0.030644346592167384  \\
            -8.157894736842106  -7.421052631578947  0.030702568066934124  \\
            -7.7894736842105265  -7.421052631578947  0.030662087081720753  \\
            -7.421052631578947  -7.421052631578947  0.03176293540672721  \\
            -7.052631578947368  -7.421052631578947  0.10842433040717109  \\
            -6.684210526315789  -7.421052631578947  0.11105669221581593  \\
            -6.315789473684211  -7.421052631578947  0.1363161803860193  \\
            -5.947368421052632  -7.421052631578947  0.31056248296868433  \\
            -5.578947368421053  -7.421052631578947  0.3081134499213905  \\
            -5.210526315789474  -7.421052631578947  1.045662090872571  \\
            -4.842105263157895  -7.421052631578947  1.801912351980694  \\
            -4.473684210526315  -7.421052631578947  1.5588764750706519  \\
            -4.105263157894737  -7.421052631578947  1.5369012348904163  \\
            -3.7368421052631575  -7.421052631578947  2.330183810042256  \\
            -3.3684210526315796  -7.421052631578947  3.240574551327991  \\
            -3.0  -7.421052631578947  2.964663979035313  \\
            \\
            -10.0  -7.052631578947368  0.031998259095226175  \\
            -9.631578947368421  -7.052631578947368  0.030660959908056493  \\
            -9.263157894736842  -7.052631578947368  0.031266481253534845  \\
            -8.894736842105262  -7.052631578947368  0.030544219087355894  \\
            -8.526315789473685  -7.052631578947368  0.030603658921743174  \\
            -8.157894736842106  -7.052631578947368  0.030671360535834725  \\
            -7.7894736842105265  -7.052631578947368  0.030538988180172564  \\
            -7.421052631578947  -7.052631578947368  0.030547996122313115  \\
            -7.052631578947368  -7.052631578947368  0.030539152196224585  \\
            -6.684210526315789  -7.052631578947368  0.11102431360039618  \\
            -6.315789473684211  -7.052631578947368  0.13597624461708271  \\
            -5.947368421052632  -7.052631578947368  0.306210060743888  \\
            -5.578947368421053  -7.052631578947368  0.3141075990798475  \\
            -5.210526315789474  -7.052631578947368  1.0909810006802574  \\
            -4.842105263157895  -7.052631578947368  0.709672926336192  \\
            -4.473684210526315  -7.052631578947368  0.5410492342946303  \\
            -4.105263157894737  -7.052631578947368  1.5254295562484452  \\
            -3.7368421052631575  -7.052631578947368  2.3338703693353677  \\
            -3.3684210526315796  -7.052631578947368  3.224702114978029  \\
            -3.0  -7.052631578947368  2.967428429466952  \\
            \\
            -10.0  -6.684210526315789  0.030675291704327586  \\
            -9.631578947368421  -6.684210526315789  0.030404978446624164  \\
            -9.263157894736842  -6.684210526315789  0.03038648518335616  \\
            -8.894736842105262  -6.684210526315789  0.03037468941003627  \\
            -8.526315789473685  -6.684210526315789  0.03036008860037882  \\
            -8.157894736842106  -6.684210526315789  0.030385985853959914  \\
            -7.7894736842105265  -6.684210526315789  0.030377062884499633  \\
            -7.421052631578947  -6.684210526315789  0.03049605544376566  \\
            -7.052631578947368  -6.684210526315789  0.030276341449840614  \\
            -6.684210526315789  -6.684210526315789  0.03044642882372971  \\
            -6.315789473684211  -6.684210526315789  0.13744752956859044  \\
            -5.947368421052632  -6.684210526315789  0.10671497241742219  \\
            -5.578947368421053  -6.684210526315789  0.11813599875570586  \\
            -5.210526315789474  -6.684210526315789  0.2576486120985935  \\
            -4.842105263157895  -6.684210526315789  0.7113538775064954  \\
            -4.473684210526315  -6.684210526315789  0.5327160722636746  \\
            -4.105263157894737  -6.684210526315789  1.5164063417512805  \\
            -3.7368421052631575  -6.684210526315789  1.2446613064981846  \\
            -3.3684210526315796  -6.684210526315789  2.0058101371004584  \\
            -3.0  -6.684210526315789  2.9618341277785607  \\
            \\
            -10.0  -6.315789473684211  0.030309225952769723  \\
            -9.631578947368421  -6.315789473684211  0.03020232616393208  \\
            -9.263157894736842  -6.315789473684211  0.03029490471433066  \\
            -8.894736842105262  -6.315789473684211  0.030371054983271036  \\
            -8.526315789473685  -6.315789473684211  0.030275611261686593  \\
            -8.157894736842106  -6.315789473684211  0.030378882394846235  \\
            -7.7894736842105265  -6.315789473684211  0.03033917825207231  \\
            -7.421052631578947  -6.315789473684211  0.030449787461544676  \\
            -7.052631578947368  -6.315789473684211  0.030418077395998066  \\
            -6.684210526315789  -6.315789473684211  0.030369509747777173  \\
            -6.315789473684211  -6.315789473684211  0.030303272836409222  \\
            -5.947368421052632  -6.315789473684211  0.10673939820857654  \\
            -5.578947368421053  -6.315789473684211  0.11781342136510996  \\
            -5.210526315789474  -6.315789473684211  0.24876871128685998  \\
            -4.842105263157895  -6.315789473684211  0.6769367970888821  \\
            -4.473684210526315  -6.315789473684211  0.5103181537142328  \\
            -4.105263157894737  -6.315789473684211  0.32121839850207456  \\
            -3.7368421052631575  -6.315789473684211  1.2388954152393845  \\
            -3.3684210526315796  -6.315789473684211  2.0146136902558305  \\
            -3.0  -6.315789473684211  1.734468566196489  \\
            \\
            -10.0  -5.947368421052632  0.030229357030569698  \\
            -9.631578947368421  -5.947368421052632  0.03019328920733268  \\
            -9.263157894736842  -5.947368421052632  0.030265885948349187  \\
            -8.894736842105262  -5.947368421052632  0.03022467852244729  \\
            -8.526315789473685  -5.947368421052632  0.030288817656297734  \\
            -8.157894736842106  -5.947368421052632  0.030400306624874786  \\
            -7.7894736842105265  -5.947368421052632  0.030266461711772916  \\
            -7.421052631578947  -5.947368421052632  0.030189929806850965  \\
            -7.052631578947368  -5.947368421052632  0.030340320305891635  \\
            -6.684210526315789  -5.947368421052632  0.03021132743703693  \\
            -6.315789473684211  -5.947368421052632  0.030203058977128962  \\
            -5.947368421052632  -5.947368421052632  0.03024842407873533  \\
            -5.578947368421053  -5.947368421052632  0.1168191309163577  \\
            -5.210526315789474  -5.947368421052632  0.10566667724290979  \\
            -4.842105263157895  -5.947368421052632  0.1312504507658589  \\
            -4.473684210526315  -5.947368421052632  0.526707770766073  \\
            -4.105263157894737  -5.947368421052632  0.3199467479358398  \\
            -3.7368421052631575  -5.947368421052632  1.2385218066060004  \\
            -3.3684210526315796  -5.947368421052632  0.90798834713553  \\
            -3.0  -5.947368421052632  1.7385400968053524  \\
            \\
            -10.0  -5.578947368421053  0.030150559741332836  \\
            -9.631578947368421  -5.578947368421053  0.032018778421083846  \\
            -9.263157894736842  -5.578947368421053  0.03011275643037819  \\
            -8.894736842105262  -5.578947368421053  0.030026204957045936  \\
            -8.526315789473685  -5.578947368421053  0.03003455561747852  \\
            -8.157894736842106  -5.578947368421053  0.03008515864070365  \\
            -7.7894736842105265  -5.578947368421053  0.030201361682669407  \\
            -7.421052631578947  -5.578947368421053  0.03002942012983991  \\
            -7.052631578947368  -5.578947368421053  0.030026118176311806  \\
            -6.684210526315789  -5.578947368421053  0.0300257230855295  \\
            -6.315789473684211  -5.578947368421053  0.030051574254414775  \\
            -5.947368421052632  -5.578947368421053  0.030063432685494558  \\
            -5.578947368421053  -5.578947368421053  0.030030892104827383  \\
            -5.210526315789474  -5.578947368421053  0.030032298035652494  \\
            -4.842105263157895  -5.578947368421053  0.11639915099649317  \\
            -4.473684210526315  -5.578947368421053  0.5204499797415173  \\
            -4.105263157894737  -5.578947368421053  0.3228423923141781  \\
            -3.7368421052631575  -5.578947368421053  0.21056112205867647  \\
            -3.3684210526315796  -5.578947368421053  0.9158720126634237  \\
            -3.0  -5.578947368421053  1.7487471755192914  \\
            \\
            -10.0  -5.210526315789474  0.030249719781785527  \\
            -9.631578947368421  -5.210526315789474  0.030112020294439275  \\
            -9.263157894736842  -5.210526315789474  0.030027319558633657  \\
            -8.894736842105262  -5.210526315789474  0.02999664342952764  \\
            -8.526315789473685  -5.210526315789474  0.029874719482163064  \\
            -8.157894736842106  -5.210526315789474  0.029904364087086025  \\
            -7.7894736842105265  -5.210526315789474  0.030418120579011946  \\
            -7.421052631578947  -5.210526315789474  0.030953211978998627  \\
            -7.052631578947368  -5.210526315789474  0.030429246368945735  \\
            -6.684210526315789  -5.210526315789474  0.04092094151400153  \\
            -6.315789473684211  -5.210526315789474  0.0313450092414988  \\
            -5.947368421052632  -5.210526315789474  0.03029242516903218  \\
            -5.578947368421053  -5.210526315789474  0.03005774623854913  \\
            -5.210526315789474  -5.210526315789474  0.030461568314899636  \\
            -4.842105263157895  -5.210526315789474  0.10941611395239326  \\
            -4.473684210526315  -5.210526315789474  0.1347561918733814  \\
            -4.105263157894737  -5.210526315789474  0.11648169918963001  \\
            -3.7368421052631575  -5.210526315789474  0.2097922792619807  \\
            -3.3684210526315796  -5.210526315789474  0.11528563122476165  \\
            -3.0  -5.210526315789474  0.6779364512770524  \\
            \\
            -10.0  -4.842105263157895  0.03002371906004477  \\
            -9.631578947368421  -4.842105263157895  0.030273873582210894  \\
            -9.263157894736842  -4.842105263157895  0.03046913294168543  \\
            -8.894736842105262  -4.842105263157895  0.030352434064798928  \\
            -8.526315789473685  -4.842105263157895  0.03013039858025074  \\
            -8.157894736842106  -4.842105263157895  0.031176191288689373  \\
            -7.7894736842105265  -4.842105263157895  0.03144195532723352  \\
            -7.421052631578947  -4.842105263157895  0.03086738203777617  \\
            -7.052631578947368  -4.842105263157895  0.030597470321775764  \\
            -6.684210526315789  -4.842105263157895  0.030015868000883336  \\
            -6.315789473684211  -4.842105263157895  0.030089697165546336  \\
            -5.947368421052632  -4.842105263157895  0.029991759216418855  \\
            -5.578947368421053  -4.842105263157895  0.031758469618252606  \\
            -5.210526315789474  -4.842105263157895  0.029751617632465557  \\
            -4.842105263157895  -4.842105263157895  0.02976474831536331  \\
            -4.473684210526315  -4.842105263157895  0.10998570440731459  \\
            -4.105263157894737  -4.842105263157895  0.10433970648361665  \\
            -3.7368421052631575  -4.842105263157895  0.20455268949620212  \\
            -3.3684210526315796  -4.842105263157895  0.11738030961914679  \\
            -3.0  -4.842105263157895  0.6834418134986096  \\
            \\
            -10.0  -4.473684210526315  0.030471012140780577  \\
            -9.631578947368421  -4.473684210526315  0.02969312434666024  \\
            -9.263157894736842  -4.473684210526315  0.03084008917593846  \\
            -8.894736842105262  -4.473684210526315  0.03134885376165227  \\
            -8.526315789473685  -4.473684210526315  0.02974986163694128  \\
            -8.157894736842106  -4.473684210526315  0.03041029612273733  \\
            -7.7894736842105265  -4.473684210526315  0.029732147617899357  \\
            -7.421052631578947  -4.473684210526315  0.029697542282964673  \\
            -7.052631578947368  -4.473684210526315  0.03069403617499386  \\
            -6.684210526315789  -4.473684210526315  0.029877367886803344  \\
            -6.315789473684211  -4.473684210526315  0.029861522910082473  \\
            -5.947368421052632  -4.473684210526315  0.03013048896609089  \\
            -5.578947368421053  -4.473684210526315  0.030149197911767473  \\
            -5.210526315789474  -4.473684210526315  0.02972789799064094  \\
            -4.842105263157895  -4.473684210526315  0.029744474344853018  \\
            -4.473684210526315  -4.473684210526315  0.02976809516631685  \\
            -4.105263157894737  -4.473684210526315  0.10858496455256392  \\
            -3.7368421052631575  -4.473684210526315  0.15968164971139662  \\
            -3.3684210526315796  -4.473684210526315  0.11399039495639289  \\
            -3.0  -4.473684210526315  0.1437300669375558  \\
            \\
            -10.0  -4.105263157894737  0.029654001586241485  \\
            -9.631578947368421  -4.105263157894737  0.029731318714425217  \\
            -9.263157894736842  -4.105263157894737  0.029463079382803334  \\
            -8.894736842105262  -4.105263157894737  0.029544838381186544  \\
            -8.526315789473685  -4.105263157894737  0.029698214704542012  \\
            -8.157894736842106  -4.105263157894737  0.029645783206965152  \\
            -7.7894736842105265  -4.105263157894737  0.029797903047944548  \\
            -7.421052631578947  -4.105263157894737  0.02947210404206879  \\
            -7.052631578947368  -4.105263157894737  0.029613009382326513  \\
            -6.684210526315789  -4.105263157894737  0.030792253687978846  \\
            -6.315789473684211  -4.105263157894737  0.029507448429252816  \\
            -5.947368421052632  -4.105263157894737  0.030023140022722068  \\
            -5.578947368421053  -4.105263157894737  0.029553599287515823  \\
            -5.210526315789474  -4.105263157894737  0.030139596332996833  \\
            -4.842105263157895  -4.105263157894737  0.029633036722902607  \\
            -4.473684210526315  -4.105263157894737  0.02975260198349317  \\
            -4.105263157894737  -4.105263157894737  0.030137680267251526  \\
            -3.7368421052631575  -4.105263157894737  0.11615747136738767  \\
            -3.3684210526315796  -4.105263157894737  0.11562572063945324  \\
            -3.0  -4.105263157894737  0.1444136722228181  \\
            \\
            -10.0  -3.7368421052631575  0.03064270104126792  \\
            -9.631578947368421  -3.7368421052631575  0.029436121049081644  \\
            -9.263157894736842  -3.7368421052631575  0.029897731442443724  \\
            -8.894736842105262  -3.7368421052631575  0.030077705985567  \\
            -8.526315789473685  -3.7368421052631575  0.02942052841252592  \\
            -8.157894736842106  -3.7368421052631575  0.029603216626660198  \\
            -7.7894736842105265  -3.7368421052631575  0.03046525282568169  \\
            -7.421052631578947  -3.7368421052631575  0.029471465808087547  \\
            -7.052631578947368  -3.7368421052631575  0.02953915131683316  \\
            -6.684210526315789  -3.7368421052631575  0.03025803099728577  \\
            -6.315789473684211  -3.7368421052631575  0.03238668996014989  \\
            -5.947368421052632  -3.7368421052631575  0.029573822718519816  \\
            -5.578947368421053  -3.7368421052631575  0.03008385167251365  \\
            -5.210526315789474  -3.7368421052631575  0.02956273922032953  \\
            -4.842105263157895  -3.7368421052631575  0.029529550574075476  \\
            -4.473684210526315  -3.7368421052631575  0.029392700088549443  \\
            -4.105263157894737  -3.7368421052631575  0.030491513601815002  \\
            -3.7368421052631575  -3.7368421052631575  0.11480901848035631  \\
            -3.3684210526315796  -3.7368421052631575  0.11403724105777327  \\
            -3.0  -3.7368421052631575  0.1445277156885825  \\
            \\
            -10.0  -3.3684210526315796  0.029267884684731717  \\
            -9.631578947368421  -3.3684210526315796  0.0293175177852585  \\
            -9.263157894736842  -3.3684210526315796  0.029448993320840965  \\
            -8.894736842105262  -3.3684210526315796  0.02936492435139719  \\
            -8.526315789473685  -3.3684210526315796  0.0299012322945105  \\
            -8.157894736842106  -3.3684210526315796  0.029639568376369503  \\
            -7.7894736842105265  -3.3684210526315796  0.029729791632255066  \\
            -7.421052631578947  -3.3684210526315796  0.029591464608170748  \\
            -7.052631578947368  -3.3684210526315796  0.02933859826742156  \\
            -6.684210526315789  -3.3684210526315796  0.029407930206162843  \\
            -6.315789473684211  -3.3684210526315796  0.029617389853778216  \\
            -5.947368421052632  -3.3684210526315796  0.029946893473884493  \\
            -5.578947368421053  -3.3684210526315796  0.02959652014701972  \\
            -5.210526315789474  -3.3684210526315796  0.02940955366949633  \\
            -4.842105263157895  -3.3684210526315796  0.029388626726718523  \\
            -4.473684210526315  -3.3684210526315796  0.029378991196711775  \\
            -4.105263157894737  -3.3684210526315796  0.029381401645346434  \\
            -3.7368421052631575  -3.3684210526315796  0.029428974557059367  \\
            -3.3684210526315796  -3.3684210526315796  0.09012039798858193  \\
            -3.0  -3.3684210526315796  0.13944469588260433  \\
            \\
            -10.0  -3.0  0.029907317203544666  \\
            -9.631578947368421  -3.0  0.029371504794035216  \\
            -9.263157894736842  -3.0  0.029266752181850833  \\
            -8.894736842105262  -3.0  0.02955644034174087  \\
            -8.526315789473685  -3.0  0.029748164346096607  \\
            -8.157894736842106  -3.0  0.02914770889751515  \\
            -7.7894736842105265  -3.0  0.029445613939645517  \\
            -7.421052631578947  -3.0  0.03136489641104721  \\
            -7.052631578947368  -3.0  0.02933734351378649  \\
            -6.684210526315789  -3.0  0.029327519412216747  \\
            -6.315789473684211  -3.0  0.02965637688035443  \\
            -5.947368421052632  -3.0  0.029399247203049067  \\
            -5.578947368421053  -3.0  0.029698773994059745  \\
            -5.210526315789474  -3.0  0.02999457487891144  \\
            -4.842105263157895  -3.0  0.02938644581515062  \\
            -4.473684210526315  -3.0  0.029315307480123974  \\
            -4.105263157894737  -3.0  0.029479127964079685  \\
            -3.7368421052631575  -3.0  0.02957068859561761  \\
            -3.3684210526315796  -3.0  0.029523707292773937  \\
            -3.0  -3.0  0.029586666186958994  \\
            \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> img/approxc_ed_large.tikz <==
\begin{tikzpicture}
\begin{axis}[view={0}{90}, colorbar, colormap/jet, width={.25\textwidth}, scale only axis={true}]
    \addplot3[surf, shader={flat}]
        table[row sep={\\}]
        {
            x  y  z  \\
            -10.0  -10.0  6.031332033813443  \\
            -9.631578947368421  -10.0  6.0836753050050705  \\
            -9.263157894736842  -10.0  6.096399812092562  \\
            -8.894736842105262  -10.0  6.104958863111166  \\
            -8.526315789473685  -10.0  6.533903375520672  \\
            -8.157894736842106  -10.0  6.439883606629742  \\
            -7.7894736842105265  -10.0  6.36704552808908  \\
            -7.421052631578947  -10.0  7.2054658577213235  \\
            -7.052631578947368  -10.0  7.176700743598734  \\
            -6.684210526315789  -10.0  8.092876666209088  \\
            -6.315789473684211  -10.0  7.8460922136293965  \\
            -5.947368421052632  -10.0  8.728969491890258  \\
            -5.578947368421053  -10.0  8.679246812872918  \\
            -5.210526315789474  -10.0  9.605922166634214  \\
            -4.842105263157895  -10.0  9.287519692654245  \\
            -4.473684210526315  -10.0  10.2769256346155  \\
            -4.105263157894737  -10.0  9.952797282430874  \\
            -3.7368421052631575  -10.0  11.01056574042697  \\
            -3.3684210526315796  -10.0  11.212022177536944  \\
            -3.0  -10.0  10.792564757158825  \\
            \\
            -10.0  -9.631578947368421  6.031182699192325  \\
            -9.631578947368421  -9.631578947368421  6.031582835605015  \\
            -9.263157894736842  -9.631578947368421  6.099195972762326  \\
            -8.894736842105262  -9.631578947368421  6.100428552464197  \\
            -8.526315789473685  -9.631578947368421  6.114116031418432  \\
            -8.157894736842106  -9.631578947368421  6.429183242266782  \\
            -7.7894736842105265  -9.631578947368421  6.3771070781902806  \\
            -7.421052631578947  -9.631578947368421  7.1077770020384925  \\
            -7.052631578947368  -9.631578947368421  7.131194295678545  \\
            -6.684210526315789  -9.631578947368421  6.94345202955889  \\
            -6.315789473684211  -9.631578947368421  7.832412914156171  \\
            -5.947368421052632  -9.631578947368421  8.723231072974441  \\
            -5.578947368421053  -9.631578947368421  8.456180186647517  \\
            -5.210526315789474  -9.631578947368421  9.607699896337989  \\
            -4.842105263157895  -9.631578947368421  9.28594967067029  \\
            -4.473684210526315  -9.631578947368421  10.25193487058679  \\
            -4.105263157894737  -9.631578947368421  9.939182718834967  \\
            -3.7368421052631575  -9.631578947368421  11.020368219685169  \\
            -3.3684210526315796  -9.631578947368421  10.712202219343263  \\
            -3.0  -9.631578947368421  10.793810482865142  \\
            \\
            -10.0  -9.263157894736842  6.031375563991637  \\
            -9.631578947368421  -9.263157894736842  6.031155379614179  \\
            -9.263157894736842  -9.263157894736842  6.091465203159742  \\
            -8.894736842105262  -9.263157894736842  6.103140319026716  \\
            -8.526315789473685  -9.263157894736842  6.104295491532973  \\
            -8.157894736842106  -9.263157894736842  6.125442742362709  \\
            -7.7894736842105265  -9.263157894736842  6.255283554641245  \\
            -7.421052631578947  -9.263157894736842  6.2570805407504855  \\
            -7.052631578947368  -9.263157894736842  6.980368267901783  \\
            -6.684210526315789  -9.263157894736842  6.928090591130116  \\
            -6.315789473684211  -9.263157894736842  7.81942405499873  \\
            -5.947368421052632  -9.263157894736842  7.566834708125821  \\
            -5.578947368421053  -9.263157894736842  8.471598943654227  \\
            -5.210526315789474  -9.263157894736842  8.102963778794061  \\
            -4.842105263157895  -9.263157894736842  9.253099810336787  \\
            -4.473684210526315  -9.263157894736842  8.9909109957079  \\
            -4.105263157894737  -9.263157894736842  9.945999166323253  \\
            -3.7368421052631575  -9.263157894736842  9.372559364839239  \\
            -3.3684210526315796  -9.263157894736842  10.70586935840993  \\
            -3.0  -9.263157894736842  10.793423596698206  \\
            \\
            -10.0  -8.894736842105262  6.03147345655931  \\
            -9.631578947368421  -8.894736842105262  6.031102545924852  \\
            -9.263157894736842  -8.894736842105262  6.031132107107268  \\
            -8.894736842105262  -8.894736842105262  6.031064111611824  \\
            -8.526315789473685  -8.894736842105262  6.031314578922034  \\
            -8.157894736842106  -8.894736842105262  6.122531875954168  \\
            -7.7894736842105265  -8.894736842105262  6.254784768813641  \\
            -7.421052631578947  -8.894736842105262  6.260430795159063  \\
            -7.052631578947368  -8.894736842105262  6.96999964302709  \\
            -6.684210526315789  -8.894736842105262  6.788436647177646  \\
            -6.315789473684211  -8.894736842105262  6.703616635123709  \\
            -5.947368421052632  -8.894736842105262  7.572255194163863  \\
            -5.578947368421053  -8.894736842105262  8.4120412282728  \\
            -5.210526315789474  -8.894736842105262  8.102284165055629  \\
            -4.842105263157895  -8.894736842105262  7.79204150378547  \\
            -4.473684210526315  -8.894736842105262  8.96618429693292  \\
            -4.105263157894737  -8.894736842105262  9.944827144328334  \\
            -3.7368421052631575  -8.894736842105262  9.574941970934344  \\
            -3.3684210526315796  -8.894736842105262  10.714555312915063  \\
            -3.0  -8.894736842105262  10.316736210652744  \\
            \\
            -10.0  -8.526315789473685  6.031388973536964  \\
            -9.631578947368421  -8.526315789473685  6.030936929526701  \\
            -9.263157894736842  -8.526315789473685  6.031173817759373  \\
            -8.894736842105262  -8.526315789473685  6.031251121001423  \\
            -8.526315789473685  -8.526315789473685  6.030934335112811  \\
            -8.157894736842106  -8.526315789473685  6.125653796957522  \\
            -7.7894736842105265  -8.526315789473685  6.122624230293242  \\
            -7.421052631578947  -8.526315789473685  6.117857619576279  \\
            -7.052631578947368  -8.526315789473685  6.203557431018829  \\
            -6.684210526315789  -8.526315789473685  6.746133276379846  \\
            -6.315789473684211  -8.526315789473685  6.685599460810476  \\
            -5.947368421052632  -8.526315789473685  7.542575172467561  \\
            -5.578947368421053  -8.526315789473685  7.499942463914064  \\
            -5.210526315789474  -8.526315789473685  8.092080104466868  \\
            -4.842105263157895  -8.526315789473685  7.816182098080794  \\
            -4.473684210526315  -8.526315789473685  8.96563589916108  \\
            -4.105263157894737  -8.526315789473685  8.70841847862659  \\
            -3.7368421052631575  -8.526315789473685  9.57563279649107  \\
            -3.3684210526315796  -8.526315789473685  10.67075895019135  \\
            -3.0  -8.526315789473685  10.323097841077749  \\
            \\
            -10.0  -8.157894736842106  6.030784398788778  \\
            -9.631578947368421  -8.157894736842106  6.030997518613357  \\
            -9.263157894736842  -8.157894736842106  6.030941879995221  \\
            -8.894736842105262  -8.157894736842106  6.030909215416626  \\
            -8.526315789473685  -8.157894736842106  6.030777141974799  \\
            -8.157894736842106  -8.157894736842106  6.030917578866127  \\
            -7.7894736842105265  -8.157894736842106  6.070252443619948  \\
            -7.421052631578947  -8.157894736842106  6.115553972095582  \\
            -7.052631578947368  -8.157894736842106  6.210340767872013  \\
            -6.684210526315789  -8.157894736842106  6.149574246238469  \\
            -6.315789473684211  -8.157894736842106  6.54207168811625  \\
            -5.947368421052632  -8.157894736842106  6.448235852736615  \\
            -5.578947368421053  -8.157894736842106  7.314635145879466  \\
            -5.210526315789474  -8.157894736842106  8.098133145960785  \\
            -4.842105263157895  -8.157894736842106  7.801043272217263  \\
            -4.473684210526315  -8.157894736842106  7.824232748823139  \\
            -4.105263157894737  -8.157894736842106  8.679061264454775  \\
            -3.7368421052631575  -8.157894736842106  8.009022844653476  \\
            -3.3684210526315796  -8.157894736842106  9.233810366717492  \\
            -3.0  -8.157894736842106  10.32477970487501  \\
            \\
            -10.0  -7.7894736842105265  6.030812071284588  \\
            -9.631578947368421  -7.7894736842105265  6.030748999175285  \\
            -9.263157894736842  -7.7894736842105265  6.031206934668712  \\
            -8.894736842105262  -7.7894736842105265  6.030791255693519  \\
            -8.526315789473685  -7.7894736842105265  6.03079710864587  \\
            -8.157894736842106  -7.7894736842105265  6.030743811765629  \\
            -7.7894736842105265  -7.7894736842105265  6.030621901133991  \\
            -7.421052631578947  -7.7894736842105265  6.030724151708204  \\
            -7.052631578947368  -7.7894736842105265  6.116657614466233  \\
            -6.684210526315789  -7.7894736842105265  6.126855420413525  \\
            -6.315789473684211  -7.7894736842105265  6.546814281186993  \\
            -5.947368421052632  -7.7894736842105265  6.444726130015041  \\
            -5.578947368421053  -7.7894736842105265  7.323407465600906  \\
            -5.210526315789474  -7.7894736842105265  7.080464921893957  \\
            -4.842105263157895  -7.7894736842105265  7.791515547470728  \\
            -4.473684210526315  -7.7894736842105265  7.783012563187544  \\
            -4.105263157894737  -7.7894736842105265  8.67182146722091  \\
            -3.7368421052631575  -7.7894736842105265  8.361887050065748  \\
            -3.3684210526315796  -7.7894736842105265  9.23437777075676  \\
            -3.0  -7.7894736842105265  9.28174500237045  \\
            \\
            -10.0  -7.421052631578947  6.0308343353778024  \\
            -9.631578947368421  -7.421052631578947  6.030716919108269  \\
            -9.263157894736842  -7.421052631578947  6.030649343902565  \\
            -8.894736842105262  -7.421052631578947  6.030618793580206  \\
            -8.526315789473685  -7.421052631578947  6.030631377711795  \\
            -8.157894736842106  -7.421052631578947  6.031125949311982  \\
            -7.7894736842105265  -7.421052631578947  6.030703836842091  \\
            -7.421052631578947  -7.421052631578947  6.030669745588815  \\
            -7.052631578947368  -7.421052631578947  6.086351486973108  \\
            -6.684210526315789  -7.421052631578947  6.111410435660436  \\
            -6.315789473684211  -7.421052631578947  6.137105643212326  \\
            -5.947368421052632  -7.421052631578947  6.155369427329851  \\
            -5.578947368421053  -7.421052631578947  6.31439455005086  \\
            -5.210526315789474  -7.421052631578947  7.090630739447428  \\
            -4.842105263157895  -7.421052631578947  7.77634884364839  \\
            -4.473684210526315  -7.421052631578947  7.540341125047412  \\
            -4.105263157894737  -7.421052631578947  7.530939889401401  \\
            -3.7368421052631575  -7.421052631578947  8.342659648590162  \\
            -3.3684210526315796  -7.421052631578947  9.235231554979762  \\
            -3.0  -7.421052631578947  8.968745577494746  \\
            \\
            -10.0  -7.052631578947368  6.030595264332523  \\
            -9.631578947368421  -7.052631578947368  6.030564370884159  \\
            -9.263157894736842  -7.052631578947368  6.030520635542585  \\
            -8.894736842105262  -7.052631578947368  6.0305863505477095  \\
            -8.526315789473685  -7.052631578947368  6.030681927666659  \\
            -8.157894736842106  -7.052631578947368  6.030616415587631  \\
            -7.7894736842105265  -7.052631578947368  6.032583799133116  \\
            -7.421052631578947  -7.052631578947368  6.030602323687785  \\
            -7.052631578947368  -7.052631578947368  6.086533223536616  \\
            -6.684210526315789  -7.052631578947368  6.110673041915777  \\
            -6.315789473684211  -7.052631578947368  6.1361903246320155  \\
            -5.947368421052632  -7.052631578947368  6.110099097287425  \\
            -5.578947368421053  -7.052631578947368  6.317006650544266  \\
            -5.210526315789474  -7.052631578947368  6.304628143318562  \\
            -4.842105263157895  -7.052631578947368  6.712114106632479  \\
            -4.473684210526315  -7.052631578947368  7.533789362580218  \\
            -4.105263157894737  -7.052631578947368  7.534919370533199  \\
            -3.7368421052631575  -7.052631578947368  8.340344056131253  \\
            -3.3684210526315796  -7.052631578947368  8.00799614729449  \\
            -3.0  -7.052631578947368  8.95784778938272  \\
            \\
            -10.0  -6.684210526315789  6.030382064113172  \\
            -9.631578947368421  -6.684210526315789  6.030386387889364  \\
            -9.263157894736842  -6.684210526315789  6.030366846461192  \\
            -8.894736842105262  -6.684210526315789  6.030556712580077  \\
            -8.526315789473685  -6.684210526315789  6.030954230872077  \\
            -8.157894736842106  -6.684210526315789  6.030484348672997  \\
            -7.7894736842105265  -6.684210526315789  6.030339555124019  \\
            -7.421052631578947  -6.684210526315789  6.030451007482636  \\
            -7.052631578947368  -6.684210526315789  6.030445937777711  \\
            -6.684210526315789  -6.684210526315789  6.031563955272997  \\
            -6.315789473684211  -6.684210526315789  6.110917547094537  \\
            -5.947368421052632  -6.684210526315789  6.106780043307913  \\
            -5.578947368421053  -6.684210526315789  6.117600394620369  \\
            -5.210526315789474  -6.684210526315789  6.252077731156815  \\
            -4.842105263157895  -6.684210526315789  6.699754347048156  \\
            -4.473684210526315  -6.684210526315789  6.552461492004305  \\
            -4.105263157894737  -6.684210526315789  7.532710174571935  \\
            -3.7368421052631575  -6.684210526315789  7.265344969679335  \\
            -3.3684210526315796  -6.684210526315789  8.013168142417241  \\
            -3.0  -6.684210526315789  8.966684603467518  \\
            \\
            -10.0  -6.315789473684211  6.030478852381831  \\
            -9.631578947368421  -6.315789473684211  6.030563819023063  \\
            -9.263157894736842  -6.315789473684211  6.030232252644623  \\
            -8.894736842105262  -6.315789473684211  6.030255144773228  \\
            -8.526315789473685  -6.315789473684211  6.030653050237071  \\
            -8.157894736842106  -6.315789473684211  6.030229991593046  \\
            -7.7894736842105265  -6.315789473684211  6.0302607204427  \\
            -7.421052631578947  -6.315789473684211  6.030224226238804  \\
            -7.052631578947368  -6.315789473684211  6.030388901605435  \\
            -6.684210526315789  -6.315789473684211  6.030197094429771  \\
            -6.315789473684211  -6.315789473684211  6.030340522587418  \\
            -5.947368421052632  -6.315789473684211  6.106721735180774  \\
            -5.578947368421053  -6.315789473684211  6.118550361311245  \\
            -5.210526315789474  -6.315789473684211  6.252916325867768  \\
            -4.842105263157895  -6.315789473684211  6.677722252278119  \\
            -4.473684210526315  -6.315789473684211  6.528615998869248  \\
            -4.105263157894737  -6.315789473684211  6.319735795821643  \\
            -3.7368421052631575  -6.315789473684211  7.247054142722573  \\
            -3.3684210526315796  -6.315789473684211  8.009319234584117  \\
            -3.0  -6.315789473684211  7.738692506079821  \\
            \\
            -10.0  -5.947368421052632  6.030256444403731  \\
            -9.631578947368421  -5.947368421052632  6.030332075470875  \\
            -9.263157894736842  -5.947368421052632  6.0302787788155205  \\
            -8.894736842105262  -5.947368421052632  6.0302311645105195  \\
            -8.526315789473685  -5.947368421052632  6.030288967535677  \\
            -8.157894736842106  -5.947368421052632  6.030222700540591  \\
            -7.7894736842105265  -5.947368421052632  6.030277985025188  \\
            -7.421052631578947  -5.947368421052632  6.030282248113008  \\
            -7.052631578947368  -5.947368421052632  6.030327752512179  \\
            -6.684210526315789  -5.947368421052632  6.030258907166624  \\
            -6.315789473684211  -5.947368421052632  6.03023677418483  \\
            -5.947368421052632  -5.947368421052632  6.030234519008856  \\
            -5.578947368421053  -5.947368421052632  6.105394412470571  \\
            -5.210526315789474  -5.947368421052632  6.105793888846227  \\
            -4.842105263157895  -5.947368421052632  6.132696763556049  \\
            -4.473684210526315  -5.947368421052632  6.519208271068466  \\
            -4.105263157894737  -5.947368421052632  6.316261393651768  \\
            -3.7368421052631575  -5.947368421052632  7.236897706219902  \\
            -3.3684210526315796  -5.947368421052632  6.920782367653436  \\
            -3.0  -5.947368421052632  7.739328947282296  \\
            \\
            -10.0  -5.578947368421053  6.0302788472253654  \\
            -9.631578947368421  -5.578947368421053  6.0301236490657075  \\
            -9.263157894736842  -5.578947368421053  6.03027476040319  \\
            -8.894736842105262  -5.578947368421053  6.030090287260085  \\
            -8.526315789473685  -5.578947368421053  6.0300365255870325  \\
            -8.157894736842106  -5.578947368421053  6.030036690308621  \\
            -7.7894736842105265  -5.578947368421053  6.030074196670105  \\
            -7.421052631578947  -5.578947368421053  6.030034617373683  \\
            -7.052631578947368  -5.578947368421053  6.030428793239736  \\
            -6.684210526315789  -5.578947368421053  6.030062378416119  \\
            -6.315789473684211  -5.578947368421053  6.030341486540677  \\
            -5.947368421052632  -5.578947368421053  6.031161546137837  \\
            -5.578947368421053  -5.578947368421053  6.0301080785126535  \\
            -5.210526315789474  -5.578947368421053  6.030101818001325  \\
            -4.842105263157895  -5.578947368421053  6.1293015398865025  \\
            -4.473684210526315  -5.578947368421053  6.112350239405074  \\
            -4.105263157894737  -5.578947368421053  6.313197271549273  \\
            -3.7368421052631575  -5.578947368421053  6.2107236452964845  \\
            -3.3684210526315796  -5.578947368421053  6.908307676058309  \\
            -3.0  -5.578947368421053  7.7136902966185055  \\
            \\
            -10.0  -5.210526315789474  6.029897221868262  \\
            -9.631578947368421  -5.210526315789474  6.029949318855542  \\
            -9.263157894736842  -5.210526315789474  6.0304971482988  \\
            -8.894736842105262  -5.210526315789474  6.0300268430479695  \\
            -8.526315789473685  -5.210526315789474  6.029881015618994  \\
            -8.157894736842106  -5.210526315789474  6.030818916908133  \\
            -7.7894736842105265  -5.210526315789474  6.029952196386739  \\
            -7.421052631578947  -5.210526315789474  6.029852615579616  \\
            -7.052631578947368  -5.210526315789474  6.029845574560484  \\
            -6.684210526315789  -5.210526315789474  6.029889991929279  \\
            -6.315789473684211  -5.210526315789474  6.030011476004379  \\
            -5.947368421052632  -5.210526315789474  6.029898313275392  \\
            -5.578947368421053  -5.210526315789474  6.03281667960542  \\
            -5.210526315789474  -5.210526315789474  6.030040374284689  \\
            -4.842105263157895  -5.210526315789474  6.109430098969181  \\
            -4.473684210526315  -5.210526315789474  6.133658875627687  \\
            -4.105263157894737  -5.210526315789474  6.308902219686234  \\
            -3.7368421052631575  -5.210526315789474  6.217063823761605  \\
            -3.3684210526315796  -5.210526315789474  6.117653764820975  \\
            -3.0  -5.210526315789474  6.689824384705395  \\
            \\
            -10.0  -4.842105263157895  6.030268257029834  \\
            -9.631578947368421  -4.842105263157895  6.030595873709823  \\
            -9.263157894736842  -4.842105263157895  6.029888199391296  \\
            -8.894736842105262  -4.842105263157895  6.0299972962227955  \\
            -8.526315789473685  -4.842105263157895  6.029939305219982  \\
            -8.157894736842106  -4.842105263157895  6.029948235310675  \\
            -7.7894736842105265  -4.842105263157895  6.0309145798993455  \\
            -7.421052631578947  -4.842105263157895  6.029856920254179  \\
            -7.052631578947368  -4.842105263157895  6.030841960216812  \\
            -6.684210526315789  -4.842105263157895  6.030002801881153  \\
            -6.315789473684211  -4.842105263157895  6.030155531210653  \\
            -5.947368421052632  -4.842105263157895  6.031624371987357  \\
            -5.578947368421053  -4.842105263157895  6.029887627979203  \\
            -5.210526315789474  -4.842105263157895  6.030024663850511  \\
            -4.842105263157895  -4.842105263157895  6.029912961285232  \\
            -4.473684210526315  -4.842105263157895  6.103576764612594  \\
            -4.105263157894737  -4.842105263157895  6.104296922995335  \\
            -3.7368421052631575  -4.842105263157895  6.206004383666587  \\
            -3.3684210526315796  -4.842105263157895  6.122108392937291  \\
            -3.0  -4.842105263157895  6.6846894732683575  \\
            \\
            -10.0  -4.473684210526315  6.031801209275797  \\
            -9.631578947368421  -4.473684210526315  6.029733419491521  \\
            -9.263157894736842  -4.473684210526315  6.029737194819305  \\
            -8.894736842105262  -4.473684210526315  6.031905765858849  \\
            -8.526315789473685  -4.473684210526315  6.030216901419757  \\
            -8.157894736842106  -4.473684210526315  6.0296027828494765  \\
            -7.7894736842105265  -4.473684210526315  6.030131433938416  \\
            -7.421052631578947  -4.473684210526315  6.031929323599236  \\
            -7.052631578947368  -4.473684210526315  6.029673434569779  \\
            -6.684210526315789  -4.473684210526315  6.02999955292037  \\
            -6.315789473684211  -4.473684210526315  6.0301555177786  \\
            -5.947368421052632  -4.473684210526315  6.03000891979238  \\
            -5.578947368421053  -4.473684210526315  6.029719673917819  \\
            -5.210526315789474  -4.473684210526315  6.030907682284139  \\
            -4.842105263157895  -4.473684210526315  6.029854836009317  \\
            -4.473684210526315  -4.473684210526315  6.108883272272043  \\
            -4.105263157894737  -4.473684210526315  6.103746726585584  \\
            -3.7368421052631575  -4.473684210526315  6.116400724542945  \\
            -3.3684210526315796  -4.473684210526315  6.1142854008472085  \\
            -3.0  -4.473684210526315  6.144302075392357  \\
            \\
            -10.0  -4.105263157894737  6.029982940195536  \\
            -9.631578947368421  -4.105263157894737  6.029606895615167  \\
            -9.263157894736842  -4.105263157894737  6.030049721295537  \\
            -8.894736842105262  -4.105263157894737  6.0307782608066836  \\
            -8.526315789473685  -4.105263157894737  6.029853671109332  \\
            -8.157894736842106  -4.105263157894737  6.029891800556108  \\
            -7.7894736842105265  -4.105263157894737  6.0297065730450745  \\
            -7.421052631578947  -4.105263157894737  6.029662942640852  \\
            -7.052631578947368  -4.105263157894737  6.029566500282635  \\
            -6.684210526315789  -4.105263157894737  6.029588403304413  \\
            -6.315789473684211  -4.105263157894737  6.029721369012162  \\
            -5.947368421052632  -4.105263157894737  6.0310928304548606  \\
            -5.578947368421053  -4.105263157894737  6.029981210456954  \\
            -5.210526315789474  -4.105263157894737  6.030517271361805  \\
            -4.842105263157895  -4.105263157894737  6.029614741569201  \\
            -4.473684210526315  -4.105263157894737  6.029563592799126  \\
            -4.105263157894737  -4.105263157894737  6.029609486058526  \\
            -3.7368421052631575  -4.105263157894737  6.1156404176496215  \\
            -3.3684210526315796  -4.105263157894737  6.115924836665923  \\
            -3.0  -4.105263157894737  6.145177466318914  \\
            \\
            -10.0  -3.7368421052631575  6.029502018984921  \\
            -9.631578947368421  -3.7368421052631575  6.029481184784506  \\
            -9.263157894736842  -3.7368421052631575  6.029769721437036  \\
            -8.894736842105262  -3.7368421052631575  6.029584305100916  \\
            -8.526315789473685  -3.7368421052631575  6.029509031922633  \\
            -8.157894736842106  -3.7368421052631575  6.029812724902545  \\
            -7.7894736842105265  -3.7368421052631575  6.029466985962352  \\
            -7.421052631578947  -3.7368421052631575  6.029437805756139  \\
            -7.052631578947368  -3.7368421052631575  6.029581847606975  \\
            -6.684210526315789  -3.7368421052631575  6.030067102707852  \\
            -6.315789473684211  -3.7368421052631575  6.029783045849815  \\
            -5.947368421052632  -3.7368421052631575  6.029589071525749  \\
            -5.578947368421053  -3.7368421052631575  6.029550806674  \\
            -5.210526315789474  -3.7368421052631575  6.029615575768692  \\
            -4.842105263157895  -3.7368421052631575  6.029473987682504  \\
            -4.473684210526315  -3.7368421052631575  6.0299054263850875  \\
            -4.105263157894737  -3.7368421052631575  6.030071192822724  \\
            -3.7368421052631575  -3.7368421052631575  6.029709673935073  \\
            -3.3684210526315796  -3.7368421052631575  6.103866519534721  \\
            -3.0  -3.7368421052631575  6.14440689509972  \\
            \\
            -10.0  -3.3684210526315796  6.029426869326481  \\
            -9.631578947368421  -3.3684210526315796  6.02939624907545  \\
            -9.263157894736842  -3.3684210526315796  6.029438173381918  \\
            -8.894736842105262  -3.3684210526315796  6.030083383597303  \\
            -8.526315789473685  -3.3684210526315796  6.029580844764955  \\
            -8.157894736842106  -3.3684210526315796  6.029472909033223  \\
            -7.7894736842105265  -3.3684210526315796  6.029444978705146  \\
            -7.421052631578947  -3.3684210526315796  6.0295987988867195  \\
            -7.052631578947368  -3.3684210526315796  6.029864166635373  \\
            -6.684210526315789  -3.3684210526315796  6.029385414774018  \\
            -6.315789473684211  -3.3684210526315796  6.029397185969597  \\
            -5.947368421052632  -3.3684210526315796  6.029387854162354  \\
            -5.578947368421053  -3.3684210526315796  6.029781870233829  \\
            -5.210526315789474  -3.3684210526315796  6.02935708651959  \\
            -4.842105263157895  -3.3684210526315796  6.0301667655294215  \\
            -4.473684210526315  -3.3684210526315796  6.029362005487647  \\
            -4.105263157894737  -3.3684210526315796  6.02937826873299  \\
            -3.7368421052631575  -3.3684210526315796  6.0293703328802115  \\
            -3.3684210526315796  -3.3684210526315796  6.029423526356395  \\
            -3.0  -3.3684210526315796  6.1437056022785415  \\
            \\
            -10.0  -3.0  6.029346136557554  \\
            -9.631578947368421  -3.0  6.030975943852863  \\
            -9.263157894736842  -3.0  6.0297021471655246  \\
            -8.894736842105262  -3.0  6.030393949808  \\
            -8.526315789473685  -3.0  6.0293960295556674  \\
            -8.157894736842106  -3.0  6.029472062316813  \\
            -7.7894736842105265  -3.0  6.029966874838343  \\
            -7.421052631578947  -3.0  6.029608257418082  \\
            -7.052631578947368  -3.0  6.029759607577475  \\
            -6.684210526315789  -3.0  6.031075406551347  \\
            -6.315789473684211  -3.0  6.029672320742929  \\
            -5.947368421052632  -3.0  6.029355131583413  \\
            -5.578947368421053  -3.0  6.029258264126425  \\
            -5.210526315789474  -3.0  6.029644739151552  \\
            -4.842105263157895  -3.0  6.029321899013819  \\
            -4.473684210526315  -3.0  6.029341888669215  \\
            -4.105263157894737  -3.0  6.033266555003793  \\
            -3.7368421052631575  -3.0  6.03034483231079  \\
            -3.3684210526315796  -3.0  6.029233203915724  \\
            -3.0  -3.0  6.0602165068549745  \\
            \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> img/approximation.tikz <==
\begin{tikzpicture}
\begin{axis}[xlabel={$t$}, legend cell align={left}, width={.5\textwidth}, height={.3\textwidth}, ymin={-5}, ymax={5}, legend pos={south west}]
    \addplot+[mark={none}, style={very thick}, color={red}]
        table[row sep={\\}]
        {
            \\
            -2.0  -0.8620735273750834  \\
            -1.995995995995996  1.4077146745227518  \\
            -1.9919919919919922  1.2831051856216116  \\
            -1.9879879879879878  0.49561814211012983  \\
            -1.983983983983984  -0.15791637883835746  \\
            -1.97997997997998  -0.4143457094724116  \\
            -1.975975975975976  -0.2862294354426186  \\
            -1.9719719719719722  0.0969168579244781  \\
            -1.9679679679679678  0.5801820369908917  \\
            -1.9639639639639639  1.0306713756848456  \\
            -1.95995995995996  1.3570824959972623  \\
            -1.955955955955956  1.512752241161775  \\
            -1.9519519519519521  1.4898067743015109  \\
            -1.9479479479479478  1.3093886096631262  \\
            -1.9439439439439439  1.0110444089155266  \\
            -1.93993993993994  0.6430430415366191  \\
            -1.935935935935936  0.2545047902846043  \\
            -1.9319319319319321  -0.11035564176514358  \\
            -1.9279279279279278  -0.4159254959225266  \\
            -1.9239239239239239  -0.6370827889586919  \\
            -1.91991991991992  -0.7596243744912451  \\
            -1.915915915915916  -0.7796039994126758  \\
            -1.9119119119119121  -0.7019319626812053  \\
            -1.9079079079079078  -0.5385444875447692  \\
            -1.9039039039039038  -0.30639609268372947  \\
            -1.8998998998999  -0.025470767970426644  \\
            -1.895895895895896  0.28304688363897107  \\
            -1.891891891891892  0.5983479932970691  \\
            -1.8878878878878878  0.9012717343441965  \\
            -1.8838838838838838  1.1752550124595984  \\
            -1.87987987987988  1.4069660964564072  \\
            -1.875875875875876  1.5866467694637338  \\
            -1.871871871871872  1.708199418724964  \\
            -1.8678678678678677  1.7690621669596507  \\
            -1.8638638638638638  1.7699177070947194  \\
            -1.85985985985986  1.7142809000293322  \\
            -1.855855855855856  1.6080072970749253  \\
            -1.851851851851852  1.45876030176139  \\
            -1.8478478478478477  1.2754693130143615  \\
            -1.8438438438438438  1.0678053958060651  \\
            -1.83983983983984  0.8456951967414705  \\
            -1.835835835835836  0.6188882509761122  \\
            -1.8318318318318316  0.3965877169410474  \\
            -1.8278278278278277  0.18715005720447417  \\
            -1.8238238238238238  -0.0021446715337227794  \\
            -1.8198198198198199  -0.16525342498555298  \\
            -1.815815815815816  -0.2974656742394264  \\
            -1.8118118118118116  -0.3954396633261603  \\
            -1.8078078078078077  -0.45718655856508866  \\
            -1.8038038038038038  -0.4820103943817102  \\
            -1.7997997997997999  -0.4704120497843218  \\
            -1.795795795795796  -0.42396545593158125  \\
            -1.7917917917917916  -0.34517391096585787  \\
            -1.7877877877877877  -0.23731383186957078  \\
            -1.7837837837837838  -0.10427256681670014  \\
            -1.7797797797797799  0.049613919412392606  \\
            -1.775775775775776  0.2197185422000751  \\
            -1.7717717717717716  0.40127171593869426  \\
            -1.7677677677677677  0.5894979036683206  \\
            -1.7637637637637638  0.7797377335317984  \\
            -1.7597597597597598  0.9675540846073992  \\
            -1.755755755755756  1.1488212368812558  \\
            -1.7517517517517516  1.3197967894315363  \\
            -1.7477477477477477  1.4771765730159712  \\
            -1.7437437437437437  1.618133217422674  \\
            -1.7397397397397398  1.740339382253376  \\
            -1.735735735735736  1.8419769265794603  \\
            -1.7317317317317316  1.9217334841149862  \\
            -1.7277277277277276  1.978788033313272  \\
            -1.7237237237237237  2.0127871139536957  \\
            -1.7197197197197198  2.023813351528186  \\
            -1.715715715715716  2.012347916290548  \\
            -1.7117117117117115  1.97922847321756  \\
            -1.7077077077077076  1.925604079977885  \\
            -1.7037037037037037  1.8528883694036913  \\
            -1.6996996996996998  1.762712217367678  \\
            -1.6956956956956954  1.6568769521436486  \\
            -1.6916916916916915  1.5373090123049478  \\
            -1.6876876876876876  1.4060168112921114  \\
            -1.6836836836836837  1.2650504215456466  \\
            -1.6796796796796798  1.1164645524536287  \\
            -1.6756756756756754  0.9622851665730989  \\
            -1.6716716716716715  0.8044799593292485  \\
            -1.6676676676676676  0.6449328198309313  \\
            -1.6636636636636637  0.48542229525753094  \\
            -1.6596596596596598  0.32760399875613866  \\
            -1.6556556556556554  0.17299683088964438  \\
            -1.6516516516516515  0.02297282705921472  \\
            -1.6476476476476476  -0.12124960257219213  \\
            -1.6436436436436437  -0.2586093090414054  \\
            -1.6396396396396398  -0.3882032096152025  \\
            -1.6356356356356354  -0.5092845707071594  \\
            -1.6316316316316315  -0.6212590849791223  \\
            -1.6276276276276276  -0.7236790592775468  \\
            -1.6236236236236237  -0.8162360243003095  \\
            -1.6196196196196198  -0.8987520660243925  \\
            -1.6156156156156154  -0.9711701638967216  \\
            -1.6116116116116115  -1.033543802492536  \\
            -1.6076076076076076  -1.0860261026010014  \\
            -1.6036036036036037  -1.1288586952553086  \\
            -1.5995995995995997  -1.1623605387551825  \\
            -1.5955955955955954  -1.1869168548231839  \\
            -1.5915915915915915  -1.2029683362034649  \\
            -1.5875875875875876  -1.2110007546852488  \\
            -1.5835835835835836  -1.2115350760718118  \\
            -1.5795795795795797  -1.2051181673079123  \\
            -1.5755755755755754  -1.1923141610477195  \\
            -1.5715715715715715  -1.1736965245563273  \\
            -1.5675675675675675  -1.1498408631017232  \\
            -1.5635635635635636  -1.1213184729750079  \\
            -1.5595595595595597  -1.088690645997219  \\
            -1.5555555555555554  -1.0525037158192072  \\
            -1.5515515515515514  -1.0132848264543466  \\
            -1.5475475475475475  -0.9715383952360511  \\
            -1.5435435435435436  -0.9277432356777938  \\
            -1.5395395395395397  -0.882350300431381  \\
            -1.5355355355355353  -0.8357810005792248  \\
            -1.5315315315315314  -0.788426054739625  \\
            -1.5275275275275275  -0.7406448197886146  \\
            -1.5235235235235236  -0.6927650542854  \\
            -1.5195195195195197  -0.6450830658082994  \\
            -1.5155155155155153  -0.5978641942470506  \\
            -1.5115115115115114  -0.5513435845415654  \\
            -1.5075075075075075  -0.5057272042996865  \\
            -1.5035035035035036  -0.46119306406764127  \\
            -1.4994994994994997  -0.41789260067400497  \\
            -1.4954954954954953  -0.3759521869378841  \\
            -1.4914914914914914  -0.33547473404888034  \\
            -1.4874874874874875  -0.2965413560234319  \\
            -1.4834834834834836  -0.2592130687610567  \\
            -1.4794794794794797  -0.223532499313943  \\
            -1.4754754754754753  -0.1895255840020371  \\
            -1.4714714714714714  -0.15720323691763918  \\
            -1.4674674674674675  -0.1265629731399197  \\
            -1.4634634634634636  -0.09759047359866659  \\
            -1.4594594594594597  -0.07026108097096771  \\
            -1.4554554554554553  -0.04454121825324731  \\
            -1.4514514514514514  -0.020389723717046098  \\
            -1.4474474474474475  0.0022409021729566337  \\
            -1.4434434434434436  0.023403340625118774  \\
            -1.4394394394394396  0.04315439043469999  \\
            -1.4354354354354353  0.061553995911889196  \\
            -1.4314314314314314  0.07866436567177763  \\
            -1.4274274274274275  0.09454918018441551  \\
            -1.4234234234234235  0.10927288519175622  \\
            -1.4194194194194196  0.12290006745420874  \\
            -1.4154154154154153  0.13549490878057752  \\
            -1.4114114114114114  0.14712071390930861  \\
            -1.4074074074074074  0.15783950753405418  \\
            -1.4034034034034035  0.1677116955903999  \\
            -1.3993993993993996  0.1767957858316935  \\
            -1.3953953953953953  0.1851481627087816  \\
            -1.3913913913913913  0.19282291162051085  \\
            -1.3873873873873874  0.19987168770897798  \\
            -1.3833833833833835  0.20634362452628394  \\
            -1.3793793793793796  0.21228527808935826  \\
            -1.3753753753753752  0.21774060205833012  \\
            -1.3713713713713713  0.22275095001474557  \\
            -1.3673673673673674  0.2273551010723422  \\
            -1.3633633633633635  0.23158930531930294  \\
            -1.3593593593593596  0.23548734586206563  \\
            -1.3553553553553552  0.23908061451246249  \\
            -1.3513513513513513  0.24239819842861132  \\
            -1.3473473473473474  0.24546697528246253  \\
            -1.3433433433433435  0.24831171478069639  \\
            -1.3393393393393396  0.2509551846087719  \\
            -1.3353353353353352  0.253418259098712  \\
            -1.3313313313313313  0.2557200291385758  \\
            -1.3273273273273274  0.2578779120446571  \\
            -1.3233233233233235  0.2599077603057774  \\
            -1.3193193193193196  0.26182396828245325  \\
            -1.3153153153153152  0.2636395761021499  \\
            -1.3113113113113113  0.265366370135591  \\
            -1.3073073073073074  0.2670149795685239  \\
            -1.3033033033033035  0.2685949686989708  \\
            -1.2992992992992995  0.2701149246924885  \\
            -1.2952952952952952  0.27158254061797943  \\
            -1.2912912912912913  0.2730046936649657  \\
            -1.2872872872872874  0.2743875185107181  \\
            -1.2832832832832834  0.2757364758630779  \\
            -1.2792792792792795  0.27705641625305905  \\
            -1.2752752752752752  0.27835163919117656  \\
            -1.2712712712712713  0.27962594783373723  \\
            -1.2672672672672673  0.28088269933084664  \\
            -1.263263263263263  0.2821248510473457  \\
            -1.2592592592592595  0.28335500286204457  \\
            -1.2552552552552552  0.2845754357601138  \\
            -1.2512512512512513  0.2857881469389457  \\
            -1.2472472472472473  0.2869948816498122  \\
            -1.243243243243243  0.28819716199673795  \\
            -1.2392392392392395  0.28939631291063644  \\
            -1.2352352352352352  0.2905934855114271  \\
            -1.2312312312312312  0.2917896780638755  \\
            -1.2272272272272273  0.2929857547246998  \\
            -1.223223223223223  0.29418246226930644  \\
            -1.2192192192192195  0.2953804449767  \\
            -1.2152152152152151  0.2965802578408251  \\
            -1.2112112112112112  0.2977823782660851  \\
            -1.2072072072072073  0.2989872163941965  \\
            -1.203203203203203  0.3001951241990513  \\
            -1.199199199199199  0.3014064034759233  \\
            -1.1951951951951951  0.30262131284136284  \\
            -1.1911911911911912  0.3038400738504669  \\
            -1.1871871871871873  0.30506287632897416  \\
            -1.183183183183183  0.30628988300891047  \\
            -1.179179179179179  0.3075212335482154  \\
            -1.1751751751751751  0.3087570480070604  \\
            -1.1711711711711712  0.3099974298463365  \\
            -1.1671671671671673  0.3112424685070878  \\
            -1.163163163163163  0.3124922416234724  \\
            -1.159159159159159  0.31374681691615075  \\
            -1.155155155155155  0.3150062538077819  \\
            -1.1511511511511512  0.3162706047975754  \\
            -1.1471471471471473  0.3175399166275151  \\
            -1.143143143143143  0.3188142312689982  \\
            -1.139139139139139  0.32009358675510424  \\
            -1.135135135135135  0.3213780178805705  \\
            -1.1311311311311312  0.32266755678872344  \\
            -1.1271271271271273  0.32396223346210884  \\
            -1.123123123123123  0.32526207613134495  \\
            -1.119119119119119  0.3265671116147323  \\
            -1.115115115115115  0.32787736559943265  \\
            -1.1111111111111112  0.3291928628734917  \\
            -1.1071071071071072  0.33051362751665053  \\
            -1.1031031031031029  0.3318396830567159  \\
            -1.099099099099099  0.33317105259725144  \\
            -1.095095095095095  0.33450775892147155  \\
            -1.0910910910910911  0.33584982457645557  \\
            -1.0870870870870872  0.3371972719411509  \\
            -1.0830830830830829  0.33855012328107464  \\
            -1.079079079079079  0.3399084007921412  \\
            -1.075075075075075  0.3412721266356337  \\
            -1.0710710710710711  0.34264132296600414  \\
            -1.0670670670670672  0.3440160119528716  \\
            -1.0630630630630629  0.3453962157983734  \\
            -1.059059059059059  0.3467819567507828  \\
            -1.055055055055055  0.3481732571151726  \\
            -1.0510510510510511  0.34957013926172237  \\
            -1.0470470470470472  0.3509726256321805  \\
            -1.0430430430430429  0.35238073874487924  \\
            -1.039039039039039  0.35379450119861805  \\
            -1.035035035035035  0.35521393567567416  \\
            -1.031031031031031  0.35663906494414493  \\
            -1.0270270270270272  0.35806991185977427  \\
            -1.0230230230230228  0.3595064993673917  \\
            -1.019019019019019  0.36094885050206016  \\
            -1.015015015015015  0.3623969883900052  \\
            -1.011011011011011  0.3638509362493846  \\
            -1.0070070070070072  0.36531071739094  \\
            -1.0030030030030028  0.366776355218564  \\
            -0.9989989989989989  0.36824787322980806  \\
            -0.994994994994995  0.3697252950163479  \\
            -0.9909909909909911  0.3712086442644182  \\
            -0.9869869869869871  0.37269794475523155  \\
            -0.9829829829829829  0.3741932203653821  \\
            -0.9789789789789789  0.37569449506724156  \\
            -0.974974974974975  0.377201792929353  \\
            -0.9709709709709711  0.3787151381168197  \\
            -0.966966966966967  0.3802345548916961  \\
            -0.9629629629629629  0.3817600676133767  \\
            -0.9589589589589589  0.3832917007389863  \\
            -0.954954954954955  0.38482947882377405  \\
            -0.9509509509509511  0.386373426521505  \\
            -0.946946946946947  0.3879235685848559  \\
            -0.9429429429429429  0.3894799298658131  \\
            -0.9389389389389389  0.3910425353160679  \\
            -0.934934934934935  0.3926114099874195  \\
            -0.9309309309309307  0.39418657903217696  \\
            -0.926926926926927  0.3957680677035581  \\
            -0.9229229229229229  0.3973559013561006  \\
            -0.9189189189189189  0.39895010544606246  \\
            -0.914914914914915  0.4005507055318348  \\
            -0.9109109109109107  0.4021577272743501  \\
            -0.906906906906907  0.4037711964374916  \\
            -0.9029029029029029  0.4053911388885097  \\
            -0.8988988988988988  0.40701758059843396  \\
            -0.8948948948948949  0.408650547642491  \\
            -0.8908908908908907  0.4102900662005223  \\
            -0.886886886886887  0.4119361625574029  \\
            -0.8828828828828829  0.41358886310346427  \\
            -0.8788788788788788  0.41524819433491666  \\
            -0.8748748748748749  0.41691418285427323  \\
            -0.8708708708708707  0.41858685537077805  \\
            -0.866866866866867  0.4202662387008321  \\
            -0.8628628628628628  0.4219523597684275  \\
            -0.8588588588588588  0.4236452456055727  \\
            -0.8548548548548549  0.4253449233527318  \\
            -0.8508508508508507  0.4270514202592562  \\
            -0.846846846846847  0.4287647636838233  \\
            -0.8428428428428428  0.43048498109487315  \\
            -0.8388388388388388  0.43221210007105154  \\
            -0.8348348348348349  0.43394614830164946  \\
            -0.8308308308308306  0.4356871535870489  \\
            -0.826826826826827  0.43743514383916754  \\
            -0.8228228228228228  0.43919014708190673  \\
            -0.8188188188188188  0.44095219145159986  \\
            -0.8148148148148149  0.44272130519746555  \\
            -0.8108108108108106  0.44449751668205695  \\
            -0.8068068068068069  0.446280854381721  \\
            -0.8028028028028027  0.4480713468870516  \\
            -0.7987987987987988  0.4498690229033492  \\
            -0.7947947947947949  0.4516739112510794  \\
            -0.7907907907907906  0.45348604086633915  \\
            -0.7867867867867869  0.4553054408013149  \\
            -0.7827827827827827  0.45713214022475435  \\
            -0.7787787787787788  0.45896616842242866  \\
            -0.7747747747747749  0.460807554797605  \\
            -0.7707707707707706  0.4626563288715183  \\
            -0.7667667667667669  0.46451252028384266  \\
            -0.7627627627627627  0.4663761587931682  \\
            -0.7587587587587588  0.4682472742774761  \\
            -0.7547547547547548  0.4701258967346209  \\
            -0.7507507507507506  0.47201205628280773  \\
            -0.7467467467467469  0.4739057831610775  \\
            -0.7427427427427427  0.47580710772979146  \\
            -0.7387387387387387  0.47771606047111714  \\
            -0.7347347347347348  0.4796326719895167  \\
            -0.7307307307307306  0.48155697301224043  \\
            -0.7267267267267269  0.48348899438981513  \\
            -0.7227227227227226  0.48542876709654303  \\
            -0.7187187187187187  0.4873763222309935  \\
            -0.7147147147147148  0.4893316910165062  \\
            -0.7107107107107106  0.49129490480169014  \\
            -0.7067067067067069  0.49326599506092456  \\
            -0.7027027027027026  0.49524499339486455  \\
            -0.6986986986986987  0.49723193153095074  \\
            -0.6946946946946948  0.4992268413239118  \\
            -0.6906906906906906  0.501229754756281  \\
            -0.6866866866866869  0.5032407039389055  \\
            -0.6826826826826826  0.5052597211114619  \\
            -0.6786786786786787  0.5072868386429743  \\
            -0.6746746746746747  0.5093220890323316  \\
            -0.6706706706706705  0.51136550490881  \\
            -0.6666666666666669  0.5134171190325936  \\
            -0.6626626626626626  0.5154769642953035  \\
            -0.6586586586586587  0.517545073720522  \\
            -0.6546546546546547  0.5196214804643223  \\
            -0.6506506506506505  0.521706217815803  \\
            -0.6466466466466468  0.523799319197617  \\
            -0.6426426426426426  0.5259008181665116  \\
            -0.6386386386386387  0.528010748413864  \\
            -0.6346346346346347  0.5301291437662233  \\
            -0.6306306306306305  0.5322560381858499  \\
            -0.6266266266266268  0.5343914657712626  \\
            -0.6226226226226226  0.536535460757787  \\
            -0.6186186186186187  0.5386880575180979  \\
            -0.6146146146146146  0.5408492905627762  \\
            -0.6106106106106105  0.5430191945408609  \\
            -0.6066066066066068  0.5451978042404029  \\
            -0.6026026026026026  0.5473851545890243  \\
            -0.5985985985985987  0.5495812806544784  \\
            -0.5945945945945946  0.5517862176452106  \\
            -0.5905905905905905  0.5540000009109237  \\
            -0.5865865865865868  0.556222665943145  \\
            -0.5825825825825826  0.5584542483757946  \\
            -0.5785785785785786  0.5606947839857571  \\
            -0.5745745745745746  0.5629443086934556  \\
            -0.5705705705705705  0.565202858563426  \\
            -0.5665665665665668  0.5674704698048966  \\
            -0.5625625625625625  0.5697471787723689  \\
            -0.5585585585585586  0.5720330219661991  \\
            -0.5545545545545546  0.5743280360331837  \\
            -0.5505505505505505  0.5766322577671478  \\
            -0.5465465465465464  0.578945724109535  \\
            -0.5425425425425425  0.5812684721499974  \\
            -0.5385385385385386  0.5836005391269938  \\
            -0.5345345345345346  0.5859419624283846  \\
            -0.5305305305305305  0.588292779592029  \\
            -0.5265265265265264  0.5906530283063924  \\
            -0.5225225225225225  0.5930227464111462  \\
            -0.5185185185185186  0.5954019718977749  \\
            -0.5145145145145146  0.5977907429101877  \\
            -0.5105105105105104  0.6001890977453275  \\
            -0.5065065065065064  0.6025970748537848  \\
            -0.5025025025025025  0.6050147128404162  \\
            -0.4984984984984986  0.607442050464963  \\
            -0.49449449449449456  0.6098791266426691  \\
            -0.4904904904904904  0.6123259804449095  \\
            -0.4864864864864864  0.6147826510998151  \\
            -0.4824824824824825  0.6172491779928996  \\
            -0.4784784784784786  0.6197256006676956  \\
            -0.47447447447447455  0.6222119588263801  \\
            -0.4704704704704704  0.6247082923304224  \\
            -0.4664664664664664  0.6272146412012141  \\
            -0.4624624624624625  0.6297310456207139  \\
            -0.45845845845845856  0.632257545932092  \\
            -0.45445445445445454  0.6347941826403792  \\
            -0.4504504504504504  0.6373409964131087  \\
            -0.4464464464464464  0.6398980280809774  \\
            -0.44244244244244246  0.6424653186384941  \\
            -0.43843843843843855  0.6450429092446393  \\
            -0.4344344344344345  0.6476308412235257  \\
            -0.4304304304304304  0.6502291560650576  \\
            -0.42642642642642636  0.6528378954256001  \\
            -0.42242242242242245  0.6554571011286421  \\
            -0.4184184184184182  0.6580868151654728  \\
            -0.4144144144144145  0.6607270796958503  \\
            -0.4104104104104104  0.6633779370486782  \\
            -0.40640640640640635  0.6660394297226871  \\
            -0.40240240240240244  0.6687116003871113  \\
            -0.3983983983983982  0.6713944918823773  \\
            -0.3943943943943945  0.6740881472207866  \\
            -0.39039039039039036  0.6767926095872104  \\
            -0.38638638638638634  0.6795079223397767  \\
            -0.3823823823823824  0.682234129010568  \\
            -0.3783783783783782  0.6849712733063199  \\
            -0.3743743743743745  0.687719399109119  \\
            -0.37037037037037035  0.6904785504771095  \\
            -0.3663663663663663  0.6932487716451972  \\
            -0.3623623623623624  0.6960301070257612  \\
            -0.35835835835835816  0.6988226012093635  \\
            -0.3543543543543545  0.7016262989654642  \\
            -0.35035035035035034  0.7044412452431418  \\
            -0.3463463463463463  0.7072674851718092  \\
            -0.3423423423423424  0.710105064061942  \\
            -0.33833833833833815  0.712954027405802  \\
            -0.33433433433433446  0.7158144208781677  \\
            -0.3303303303303303  0.7186862903370662  \\
            -0.3263263263263263  0.7215696818245071  \\
            -0.3223223223223224  0.7244646415672245  \\
            -0.31831831831831814  0.7273712159774134  \\
            -0.31431431431431445  0.730289451653476  \\
            -0.3103103103103102  0.7332193953807705  \\
            -0.3063063063063063  0.736161094132358  \\
            -0.3023023023023024  0.7391145950697575  \\
            -0.2982982982982981  0.7420799455437016  \\
            -0.29429429429429443  0.7450571930948932  \\
            -0.2902902902902902  0.7480463854547742  \\
            -0.2862862862862863  0.751047570546283  \\
            -0.28228228228228236  0.7540607964846278  \\
            -0.2782782782782781  0.7570861115780566  \\
            -0.2742742742742744  0.7601235643286307  \\
            -0.2702702702702702  0.763173203433004  \\
            -0.26626626626626626  0.7662350777832013  \\
            -0.26226226226226235  0.7693092364674062  \\
            -0.2582582582582581  0.7723957287707442  \\
            -0.2542542542542544  0.7754946041760744  \\
            -0.25025025025025016  0.7786059123647827  \\
            -0.24624624624624625  0.7817297032175772  \\
            -0.24224224224224233  0.7848660268152908  \\
            -0.2382382382382381  0.7880149334396819  \\
            -0.2342342342342344  0.7911764735742386  \\
            -0.23023023023023015  0.7943506979049939  \\
            -0.22622622622622623  0.7975376573213303  \\
            -0.22222222222222232  0.8007374029168053  \\
            -0.21821821821821807  0.803949985989962  \\
            -0.21421421421421438  0.8071754580451539  \\
            -0.21021021021021014  0.8104138707933748  \\
            -0.20620620620620622  0.813665276153082  \\
            -0.2022022022022023  0.8169297262510317  \\
            -0.19819819819819806  0.8202072734231164  \\
            -0.19419419419419437  0.8234979702151982  \\
            -0.19019019019019012  0.8268018693839584  \\
            -0.1861861861861862  0.8301190238977361  \\
            -0.18218218218218218  0.8334494869373849  \\
            -0.17817817817817805  0.836793311897119  \\
            -0.17417417417417436  0.840150552385372  \\
            -0.1701701701701701  0.8435212622256567  \\
            -0.1661661661661662  0.8469054954574285  \\
            -0.16216216216216217  0.8503033063369482  \\
            -0.15815815815815804  0.8537147493381569  \\
            -0.15415415415415434  0.8571398791535458  \\
            -0.1501501501501501  0.860578750695034  \\
            -0.14614614614614618  0.8640314190948485  \\
            -0.14214214214214216  0.8674979397064106  \\
            -0.13813813813813802  0.8709783681052171  \\
            -0.13413413413413433  0.874472760089739  \\
            -0.13013013013013008  0.8779811716823125  \\
            -0.12612612612612617  0.8815036591300345  \\
            -0.12212212212212215  0.88504027890567  \\
            -0.11811811811811801  0.8885910877085518  \\
            -0.11411411411411432  0.8921561424654936  \\
            -0.11011011011011007  0.8957355003317011  \\
            -0.10610610610610616  0.899329218691688  \\
            -0.10210210210210213  0.9029373551601984  \\
            -0.098098098098098  0.9065599675831242  \\
            -0.0940940940940943  0.9101971140384407  \\
            -0.09009009009009006  0.9138488528371335  \\
            -0.08608608608608614  0.9175152425241314  \\
            -0.08208208208208212  0.9211963418792486  \\
            -0.07807807807807798  0.924892209918128  \\
            -0.07407407407407429  0.9286029058931788  \\
            -0.07007007007007005  0.9323284892945415  \\
            -0.06606606606606613  0.9360690198510238  \\
            -0.06206206206206211  0.9398245575310741  \\
            -0.05805805805805797  0.9435951625437325  \\
            -0.054054054054053946  0.9473808953395998  \\
            -0.05005005005005003  0.9511818166118086  \\
            -0.04604604604604612  0.9549979872969916  \\
            -0.042042042042042094  0.9588294685762638  \\
            -0.03803803803803796  0.9626763218761981  \\
            -0.03403403403403393  0.9665386088698149  \\
            -0.03003003003003002  0.9704163914775658  \\
            -0.026026026026026106  0.9743097318683329  \\
            -0.02202202202202208  0.9782186924604198  \\
            -0.018018018018017945  0.9821433359225533  \\
            -0.01401401401401392  0.9860837251748913  \\
            -0.010010010010010006  0.9900399233900258  \\
            -0.006006006006006093  0.9940119939940039  \\
            -0.002002002002002068  0.9980000006673364  \\
            0.002002002002002179  1.0020040073460241  \\
            0.006006006006006093  1.0060240782225787  \\
            0.010010010010010006  1.0100602777470575  \\
            0.01401401401401392  1.0141126706280919  \\
            0.018018018018017834  1.0181813218339248  \\
            0.022022022022022192  1.0222662965934541  \\
            0.026026026026026106  1.0263676603972818  \\
            0.03003003003003002  1.0304854789987559  \\
            0.03403403403403393  1.034619818415031  \\
            0.03803803803803785  1.0387707449281223  \\
            0.042042042042042205  1.0429383250859745  \\
            0.04604604604604612  1.0471226257035202  \\
            0.05005005005005003  1.0513237138637572  \\
            0.054054054054053946  1.0555416569188258  \\
            0.05805805805805786  1.0597765224910796  \\
            0.06206206206206222  1.0640283784741793  \\
            0.06606606606606613  1.0682972930341732  \\
            0.07007007007007005  1.0725833346105984  \\
            0.07407407407407396  1.0768865719175689  \\
            0.07807807807807787  1.0812070739448874  \\
            0.08208208208208223  1.08554490995914  \\
            0.08608608608608614  1.0899001495048166  \\
            0.09009009009009006  1.094272862405418  \\
            0.09409409409409397  1.098663118764584  \\
            0.09809809809809789  1.103070988967209  \\
            0.10210210210210224  1.1074965436805728  \\
            0.10610610610610616  1.1119398538554779  \\
            0.11011011011011007  1.1164009907273809  \\
            0.11411411411411398  1.1208800258175362  \\
            0.1181181181181179  1.125377030934149  \\
            0.12212212212212226  1.1298920781735158  \\
            0.12612612612612617  1.1344252399211898  \\
            0.13013013013013008  1.1389765888531311  \\
            0.134134134134134  1.1435461979368855  \\
            0.13813813813813836  1.1481341404327428  \\
            0.14214214214214227  1.152740489894915  \\
            0.14614614614614618  1.1573653201727172  \\
            0.1501501501501501  1.1620087054117474  \\
            0.154154154154154  1.1666707200550839  \\
            0.15815815815815837  1.171351438844471  \\
            0.16216216216216228  1.176050936821511  \\
            0.1661661661661662  1.1807692893288864  \\
            0.1701701701701701  1.1855065720115514  \\
            0.17417417417417402  1.1902628608179517  \\
            0.17817817817817838  1.195038232001241  \\
            0.1821821821821823  1.1998327621204996  \\
            0.1861861861861862  1.2046465280419676  \\
            0.19019019019019012  1.2094796069402765  \\
            0.19419419419419404  1.2143320762996819  \\
            0.1981981981981984  1.2192040139153109  \\
            0.2022022022022023  1.2240954978944028  \\
            0.20620620620620622  1.2290066066575733  \\
            0.21021021021021014  1.2339374189400554  \\
            0.21421421421421405  1.238888013792975  \\
            0.2182182182182184  1.243858470584615  \\
            0.22222222222222232  1.2488488690016806  \\
            0.22622622622622623  1.2538592890505889  \\
            0.23023023023023015  1.2588898110587403  \\
            0.23423423423423406  1.2639405156758141  \\
            0.23823823823823842  1.2690114838750584  \\
            0.24224224224224233  1.2741027969545866  \\
            0.24624624624624625  1.2792145365386836  \\
            0.25025025025025016  1.284346784579114  \\
            0.2542542542542541  1.2894996233564353  \\
            0.25825825825825843  1.294673135481317  \\
            0.26226226226226235  1.2998674038958633  \\
            0.26626626626626626  1.305082511874949  \\
            0.2702702702702702  1.3103185430275446  \\
            0.2742742742742741  1.3155755812980676  \\
            0.27827827827827845  1.3208537109677205  \\
            0.28228228228228236  1.326153016655844  \\
            0.2862862862862863  1.3314735833212743  \\
            0.2902902902902902  1.336815496263709  \\
            0.2942942942942941  1.3421788411250646  \\
            0.29829829829829846  1.3475637038908603  \\
            0.3023023023023024  1.3529701708915893  \\
            0.3063063063063063  1.3583983288041064  \\
            0.3103103103103102  1.3638482646530175  \\
            0.3143143143143141  1.3693200658120703  \\
            0.31831831831831847  1.3748138200055628  \\
            0.3223223223223224  1.3803296153097453  \\
            0.3263263263263263  1.3858675401542278  \\
            0.3303303303303302  1.3914276833234085  \\
            0.3343343343343341  1.3970101339578904  \\
            0.3383383383383385  1.402614981555908  \\
            0.3423423423423424  1.4082423159747661  \\
            0.3463463463463463  1.413892227432284  \\
            0.3503503503503502  1.4195648065082322  \\
            0.35435435435435414  1.4252601441457946  \\
            0.3583583583583585  1.4309783316530214  \\
            0.3623623623623624  1.4367194607042877  \\
            0.3663663663663663  1.442483623341776  \\
            0.37037037037037024  1.4482709119769415  \\
            0.37437437437437415  1.4540814193919973  \\
            0.3783783783783785  1.4599152387414043  \\
            0.3823823823823824  1.4657724635533584  \\
            0.38638638638638634  1.4716531877312928  \\
            0.39039039039039025  1.4775575055553876  \\
            0.3943943943943946  1.4834855116840775  \\
            0.3983983983983985  1.489437301155568  \\
            0.40240240240240244  1.4954129693893605  \\
            0.40640640640640635  1.501412612187784  \\
            0.41041041041041026  1.5074363257375292  \\
            0.4144144144144146  1.5134842066111895  \\
            0.41841841841841854  1.5195563517688118  \\
            0.42242242242242245  1.5256528585594484  \\
            0.42642642642642636  1.5317738247227206  \\
            0.4304304304304303  1.537919348390383  \\
            0.43443443443443464  1.5440895280878988  \\
            0.43843843843843855  1.550284462736016  \\
            0.44244244244244246  1.556504251652357  \\
            0.4464464464464464  1.562748994553012  \\
            0.4504504504504503  1.5690187915541325  \\
            0.45445445445445465  1.5753137431735404  \\
            0.45845845845845856  1.5816339503323336  \\
            0.4624624624624625  1.587979514356517  \\
            0.4664664664664664  1.5943505369786117  \\
            0.4704704704704703  1.6007471203392947  \\
            0.47447447447447466  1.6071693669890377  \\
            0.4784784784784786  1.6136173798897413  \\
            0.4824824824824825  1.6200912624163972  \\
            0.4864864864864864  1.6265911183587434  \\
            0.4904904904904903  1.6331170519229183  \\
            0.4944944944944947  1.6396691677331448  \\
            0.4984984984984986  1.6462475708333941  \\
            0.5025025025025025  1.6528523666890882  \\
            0.5065065065065064  1.6594836611887687  \\
            0.5105105105105103  1.666141560645812  \\
            0.5145145145145147  1.6728261718001238  \\
            0.5185185185185186  1.679537601819855  \\
            0.5225225225225225  1.6862759583031182  \\
            0.5265265265265264  1.6930413492797116  \\
            0.5305305305305303  1.6998338832128532  \\
            0.5345345345345347  1.7066536690009235  \\
            0.5385385385385386  1.7135008159791951  \\
            0.5425425425425425  1.7203754339216089  \\
            0.5465465465465464  1.7272776330425164  \\
            0.5505505505505504  1.7342075239984525  \\
            0.5545545545545547  1.7411652178899122  \\
            0.5585585585585586  1.7481508262631256  \\
            0.5625625625625625  1.755164461111853  \\
            0.5665665665665665  1.7622062348791736  \\
            0.5705705705705704  1.769276260459297  \\
            0.5745745745745747  1.7763746511993626  \\
            0.5785785785785786  1.783501520901263  \\
            0.5825825825825826  1.7906569838234694  \\
            0.5865865865865865  1.7978411546828608  \\
            0.5905905905905904  1.8050541486565645  \\
            0.5945945945945947  1.8122960813837987  \\
            0.5985985985985987  1.8195670689677346  \\
            0.6026026026026026  1.8268672279773475  \\
            0.6066066066066065  1.8341966754492958  \\
            0.6106106106106104  1.841555528889792  \\
            0.6146146146146148  1.848943906276483  \\
            0.6186186186186187  1.8563619260603488  \\
            0.6226226226226226  1.8638097071676  \\
            0.6266266266266265  1.871287369001579  \\
            0.6306306306306309  1.8787950314446815  \\
            0.6346346346346348  1.8863328148602703  \\
            0.6386386386386387  1.8939008400946162  \\
            0.6426426426426426  1.9014992284788246  \\
            0.6466466466466465  1.9091281018307842  \\
            0.6506506506506509  1.9167875824571259  \\
            0.6546546546546548  1.9244777931551738  \\
            0.6586586586586587  1.932198857214919  \\
            0.6626626626626626  1.9399508984209985  \\
            0.6666666666666665  1.9477340410546753  \\
            0.6706706706706709  1.9555484098958336  \\
            0.6746746746746748  1.9633941302249744  \\
            0.6786786786786787  1.9712713278252336  \\
            0.6826826826826826  1.9791801289843904  \\
            0.6866866866866865  1.9871206604968952  \\
            0.6906906906906909  1.995093049665902  \\
            0.6946946946946948  2.0030974243053024  \\
            0.6986986986986987  2.011133912741793  \\
            0.7027027027027026  2.0192026438169104  \\
            0.7067067067067065  2.027303746889113  \\
            0.7107107107107109  2.0354373518358533  \\
            0.7147147147147148  2.043603589055643  \\
            0.7187187187187187  2.051802589470168  \\
            0.7227227227227226  2.060034484526374  \\
            0.7267267267267266  2.068299406198572  \\
            0.7307307307307309  2.0765974869905617  \\
            0.7347347347347348  2.084928859937753  \\
            0.7387387387387387  2.0932936586092916  \\
            0.7427427427427427  2.101692017110213  \\
            0.7467467467467466  2.1101240700835864  \\
            0.7507507507507509  2.118589952712671  \\
            0.7547547547547548  2.1270898007230787  \\
            0.7587587587587588  2.13562375038497  \\
            0.7627627627627627  2.144191938515216  \\
            0.7667667667667666  2.152794502479606  \\
            0.7707707707707709  2.1614315801950457  \\
            0.7747747747747749  2.170103310131758  \\
            0.7787787787787788  2.1788098313155233  \\
            0.7827827827827827  2.187551283329895  \\
            0.7867867867867866  2.196327806318438  \\
            0.790790790790791  2.205139540986981  \\
            0.7947947947947949  2.213986628605866  \\
            0.7987987987987988  2.222869211012211  \\
            0.8028028028028027  2.2317874306122  \\
            0.8068068068068066  2.2407414303833497  \\
            0.810810810810811  2.2497313538768036  \\
            0.8148148148148149  2.2587573452196414  \\
            0.8188188188188188  2.26781954911718  \\
            0.8228228228228227  2.2769181108553074  \\
            0.8268268268268266  2.286053176302794  \\
            0.830830830830831  2.2952248919136453  \\
            0.8348348348348349  2.304433404729445  \\
            0.8388388388388388  2.3136788623817055  \\
            0.8428428428428427  2.3229614130942493  \\
            0.8468468468468466  2.3322812056855753  \\
            0.850850850850851  2.341638389571244  \\
            0.8548548548548549  2.35103311476628  \\
            0.8588588588588588  2.3604655318875643  \\
            0.8628628628628627  2.369935792156274  \\
            0.8668668668668666  2.3794440474002716  \\
            0.870870870870871  2.3889904500565673  \\
            0.8748748748748749  2.3985751531737516  \\
            0.8788788788788788  2.4081983104144515  \\
            0.8828828828828827  2.4178600760577953  \\
            0.8868868868868871  2.427560605001877  \\
            0.890890890890891  2.4373000527662514  \\
            0.8948948948948949  2.447078575494423  \\
            0.8988988988988988  2.4568963299563444  \\
            0.9029029029029028  2.466753473550943  \\
            0.9069069069069071  2.4766501643086274  \\
            0.910910910910911  2.48658656089383  \\
            0.914914914914915  2.496562822607554  \\
            0.9189189189189189  2.506579109389915  \\
            0.9229229229229228  2.516635581822722  \\
            0.9269269269269271  2.5267324011320453  \\
            0.930930930930931  2.536869729190784  \\
            0.934934934934935  2.5470477285212936  \\
            0.9389389389389389  2.5572665622979622  \\
            0.9429429429429428  2.567526394349845  \\
            0.9469469469469471  2.5778273891632817  \\
            0.9509509509509511  2.5881697118845337  \\
            0.954954954954955  2.5985535283224404  \\
            0.9589589589589589  2.608979004951068  \\
            0.9629629629629628  2.6194463089123845  \\
            0.9669669669669672  2.6299556080189324  \\
            0.9709709709709711  2.6405070707565232  \\
            0.974974974974975  2.6511008662869457  \\
            0.9789789789789789  2.6617371644506616  \\
            0.9829829829829828  2.6724161357695433  \\
            0.9869869869869872  2.683137951449607  \\
            0.9909909909909911  2.693902783383733  \\
            0.994994994994995  2.7047108041544585  \\
            0.9989989989989989  2.7155621870367153  \\
            1.0030030030030028  2.726457106000614  \\
            1.0070070070070072  2.73739573571423  \\
            1.011011011011011  2.748378251546402  \\
            1.015015015015015  2.759404829569533  \\
            1.019019019019019  2.7704756465624127  \\
            1.0230230230230228  2.7815908800130345  \\
            1.0270270270270272  2.7927507081214302  \\
            1.031031031031031  2.803955309802503  \\
            1.035035035035035  2.8152048646888788  \\
            1.039039039039039  2.826499553133746  \\
            1.0430430430430429  2.837839556213696  \\
            1.0470470470470472  2.8492250557315613  \\
            1.0510510510510511  2.8606562342192445  \\
            1.055055055055055  2.8721332749405284  \\
            1.059059059059059  2.883656361893838  \\
            1.0630630630630629  2.895225679814991  \\
            1.0670670670670672  2.90684141417985  \\
            1.0710710710710711  2.9185037512068943  \\
            1.075075075075075  2.930212877859683  \\
            1.079079079079079  2.9419689818491244  \\
            1.0830830830830829  2.953772251635542  \\
            1.0870870870870872  2.9656228764304084  \\
            1.0910910910910911  2.9775210461977215  \\
            1.095095095095095  2.989466951654798  \\
            1.099099099099099  3.0014607842724628  \\
            1.1031031031031029  3.0135027362742624  \\
            1.1071071071071072  3.025593000634612  \\
            1.1111111111111112  3.0377317710754257  \\
            1.115115115115115  3.049919242060915  \\
            1.119119119119119  3.062155608789983  \\
            1.123123123123123  3.0744410671856373  \\
            1.1271271271271273  3.086775813880604  \\
            1.1311311311311312  3.0991600461982025  \\
            1.135135135135135  3.11159396212733  \\
            1.139139139139139  3.124077760290023  \\
            1.1431431431431434  3.1366116398999515  \\
            1.1471471471471473  3.1491958007096166  \\
            1.1511511511511512  3.161830442943718  \\
            1.155155155155155  3.1745157672155266  \\
            1.159159159159159  3.1872519744225496  \\
            1.1631631631631634  3.2000392656169523  \\
            1.1671671671671673  3.2128778418453834  \\
            1.1711711711711712  3.2257679039518106  \\
            1.1751751751751751  3.2387096523357615  \\
            1.179179179179179  3.2517032866569724  \\
            1.1831831831831834  3.26474900547592  \\
            1.1871871871871873  3.277847005817683  \\
            1.1911911911911912  3.2909974826446184  \\
            1.1951951951951951  3.3042006282207215  \\
            1.199199199199199  3.317456631347835  \\
            1.2032032032032034  3.330765676450519  \\
            1.2072072072072073  3.3441279424828636  \\
            1.2112112112112112  3.357543601626256  \\
            1.2152152152152151  3.3710128177424146  \\
            1.219219219219219  3.3845357445407664  \\
            1.2232232232232234  3.3981125234131495  \\
            1.2272272272272273  3.4117432808822485  \\
            1.2312312312312312  3.425428125602598  \\
            1.2352352352352352  3.439167144844681  \\
            1.239239239239239  3.4529604003834966  \\
            1.2432432432432434  3.466807923702593  \\
            1.2472472472472473  3.480709710413443  \\
            1.2512512512512513  3.494665713777595  \\
            1.2552552552552552  3.5086758372055016  \\
            1.259259259259259  3.522739925591189  \\
            1.2632632632632634  3.536857755325963  \\
            1.2672672672672673  3.551029022816854  \\
            1.2712712712712713  3.565253331317138  \\
            1.2752752752752752  3.579530175856029  \\
            1.279279279279279  3.5938589260334726  \\
            1.2832832832832834  3.6082388064233744  \\
            1.2872872872872874  3.622668874304705  \\
            1.2912912912912913  3.637147994414962  \\
            1.2952952952952952  3.651674810394424  \\
            1.299299299299299  3.6662477125627815  \\
            1.3033033033033035  3.680864801642068  \\
            1.3073073073073074  3.69552384801189  \\
            1.3113113113113113  3.7102222460547933  \\
            1.3153153153153152  3.724956963121771  \\
            1.3193193193193191  3.73972448262074  \\
            1.3233233233233235  3.754520740704819  \\
            1.3273273273273274  3.7693410560130864  \\
            1.3313313313313313  3.7841800518947126  \\
            1.3353353353353352  3.799031570528878  \\
            1.3393393393393391  3.813888578338414  \\
            1.3433433433433435  3.828743062085676  \\
            1.3473473473473474  3.8435859150358165  \\
            1.3513513513513513  3.858406812576574  \\
            1.3553553553553552  3.873194076695954  \\
            1.3593593593593591  3.8879345287417215  \\
            1.3633633633633635  3.9026133299200185  \\
            1.3673673673673674  3.9172138090372246  \\
            1.3713713713713713  3.931717277050264  \\
            1.3753753753753752  3.946102828068112  \\
            1.3793793793793796  3.9603471265430295  \\
            1.3833833833833835  3.9744241805056926  \\
            1.3873873873873874  3.988305100836148  \\
            1.3913913913913913  4.001957846723878  \\
            1.3953953953953953  4.015346957657579  \\
            1.3993993993993996  4.02843327249986  \\
            1.4034034034034035  4.041173636446076  \\
            1.4074074074074074  4.053520596941157  \\
            1.4114114114114114  4.065422089935316  \\
            1.4154154154154153  4.076821118199705  \\
            1.4194194194194196  4.087655423797313  \\
            1.4234234234234235  4.097857157213306  \\
            1.4274274274274275  4.107352546092257  \\
            1.4314314314314314  4.1160615670066205  \\
            1.4354354354354353  4.123897624190714  \\
            1.4394394394394396  4.130767239714522  \\
            1.4434434434434436  4.1365697601399  \\
            1.4474474474474475  4.141197085293863  \\
            1.4514514514514514  4.1445334254052275  \\
            1.4554554554554553  4.146455093476119  \\
            1.4594594594594597  4.146830340391217  \\
            1.4634634634634636  4.145519240897355  \\
            1.4674674674674675  4.1423736392040285  \\
            1.4714714714714714  4.137237163550198  \\
            1.4754754754754753  4.129945319642097  \\
            1.4794794794794797  4.120325673375771  \\
            1.4834834834834836  4.108198133701054  \\
            1.4874874874874875  4.093375346842953  \\
            1.4914914914914914  4.075663213352871  \\
            1.4954954954954953  4.054861539594808  \\
            1.4994994994994997  4.030764835258793  \\
            1.5035035035035036  4.003163268312007  \\
            1.5075075075075075  3.9718437884221283  \\
            1.5115115115115114  3.936591429293282  \\
            1.5155155155155153  3.8971907995157027  \\
            1.5195195195195197  3.8534277704203848  \\
            1.5235235235235236  3.8050913680240575  \\
            1.5275275275275275  3.751975874422489  \\
            1.5315315315315314  3.6938831419188007  \\
            1.5355355355355353  3.6306251207361697  \\
            1.5395395395395397  3.56202659834319  \\
            1.5435435435435436  3.487928145200755  \\
            1.5475475475475475  3.408189258110978  \\
            1.5515515515515514  3.322691688308513  \\
            1.5555555555555554  3.2313429369835505  \\
            1.5595595595595597  3.1340798960756913  \\
            1.5635635635635636  3.030872606947206  \\
            1.5675675675675675  2.921728103963129  \\
            1.5715715715715715  2.80669430411558  \\
            1.5755755755755754  2.6858638976836957  \\
            1.5795795795795797  2.5593781885874956  \\
            1.5835835835835836  2.4274308266554834  \\
            1.5875875875875876  2.290271367580775  \\
            1.5915915915915915  2.148208590004646  \\
            1.5955955955955954  2.0016134930708493  \\
            1.5995995995995997  1.8509218920904027  \\
            1.6036036036036037  1.696636524811464  \\
            1.6076076076076076  1.539328576387407  \\
            1.6116116116116115  1.3796385276806709  \\
            1.6156156156156154  1.218276229244938  \\
            1.6196196196196198  1.056020102425133  \\
            1.6236236236236237  0.8937153697425759  \\
            1.6276276276276276  0.7322712193387084  \\
            1.6316316316316315  0.5726568129864248  \\
            1.6356356356356359  0.41589605428971677  \\
            1.6396396396396398  0.26306104342269165  \\
            1.6436436436436437  0.11526415733155342  \\
            1.6476476476476476  -0.026351290056764197  \\
            1.6516516516516515  -0.1606218342390295  \\
            1.6556556556556559  -0.28637609758730814  \\
            1.6596596596596598  -0.40244845667029183  \\
            1.6636636636636637  -0.5076940892151124  \\
            1.6676676676676676  -0.6010053180483448  \\
            1.6716716716716715  -0.6813291336950514  \\
            1.6756756756756759  -0.7476857386768792  \\
            1.6796796796796798  -0.7991879153032088  \\
            1.6836836836836837  -0.8350609753876015  \\
            1.6876876876876876  -0.8546630054801972  \\
            1.6916916916916915  -0.8575050756719517  \\
            1.695695695695696  -0.8432710347437471  \\
            1.6996996996996998  -0.8118364705152699  \\
            1.7037037037037037  -0.7632863729770828  \\
            1.7077077077077076  -0.6979310006157935  \\
            1.7117117117117115  -0.6163194188814719  \\
            1.715715715715716  -0.5192501557652194  \\
            1.7197197197197198  -0.40777840485378997  \\
            1.7237237237237237  -0.28321920301478487  \\
            1.7277277277277276  -0.14714602012116407  \\
            1.7317317317317316  -0.0013842240529265417  \\
            1.735735735735736  0.15200107230430634  \\
            1.7397397397397398  0.3107232122306444  \\
            1.7437437437437437  0.4722985901332733  \\
            1.7477477477477477  0.63407787840635  \\
            1.7517517517517516  0.7932839926714215  \\
            1.755755755755756  0.9470567454815729  \\
            1.7597597597597598  1.0925039573751938  \\
            1.7637637637637638  1.2267585889116879  \\
            1.7677677677677677  1.347041229670228  \\
            1.7717717717717716  1.4507270328786532  \\
            1.775775775775776  1.5354159213191563  \\
            1.7797797797797799  1.5990046167665009  \\
            1.7837837837837838  1.63975876829882  \\
            1.7877877877877877  1.656383182854229  \\
            1.7917917917917916  1.6480879045760748  \\
            1.795795795795796  1.6146476597335737  \\
            1.7997997997997999  1.5564519949992415  \\
            1.8038038038038038  1.474543303929436  \\
            1.8078078078078077  1.3706398764113326  \\
            1.8118118118118116  1.2471411365546738  \\
            1.815815815815816  1.1071123747010847  \\
            1.8198198198198199  0.9542465477250869  \\
            1.8238238238238238  0.7928011368139193  \\
            1.8278278278278277  0.6275086300498587  \\
            1.8318318318318316  0.46345995219359765  \\
            1.835835835835836  0.30596110566416695  \\
            1.83983983983984  0.1603644184769043  \\
            1.8438438438438438  0.031877112592685816  \\
            1.8478478478478477  -0.07464860459415883  \\
            1.8518518518518516  -0.1549380889292705  \\
            1.855855855855856  -0.2055218749939965  \\
            1.85985985985986  -0.22395900568147847  \\
            1.8638638638638638  -0.20904498141070985  \\
            1.8678678678678677  -0.16099163408664718  \\
            1.8718718718718717  -0.0815649004502102  \\
            1.875875875875876  0.025834435715329628  \\
            1.87987987987988  0.1561622608161789  \\
            1.8838838838838838  0.30280961919900573  \\
            1.8878878878878878  0.4577813210436362  \\
            1.891891891891892  0.6119849702439373  \\
            1.895895895895896  0.7556363263045657  \\
            1.8998998998999  0.8787807577971017  \\
            1.9039039039039038  0.9719224202343778  \\
            1.9079079079079078  1.026742571162374  \\
            1.9119119119119121  1.0368761080382867  \\
            1.915915915915916  0.998701143450532  \\
            1.91991991991992  0.9120806342410456  \\
            1.9239239239239239  0.7809785273844074  \\
            1.9279279279279278  0.6138568309752881  \\
            1.9319319319319321  0.4237463655225932  \\
            1.935935935935936  0.2278754538614774  \\
            1.93993993993994  0.046741331461608186  \\
            1.9439439439439439  -0.09747610616121467  \\
            1.9479479479479478  -0.18322234596741124  \\
            1.9519519519519521  -0.19259513034343148  \\
            1.955955955955956  -0.11497698997089476  \\
            1.95995995995996  0.049008960813441055  \\
            1.9639639639639639  0.28375095674243783  \\
            1.9679679679679678  0.5559930399861457  \\
            1.9719719719719722  0.8146484546534561  \\
            1.975975975975976  0.9951286363087557  \\
            1.97997997997998  1.0311341874398363  \\
            1.983983983983984  0.8780464315079151  \\
            1.9879879879879878  0.5536204469707677  \\
            1.9919919919919922  0.20370816101493988  \\
            1.995995995995996  0.2033495269398279  \\
            2.0  1.3069026787963285  \\
        }
        ;
    \addplot+[mark={none}, style={very thick}, color={blue}]
        table[row sep={\\}]
        {
            \\
            -2.0  0.43881631623042466  \\
            -1.995995995995996  0.43494636446100016  \\
            -1.9919919919919922  0.4311909195836016  \\
            -1.9879879879879878  0.4274722456060635  \\
            -1.983983983983984  0.42376932382062393  \\
            -1.97997997997998  0.4200853594497765  \\
            -1.975975975975976  0.41643056188291966  \\
            -1.9719719719719722  0.4128141200398896  \\
            -1.9679679679679678  0.4092413908283311  \\
            -1.9639639639639639  0.40571377715259205  \\
            -1.95995995995996  0.4022297661930111  \\
            -1.955955955955956  0.3987862596056266  \\
            -1.9519519519519521  0.395379752620373  \\
            -1.9479479479479478  0.392007180935706  \\
            -1.9439439439439439  0.38866640550891807  \\
            -1.93993993993994  0.3853563837363834  \\
            -1.935935935935936  0.382077107928024  \\
            -1.9319319319319321  0.3788293969914284  \\
            -1.9279279279279278  0.3756146174004031  \\
            -1.9239239239239239  0.3724343930128376  \\
            -1.91991991991992  0.3692903452075666  \\
            -1.915915915915916  0.3661838880607723  \\
            -1.9119119119119121  0.3631160893568909  \\
            -1.9079079079079078  0.36008759765917114  \\
            -1.9039039039039038  0.35709862840130535  \\
            -1.8998998998999  0.35414899762656293  \\
            -1.895895895895896  0.3512381900624656  \\
            -1.891891891891892  0.34836544810275477  \\
            -1.8878878878878878  0.3455298694278081  \\
            -1.8838838838838838  0.342730502949396  \\
            -1.87987987987988  0.3399664351207006  \\
            -1.875875875875876  0.3372368611010942  \\
            -1.871871871871872  0.3345411375851811  \\
            -1.8678678678678677  0.3318788161491101  \\
            -1.8638638638638638  0.3292496576491642  \\
            -1.85985985985986  0.32665362949258203  \\
            -1.855855855855856  0.3240908884910446  \\
            -1.851851851851852  0.32156175253219266  \\
            -1.8478478478478477  0.3190666645105342  \\
            -1.8438438438438438  0.3166061519019656  \\
            -1.83983983983984  0.31418078510543307  \\
            -1.835835835835836  0.3117911372690822  \\
            -1.8318318318318316  0.30943774782054817  \\
            -1.8278278278278277  0.3071210913789766  \\
            -1.8238238238238238  0.3048415531796723  \\
            -1.8198198198198199  0.3025994116222694  \\
            -1.815815815815816  0.30039482808361384  \\
            -1.8118118118118116  0.2982278437330316  \\
            -1.8078078078078077  0.2960983827598099  \\
            -1.8038038038038038  0.294006261174068  \\
            -1.7997997997997999  0.2919512001718444  \\
            -1.795795795795796  0.2899328429583962  \\
            -1.7917917917917916  0.28795077389313006  \\
            -1.7877877877877877  0.28600453884604876  \\
            -1.7837837837837838  0.28409366572899397  \\
            -1.7797797797797799  0.28221768427473376  \\
            -1.775775775775776  0.2803761442727898  \\
            -1.7717717717717716  0.2785686316230566  \\
            -1.7677677677677677  0.27679478172793226  \\
            -1.7637637637637638  0.27505428990316544  \\
            -1.7597597597597598  0.2733469186404339  \\
            -1.755755755755756  0.27167250169565726  \\
            -1.7517517517517516  0.27003094510228604  \\
            -1.7477477477477477  0.26842222531564003  \\
            -1.7437437437437437  0.26684638478112727  \\
            -1.7397397397397398  0.2653035252853705  \\
            -1.735735735735736  0.26379379949506176  \\
            -1.7317317317317316  0.26231740111472984  \\
            -1.7277277277277276  0.2608745541031125  \\
            -1.7237237237237237  0.2594655013802909  \\
            -1.7197197197197198  0.2580904934365054  \\
            -1.715715715715716  0.256749777220879  \\
            -1.7117117117117115  0.2554435856466875  \\
            -1.7077077077077076  0.2541721280016376  \\
            -1.7037037037037037  0.252935581499199  \\
            -1.6996996996996998  0.25173408415251475  \\
            -1.6956956956956954  0.2505677290976893  \\
            -1.6916916916916915  0.24943656044004545  \\
            -1.6876876876876876  0.24834057064663012  \\
            -1.6836836836836837  0.24727969946205405  \\
            -1.6796796796796798  0.24625383428351563  \\
            -1.6756756756756754  0.2452628118952668  \\
            -1.6716716716716715  0.24430642143318296  \\
            -1.6676676676676676  0.2433844084267625  \\
            -1.6636636636636637  0.24249647974869093  \\
            -1.6596596596596598  0.24164230929096042  \\
            -1.6556556556556554  0.24082154418108415  \\
            -1.6516516516516515  0.24003381135173768  \\
            -1.6476476476476476  0.23927872428169067  \\
            -1.6436436436436437  0.23855588973454797  \\
            -1.6396396396396398  0.23786491433401233  \\
            -1.6356356356356354  0.23720541082940216  \\
            -1.6316316316316315  0.23657700392241343  \\
            -1.6276276276276276  0.23597933554495376  \\
            -1.6236236236236237  0.2354120694976931  \\
            -1.6196196196196198  0.23487489537922085  \\
            -1.6156156156156154  0.2343675317558641  \\
            -1.6116116116116115  0.2338897285418534  \\
            -1.6076076076076076  0.23344126857823613  \\
            -1.6036036036036037  0.23302196841638798  \\
            -1.5995995995995997  0.2326316783279213  \\
            -1.5955955955955954  0.23227028157702528  \\
            -1.5915915915915915  0.23193769300360784  \\
            -1.5875875875875876  0.23163385697605784  \\
            -1.5835835835835836  0.23135874478083673  \\
            -1.5795795795795797  0.23111235152258358  \\
            -1.5755755755755754  0.23089469261291135  \\
            -1.5715715715715715  0.23070579992876045  \\
            -1.5675675675675675  0.23054571772209942  \\
            -1.5635635635635636  0.23041449836213662  \\
            -1.5595595595595597  0.2303121979890819  \\
            -1.5555555555555554  0.23023887215517017  \\
            -1.5515515515515514  0.23019457152418377  \\
            -1.5475475475475475  0.2301793376953542  \\
            -1.5435435435435436  0.23019319921142353  \\
            -1.5395395395395397  0.23023616780398745  \\
            -1.5355355355355353  0.23030823492219232  \\
            -1.5315315315315314  0.23040936858357988  \\
            -1.5275275275275275  0.2305395105785225  \\
            -1.5235235235235236  0.2306985740523709  \\
            -1.5195195195195197  0.23088644148229806  \\
            -1.5155155155155153  0.231102963058982  \\
            -1.5115115115115114  0.23134795547674553  \\
            -1.5075075075075075  0.23162120112975548  \\
            -1.5035035035035036  0.2319224477063047  \\
            -1.4994994994994997  0.23225140816822187  \\
            -1.4954954954954953  0.23260776109801853  \\
            -1.4914914914914914  0.2329911513925607  \\
            -1.4874874874874875  0.23340119127884024  \\
            -1.4834834834834836  0.23383746162479588  \\
            -1.4794794794794797  0.23429951351610037  \\
            -1.4754754754754753  0.23478687006837887  \\
            -1.4714714714714714  0.23529902844338751  \\
            -1.4674674674674675  0.23583546203726485  \\
            -1.4634634634634636  0.23639562280901055  \\
            -1.4594594594594597  0.2369789437178172  \\
            -1.4554554554554553  0.23758484123872375  \\
            -1.4514514514514514  0.23821271792723814  \\
            -1.4474474474474475  0.23886196500504153  \\
            -1.4434434434434436  0.23953196494059234  \\
            -1.4394394394394396  0.24022209400034103  \\
            -1.4354354354354353  0.24093172474831423  \\
            -1.4314314314314314  0.24166022847400068  \\
            -1.4274274274274275  0.24240697753066703  \\
            -1.4234234234234235  0.24317134756851888  \\
            -1.4194194194194196  0.24395271964936546  \\
            -1.4154154154154153  0.24475048223168933  \\
            -1.4114114114114114  0.24556403301717686  \\
            -1.4074074074074074  0.24639278065188264  \\
            -1.4034034034034035  0.24723614627717475  \\
            -1.3993993993993996  0.24809356492750767  \\
            -1.3953953953953953  0.24896448677379837  \\
            -1.3913913913913913  0.24984837821282305  \\
            -1.3873873873873874  0.25074472280449295  \\
            -1.3833833833833835  0.25165302206020496  \\
            -1.3793793793793796  0.2525727960866176  \\
            -1.3753753753753752  0.25350358409023327  \\
            -1.3713713713713713  0.25444494474901  \\
            -1.3673673673673674  0.2553964564579791  \\
            -1.3633633633633635  0.25635771745638786  \\
            -1.3593593593593596  0.25732834584437786  \\
            -1.3553553553553552  0.25830797949748546  \\
            -1.3513513513513513  0.2592962758875064  \\
            -1.3473473473473474  0.26029291181831427  \\
            -1.3433433433433435  0.26129758308527173  \\
            -1.3393393393393396  0.26231000406674193  \\
            -1.3353353353353352  0.26332990725607797  \\
            -1.3313313313313313  0.26435704274220007  \\
            -1.3273273273273274  0.2653911776466093  \\
            -1.3233233233233235  0.26643209552431096  \\
            -1.3193193193193196  0.26747959573576124  \\
            -1.3153153153153152  0.2685334927965186  \\
            -1.3113113113113113  0.26959361571084883  \\
            -1.3073073073073074  0.2706598072950708  \\
            -1.3033033033033035  0.27173192349595976  \\
            -1.2992992992992995  0.2728098327090616  \\
            -1.2952952952952952  0.2738934151012892  \\
            -1.2912912912912913  0.2749825619417166  \\
            -1.2872872872872874  0.2760771749440326  \\
            -1.2832832832832834  0.2771771656236695  \\
            -1.2792792792792795  0.27828245467221147  \\
            -1.2752752752752752  0.2793929713512798  \\
            -1.2712712712712713  0.28050865290771504  \\
            -1.2672672672672673  0.2816294440115183  \\
            -1.263263263263263  0.28275529621768963  \\
            -1.2592592592592595  0.2838861674527912  \\
            -1.2552552552552552  0.2850220215267859  \\
            -1.2512512512512513  0.286162827670447  \\
            -1.2472472472472473  0.2873085600984104  \\
            -1.243243243243243  0.28845919759773386  \\
            -1.2392392392392395  0.28961472314165365  \\
            -1.2352352352352352  0.2907751235280672  \\
            -1.2312312312312312  0.29194038904214126  \\
            -1.2272272272272273  0.29311051314233255  \\
            -1.223223223223223  0.29428549216901295  \\
            -1.2192192192192195  0.2954653250748124  \\
            -1.2152152152152151  0.29665001317574907  \\
            -1.2112112112112112  0.29783955992214634  \\
            -1.2072072072072073  0.29903397068833987  \\
            -1.203203203203203  0.30023325258013345  \\
            -1.199199199199199  0.30143741425897014  \\
            -1.1951951951951951  0.30264646578179427  \\
            -1.1911911911911912  0.30386041845557055  \\
            -1.1871871871871873  0.3050792847054763  \\
            -1.183183183183183  0.30630307795578626  \\
            -1.179179179179179  0.3075318125225075  \\
            -1.1751751751751751  0.3087655035168618  \\
            -1.1711711711711712  0.3100041667587477  \\
            -1.1671671671671673  0.31124781869935453  \\
            -1.163163163163163  0.3124964763521454  \\
            -1.159159159159159  0.3137501572314735  \\
            -1.155155155155155  0.3150088792981311  \\
            -1.1511511511511512  0.31627266091119033  \\
            -1.1471471471471473  0.3175415207855189  \\
            -1.143143143143143  0.31881547795441956  \\
            -1.139139139139139  0.32009455173686335  \\
            -1.135135135135135  0.32137876170884594  \\
            -1.1311311311311312  0.322668127678417  \\
            -1.1271271271271273  0.32396266966398984  \\
            -1.123123123123123  0.325262407875555  \\
            -1.119119119119119  0.32656736269846776  \\
            -1.115115115115115  0.32787755467950874  \\
            -1.1111111111111112  0.3291930045149401  \\
            -1.1071071071071072  0.33051373304031434  \\
            -1.1031031031031029  0.3318397612218148  \\
            -1.099099099099099  0.3331711101489308  \\
            -1.095095095095095  0.334507801028293  \\
            -1.0910910910910911  0.33584985517851  \\
            -1.0870870870870872  0.3371972940258755  \\
            -1.0830830830830829  0.33855013910081494  \\
            -1.079079079079079  0.3399084120349735  \\
            -1.075075075075075  0.34127213455885014  \\
            -1.0710710710710711  0.34264132849989115  \\
            -1.0670670670670672  0.3440160157809796  \\
            -1.0630630630630629  0.3453962184192563  \\
            -1.059059059059059  0.3467819585252176  \\
            -1.055055055055055  0.3481732583020488  \\
            -1.0510510510510511  0.34957014004515236  \\
            -1.0470470470470472  0.35097262614183583  \\
            -1.0430430430430429  0.3523807390711355  \\
            -1.039039039039039  0.3537945014037492  \\
            -1.035035035035035  0.3552139358020595  \\
            -1.031031031031031  0.3566390650202315  \\
            -1.0270270270270272  0.3580699119043675  \\
            -1.0230230230230228  0.3595064993927127  \\
            -1.019019019019019  0.36094885051589776  \\
            -1.015015015015015  0.362396988397215  \\
            -1.011011011011011  0.3638509362529138  \\
            -1.0070070070070072  0.36531071739252347  \\
            -1.0030030030030028  0.36677635521918445  \\
            -0.9989989989989989  0.36824787322999447  \\
            -0.994994994994995  0.36972529501636725  \\
            -0.9909909909909911  0.3712086442643919  \\
            -0.9869869869869871  0.37269794475520696  \\
            -0.9829829829829829  0.37419322036536995  \\
            -0.9789789789789789  0.3756944950672394  \\
            -0.974974974974975  0.37720179292935513  \\
            -0.9709709709709711  0.37871513811682195  \\
            -0.966966966966967  0.38023455489169583  \\
            -0.9629629629629629  0.3817600676133736  \\
            -0.9589589589589589  0.3832917007389806  \\
            -0.954954954954955  0.3848294788237669  \\
            -0.9509509509509511  0.38637342652149775  \\
            -0.946946946946947  0.3879235685848493  \\
            -0.9429429429429429  0.38947992986580715  \\
            -0.9389389389389389  0.39104253531606264  \\
            -0.934934934934935  0.3926114099874156  \\
            -0.9309309309309307  0.39418657903217325  \\
            -0.926926926926927  0.395768067703554  \\
            -0.9229229229229229  0.3973559013560963  \\
            -0.9189189189189189  0.39895010544605797  \\
            -0.914914914914915  0.4005507055318299  \\
            -0.9109109109109107  0.4021577272743446  \\
            -0.906906906906907  0.4037711964374859  \\
            -0.9029029029029029  0.4053911388885039  \\
            -0.8988988988988988  0.40701758059842813  \\
            -0.8948948948948949  0.4086505476424858  \\
            -0.8908908908908907  0.4102900662005175  \\
            -0.886886886886887  0.41193616255739857  \\
            -0.8828828828828829  0.4135888631034605  \\
            -0.8788788788788788  0.4152481943349135  \\
            -0.8748748748748749  0.4169141828542706  \\
            -0.8708708708708707  0.4185868553707761  \\
            -0.866866866866867  0.42026623870083063  \\
            -0.8628628628628628  0.4219523597684257  \\
            -0.8588588588588588  0.4236452456055712  \\
            -0.8548548548548549  0.4253449233527299  \\
            -0.8508508508508507  0.4270514202592541  \\
            -0.846846846846847  0.42876476368382055  \\
            -0.8428428428428428  0.43048498109487016  \\
            -0.8388388388388388  0.4322121000710479  \\
            -0.8348348348348349  0.43394614830164563  \\
            -0.8308308308308306  0.4356871535870446  \\
            -0.826826826826827  0.437435143839163  \\
            -0.8228228228228228  0.4391901470819011  \\
            -0.8188188188188188  0.4409521914515941  \\
            -0.8148148148148149  0.4427213051974586  \\
            -0.8108108108108106  0.44449751668205045  \\
            -0.8068068068068069  0.44628085438171433  \\
            -0.8028028028028027  0.44807134688704486  \\
            -0.7987987987987988  0.44986902290334235  \\
            -0.7947947947947949  0.45167391125107276  \\
            -0.7907907907907906  0.4534860408663326  \\
            -0.7867867867867869  0.455305440801309  \\
            -0.7827827827827827  0.45713214022474835  \\
            -0.7787787787787788  0.4589661684224221  \\
            -0.7747747747747749  0.46080755479759883  \\
            -0.7707707707707706  0.4626563288715127  \\
            -0.7667667667667669  0.46451252028383727  \\
            -0.7627627627627627  0.46637615879316274  \\
            -0.7587587587587588  0.4682472742774709  \\
            -0.7547547547547548  0.4701258967346155  \\
            -0.7507507507507506  0.4720120562828028  \\
            -0.7467467467467469  0.4739057831610725  \\
            -0.7427427427427427  0.47580710772978685  \\
            -0.7387387387387387  0.4777160604711121  \\
            -0.7347347347347348  0.47963267198951237  \\
            -0.7307307307307306  0.4815569730122362  \\
            -0.7267267267267269  0.483488994389811  \\
            -0.7227227227227226  0.4854287670965384  \\
            -0.7187187187187187  0.48737632223098903  \\
            -0.7147147147147148  0.48933169101650165  \\
            -0.7107107107107106  0.4912949048016857  \\
            -0.7067067067067069  0.49326599506091945  \\
            -0.7027027027027026  0.49524499339486  \\
            -0.6986986986986987  0.49723193153094575  \\
            -0.6946946946946948  0.4992268413239068  \\
            -0.6906906906906906  0.5012297547562762  \\
            -0.6866866866866869  0.5032407039389001  \\
            -0.6826826826826826  0.5052597211114568  \\
            -0.6786786786786787  0.5072868386429694  \\
            -0.6746746746746747  0.5093220890323262  \\
            -0.6706706706706705  0.5113655049088046  \\
            -0.6666666666666669  0.5134171190325875  \\
            -0.6626626626626626  0.5154769642952977  \\
            -0.6586586586586587  0.5175450737205157  \\
            -0.6546546546546547  0.519621480464317  \\
            -0.6506506506506505  0.5217062178157966  \\
            -0.6466466466466468  0.5237993191976107  \\
            -0.6426426426426426  0.5259008181665051  \\
            -0.6386386386386387  0.5280107484138574  \\
            -0.6346346346346347  0.5301291437662158  \\
            -0.6306306306306305  0.5322560381858426  \\
            -0.6266266266266268  0.5343914657712556  \\
            -0.6226226226226226  0.53653546075778  \\
            -0.6186186186186187  0.5386880575180907  \\
            -0.6146146146146146  0.5408492905627683  \\
            -0.6106106106106105  0.5430191945408536  \\
            -0.6066066066066068  0.5451978042403954  \\
            -0.6026026026026026  0.5473851545890175  \\
            -0.5985985985985987  0.5495812806544713  \\
            -0.5945945945945946  0.5517862176452036  \\
            -0.5905905905905905  0.5540000009109164  \\
            -0.5865865865865868  0.5562226659431382  \\
            -0.5825825825825826  0.5584542483757874  \\
            -0.5785785785785786  0.5606947839857505  \\
            -0.5745745745745746  0.5629443086934492  \\
            -0.5705705705705705  0.56520285856342  \\
            -0.5665665665665668  0.5674704698048899  \\
            -0.5625625625625625  0.5697471787723628  \\
            -0.5585585585585586  0.5720330219661929  \\
            -0.5545545545545546  0.574328036033178  \\
            -0.5505505505505505  0.5766322577671432  \\
            -0.5465465465465464  0.5789457241095304  \\
            -0.5425425425425425  0.581268472149993  \\
            -0.5385385385385386  0.58360053912699  \\
            -0.5345345345345346  0.5859419624283803  \\
            -0.5305305305305305  0.5882927795920252  \\
            -0.5265265265265264  0.5906530283063887  \\
            -0.5225225225225225  0.5930227464111425  \\
            -0.5185185185185186  0.5954019718977712  \\
            -0.5145145145145146  0.5977907429101844  \\
            -0.5105105105105104  0.6001890977453239  \\
            -0.5065065065065064  0.6025970748537819  \\
            -0.5025025025025025  0.605014712840413  \\
            -0.4984984984984986  0.607442050464959  \\
            -0.49449449449449456  0.6098791266426646  \\
            -0.4904904904904904  0.6123259804449058  \\
            -0.4864864864864864  0.6147826510998109  \\
            -0.4824824824824825  0.6172491779928959  \\
            -0.4784784784784786  0.6197256006676911  \\
            -0.47447447447447455  0.6222119588263757  \\
            -0.4704704704704704  0.6247082923304175  \\
            -0.4664664664664664  0.6272146412012086  \\
            -0.4624624624624625  0.6297310456207086  \\
            -0.45845845845845856  0.6322575459320869  \\
            -0.45445445445445454  0.6347941826403732  \\
            -0.4504504504504504  0.6373409964131033  \\
            -0.4464464464464464  0.6398980280809717  \\
            -0.44244244244244246  0.6424653186384885  \\
            -0.43843843843843855  0.6450429092446347  \\
            -0.4344344344344345  0.6476308412235204  \\
            -0.4304304304304304  0.6502291560650529  \\
            -0.42642642642642636  0.6528378954255947  \\
            -0.42242242242242245  0.6554571011286376  \\
            -0.4184184184184182  0.6580868151654686  \\
            -0.4144144144144145  0.6607270796958457  \\
            -0.4104104104104104  0.6633779370486741  \\
            -0.40640640640640635  0.6660394297226829  \\
            -0.40240240240240244  0.6687116003871079  \\
            -0.3983983983983982  0.6713944918823732  \\
            -0.3943943943943945  0.6740881472207836  \\
            -0.39039039039039036  0.6767926095872079  \\
            -0.38638638638638634  0.6795079223397744  \\
            -0.3823823823823824  0.6822341290105651  \\
            -0.3783783783783782  0.6849712733063172  \\
            -0.3743743743743745  0.6877193991091161  \\
            -0.37037037037037035  0.6904785504771064  \\
            -0.3663663663663663  0.6932487716451947  \\
            -0.3623623623623624  0.6960301070257584  \\
            -0.35835835835835816  0.6988226012093608  \\
            -0.3543543543543545  0.7016262989654616  \\
            -0.35035035035035034  0.7044412452431386  \\
            -0.3463463463463463  0.7072674851718056  \\
            -0.3423423423423424  0.7101050640619386  \\
            -0.33833833833833815  0.7129540274057987  \\
            -0.33433433433433446  0.7158144208781645  \\
            -0.3303303303303303  0.7186862903370622  \\
            -0.3263263263263263  0.7215696818245034  \\
            -0.3223223223223224  0.7244646415672208  \\
            -0.31831831831831814  0.7273712159774094  \\
            -0.31431431431431445  0.7302894516534721  \\
            -0.3103103103103102  0.7332193953807674  \\
            -0.3063063063063063  0.7361610941323546  \\
            -0.3023023023023024  0.7391145950697545  \\
            -0.2982982982982981  0.7420799455436984  \\
            -0.29429429429429443  0.7450571930948907  \\
            -0.2902902902902902  0.7480463854547722  \\
            -0.2862862862862863  0.7510475705462811  \\
            -0.28228228228228236  0.7540607964846263  \\
            -0.2782782782782781  0.7570861115780552  \\
            -0.2742742742742744  0.760123564328629  \\
            -0.2702702702702702  0.7631732034330024  \\
            -0.26626626626626626  0.7662350777832004  \\
            -0.26226226226226235  0.7693092364674055  \\
            -0.2582582582582581  0.7723957287707444  \\
            -0.2542542542542544  0.7754946041760744  \\
            -0.25025025025025016  0.7786059123647829  \\
            -0.24624624624624625  0.7817297032175776  \\
            -0.24224224224224233  0.7848660268152914  \\
            -0.2382382382382381  0.7880149334396823  \\
            -0.2342342342342344  0.7911764735742386  \\
            -0.23023023023023015  0.7943506979049932  \\
            -0.22622622622622623  0.7975376573213313  \\
            -0.22222222222222232  0.8007374029168052  \\
            -0.21821821821821807  0.8039499859899613  \\
            -0.21421421421421438  0.8071754580451532  \\
            -0.21021021021021014  0.8104138707933739  \\
            -0.20620620620620622  0.8136652761530812  \\
            -0.2022022022022023  0.8169297262510312  \\
            -0.19819819819819806  0.8202072734231157  \\
            -0.19419419419419437  0.8234979702151979  \\
            -0.19019019019019012  0.8268018693839573  \\
            -0.1861861861861862  0.8301190238977355  \\
            -0.18218218218218218  0.833449486937384  \\
            -0.17817817817817805  0.8367933118971186  \\
            -0.17417417417417436  0.8401505523853708  \\
            -0.1701701701701701  0.8435212622256563  \\
            -0.1661661661661662  0.8469054954574272  \\
            -0.16216216216216217  0.850303306336948  \\
            -0.15815815815815804  0.8537147493381566  \\
            -0.15415415415415434  0.8571398791535457  \\
            -0.1501501501501501  0.8605787506950338  \\
            -0.14614614614614618  0.8640314190948486  \\
            -0.14214214214214216  0.8674979397064103  \\
            -0.13813813813813802  0.8709783681052171  \\
            -0.13413413413413433  0.8744727600897395  \\
            -0.13013013013013008  0.8779811716823129  \\
            -0.12612612612612617  0.8815036591300351  \\
            -0.12212212212212215  0.8850402789056709  \\
            -0.11811811811811801  0.8885910877085524  \\
            -0.11411411411411432  0.8921561424654945  \\
            -0.11011011011011007  0.8957355003317019  \\
            -0.10610610610610616  0.8993292186916891  \\
            -0.10210210210210213  0.9029373551601988  \\
            -0.098098098098098  0.906559967583124  \\
            -0.0940940940940943  0.9101971140384407  \\
            -0.09009009009009006  0.9138488528371335  \\
            -0.08608608608608614  0.9175152425241309  \\
            -0.08208208208208212  0.921196341879248  \\
            -0.07807807807807798  0.9248922099181259  \\
            -0.07407407407407429  0.9286029058931781  \\
            -0.07007007007007005  0.9323284892945392  \\
            -0.06606606606606613  0.9360690198510221  \\
            -0.06206206206206211  0.9398245575310719  \\
            -0.05805805805805797  0.9435951625437295  \\
            -0.054054054054053946  0.9473808953395965  \\
            -0.05005005005005003  0.9511818166118047  \\
            -0.04604604604604612  0.9549979872969881  \\
            -0.042042042042042094  0.95882946857626  \\
            -0.03803803803803796  0.9626763218761941  \\
            -0.03403403403403393  0.9665386088698102  \\
            -0.03003003003003002  0.9704163914775619  \\
            -0.026026026026026106  0.9743097318683291  \\
            -0.02202202202202208  0.9782186924604148  \\
            -0.018018018018017945  0.9821433359225489  \\
            -0.01401401401401392  0.9860837251748856  \\
            -0.010010010010010006  0.9900399233900217  \\
            -0.006006006006006093  0.9940119939939992  \\
            -0.002002002002002068  0.9980000006673315  \\
            0.002002002002002179  1.002004007346019  \\
            0.006006006006006093  1.0060240782225753  \\
            0.010010010010010006  1.0100602777470535  \\
            0.01401401401401392  1.0141126706280867  \\
            0.018018018018017834  1.0181813218339193  \\
            0.022022022022022192  1.0222662965934497  \\
            0.026026026026026106  1.026367660397278  \\
            0.03003003003003002  1.0304854789987519  \\
            0.03403403403403393  1.0346198184150264  \\
            0.03803803803803785  1.0387707449281185  \\
            0.042042042042042205  1.04293832508597  \\
            0.04604604604604612  1.0471226257035167  \\
            0.05005005005005003  1.051323713863754  \\
            0.054054054054053946  1.055541656918823  \\
            0.05805805805805786  1.059776522491077  \\
            0.06206206206206222  1.0640283784741758  \\
            0.06606606606606613  1.0682972930341696  \\
            0.07007007007007005  1.0725833346105949  \\
            0.07407407407407396  1.0768865719175647  \\
            0.07807807807807787  1.081207073944883  \\
            0.08208208208208223  1.0855449099591368  \\
            0.08608608608608614  1.0899001495048126  \\
            0.09009009009009006  1.0942728624054152  \\
            0.09409409409409397  1.0986631187645812  \\
            0.09809809809809789  1.1030709889672055  \\
            0.10210210210210224  1.10749654368057  \\
            0.10610610610610616  1.1119398538554741  \\
            0.11011011011011007  1.116400990727377  \\
            0.11411411411411398  1.1208800258175338  \\
            0.1181181181181179  1.125377030934147  \\
            0.12212212212212226  1.1298920781735138  \\
            0.12612612612612617  1.134425239921188  \\
            0.13013013013013008  1.1389765888531298  \\
            0.134134134134134  1.1435461979368844  \\
            0.13813813813813836  1.1481341404327412  \\
            0.14214214214214227  1.152740489894914  \\
            0.14614614614614618  1.1573653201727145  \\
            0.1501501501501501  1.1620087054117467  \\
            0.154154154154154  1.166670720055085  \\
            0.15815815815815837  1.1713514388444697  \\
            0.16216216216216228  1.1760509368215106  \\
            0.1661661661661662  1.1807692893288868  \\
            0.1701701701701701  1.1855065720115519  \\
            0.17417417417417402  1.1902628608179529  \\
            0.17817817817817838  1.1950382320012412  \\
            0.1821821821821823  1.1998327621204994  \\
            0.1861861861861862  1.2046465280419685  \\
            0.19019019019019012  1.209479606940277  \\
            0.19419419419419404  1.2143320762996832  \\
            0.1981981981981984  1.2192040139153109  \\
            0.2022022022022023  1.2240954978944052  \\
            0.20620620620620622  1.2290066066575729  \\
            0.21021021021021014  1.2339374189400543  \\
            0.21421421421421405  1.2388880137929745  \\
            0.2182182182182184  1.2438584705846139  \\
            0.22222222222222232  1.248848869001681  \\
            0.22622622622622623  1.2538592890505884  \\
            0.23023023023023015  1.2588898110587399  \\
            0.23423423423423406  1.263940515675814  \\
            0.23823823823823842  1.2690114838750577  \\
            0.24224224224224233  1.274102796954585  \\
            0.24624624624624625  1.2792145365386811  \\
            0.25025025025025016  1.2843467845791123  \\
            0.2542542542542541  1.2894996233564349  \\
            0.25825825825825843  1.2946731354813155  \\
            0.26226226226226235  1.2998674038958613  \\
            0.26626626626626626  1.3050825118749465  \\
            0.2702702702702702  1.310318543027543  \\
            0.2742742742742741  1.3155755812980654  \\
            0.27827827827827845  1.3208537109677188  \\
            0.28228228228228236  1.326153016655842  \\
            0.2862862862862863  1.3314735833212736  \\
            0.2902902902902902  1.3368154962637073  \\
            0.2942942942942941  1.342178841125063  \\
            0.29829829829829846  1.3475637038908597  \\
            0.3023023023023024  1.3529701708915882  \\
            0.3063063063063063  1.3583983288041053  \\
            0.3103103103103102  1.3638482646530148  \\
            0.3143143143143141  1.369320065812068  \\
            0.31831831831831847  1.3748138200055613  \\
            0.3223223223223224  1.3803296153097435  \\
            0.3263263263263263  1.3858675401542255  \\
            0.3303303303303302  1.391427683323406  \\
            0.3343343343343341  1.3970101339578882  \\
            0.3383383383383385  1.4026149815559041  \\
            0.3423423423423424  1.408242315974764  \\
            0.3463463463463463  1.4138922274322816  \\
            0.3503503503503502  1.41956480650823  \\
            0.35435435435435414  1.4252601441457928  \\
            0.3583583583583585  1.4309783316530174  \\
            0.3623623623623624  1.4367194607042844  \\
            0.3663663663663663  1.442483623341772  \\
            0.37037037037037024  1.4482709119769386  \\
            0.37437437437437415  1.4540814193919942  \\
            0.3783783783783785  1.4599152387414023  \\
            0.3823823823823824  1.465772463553354  \\
            0.38638638638638634  1.4716531877312888  \\
            0.39039039039039025  1.477557505555384  \\
            0.3943943943943946  1.483485511684074  \\
            0.3983983983983985  1.4894373011555635  \\
            0.40240240240240244  1.4954129693893565  \\
            0.40640640640640635  1.5014126121877804  \\
            0.41041041041041026  1.5074363257375252  \\
            0.4144144144144146  1.5134842066111862  \\
            0.41841841841841854  1.519556351768807  \\
            0.42242242242242245  1.525652858559444  \\
            0.42642642642642636  1.531773824722717  \\
            0.4304304304304303  1.5379193483903792  \\
            0.43443443443443464  1.544089528087895  \\
            0.43843843843843855  1.5502844627360108  \\
            0.44244244244244246  1.5565042516523533  \\
            0.4464464464464464  1.5627489945530089  \\
            0.4504504504504503  1.5690187915541298  \\
            0.45445445445445465  1.5753137431735358  \\
            0.45845845845845856  1.5816339503323305  \\
            0.4624624624624625  1.5879795143565132  \\
            0.4664664664664664  1.5943505369786082  \\
            0.4704704704704703  1.600747120339291  \\
            0.47447447447447466  1.6071693669890335  \\
            0.4784784784784786  1.6136173798897366  \\
            0.4824824824824825  1.6200912624163935  \\
            0.4864864864864864  1.6265911183587394  \\
            0.4904904904904903  1.633117051922913  \\
            0.4944944944944947  1.6396691677331396  \\
            0.4984984984984986  1.646247570833391  \\
            0.5025025025025025  1.652852366689084  \\
            0.5065065065065064  1.6594836611887636  \\
            0.5105105105105103  1.6661415606458074  \\
            0.5145145145145147  1.6728261718001203  \\
            0.5185185185185186  1.6795376018198516  \\
            0.5225225225225225  1.6862759583031142  \\
            0.5265265265265264  1.6930413492797074  \\
            0.5305305305305303  1.6998338832128506  \\
            0.5345345345345347  1.7066536690009193  \\
            0.5385385385385386  1.7135008159791922  \\
            0.5425425425425425  1.720375433921606  \\
            0.5465465465465464  1.7272776330425137  \\
            0.5505505505505504  1.7342075239984514  \\
            0.5545545545545547  1.7411652178899095  \\
            0.5585585585585586  1.7481508262631236  \\
            0.5625625625625625  1.7551644611118522  \\
            0.5665665665665665  1.7622062348791736  \\
            0.5705705705705704  1.7692762604592953  \\
            0.5745745745745747  1.776374651199362  \\
            0.5785785785785786  1.7835015209012628  \\
            0.5825825825825826  1.7906569838234694  \\
            0.5865865865865865  1.7978411546828605  \\
            0.5905905905905904  1.8050541486565637  \\
            0.5945945945945947  1.8122960813837987  \\
            0.5985985985985987  1.8195670689677341  \\
            0.6026026026026026  1.8268672279773477  \\
            0.6066066066066065  1.8341966754492958  \\
            0.6106106106106104  1.84155552888979  \\
            0.6146146146146148  1.848943906276481  \\
            0.6186186186186187  1.8563619260603479  \\
            0.6226226226226226  1.8638097071675983  \\
            0.6266266266266265  1.8712873690015763  \\
            0.6306306306306309  1.878795031444679  \\
            0.6346346346346348  1.8863328148602678  \\
            0.6386386386386387  1.8939008400946136  \\
            0.6426426426426426  1.9014992284788206  \\
            0.6466466466466465  1.9091281018307802  \\
            0.6506506506506509  1.9167875824571237  \\
            0.6546546546546548  1.9244777931551698  \\
            0.6586586586586587  1.9321988572149158  \\
            0.6626626626626626  1.9399508984209957  \\
            0.6666666666666665  1.9477340410546713  \\
            0.6706706706706709  1.95554840989583  \\
            0.6746746746746748  1.9633941302249704  \\
            0.6786786786786787  1.9712713278252307  \\
            0.6826826826826826  1.9791801289843882  \\
            0.6866866866866865  1.9871206604968925  \\
            0.6906906906906909  1.995093049665898  \\
            0.6946946946946948  2.0030974243053  \\
            0.6986986986986987  2.0111339127417898  \\
            0.7027027027027026  2.019202643816907  \\
            0.7067067067067065  2.0273037468891117  \\
            0.7107107107107109  2.0354373518358497  \\
            0.7147147147147148  2.043603589055639  \\
            0.7187187187187187  2.0518025894701646  \\
            0.7227227227227226  2.06003448452637  \\
            0.7267267267267266  2.068299406198568  \\
            0.7307307307307309  2.0765974869905595  \\
            0.7347347347347348  2.084928859937747  \\
            0.7387387387387387  2.0932936586092876  \\
            0.7427427427427427  2.101692017110209  \\
            0.7467467467467466  2.1101240700835793  \\
            0.7507507507507509  2.118589952712664  \\
            0.7547547547547548  2.127089800723074  \\
            0.7587587587587588  2.135623750384965  \\
            0.7627627627627627  2.144191938515212  \\
            0.7667667667667666  2.1527945024796034  \\
            0.7707707707707709  2.161431580195042  \\
            0.7747747747747749  2.1701033101317533  \\
            0.7787787787787788  2.1788098313155206  \\
            0.7827827827827827  2.187551283329893  \\
            0.7867867867867866  2.1963278063184357  \\
            0.790790790790791  2.205139540986979  \\
            0.7947947947947949  2.2139866286058636  \\
            0.7987987987987988  2.222869211012211  \\
            0.8028028028028027  2.2317874306121985  \\
            0.8068068068068066  2.24074143038335  \\
            0.810810810810811  2.2497313538768022  \\
            0.8148148148148149  2.2587573452196383  \\
            0.8188188188188188  2.2678195491171804  \\
            0.8228228228228227  2.2769181108553074  \\
            0.8268268268268266  2.286053176302793  \\
            0.830830830830831  2.2952248919136453  \\
            0.8348348348348349  2.304433404729442  \\
            0.8388388388388388  2.313678862381704  \\
            0.8428428428428427  2.322961413094248  \\
            0.8468468468468466  2.332281205685572  \\
            0.850850850850851  2.341638389571242  \\
            0.8548548548548549  2.3510331147662784  \\
            0.8588588588588588  2.360465531887564  \\
            0.8628628628628627  2.3699357921562703  \\
            0.8668668668668666  2.3794440474002685  \\
            0.870870870870871  2.3889904500565633  \\
            0.8748748748748749  2.3985751531737485  \\
            0.8788788788788788  2.408198310414451  \\
            0.8828828828828827  2.417860076057792  \\
            0.8868868868868871  2.427560605001875  \\
            0.890890890890891  2.4373000527662487  \\
            0.8948948948948949  2.44707857549442  \\
            0.8988988988988988  2.4568963299563453  \\
            0.9029029029029028  2.466753473550942  \\
            0.9069069069069071  2.476650164308628  \\
            0.910910910910911  2.4865865608938287  \\
            0.914914914914915  2.4965628226075482  \\
            0.9189189189189189  2.5065791093899112  \\
            0.9229229229229228  2.5166355818227224  \\
            0.9269269269269271  2.526732401132043  \\
            0.930930930930931  2.536869729190786  \\
            0.934934934934935  2.5470477285212922  \\
            0.9389389389389389  2.5572665622979613  \\
            0.9429429429429428  2.5675263943498425  \\
            0.9469469469469471  2.5778273891632812  \\
            0.9509509509509511  2.5881697118845333  \\
            0.954954954954955  2.5985535283224412  \\
            0.9589589589589589  2.608979004951068  \\
            0.9629629629629628  2.6194463089123823  \\
            0.9669669669669672  2.6299556080189284  \\
            0.9709709709709711  2.640507070756522  \\
            0.974974974974975  2.651100866286943  \\
            0.9789789789789789  2.661737164450664  \\
            0.9829829829829828  2.6724161357695517  \\
            0.9869869869869872  2.6831379514496163  \\
            0.9909909909909911  2.69390278338374  \\
            0.994994994994995  2.7047108041544377  \\
            0.9989989989989989  2.715562187036612  \\
            1.0030030030030028  2.7264571060003226  \\
            1.0070070070070072  2.7373957357135623  \\
            1.011011011011011  2.7483782515450237  \\
            1.015015015015015  2.759404829566894  \\
            1.019019019019019  2.770475646557632  \\
            1.0230230230230228  2.781590880004732  \\
            1.0270270270270272  2.7927507081075187  \\
            1.031031031031031  2.8039553097798575  \\
            1.035035035035035  2.8152048646529253  \\
            1.039039039039039  2.8264995530778916  \\
            1.0430430430430429  2.837839556128581  \\
            1.0470470470470472  2.8492250556040783  \\
            1.0510510510510511  2.8606562340312585  \\
            1.055055055055055  2.8721332746672337  \\
            1.059059059059059  2.883656361501679  \\
            1.0630630630630629  2.8952256792590165  \\
            1.0670670670670672  2.9068414134004525  \\
            1.0710710710710711  2.9185037501257334  \\
            1.075075075075075  2.930212876374724  \\
            1.079079079079079  2.9419689798286184  \\
            1.0830830830830829  2.953772248910785  \\
            1.0870870870870872  2.9656228727871623  \\
            1.0910910910910911  2.977521041366115  \\
            1.095095095095095  2.98946694529767  \\
            1.099099099099099  3.0014607759719807  \\
            1.1031031031031029  3.0135027255169278  \\
            1.1071071071071072  3.02559298679467  \\
            1.1111111111111112  3.0377317533970243  \\
            1.115115115115115  3.0499192196394453  \\
            1.119119119119119  3.0621555805533784  \\
            1.123123123123123  3.07444103187679  \\
            1.1271271271271273  3.086775770042532  \\
            1.1311311311311312  3.0991599921643016  \\
            1.135135135135135  3.1115938960197975  \\
            1.139139139139139  3.1240776800307146  \\
            1.1431431431431434  3.136611543239148  \\
            1.1471471471471473  3.149195685279924  \\
            1.1511511511511512  3.1618303063483904  \\
            1.155155155155155  3.1745156071629985  \\
            1.159159159159159  3.1872517889221745  \\
            1.1631631631631634  3.2000390532547063  \\
            1.1671671671671673  3.2128776021629823  \\
            1.1711711711711712  3.225767637958217  \\
            1.1751751751751751  3.2387093631868624  \\
            1.179179179179179  3.2517029805472393  \\
            1.1831831831831834  3.264748692795441  \\
            1.1871871871871873  3.277846702639388  \\
            1.1911911911911912  3.2909972126199944  \\
            1.1951951951951951  3.304200424978204  \\
            1.199199199199199  3.3174565415066253  \\
            1.2032032032032034  3.330765763384551  \\
            1.2072072072072073  3.3441282909948864  \\
            1.2112112112112112  3.3575443237216467  \\
            1.2152152152152151  3.371014059726508  \\
            1.219219219219219  3.3845376957029605  \\
            1.2232232232232234  3.398115426606486  \\
            1.2272272272272273  3.4117474453592562  \\
            1.2312312312312312  3.4254339425277824  \\
            1.2352352352352352  3.4391751059719793  \\
            1.239239239239239  3.452971120464118  \\
            1.2432432432432434  3.466822167276251  \\
            1.2472472472472473  3.480728423734615  \\
            1.2512512512512513  3.494690062739814  \\
            1.2552552552552552  3.5087072522514546  \\
            1.259259259259259  3.522780154736286  \\
            1.2632632632632634  3.5369089265788487  \\
            1.2672672672672673  3.55109371745401  \\
            1.2712712712712713  3.5653346696608583  \\
            1.2752752752752752  3.5796319174177684  \\
            1.279279279279279  3.593985586118738  \\
            1.2832832832832834  3.608395791551393  \\
            1.2872872872872874  3.6228626390774465  \\
            1.2912912912912913  3.637386222776838  \\
            1.2952952952952952  3.651966624557157  \\
            1.299299299299299  3.6666039132304755  \\
            1.3033033033033035  3.681298143560233  \\
            1.3073073073073074  3.6960493552813087  \\
            1.3113113113113113  3.7108575720970967  \\
            1.3153153153153152  3.725722800657869  \\
            1.3193193193193191  3.7406450295254725  \\
            1.3233233233233235  3.7556242281299674  \\
            1.3273273273273274  3.7706603457245054  \\
            1.3313313313313313  3.7857533103454286  \\
            1.3353353353353352  3.8009030277852327  \\
            1.3393393393393391  3.816109380586665  \\
            1.3433433433433435  3.8313722270669617  \\
            1.3473473473473474  3.8466914003817756  \\
            1.3513513513513513  3.862066707638913  \\
            1.3553553553553552  3.8774979290726836  \\
            1.3593593593593591  3.8929848172898796  \\
            1.3633633633633635  3.908527096599139  \\
            1.3673673673673674  3.924124462435441  \\
            1.3713713713713713  3.939776580891953  \\
            1.3753753753753752  3.9554830883713894  \\
            1.3793793793793796  3.971243591369121  \\
            1.3833833833833835  3.9870576664000716  \\
            1.3873873873873874  4.00292486008112  \\
            1.3913913913913913  4.018844689380275  \\
            1.3953953953953953  4.034816642043189  \\
            1.3993993993993996  4.050840177206792  \\
            1.4034034034034035  4.066914726208706  \\
            1.4074074074074074  4.0830396935999556  \\
            1.4114114114114114  4.099214458366924  \\
            1.4154154154154153  4.115438375366857  \\
            1.4194194194194196  4.1317107769795465  \\
            1.4234234234234235  4.148030974975313  \\
            1.4274274274274275  4.164398262597606  \\
            1.4314314314314314  4.180811916855692  \\
            1.4354354354354353  4.197271201020486  \\
            1.4394394394394396  4.213775367313679  \\
            1.4434434434434436  4.230323659777379  \\
            1.4474474474474475  4.246915317308512  \\
            1.4514514514514514  4.263549576839119  \\
            1.4554554554554553  4.280225676640455  \\
            1.4594594594594597  4.296942859725841  \\
            1.4634634634634636  4.3137003773240625  \\
            1.4674674674674675  4.33049749239214  \\
            1.4714714714714714  4.34733348313362  \\
            1.4754754754754753  4.364207646485898  \\
            1.4794794794794797  4.381119301537821  \\
            1.4834834834834836  4.398067792836975  \\
            1.4874874874874875  4.415052493544438  \\
            1.4914914914914914  4.432072808393895  \\
            1.4954954954954953  4.449128176411369  \\
            1.4994994994994997  4.466218073352096  \\
            1.5035035035035036  4.483342013811651  \\
            1.5075075075075075  4.500499552970198  \\
            1.5115115115115114  4.517690287930566  \\
            1.5155155155155153  4.534913858614298  \\
            1.5195195195195197  4.552169948183316  \\
            1.5235235235235236  4.569458282959728  \\
            1.5275275275275275  4.586778631821644  \\
            1.5315315315315314  4.6041308050591985  \\
            1.5355355355355353  4.621514652682155  \\
            1.5395395395395397  4.638930062178101  \\
            1.5435435435435436  4.656376955728751  \\
            1.5475475475475475  4.673855286901048  \\
            1.5515515515515514  4.691365036838944  \\
            1.5555555555555554  4.7089062099918815  \\
            1.5595595595595597  4.726478829425616  \\
            1.5635635635635636  4.744082931771351  \\
            1.5675675675675675  4.7617185618786655  \\
            1.5715715715715715  4.779385767247166  \\
            1.5755755755755754  4.797084592320701  \\
            1.5795795795795797  4.814815072735645  \\
            1.5835835835835836  4.832577229621699  \\
            1.5875875875875876  4.850371064059068  \\
            1.5915915915915915  4.868196551799738  \\
            1.5955955955955954  4.8860536383625925  \\
            1.5995995995995997  4.9039422346121215  \\
            1.6036036036036037  4.921862212928109  \\
            1.6076076076076076  4.939813404069263  \\
            1.6116116116116115  4.9577955948260435  \\
            1.6156156156156154  4.975808526548561  \\
            1.6196196196196198  4.993851894622383  \\
            1.6236236236236237  5.011925348950097  \\
            1.6276276276276276  5.03002849547847  \\
            1.6316316316316315  5.048160898790729  \\
            1.6356356356356359  5.066322085761095  \\
            1.6396396396396398  5.084511550244173  \\
            1.6436436436436437  5.102728758746035  \\
            1.6476476476476476  5.120973156996939  \\
            1.6516516516516515  5.139244177318299  \\
            1.6556556556556559  5.157541246649632  \\
            1.6596596596596598  5.175863795074937  \\
            1.6636636636636637  5.194211264663864  \\
            1.6676676676676676  5.212583118421078  \\
            1.6716716716716715  5.230978849119155  \\
            1.6756756756756759  5.24939798777633  \\
            1.6796796796796798  5.267840111531672  \\
            1.6836836836836837  5.286304850667738  \\
            1.6876876876876876  5.30479189453471  \\
            1.6916916916916915  5.323300996141689  \\
            1.695695695695696  5.341831975200315  \\
            1.6996996996996998  5.360384719433692  \\
            1.7037037037037037  5.378959183999716  \\
            1.7077077077077076  5.3975553889225605  \\
            1.7117117117117115  5.416173414478046  \\
            1.715715715715716  5.4348133945384305  \\
            1.7197197197197198  5.453475507947128  \\
            1.7237237237237237  5.472159968064358  \\
            1.7277277277277276  5.490867010697126  \\
            1.7317317317317316  5.509596880700663  \\
            1.735735735735736  5.528349817610024  \\
            1.7397397397397398  5.547126040727474  \\
            1.7437437437437437  5.565925734150669  \\
            1.7477477477477477  5.5847490322751305  \\
            1.7517517517517516  5.603596006338615  \\
            1.755755755755756  5.622466652592023  \\
            1.7597597597597598  5.641360882677563  \\
            1.7637637637637638  5.6602785167681695  \\
            1.7677677677677677  5.679219279969455  \\
            1.7717717717717716  5.698182802406022  \\
            1.775775775775776  5.717168623306599  \\
            1.7797797797797799  5.736176199267829  \\
            1.7837837837837838  5.755204916716195  \\
            1.7877877877877877  5.774254108404969  \\
            1.7917917917917916  5.793323073582514  \\
            1.795795795795796  5.812411101256868  \\
            1.7997997997997999  5.831517495766772  \\
            1.8038038038038038  5.850641603661967  \\
            1.8078078078078077  5.869782840706285  \\
            1.8118118118118116  5.888940717659535  \\
            1.815815815815816  5.908114863381384  \\
            1.8198198198198199  5.927305043747487  \\
            1.8238238238238238  5.946511174887818  \\
            1.8278278278278277  5.965733329363613  \\
            1.8318318318318316  5.984971734102032  \\
            1.835835835835836  6.0042267592147205  \\
            1.83983983983984  6.02349889723993  \\
            1.8438438438438438  6.042788732865319  \\
            1.8478478478478477  6.06209690379787  \\
            1.8518518518518516  6.081424054130653  \\
            1.855855855855856  6.100770782282506  \\
            1.85985985985986  6.120137586316961  \\
            1.8638638638638638  6.139524810128969  \\
            1.8678678678678677  6.158932594561125  \\
            1.8718718718718717  6.178360837902784  \\
            1.875875875875876  6.197809170359227  \\
            1.87987987987988  6.217276946872412  \\
            1.8838838838838838  6.236763262053411  \\
            1.8878878878878878  6.256266989883307  \\
            1.891891891891892  6.275786849210221  \\
            1.895895895895896  6.295321493904886  \\
            1.8998998998999  6.314869623874212  \\
            1.9039039039039038  6.3344301100754175  \\
            1.9079079079079078  6.354002123408316  \\
            1.9119119119119121  6.37358525417499  \\
            1.915915915915916  6.393179606082929  \\
            1.91991991991992  6.41278584704711  \\
            1.9239239239239239  6.432405198954244  \\
            1.9279279279279278  6.45203935081821  \\
            1.9319319319319321  6.471690285155389  \\
            1.935935935935936  6.491360016674617  \\
            1.93993993993994  6.511050256050118  \\
            1.9439439439439439  6.530762029753034  \\
            1.9479479479479478  6.550495309031699  \\
            1.9519519519519521  6.570248725295012  \\
            1.955955955955956  6.5900194716022575  \\
            1.95995995995996  6.609803504093784  \\
            1.9639639639639639  6.6295961523051545  \\
            1.9679679679679678  6.649393206891335  \\
            1.9719719719719722  6.669192452799808  \\
            1.975975975975976  6.688995419824381  \\
            1.97997997997998  6.708808780347387  \\
            1.983983983983984  6.728644265707802  \\
            1.9879879879879878  6.748515101561374  \\
            1.9919919919919922  6.768425647970584  \\
            1.995995995995996  6.788348996151792  \\
            2.0  6.808184487307726  \\
        }
        ;
    \addplot+[mark={none}, style={very thick}, color={green}]
        table[row sep={\\}]
        {
            \\
            -2.0  0.13533378653285125  \\
            -1.995995995995996  0.13587680068658875  \\
            -1.9919919919919922  0.13642199203363178  \\
            -1.9879879879879878  0.13696936935231308  \\
            -1.983983983983984  0.13751894144771398  \\
            -1.97997997997998  0.13807071715685373  \\
            -1.975975975975976  0.138624705351109  \\
            -1.9719719719719722  0.1391809149371814  \\
            -1.9679679679679678  0.1397393548573695  \\
            -1.9639639639639639  0.14030003408957062  \\
            -1.95995995995996  0.14086296164723008  \\
            -1.955955955955956  0.14142814657933078  \\
            -1.9519519519519521  0.14199559797045389  \\
            -1.9479479479479478  0.1425653249408934  \\
            -1.9439439439439439  0.14313733664682676  \\
            -1.93993993993994  0.14371164228050032  \\
            -1.935935935935936  0.1442882510704291  \\
            -1.9319319319319321  0.14486717228159418  \\
            -1.9279279279279278  0.14544841521562296  \\
            -1.9239239239239239  0.14603198921096833  \\
            -1.91991991991992  0.1466179036430672  \\
            -1.915915915915916  0.1472061679244963  \\
            -1.9119119119119121  0.14779679150511968  \\
            -1.9079079079079078  0.14838978387223195  \\
            -1.9039039039039038  0.14898515455070518  \\
            -1.8998998998999  0.14958291310313343  \\
            -1.895895895895896  0.15018306912998622  \\
            -1.891891891891892  0.15078563226976008  \\
            -1.8878878878878878  0.1513906121991388  \\
            -1.8838838838838838  0.1519980186331564  \\
            -1.87987987987988  0.15260786132536175  \\
            -1.875875875875876  0.1532201500679901  \\
            -1.871871871871872  0.15383489469212938  \\
            -1.8678678678678677  0.15445210506789475  \\
            -1.8638638638638638  0.15507179110459732  \\
            -1.85985985985986  0.1556939627509169  \\
            -1.855855855855856  0.1563186299950723  \\
            -1.851851851851852  0.1569458028649893  \\
            -1.8478478478478477  0.15757549142846997  \\
            -1.8438438438438438  0.15820770579336102  \\
            -1.83983983983984  0.15884245610772116  \\
            -1.835835835835836  0.15947975255998503  \\
            -1.8318318318318316  0.16011960537913325  \\
            -1.8278278278278277  0.16076202483485744  \\
            -1.8238238238238238  0.16140702123772685  \\
            -1.8198198198198199  0.16205460493935783  \\
            -1.815815815815816  0.16270478633258187  \\
            -1.8118118118118116  0.16335757585161303  \\
            -1.8078078078078077  0.16401298397222325  \\
            -1.8038038038038038  0.1646710212119101  \\
            -1.7997997997997999  0.1653316981300735  \\
            -1.795795795795796  0.16599502532818716  \\
            -1.7917917917917916  0.16666101344997503  \\
            -1.7877877877877877  0.1673296731815885  \\
            -1.7837837837837838  0.1680010152517838  \\
            -1.7797797797797799  0.1686750504320983  \\
            -1.775775775775776  0.16935178953703092  \\
            -1.7717717717717716  0.17003124342422274  \\
            -1.7677677677677677  0.17071342299463327  \\
            -1.7637637637637638  0.17139833919272598  \\
            -1.7597597597597598  0.1720860030066447  \\
            -1.755755755755756  0.17277642546839686  \\
            -1.7517517517517516  0.17346961765403685  \\
            -1.7477477477477477  0.17416559068384405  \\
            -1.7437437437437437  0.17486435572250955  \\
            -1.7397397397397398  0.17556592397931495  \\
            -1.735735735735736  0.17627030670831978  \\
            -1.7317317317317316  0.17697751520854096  \\
            -1.7277277277277276  0.1776875608241404  \\
            -1.7237237237237237  0.1784004549446073  \\
            -1.7197197197197198  0.17911620900494532  \\
            -1.715715715715716  0.1798348344858584  \\
            -1.7117117117117115  0.1805563429139362  \\
            -1.7077077077077076  0.18128074586184306  \\
            -1.7037037037037037  0.18200805494850514  \\
            -1.6996996996996998  0.18273828183929974  \\
            -1.6956956956956954  0.18347143824624623  \\
            -1.6916916916916915  0.18420753592819383  \\
            -1.6876876876876876  0.1849465866910171  \\
            -1.6836836836836837  0.1856886023878036  \\
            -1.6796796796796798  0.18643359491905126  \\
            -1.6756756756756754  0.18718157623285853  \\
            -1.6716716716716715  0.1879325583251217  \\
            -1.6676676676676676  0.18868655323972824  \\
            -1.6636636636636637  0.18944357306875412  \\
            -1.6596596596596598  0.19020362995266143  \\
            -1.6556556556556554  0.19096673608049364  \\
            -1.6516516516516515  0.1917329036900756  \\
            -1.6476476476476476  0.19250214506821312  \\
            -1.6436436436436437  0.19327447255089003  \\
            -1.6396396396396398  0.1940498985234723  \\
            -1.6356356356356354  0.19482843542090608  \\
            -1.6316316316316315  0.19561009572792112  \\
            -1.6276276276276276  0.196394891979232  \\
            -1.6236236236236237  0.1971828367597438  \\
            -1.6196196196196198  0.1979739427047524  \\
            -1.6156156156156154  0.19876822250015225  \\
            -1.6116116116116115  0.19956568888263976  \\
            -1.6076076076076076  0.20036635463992028  \\
            -1.6036036036036037  0.20117023261091532  \\
            -1.5995995995995997  0.20197733568596804  \\
            -1.5955955955955954  0.2027876768070543  \\
            -1.5915915915915915  0.20360126896798966  \\
            -1.5875875875875876  0.20441812521464034  \\
            -1.5835835835835836  0.20523825864513448  \\
            -1.5795795795795797  0.20606168241007147  \\
            -1.5755755755755754  0.20688840971273684  \\
            -1.5715715715715715  0.20771845380931395  \\
            -1.5675675675675675  0.20855182800909902  \\
            -1.5635635635635636  0.20938854567471463  \\
            -1.5595595595595597  0.21022862022232655  \\
            -1.5555555555555554  0.21107206512186136  \\
            -1.5515515515515514  0.21191889389722035  \\
            -1.5475475475475475  0.21276912012650237  \\
            -1.5435435435435436  0.21362275744221967  \\
            -1.5395395395395397  0.21447981953151893  \\
            -1.5355355355355353  0.21534032013640447  \\
            -1.5315315315315314  0.2162042730539545  \\
            -1.5275275275275275  0.2170716921365506  \\
            -1.5235235235235236  0.21794259129209576  \\
            -1.5195195195195197  0.21881698448424147  \\
            -1.5155155155155153  0.21969488573261275  \\
            -1.5115115115115114  0.22057630911303375  \\
            -1.5075075075075075  0.22146126875775446  \\
            -1.5035035035035036  0.22234977885567872  \\
            -1.4994994994994997  0.22324185365259416  \\
            -1.4954954954954953  0.22413750745139988  \\
            -1.4914914914914914  0.22503675461233802  \\
            -1.4874874874874875  0.22593960955322415  \\
            -1.4834834834834836  0.22684608674968054  \\
            -1.4794794794794797  0.22775620073536942  \\
            -1.4754754754754753  0.2286699661022249  \\
            -1.4714714714714714  0.22958739750069013  \\
            -1.4674674674674675  0.23050850963995154  \\
            -1.4634634634634636  0.2314333172881761  \\
            -1.4594594594594597  0.2323618352727496  \\
            -1.4554554554554553  0.23329407848051356  \\
            -1.4514514514514514  0.23423006185800557  \\
            -1.4474474474474475  0.23516980041169863  \\
            -1.4434434434434436  0.23611330920824528  \\
            -1.4394394394394396  0.23706060337471657  \\
            -1.4354354354354353  0.238011698098846  \\
            -1.4314314314314314  0.23896660862927566  \\
            -1.4274274274274275  0.2399253502757977  \\
            -1.4234234234234235  0.24088793840960485  \\
            -1.4194194194194196  0.24185438846353383  \\
            -1.4154154154154153  0.24282471593231475  \\
            -1.4114114114114114  0.2437989363728207  \\
            -1.4074074074074074  0.2447770654043158  \\
            -1.4034034034034035  0.24575911870870973  \\
            -1.3993993993993996  0.2467451120308057  \\
            -1.3953953953953953  0.24773506117855612  \\
            -1.3913913913913913  0.2487289820233156  \\
            -1.3873873873873874  0.24972689050009678  \\
            -1.3833833833833835  0.2507288026078254  \\
            -1.3793793793793796  0.25173473440959754  \\
            -1.3753753753753752  0.252744702032939  \\
            -1.3713713713713713  0.25375872167006197  \\
            -1.3673673673673674  0.25477680957812787  \\
            -1.3633633633633635  0.25579898207950674  \\
            -1.3593593593593596  0.2568252555620394  \\
            -1.3553553553553552  0.2578556464793029  \\
            -1.3513513513513513  0.2588901713508711  \\
            -1.3473473473473474  0.2599288467625838  \\
            -1.3433433433433435  0.2609716893668103  \\
            -1.3393393393393396  0.26201871588271847  \\
            -1.3353353353353352  0.2630699430965427  \\
            -1.3313313313313313  0.26412538786185297  \\
            -1.3273273273273274  0.26518506709982553  \\
            -1.3233233233233235  0.26624899779951566  \\
            -1.3193193193193196  0.26731719701812984  \\
            -1.3153153153153152  0.26838968188129864  \\
            -1.3113113113113113  0.269466469583352  \\
            -1.3073073073073074  0.2705475773875971  \\
            -1.3033033033033035  0.2716330226265912  \\
            -1.2992992992992995  0.2727228227024257  \\
            -1.2952952952952952  0.2738169950869997  \\
            -1.2912912912912913  0.2749155573223035  \\
            -1.2872872872872874  0.2760185270206992  \\
            -1.2832832832832834  0.27712592186520374  \\
            -1.2792792792792795  0.278237759609772  \\
            -1.2752752752752752  0.2793540580795827  \\
            -1.2712712712712713  0.28047483517132216  \\
            -1.2672672672672673  0.28160010885347375  \\
            -1.263263263263263  0.2827298971666061  \\
            -1.2592592592592595  0.28386421822365926  \\
            -1.2552552552552552  0.2850030902102405  \\
            -1.2512512512512513  0.2861465313849111  \\
            -1.2472472472472473  0.2872945600794821  \\
            -1.243243243243243  0.2884471946993076  \\
            -1.2392392392392395  0.28960445372357974  \\
            -1.2352352352352352  0.2907663557056252  \\
            -1.2312312312312312  0.29193291927320325  \\
            -1.2272272272272273  0.2931041631288043  \\
            -1.223223223223223  0.29428010604994936  \\
            -1.2192192192192195  0.29546076688949185  \\
            -1.2152152152152151  0.2966461645759202  \\
            -1.2112112112112112  0.29783631811366057  \\
            -1.2072072072072073  0.29903124658338215  \\
            -1.203203203203203  0.30023096914230424  \\
            -1.199199199199199  0.3014355050245005  \\
            -1.1951951951951951  0.3026448735412118  \\
            -1.1911911911911912  0.303859094081152  \\
            -1.1871871871871873  0.30507818611082127  \\
            -1.183183183183183  0.30630216917481756  \\
            -1.179179179179179  0.3075310628961495  \\
            -1.1751751751751751  0.3087648869765519  \\
            -1.1711711711711712  0.31000366119680284  \\
            -1.1671671671671673  0.31124740541703777  \\
            -1.163163163163163  0.3124961395770711  \\
            -1.159159159159159  0.31374988369671414  \\
            -1.155155155155155  0.3150086578760965  \\
            -1.1511511511511512  0.31627248229598964  \\
            -1.1471471471471473  0.31754137721812964  \\
            -1.143143143143143  0.31881536298554103  \\
            -1.139139139139139  0.32009446002286474  \\
            -1.135135135135135  0.32137868883668474  \\
            -1.1311311311311312  0.32266807001585696  \\
            -1.1271271271271273  0.3239626242318401  \\
            -1.123123123123123  0.3252623722390265  \\
            -1.119119119119119  0.32656733487507433  \\
            -1.115115115115115  0.3278775330612432  \\
            -1.1111111111111112  0.32919298780272804  \\
            -1.1071071071071072  0.3305137201889978  \\
            -1.1031031031031029  0.33183975139413074  \\
            -1.099099099099099  0.33317110267715805  \\
            -1.095095095095095  0.33450779538240055  \\
            -1.0910910910910911  0.33584985093981273  \\
            -1.0870870870870872  0.3371972908653275  \\
            -1.0830830830830829  0.3385501367611992  \\
            -1.079079079079079  0.339908410316351  \\
            -1.075075075075075  0.3412721333067219  \\
            -1.0710710710710711  0.34264132759561705  \\
            -1.0670670670670672  0.34401601513405733  \\
            -1.0630630630630629  0.34539621796113196  \\
            -1.059059059059059  0.34678195820435  \\
            -1.055055055055055  0.3481732580799986  \\
            -1.0510510510510511  0.3495701398934958  \\
            -1.0470470470470472  0.3509726260397494  \\
            -1.0430430430430429  0.3523807390035168  \\
            -1.039039039039039  0.3537945013597644  \\
            -1.035035035035035  0.35521393577402993  \\
            -1.031031031031031  0.3566390650027864  \\
            -1.0270270270270272  0.35806991189380494  \\
            -1.0230230230230228  0.35950649938652435  \\
            -1.019019019019019  0.36094885051241504  \\
            -1.015015015015015  0.3623969883953521  \\
            -1.011011011011011  0.36385093625198295  \\
            -1.0070070070070072  0.36531071739210225  \\
            -1.0030030030030028  0.366776355219022  \\
            -0.9989989989989989  0.3682478732299515  \\
            -0.994994994994995  0.36972529501636925  \\
            -0.9909909909909911  0.37120864426440453  \\
            -0.9869869869869871  0.37269794475521617  \\
            -0.9829829829829829  0.3741932203653736  \\
            -0.9789789789789789  0.3756944950672389  \\
            -0.974974974974975  0.3772017929293534  \\
            -0.9709709709709711  0.37871513811682045  \\
            -0.966966966966967  0.3802345548916959  \\
            -0.9629629629629629  0.38176006761337494  \\
            -0.9589589589589589  0.3832917007389839  \\
            -0.954954954954955  0.3848294788237712  \\
            -0.9509509509509511  0.38637342652150247  \\
            -0.946946946946947  0.3879235685848537  \\
            -0.9429429429429429  0.38947992986581087  \\
            -0.9389389389389389  0.3910425353160659  \\
            -0.934934934934935  0.392611409987418  \\
            -0.9309309309309307  0.39418657903217513  \\
            -0.926926926926927  0.39576806770355605  \\
            -0.9229229229229229  0.3973559013560979  \\
            -0.9189189189189189  0.3989501054460601  \\
            -0.914914914914915  0.4005507055318325  \\
            -0.9109109109109107  0.4021577272743477  \\
            -0.906906906906907  0.40377119643748943  \\
            -0.9029029029029029  0.40539113888850775  \\
            -0.8988988988988988  0.4070175805984326  \\
            -0.8948948948948949  0.4086505476424906  \\
            -0.8908908908908907  0.41029006620052233  \\
            -0.886886886886887  0.4119361625574033  \\
            -0.8828828828828829  0.4135888631034653  \\
            -0.8788788788788788  0.4152481943349176  \\
            -0.8748748748748749  0.41691418285427484  \\
            -0.8708708708708707  0.418586855370779  \\
            -0.866866866866867  0.4202662387008337  \\
            -0.8628628628628628  0.4219523597684286  \\
            -0.8588588588588588  0.42364524560557343  \\
            -0.8548548548548549  0.425344923352732  \\
            -0.8508508508508507  0.4270514202592565  \\
            -0.846846846846847  0.4287647636838227  \\
            -0.8428428428428428  0.4304849810948725  \\
            -0.8388388388388388  0.43221210007105054  \\
            -0.8348348348348349  0.4339461483016484  \\
            -0.8308308308308306  0.43568715358704824  \\
            -0.826826826826827  0.43743514383916615  \\
            -0.8228228228228228  0.43919014708190485  \\
            -0.8188188188188188  0.4409521914515985  \\
            -0.8148148148148149  0.44272130519746333  \\
            -0.8108108108108106  0.44449751668205534  \\
            -0.8068068068068069  0.4462808543817189  \\
            -0.8028028028028027  0.4480713468870496  \\
            -0.7987987987987988  0.44986902290334707  \\
            -0.7947947947947949  0.4516739112510774  \\
            -0.7907907907907906  0.4534860408663369  \\
            -0.7867867867867869  0.4553054408013129  \\
            -0.7827827827827827  0.45713214022475224  \\
            -0.7787787787787788  0.45896616842242616  \\
            -0.7747747747747749  0.46080755479760244  \\
            -0.7707707707707706  0.4626563288715157  \\
            -0.7667667667667669  0.4645125202838405  \\
            -0.7627627627627627  0.46637615879316585  \\
            -0.7587587587587588  0.468247274277474  \\
            -0.7547547547547548  0.4701258967346186  \\
            -0.7507507507507506  0.4720120562828055  \\
            -0.7467467467467469  0.4739057831610756  \\
            -0.7427427427427427  0.47580710772978974  \\
            -0.7387387387387387  0.47771606047111503  \\
            -0.7347347347347348  0.4796326719895153  \\
            -0.7307307307307306  0.4815569730122392  \\
            -0.7267267267267269  0.4834889943898142  \\
            -0.7227227227227226  0.4854287670965417  \\
            -0.7187187187187187  0.4873763222309919  \\
            -0.7147147147147148  0.4893316910165051  \\
            -0.7107107107107106  0.49129490480168875  \\
            -0.7067067067067069  0.4932659950609226  \\
            -0.7027027027027026  0.4952449933948633  \\
            -0.6986986986986987  0.49723193153094875  \\
            -0.6946946946946948  0.4992268413239092  \\
            -0.6906906906906906  0.5012297547562784  \\
            -0.6866866866866869  0.503240703938902  \\
            -0.6826826826826826  0.5052597211114591  \\
            -0.6786786786786787  0.5072868386429719  \\
            -0.6746746746746747  0.5093220890323285  \\
            -0.6706706706706705  0.511365504908806  \\
            -0.6666666666666669  0.5134171190325899  \\
            -0.6626626626626626  0.5154769642952991  \\
            -0.6586586586586587  0.5175450737205181  \\
            -0.6546546546546547  0.5196214804643188  \\
            -0.6506506506506505  0.5217062178157991  \\
            -0.6466466466466468  0.5237993191976126  \\
            -0.6426426426426426  0.5259008181665072  \\
            -0.6386386386386387  0.52801074841386  \\
            -0.6346346346346347  0.5301291437662194  \\
            -0.6306306306306305  0.5322560381858458  \\
            -0.6266266266266268  0.534391465771259  \\
            -0.6226226226226226  0.5365354607577839  \\
            -0.6186186186186187  0.5386880575180941  \\
            -0.6146146146146146  0.5408492905627733  \\
            -0.6106106106106105  0.5430191945408577  \\
            -0.6066066066066068  0.5451978042403997  \\
            -0.6026026026026026  0.547385154589022  \\
            -0.5985985985985987  0.5495812806544762  \\
            -0.5945945945945946  0.5517862176452081  \\
            -0.5905905905905905  0.5540000009109215  \\
            -0.5865865865865868  0.5562226659431424  \\
            -0.5825825825825826  0.5584542483757923  \\
            -0.5785785785785786  0.5606947839857549  \\
            -0.5745745745745746  0.562944308693453  \\
            -0.5705705705705705  0.5652028585634234  \\
            -0.5665665665665668  0.5674704698048938  \\
            -0.5625625625625625  0.569747178772366  \\
            -0.5585585585585586  0.5720330219661959  \\
            -0.5545545545545546  0.5743280360331802  \\
            -0.5505505505505505  0.576632257767145  \\
            -0.5465465465465464  0.5789457241095316  \\
            -0.5425425425425425  0.5812684721499943  \\
            -0.5385385385385386  0.5836005391269905  \\
            -0.5345345345345346  0.5859419624283808  \\
            -0.5305305305305305  0.5882927795920257  \\
            -0.5265265265265264  0.5906530283063897  \\
            -0.5225225225225225  0.5930227464111429  \\
            -0.5185185185185186  0.5954019718977722  \\
            -0.5145145145145146  0.5977907429101851  \\
            -0.5105105105105104  0.6001890977453247  \\
            -0.5065065065065064  0.6025970748537826  \\
            -0.5025025025025025  0.605014712840415  \\
            -0.4984984984984986  0.6074420504649608  \\
            -0.49449449449449456  0.6098791266426672  \\
            -0.4904904904904904  0.6123259804449077  \\
            -0.4864864864864864  0.6147826510998134  \\
            -0.4824824824824825  0.6172491779928986  \\
            -0.4784784784784786  0.6197256006676933  \\
            -0.47447447447447455  0.6222119588263787  \\
            -0.4704704704704704  0.624708292330421  \\
            -0.4664664664664664  0.6272146412012118  \\
            -0.4624624624624625  0.6297310456207116  \\
            -0.45845845845845856  0.6322575459320909  \\
            -0.45445445445445454  0.6347941826403768  \\
            -0.4504504504504504  0.6373409964131069  \\
            -0.4464464464464464  0.6398980280809752  \\
            -0.44244244244244246  0.6424653186384924  \\
            -0.43843843843843855  0.6450429092446376  \\
            -0.4344344344344345  0.6476308412235247  \\
            -0.4304304304304304  0.6502291560650562  \\
            -0.42642642642642636  0.652837895425598  \\
            -0.42242242242242245  0.6554571011286405  \\
            -0.4184184184184182  0.6580868151654712  \\
            -0.4144144144144145  0.6607270796958484  \\
            -0.4104104104104104  0.6633779370486771  \\
            -0.40640640640640635  0.6660394297226852  \\
            -0.40240240240240244  0.6687116003871098  \\
            -0.3983983983983982  0.6713944918823754  \\
            -0.3943943943943945  0.6740881472207854  \\
            -0.39039039039039036  0.6767926095872094  \\
            -0.38638638638638634  0.6795079223397753  \\
            -0.3823823823823824  0.682234129010567  \\
            -0.3783783783783782  0.6849712733063187  \\
            -0.3743743743743745  0.6877193991091171  \\
            -0.37037037037037035  0.6904785504771079  \\
            -0.3663663663663663  0.6932487716451959  \\
            -0.3623623623623624  0.6960301070257602  \\
            -0.35835835835835816  0.6988226012093618  \\
            -0.3543543543543545  0.7016262989654629  \\
            -0.35035035035035034  0.7044412452431401  \\
            -0.3463463463463463  0.7072674851718079  \\
            -0.3423423423423424  0.7101050640619403  \\
            -0.33833833833833815  0.7129540274058006  \\
            -0.33433433433433446  0.7158144208781662  \\
            -0.3303303303303303  0.7186862903370643  \\
            -0.3263263263263263  0.7215696818245056  \\
            -0.3223223223223224  0.7244646415672226  \\
            -0.31831831831831814  0.7273712159774114  \\
            -0.31431431431431445  0.7302894516534741  \\
            -0.3103103103103102  0.7332193953807696  \\
            -0.3063063063063063  0.7361610941323571  \\
            -0.3023023023023024  0.7391145950697563  \\
            -0.2982982982982981  0.7420799455437005  \\
            -0.29429429429429443  0.7450571930948922  \\
            -0.2902902902902902  0.7480463854547736  \\
            -0.2862862862862863  0.7510475705462829  \\
            -0.28228228228228236  0.754060796484628  \\
            -0.2782782782782781  0.7570861115780568  \\
            -0.2742742742742744  0.7601235643286313  \\
            -0.2702702702702702  0.7631732034330038  \\
            -0.26626626626626626  0.7662350777832027  \\
            -0.26226226226226235  0.7693092364674076  \\
            -0.2582582582582581  0.7723957287707455  \\
            -0.2542542542542544  0.7754946041760761  \\
            -0.25025025025025016  0.7786059123647839  \\
            -0.24624624624624625  0.7817297032175796  \\
            -0.24224224224224233  0.7848660268152932  \\
            -0.2382382382382381  0.7880149334396837  \\
            -0.2342342342342344  0.7911764735742405  \\
            -0.23023023023023015  0.7943506979049958  \\
            -0.22622622622622623  0.7975376573213325  \\
            -0.22222222222222232  0.8007374029168082  \\
            -0.21821821821821807  0.8039499859899637  \\
            -0.21421421421421438  0.8071754580451559  \\
            -0.21021021021021014  0.8104138707933769  \\
            -0.20620620620620622  0.8136652761530837  \\
            -0.2022022022022023  0.8169297262510334  \\
            -0.19819819819819806  0.8202072734231174  \\
            -0.19419419419419437  0.8234979702151997  \\
            -0.19019019019019012  0.8268018693839597  \\
            -0.1861861861861862  0.8301190238977378  \\
            -0.18218218218218218  0.8334494869373859  \\
            -0.17817817817817805  0.8367933118971204  \\
            -0.17417417417417436  0.8401505523853727  \\
            -0.1701701701701701  0.8435212622256579  \\
            -0.1661661661661662  0.8469054954574292  \\
            -0.16216216216216217  0.8503033063369492  \\
            -0.15815815815815804  0.8537147493381574  \\
            -0.15415415415415434  0.8571398791535462  \\
            -0.1501501501501501  0.8605787506950344  \\
            -0.14614614614614618  0.8640314190948493  \\
            -0.14214214214214216  0.8674979397064106  \\
            -0.13813813813813802  0.8709783681052173  \\
            -0.13413413413413433  0.8744727600897398  \\
            -0.13013013013013008  0.8779811716823132  \\
            -0.12612612612612617  0.881503659130035  \\
            -0.12212212212212215  0.8850402789056703  \\
            -0.11811811811811801  0.888591087708553  \\
            -0.11411411411411432  0.8921561424654936  \\
            -0.11011011011011007  0.8957355003317015  \\
            -0.10610610610610616  0.8993292186916885  \\
            -0.10210210210210213  0.9029373551601979  \\
            -0.098098098098098  0.9065599675831241  \\
            -0.0940940940940943  0.9101971140384407  \\
            -0.09009009009009006  0.9138488528371331  \\
            -0.08608608608608614  0.9175152425241309  \\
            -0.08208208208208212  0.9211963418792485  \\
            -0.07807807807807798  0.9248922099181273  \\
            -0.07407407407407429  0.9286029058931788  \\
            -0.07007007007007005  0.9323284892945397  \\
            -0.06606606606606613  0.9360690198510229  \\
            -0.06206206206206211  0.9398245575310717  \\
            -0.05805805805805797  0.9435951625437303  \\
            -0.054054054054053946  0.9473808953395977  \\
            -0.05005005005005003  0.9511818166118057  \\
            -0.04604604604604612  0.9549979872969884  \\
            -0.042042042042042094  0.9588294685762607  \\
            -0.03803803803803796  0.9626763218761941  \\
            -0.03403403403403393  0.9665386088698109  \\
            -0.03003003003003002  0.9704163914775619  \\
            -0.026026026026026106  0.9743097318683296  \\
            -0.02202202202202208  0.9782186924604156  \\
            -0.018018018018017945  0.9821433359225489  \\
            -0.01401401401401392  0.9860837251748859  \\
            -0.010010010010010006  0.9900399233900211  \\
            -0.006006006006006093  0.9940119939939989  \\
            -0.002002002002002068  0.9980000006673312  \\
            0.002002002002002179  1.0020040073460188  \\
            0.006006006006006093  1.0060240782225733  \\
            0.010010010010010006  1.0100602777470526  \\
            0.01401401401401392  1.0141126706280867  \\
            0.018018018018017834  1.0181813218339184  \\
            0.022022022022022192  1.0222662965934495  \\
            0.026026026026026106  1.026367660397277  \\
            0.03003003003003002  1.030485478998751  \\
            0.03403403403403393  1.0346198184150255  \\
            0.03803803803803785  1.0387707449281174  \\
            0.042042042042042205  1.0429383250859692  \\
            0.04604604604604612  1.0471226257035158  \\
            0.05005005005005003  1.0513237138637535  \\
            0.054054054054053946  1.055541656918822  \\
            0.05805805805805786  1.0597765224910758  \\
            0.06206206206206222  1.0640283784741755  \\
            0.06606606606606613  1.0682972930341705  \\
            0.07007007007007005  1.0725833346105955  \\
            0.07407407407407396  1.076886571917566  \\
            0.07807807807807787  1.081207073944885  \\
            0.08208208208208223  1.0855449099591374  \\
            0.08608608608608614  1.0899001495048142  \\
            0.09009009009009006  1.0942728624054168  \\
            0.09409409409409397  1.0986631187645826  \\
            0.09809809809809789  1.1030709889672063  \\
            0.10210210210210224  1.107496543680572  \\
            0.10610610610610616  1.111939853855477  \\
            0.11011011011011007  1.1164009907273797  \\
            0.11411411411411398  1.1208800258175364  \\
            0.1181181181181179  1.1253770309341478  \\
            0.12212212212212226  1.1298920781735162  \\
            0.12612612612612617  1.1344252399211896  \\
            0.13013013013013008  1.138976588853132  \\
            0.134134134134134  1.143546197936885  \\
            0.13813813813813836  1.148134140432743  \\
            0.14214214214214227  1.1527404898949147  \\
            0.14614614614614618  1.1573653201727157  \\
            0.1501501501501501  1.162008705411748  \\
            0.154154154154154  1.1666707200550848  \\
            0.15815815815815837  1.1713514388444703  \\
            0.16216216216216228  1.176050936821511  \\
            0.1661661661661662  1.1807692893288866  \\
            0.1701701701701701  1.185506572011552  \\
            0.17417417417417402  1.190262860817953  \\
            0.17817817817817838  1.1950382320012414  \\
            0.1821821821821823  1.1998327621204992  \\
            0.1861861861861862  1.2046465280419676  \\
            0.19019019019019012  1.209479606940277  \\
            0.19419419419419404  1.2143320762996825  \\
            0.1981981981981984  1.2192040139153106  \\
            0.2022022022022023  1.2240954978944032  \\
            0.20620620620620622  1.2290066066575724  \\
            0.21021021021021014  1.2339374189400547  \\
            0.21421421421421405  1.2388880137929748  \\
            0.2182182182182184  1.243858470584615  \\
            0.22222222222222232  1.2488488690016801  \\
            0.22622622622622623  1.2538592890505882  \\
            0.23023023023023015  1.2588898110587399  \\
            0.23423423423423406  1.2639405156758148  \\
            0.23823823823823842  1.2690114838750586  \\
            0.24224224224224233  1.2741027969545855  \\
            0.24624624624624625  1.279214536538684  \\
            0.25025025025025016  1.2843467845791139  \\
            0.2542542542542541  1.2894996233564353  \\
            0.25825825825825843  1.294673135481316  \\
            0.26226226226226235  1.299867403895864  \\
            0.26626626626626626  1.3050825118749496  \\
            0.2702702702702702  1.310318543027545  \\
            0.2742742742742741  1.315575581298067  \\
            0.27827827827827845  1.3208537109677199  \\
            0.28228228228228236  1.3261530166558442  \\
            0.2862862862862863  1.3314735833212732  \\
            0.2902902902902902  1.336815496263708  \\
            0.2942942942942941  1.342178841125064  \\
            0.29829829829829846  1.3475637038908603  \\
            0.3023023023023024  1.3529701708915898  \\
            0.3063063063063063  1.3583983288041064  \\
            0.3103103103103102  1.3638482646530161  \\
            0.3143143143143141  1.3693200658120694  \\
            0.31831831831831847  1.3748138200055624  \\
            0.3223223223223224  1.3803296153097435  \\
            0.3263263263263263  1.3858675401542264  \\
            0.3303303303303302  1.3914276833234085  \\
            0.3343343343343341  1.397010133957889  \\
            0.3383383383383385  1.4026149815559061  \\
            0.3423423423423424  1.4082423159747663  \\
            0.3463463463463463  1.4138922274322823  \\
            0.3503503503503502  1.4195648065082307  \\
            0.35435435435435414  1.4252601441457948  \\
            0.3583583583583585  1.4309783316530202  \\
            0.3623623623623624  1.436719460704286  \\
            0.3663663663663663  1.4424836233417742  \\
            0.37037037037037024  1.44827091197694  \\
            0.37437437437437415  1.4540814193919962  \\
            0.3783783783783785  1.459915238741404  \\
            0.3823823823823824  1.465772463553356  \\
            0.38638638638638634  1.471653187731291  \\
            0.39039039039039025  1.4775575055553862  \\
            0.3943943943943946  1.4834855116840762  \\
            0.3983983983983985  1.4894373011555668  \\
            0.40240240240240244  1.495412969389359  \\
            0.40640640640640635  1.501412612187782  \\
            0.41041041041041026  1.507436325737527  \\
            0.4144144144144146  1.5134842066111882  \\
            0.41841841841841854  1.51955635176881  \\
            0.42242242242242245  1.5256528585594464  \\
            0.42642642642642636  1.531773824722718  \\
            0.4304304304304303  1.537919348390381  \\
            0.43443443443443464  1.5440895280878952  \\
            0.43843843843843855  1.5502844627360135  \\
            0.44244244244244246  1.5565042516523557  \\
            0.4464464464464464  1.56274899455301  \\
            0.4504504504504503  1.56901879155413  \\
            0.45445445445445465  1.5753137431735384  \\
            0.45845845845845856  1.5816339503323305  \\
            0.4624624624624625  1.587979514356514  \\
            0.4664664664664664  1.5943505369786095  \\
            0.4704704704704703  1.6007471203392927  \\
            0.47447447447447466  1.6071693669890346  \\
            0.4784784784784786  1.6136173798897382  \\
            0.4824824824824825  1.6200912624163963  \\
            0.4864864864864864  1.6265911183587414  \\
            0.4904904904904903  1.633117051922915  \\
            0.4944944944944947  1.639669167733141  \\
            0.4984984984984986  1.646247570833393  \\
            0.5025025025025025  1.6528523666890862  \\
            0.5065065065065064  1.6594836611887664  \\
            0.5105105105105103  1.6661415606458099  \\
            0.5145145145145147  1.672826171800123  \\
            0.5185185185185186  1.679537601819853  \\
            0.5225225225225225  1.6862759583031153  \\
            0.5265265265265264  1.6930413492797094  \\
            0.5305305305305303  1.6998338832128523  \\
            0.5345345345345347  1.7066536690009202  \\
            0.5385385385385386  1.7135008159791951  \\
            0.5425425425425425  1.720375433921608  \\
            0.5465465465465464  1.727277633042515  \\
            0.5505505505505504  1.7342075239984516  \\
            0.5545545545545547  1.7411652178899115  \\
            0.5585585585585586  1.7481508262631253  \\
            0.5625625625625625  1.7551644611118529  \\
            0.5665665665665665  1.7622062348791738  \\
            0.5705705705705704  1.7692762604592964  \\
            0.5745745745745747  1.7763746511993626  \\
            0.5785785785785786  1.7835015209012635  \\
            0.5825825825825826  1.7906569838234692  \\
            0.5865865865865865  1.7978411546828608  \\
            0.5905905905905904  1.805054148656564  \\
            0.5945945945945947  1.8122960813837998  \\
            0.5985985985985987  1.8195670689677343  \\
            0.6026026026026026  1.8268672279773484  \\
            0.6066066066066065  1.8341966754492973  \\
            0.6106106106106104  1.8415555288897927  \\
            0.6146146146146148  1.8489439062764836  \\
            0.6186186186186187  1.8563619260603492  \\
            0.6226226226226226  1.8638097071676  \\
            0.6266266266266265  1.8712873690015788  \\
            0.6306306306306309  1.878795031444681  \\
            0.6346346346346348  1.8863328148602707  \\
            0.6386386386386387  1.893900840094616  \\
            0.6426426426426426  1.901499228478824  \\
            0.6466466466466465  1.9091281018307846  \\
            0.6506506506506509  1.916787582457127  \\
            0.6546546546546548  1.9244777931551729  \\
            0.6586586586586587  1.9321988572149171  \\
            0.6626626626626626  1.939950898420997  \\
            0.6666666666666665  1.9477340410546737  \\
            0.6706706706706709  1.9555484098958305  \\
            0.6746746746746748  1.963394130224973  \\
            0.6786786786786787  1.9712713278252316  \\
            0.6826826826826826  1.9791801289843887  \\
            0.6866866866866865  1.9871206604968936  \\
            0.6906906906906909  1.995093049665898  \\
            0.6946946946946948  2.0030974243053015  \\
            0.6986986986986987  2.011133912741791  \\
            0.7027027027027026  2.0192026438169086  \\
            0.7067067067067065  2.027303746889111  \\
            0.7107107107107109  2.0354373518358497  \\
            0.7147147147147148  2.0436035890556408  \\
            0.7187187187187187  2.0518025894701664  \\
            0.7227227227227226  2.060034484526371  \\
            0.7267267267267266  2.0682994061985682  \\
            0.7307307307307309  2.076597486990561  \\
            0.7347347347347348  2.084928859937749  \\
            0.7387387387387387  2.0932936586092907  \\
            0.7427427427427427  2.1016920171102136  \\
            0.7467467467467466  2.1101240700835846  \\
            0.7507507507507509  2.118589952712668  \\
            0.7547547547547548  2.1270898007230774  \\
            0.7587587587587588  2.135623750384968  \\
            0.7627627627627627  2.1441919385152177  \\
            0.7667667667667666  2.1527945024796087  \\
            0.7707707707707709  2.1614315801950448  \\
            0.7747747747747749  2.1701033101317577  \\
            0.7787787787787788  2.1788098313155233  \\
            0.7827827827827827  2.187551283329895  \\
            0.7867867867867866  2.1963278063184384  \\
            0.790790790790791  2.2051395409869814  \\
            0.7947947947947949  2.2139866286058614  \\
            0.7987987987987988  2.222869211012211  \\
            0.8028028028028027  2.231787430612198  \\
            0.8068068068068066  2.240741430383347  \\
            0.810810810810811  2.249731353876801  \\
            0.8148148148148149  2.2587573452196392  \\
            0.8188188188188188  2.267819549117178  \\
            0.8228228228228227  2.2769181108553056  \\
            0.8268268268268266  2.286053176302791  \\
            0.830830830830831  2.2952248919136444  \\
            0.8348348348348349  2.3044334047294437  \\
            0.8388388388388388  2.3136788623817024  \\
            0.8428428428428427  2.3229614130942453  \\
            0.8468468468468466  2.332281205685573  \\
            0.850850850850851  2.3416383895712425  \\
            0.8548548548548549  2.351033114766277  \\
            0.8588588588588588  2.360465531887566  \\
            0.8628628628628627  2.3699357921562703  \\
            0.8668668668668666  2.3794440474002676  \\
            0.870870870870871  2.3889904500565624  \\
            0.8748748748748749  2.398575153173748  \\
            0.8788788788788788  2.4081983104144506  \\
            0.8828828828828827  2.417860076057791  \\
            0.8868868868868871  2.4275606050018714  \\
            0.890890890890891  2.437300052766248  \\
            0.8948948948948949  2.4470785754944195  \\
            0.8988988988988988  2.4568963299563453  \\
            0.9029029029029028  2.4667534735509413  \\
            0.9069069069069071  2.4766501643086283  \\
            0.910910910910911  2.4865865608938313  \\
            0.914914914914915  2.4965628226075505  \\
            0.9189189189189189  2.5065791093899135  \\
            0.9229229229229228  2.516635581822723  \\
            0.9269269269269271  2.5267324011320453  \\
            0.930930930930931  2.536869729190785  \\
            0.934934934934935  2.5470477285212927  \\
            0.9389389389389389  2.5572665622979605  \\
            0.9429429429429428  2.567526394349842  \\
            0.9469469469469471  2.577827389163276  \\
            0.9509509509509511  2.588169711884529  \\
            0.954954954954955  2.598553528322437  \\
            0.9589589589589589  2.608979004951066  \\
            0.9629629629629628  2.6194463089123823  \\
            0.9669669669669672  2.629955608018933  \\
            0.9709709709709711  2.6405070707565264  \\
            0.974974974974975  2.6511008662869466  \\
            0.9789789789789789  2.661737164450665  \\
            0.9829829829829828  2.672416135769548  \\
            0.9869869869869872  2.683137951449605  \\
            0.9909909909909911  2.6939027833837277  \\
            0.994994994994995  2.704710804154457  \\
            0.9989989989989989  2.7155621870367246  \\
            1.0030030030030028  2.7264571060006544  \\
            1.0070070070070072  2.7373957357143492  \\
            1.011011011011011  2.7483782515466695  \\
            1.015015015015015  2.7594048295700744  \\
            1.019019019019019  2.770475646563427  \\
            1.0230230230230228  2.7815908800148326  \\
            1.0270270270270272  2.7927507081244793  \\
            1.031031031031031  2.803955309807503  \\
            1.035035035035035  2.8152048646968506  \\
            1.039039039039039  2.826499553146164  \\
            1.0430430430430429  2.8378395562326664  \\
            1.0470470470470472  2.849225055760067  \\
            1.0510510510510511  2.8606562342614765  \\
            1.055055055055055  2.872133275002334  \\
            1.059059059059059  2.883656361983339  \\
            1.0630630630630629  2.895225679943414  \\
            1.0670670670670672  2.9068414143626544  \\
            1.0710710710710711  2.9185037514653027  \\
            1.075075075075075  2.930212878222741  \\
            1.079079079079079  2.941968982356483  \\
            1.0830830830830829  2.9537722523411896  \\
            1.0870870870870872  2.965622877407677  \\
            1.0910910910910911  2.9775210475459652  \\
            1.095095095095095  2.989466953508315  \\
            1.099099099099099  3.0014607868122942  \\
            1.1031031031031029  3.0135027397438328  \\
            1.1071071071071072  3.025593005360321  \\
            1.1111111111111112  3.037731777493701  \\
            1.115115115115115  3.0499192507535624  \\
            1.119119119119119  3.06215562053028  \\
            1.123123123123123  3.0744410829981335  \\
            1.1271271271271273  3.0867758351184578  \\
            1.1311311311311312  3.099160074642797  \\
            1.135135135135135  3.1115940001160785  \\
            1.139139139139139  3.1240778108797933  \\
            1.1431431431431434  3.136611707075193  \\
            1.1471471471471473  3.149195889646495  \\
            1.1511511511511512  3.1618305603441113  \\
            1.155155155155155  3.174515921727874  \\
            1.159159159159159  3.1872521771702895  \\
            1.1631631631631634  3.2000395308597973  \\
            1.1671671671671673  3.2128781878040327  \\
            1.1711711711711712  3.2257683538331365  \\
            1.1751751751751751  3.2387102356030266  \\
            1.179179179179179  3.2517040405987365  \\
            1.1831831831831834  3.264749977137727  \\
            1.1871871871871873  3.2778482543732244  \\
            1.1911911911911912  3.2909990822975805  \\
            1.1951951951951951  3.3042026717456396  \\
            1.199199199199199  3.31745923439811  \\
            1.2032032032032034  3.330768982784965  \\
            1.2072072072072073  3.3441321302888443  \\
            1.2112112112112112  3.3575488911484856  \\
            1.2152152152152151  3.3710194804621407  \\
            1.219219219219219  3.38454411419104  \\
            1.2232232232232234  3.3981230091628514  \\
            1.2272272272272273  3.411756383075142  \\
            1.2312312312312312  3.4254444544988885  \\
            1.2352352352352352  3.4391874428819684  \\
            1.239239239239239  3.452985568552685  \\
            1.2432432432432434  3.466839052723286  \\
            1.2472472472472473  3.4807481174935213  \\
            1.2512512512512513  3.4947129858542096  \\
            1.2552552552552552  3.508733881690787  \\
            1.259259259259259  3.5228110297869324  \\
            1.2632632632632634  3.536944655828132  \\
            1.2672672672672673  3.551134986405323  \\
            1.2712712712712713  3.565382249018526  \\
            1.2752752752752752  3.579686672080468  \\
            1.279279279279279  3.5940484849202736  \\
            1.2832832832832834  3.608467917787125  \\
            1.2872872872872874  3.6229452018539416  \\
            1.2912912912912913  3.6374805692211156  \\
            1.2952952952952952  3.6520742529202  \\
            1.299299299299299  3.666726486917674  \\
            1.3033033033033035  3.681437506118672  \\
            1.3073073073073074  3.696207546370745  \\
            1.3113113113113113  3.711036844467663  \\
            1.3153153153153152  3.7259256381531998  \\
            1.3193193193193191  3.7408741661249283  \\
            1.3233233233233235  3.7558826680380792  \\
            1.3273273273273274  3.7709513845093507  \\
            1.3313313313313313  3.7860805571207794  \\
            1.3353353353353352  3.8012704284236145  \\
            1.3393393393393391  3.8165212419422034  \\
            1.3433433433433435  3.831833242177888  \\
            1.3473473473473474  3.8472066746129383  \\
            1.3513513513513513  3.8626417857144673  \\
            1.3553553553553552  3.8781388229384  \\
            1.3593593593593591  3.893698034733435  \\
            1.3633633633633635  3.909319670545013  \\
            1.3673673673673674  3.925003980819333  \\
            1.3713713713713713  3.940751217007359  \\
            1.3753753753753752  3.95656163156885  \\
            1.3793793793793796  3.9724354779764073  \\
            1.3833833833833835  3.9883730107195268  \\
            1.3873873873873874  4.004374485308707  \\
            1.3913913913913913  4.020440158279498  \\
            1.3953953953953953  4.036570287196669  \\
            1.3993993993993996  4.052765130658291  \\
            1.4034034034034035  4.069024948299893  \\
            1.4074074074074074  4.085350000798636  \\
            1.4114114114114114  4.101740549877485  \\
            1.4154154154154153  4.118196858309386  \\
            1.4194194194194196  4.134719189921512  \\
            1.4234234234234235  4.15130780959945  \\
            1.4274274274274275  4.167962983291488  \\
            1.4314314314314314  4.184684978012843  \\
            1.4354354354354353  4.201474061849957  \\
            1.4394394394394396  4.218330503964783  \\
            1.4434434434434436  4.235254574599117  \\
            1.4474474474474475  4.252246545078903  \\
            1.4514514514514514  4.269306687818604  \\
            1.4554554554554553  4.286435276325557  \\
            1.4594594594594597  4.3036325852043475  \\
            1.4634634634634636  4.320898890161238  \\
            1.4674674674674675  4.338234468008535  \\
            1.4714714714714714  4.355639596669091  \\
            1.4754754754754753  4.373114555180706  \\
            1.4794794794794797  4.3906596237006115  \\
            1.4834834834834836  4.408275083509975  \\
            1.4874874874874875  4.42596121701839  \\
            1.4914914914914914  4.4437183077684095  \\
            1.4954954954954953  4.461546640440099  \\
            1.4994994994994997  4.479446500855565  \\
            1.5035035035035036  4.497418175983568  \\
            1.5075075075075075  4.51546195394411  \\
            1.5115115115115114  4.533578124013049  \\
            1.5155155155155153  4.551766976626737  \\
            1.5195195195195197  4.57002880338667  \\
            1.5235235235235236  4.588363897064164  \\
            1.5275275275275275  4.606772551605035  \\
            1.5315315315315314  4.62525506213433  \\
            1.5355355355355353  4.6438117249610364  \\
            1.5395395395395397  4.66244283758285  \\
            1.5435435435435436  4.681148698690907  \\
            1.5475475475475475  4.699929608174604  \\
            1.5515515515515514  4.71878586712639  \\
            1.5555555555555554  4.737717777846581  \\
            1.5595595595595597  4.756725643848223  \\
            1.5635635635635636  4.775809769861936  \\
            1.5675675675675675  4.7949704618408  \\
            1.5715715715715715  4.814208026965273  \\
            1.5755755755755754  4.833522773648086  \\
            1.5795795795795797  4.852915011539198  \\
            1.5835835835835836  4.872385051530764  \\
            1.5875875875875876  4.891933205762091  \\
            1.5915915915915915  4.911559787624655  \\
            1.5955955955955954  4.931265111767136  \\
            1.5995995995995997  4.951049494100416  \\
            1.6036036036036037  4.970913251802677  \\
            1.6076076076076076  4.990856703324468  \\
            1.6116116116116115  5.010880168393806  \\
            1.6156156156156154  5.030983968021291  \\
            1.6196196196196198  5.051168424505255  \\
            1.6236236236236237  5.071433861436924  \\
            1.6276276276276276  5.091780603705597  \\
            1.6316316316316315  5.112208977503854  \\
            1.6356356356356359  5.132719310332782  \\
            1.6396396396396398  5.1533119310072095  \\
            1.6436436436436437  5.173987169660985  \\
            1.6476476476476476  5.19474535775225  \\
            1.6516516516516515  5.215586828068772  \\
            1.6556556556556559  5.236511914733258  \\
            1.6596596596596598  5.2575209532086875  \\
            1.6636636636636637  5.2786142803037315  \\
            1.6676676676676676  5.299792234178098  \\
            1.6716716716716715  5.3210551543479925  \\
            1.6756756756756759  5.34240338169151  \\
            1.6796796796796798  5.363837258454137  \\
            1.6836836836836837  5.385357128254195  \\
            1.6876876876876876  5.406963336088369  \\
            1.6916916916916915  5.4286562283372275  \\
            1.695695695695696  5.450436152770763  \\
            1.6996996996996998  5.472303458553948  \\
            1.7037037037037037  5.49425849625236  \\
            1.7077077077077076  5.516301617837757  \\
            1.7117117117117115  5.538433176693748  \\
            1.715715715715716  5.5606535276214215  \\
            1.7197197197197198  5.5829630268450305  \\
            1.7237237237237237  5.605362032017711  \\
            1.7277277277277276  5.627850902227193  \\
            1.7317317317317316  5.6504299980015515  \\
            1.735735735735736  5.6730996813149766  \\
            1.7397397397397398  5.695860315593573  \\
            1.7437437437437437  5.718712265721172  \\
            1.7477477477477477  5.741655898045167  \\
            1.7517517517517516  5.764691580382402  \\
            1.755755755755756  5.787819682025009  \\
            1.7597597597597598  5.811040573746386  \\
            1.7637637637637638  5.834354627807075  \\
            1.7677677677677677  5.857762217960752  \\
            1.7717717717717716  5.881263719460191  \\
            1.775775775775776  5.904859509063303  \\
            1.7797797797797799  5.928549965039105  \\
            1.7837837837837838  5.95233546717387  \\
            1.7877877877877877  5.97621639677711  \\
            1.7917917917917916  6.000193136687741  \\
            1.795795795795796  6.024266071280194  \\
            1.7997997997997999  6.048435586470563  \\
            1.8038038038038038  6.072702069722775  \\
            1.8078078078078077  6.0970659100548215  \\
            1.8118118118118116  6.121527498044954  \\
            1.815815815815816  6.146087225837946  \\
            1.8198198198198199  6.1707454871513585  \\
            1.8238238238238238  6.19550267728185  \\
            1.8278278278278277  6.2203591931114905  \\
            1.8318318318318316  6.245315433114116  \\
            1.835835835835836  6.270371797361701  \\
            1.83983983983984  6.295528687530746  \\
            1.8438438438438438  6.320786506908709  \\
            1.8478478478478477  6.346145660400459  \\
            1.8518518518518516  6.371606554534735  \\
            1.855855855855856  6.397169597470676  \\
            1.85985985985986  6.422835199004316  \\
            1.8638638638638638  6.448603770575162  \\
            1.8678678678678677  6.47447572527277  \\
            1.8718718718718717  6.5004514778433595  \\
            1.875875875875876  6.526531444696447  \\
            1.87987987987988  6.552716043911504  \\
            1.8838838838838838  6.579005695244677  \\
            1.8878878878878878  6.6054008201354755  \\
            1.891891891891892  6.6319018417135345  \\
            1.895895895895896  6.6585091848053635  \\
            1.8998998998999  6.685223275941191  \\
            1.9039039039039038  6.712044543361719  \\
            1.9079079079079078  6.738973417025026  \\
            1.9119119119119121  6.766010328613387  \\
            1.915915915915916  6.793155711540193  \\
            1.91991991991992  6.820410000956874  \\
            1.9239239239239239  6.847773633759817  \\
            1.9279279279279278  6.875247048597344  \\
            1.9319319319319321  6.902830685876761  \\
            1.935935935935936  6.930524987771324  \\
            1.93993993993994  6.9583303982273845  \\
            1.9439439439439439  6.986247362971455  \\
            1.9479479479479478  7.01427632951741  \\
            1.9519519519519521  7.042417747173647  \\
            1.955955955955956  7.070672067050329  \\
            1.95995995995996  7.099039742066601  \\
            1.9639639639639639  7.127521226957869  \\
            1.9679679679679678  7.156116978283012  \\
            1.9719719719719722  7.184827454431578  \\
            1.975975975975976  7.2136531156309545  \\
            1.97997997997998  7.242594423953528  \\
            1.983983983983984  7.271651843323943  \\
            1.9879879879879878  7.300825839526599  \\
            1.9919919919919922  7.330116880213897  \\
            1.995995995995996  7.359525434915717  \\
            2.0  7.389051975051594  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> img/coefficients.tikz <==
\begin{tikzpicture}
\begin{axis}[xlabel={$k$}, width={.5\textwidth}, height={.3\textwidth}, ymode={log}, legend pos={south west}, legend style={legend columns={-1}, fill opacity={0.6}, text opacity={1}}, legend cell align={left}]
    \addplot+[style={red}, mark={*}, mark options={red}]
        table[row sep={\\}]
        {
            \\
            1.0  1.0428980228664966  \\
            2.0  0.7127679024314069  \\
            3.0  0.43887196585248583  \\
            4.0  0.9531281536961882  \\
            5.0  0.40542951277515  \\
            6.0  0.07743757859763284  \\
            7.0  0.28476397467324516  \\
            8.0  0.46593757418750775  \\
            9.0  0.19392509389019869  \\
            10.0  0.21398237151806698  \\
            11.0  0.14308100527191903  \\
            12.0  0.20909952820679908  \\
            13.0  0.12850154171781206  \\
            14.0  0.2287737595155484  \\
            15.0  0.121757606299585  \\
            16.0  0.08553707347483172  \\
            17.0  0.1762840392383806  \\
            18.0  0.266830881836529  \\
            19.0  0.02484668834718137  \\
            20.0  0.09965376717239102  \\
            21.0  0.1704222823762579  \\
            22.0  0.15674009552069734  \\
            23.0  0.08379003797386647  \\
            24.0  0.16350557414422992  \\
            25.0  0.07073057923141539  \\
            26.0  0.0674124360770142  \\
            27.0  0.08043176223777693  \\
            28.0  0.2340213754633087  \\
            29.0  0.032264062370020365  \\
            30.0  0.13929337781729645  \\
            31.0  0.09551030237679185  \\
            32.0  0.10048250748150482  \\
            33.0  0.035532588395785256  \\
            34.0  0.23015078104722533  \\
            35.0  0.060071307689500475  \\
            36.0  0.1369439288673028  \\
            37.0  0.08169612058482573  \\
            38.0  0.07831638571029248  \\
            39.0  0.018453167372134142  \\
            40.0  0.24661525824425398  \\
            41.0  0.06187220237030985  \\
            42.0  0.28512964697288895  \\
            43.0  0.10013049986704708  \\
            44.0  0.22284690881013677  \\
            45.0  0.08962832807042721  \\
            46.0  0.13158248691280583  \\
            47.0  0.057050240045652394  \\
            48.0  0.06080567803391937  \\
            49.0  0.027594973772179926  \\
            50.0  0.02214572981015431  \\
            51.0  0.01033440397843063  \\
            52.0  0.006288429832884938  \\
            53.0  0.002981137550791202  \\
            54.0  0.0013526568988295614  \\
            55.0  0.0006456141144270568  \\
            56.0  0.0002084769554144455  \\
            57.0  9.947651034779227e-5  \\
            58.0  2.06067505979505e-5  \\
            59.0  9.772589130239893e-6  \\
            60.0  9.852523033373923e-7  \\
            61.0  4.620469228891028e-7  \\
        }
        ;
    \addplot+[style={blue}, mark={square*}, mark options={blue}]
        table[row sep={\\}]
        {
            \\
            1.0  2.2469072843743083  \\
            2.0  2.967311367737387  \\
            3.0  1.3217170684083381  \\
            4.0  0.274140050388146  \\
            5.0  0.06666426970271892  \\
            6.0  0.049677167742983204  \\
            7.0  0.01071811714991208  \\
            8.0  0.012832851770559473  \\
            9.0  0.002062699409042251  \\
            10.0  0.004805167228302754  \\
            11.0  0.0009200897637412827  \\
            12.0  0.0023710755348036686  \\
            13.0  0.0002967288805354488  \\
            14.0  0.0012136080533414373  \\
            15.0  0.00022528020870473295  \\
            16.0  0.000694656068009503  \\
            17.0  6.810744607922528e-5  \\
            18.0  0.00047301733908317544  \\
            19.0  8.397084225385257e-5  \\
            20.0  0.0002588382426596371  \\
            21.0  1.9151643298776685e-5  \\
            22.0  0.0002280793548057384  \\
            23.0  3.851060970862154e-5  \\
            24.0  0.00011456962751585824  \\
            25.0  6.122691466904684e-6  \\
            26.0  0.00012372083048894296  \\
            27.0  2.0063954997036808e-5  \\
            28.0  5.9942562851488944e-5  \\
            29.0  2.4819641022781386e-6  \\
            30.0  7.187212805141179e-5  \\
            31.0  1.1456515955891167e-5  \\
            32.0  3.7905705736373384e-5  \\
            33.0  1.6886194013152887e-6  \\
            34.0  4.2853815401532845e-5  \\
            35.0  6.973256202411716e-6  \\
            36.0  2.904811036835388e-5  \\
            37.0  1.8367100657721022e-6  \\
            38.0  2.416610943548515e-5  \\
            39.0  4.287062248324141e-6  \\
            40.0  2.551286793113058e-5  \\
            41.0  2.282353454174047e-6  \\
            42.0  9.337670375444508e-6  \\
            43.0  2.233824977152789e-6  \\
            44.0  2.2539551511804323e-5  \\
            45.0  2.6265552661042703e-6  \\
            46.0  5.277842521590358e-6  \\
            47.0  1.0503208449577079e-7  \\
            48.0  1.3720521241359839e-5  \\
            49.0  2.070382301910571e-6  \\
            50.0  1.7388738474116313e-5  \\
            51.0  2.0332031381327254e-6  \\
            52.0  1.0970177599169151e-5  \\
            53.0  1.1153397507112874e-6  \\
            54.0  4.3703914737439215e-6  \\
            55.0  3.9660987402851406e-7  \\
            56.0  1.125696904734705e-6  \\
            57.0  9.188811271786024e-8  \\
            58.0  1.739517905687019e-7  \\
            59.0  1.2774344910087371e-8  \\
            60.0  1.2409396976312267e-8  \\
            61.0  8.161496987503522e-10  \\
        }
        ;
    \addplot+[style={green}, mark={diamond*}, mark options={green}]
        table[row sep={\\}]
        {
            \\
            1.0  2.279584734143257  \\
            2.0  3.181273184236808  \\
            3.0  1.3778958892789361  \\
            4.0  0.4254795117859975  \\
            5.0  0.10145644636019542  \\
            6.0  0.0196511183075343  \\
            7.0  0.0031999826438216116  \\
            8.0  0.00044917372094870723  \\
            9.0  5.525986438394941e-5  \\
            10.0  6.057200616400814e-6  \\
            11.0  5.684779213695045e-7  \\
            12.0  4.9000699063775794e-8  \\
            13.0  2.216011213003525e-11  \\
            14.0  9.817862375440309e-13  \\
            15.0  4.001055259188445e-13  \\
            16.0  6.055360530166456e-12  \\
            17.0  1.2445236761517126e-12  \\
            18.0  1.2139545859132513e-13  \\
            19.0  4.06197807170405e-12  \\
            20.0  1.7934474170239816e-13  \\
            21.0  3.4967523405496115e-12  \\
            22.0  2.5520410526075935e-12  \\
            23.0  2.1286083388450087e-13  \\
            24.0  8.586912613728425e-13  \\
            25.0  1.856308741507123e-12  \\
            26.0  1.9287763105718957e-13  \\
            27.0  1.4053058683765134e-14  \\
            28.0  1.163121227916753e-13  \\
            29.0  2.504059453304274e-13  \\
            30.0  6.706841834646957e-13  \\
            31.0  2.67224098632353e-13  \\
            32.0  2.9174494794865287e-13  \\
            33.0  1.1884946401803456e-13  \\
            34.0  3.44020680156924e-14  \\
            35.0  1.8222712405026643e-13  \\
            36.0  2.152501443178584e-13  \\
            37.0  1.5149272766446094e-14  \\
            38.0  3.62917521440151e-13  \\
            39.0  4.1795863163537447e-13  \\
            40.0  2.515010648169281e-13  \\
            41.0  4.2790277362020835e-14  \\
            42.0  8.047151748755159e-13  \\
            43.0  1.2193467541882707e-13  \\
            44.0  1.1147305402973865e-13  \\
            45.0  1.256477568863723e-13  \\
            46.0  9.270838629295279e-14  \\
            47.0  2.654451558736939e-14  \\
            48.0  2.3446284171613106e-13  \\
            49.0  8.790919468187425e-14  \\
            50.0  5.468967597727373e-14  \\
            51.0  3.0436605088884764e-14  \\
            52.0  1.2394792730735002e-13  \\
            53.0  1.500889709057721e-14  \\
            54.0  6.013880360146702e-13  \\
            55.0  5.878316544987172e-14  \\
            56.0  9.904588517302348e-13  \\
            57.0  8.998955054173519e-15  \\
            58.0  5.870215018949363e-13  \\
            59.0  6.124696396191794e-14  \\
            60.0  1.3125985922944161e-13  \\
            61.0  2.5701252375496108e-14  \\
        }
        ;
    \addplot+[style={red,dashed}, mark={o}]
        table[row sep={\\}]
        {
            \\
            1.0  1.760628525788131  \\
            2.0  0.37318096589904487  \\
            3.0  0.6080155582983624  \\
            4.0  0.7722744701733439  \\
            5.0  0.14409314133022016  \\
            6.0  0.17804855615760112  \\
            7.0  0.07239905591687486  \\
            8.0  0.21664509720222586  \\
            9.0  0.07481545974047746  \\
            10.0  0.16914969645034839  \\
            11.0  0.0003534815546251671  \\
            12.0  0.07922836215467963  \\
            13.0  0.013528761030522207  \\
            14.0  0.14634384190567085  \\
            15.0  0.015463146751802461  \\
            16.0  0.015578074587338103  \\
            17.0  0.038506523573241  \\
            18.0  0.23480033088282642  \\
            19.0  0.03352063509103573  \\
            20.0  0.10510096248944982  \\
            21.0  0.001144417107981723  \\
            22.0  0.0710963976742415  \\
            23.0  0.010652429632682911  \\
            24.0  0.03992661990979482  \\
            25.0  0.008705172497035202  \\
            26.0  0.16370819839351675  \\
            27.0  0.019888151405323354  \\
            28.0  0.021929932953652663  \\
            29.0  0.026400886248921777  \\
            30.0  0.13893399869563797  \\
            31.0  0.039713090632467724  \\
            32.0  0.0829225521008715  \\
            33.0  0.0227562181700448  \\
            34.0  0.0017947737941708536  \\
            35.0  0.03816659243866868  \\
            36.0  0.038385006676157296  \\
            37.0  0.07134965999550061  \\
            38.0  0.00534304800174038  \\
            39.0  0.01998443378138943  \\
            40.0  0.1374571695341287  \\
            41.0  0.06189225640721849  \\
            42.0  0.11714647694260681  \\
            43.0  0.09187815428113395  \\
            44.0  0.10422660586595114  \\
            45.0  0.06712746480532768  \\
            46.0  0.1829988988587617  \\
            47.0  0.021710978874755038  \\
            48.0  0.003920384152391391  \\
            49.0  0.044389887001133  \\
            50.0  0.1012324356174552  \\
            51.0  0.1211169802120384  \\
            52.0  0.050918673158120896  \\
            53.0  0.1481201460871554  \\
            54.0  0.18185342678621483  \\
            55.0  0.09519111860273959  \\
            56.0  0.05852009549669424  \\
            57.0  0.023826252224855092  \\
            58.0  0.12126035101789512  \\
            59.0  0.0010747125280367582  \\
            60.0  0.10224542172525239  \\
            61.0  0.005363352722614421  \\
            62.0  0.015490201781708107  \\
            63.0  0.016498412652602573  \\
            64.0  0.0029591926643795143  \\
            65.0  0.046561577837170395  \\
            66.0  0.10375694303081796  \\
            67.0  0.024588357687331815  \\
            68.0  0.09892020341408496  \\
            69.0  0.0450243778321679  \\
            70.0  0.042162639831294396  \\
            71.0  0.08642704359024597  \\
            72.0  0.1388335880989171  \\
            73.0  0.05431870238913141  \\
            74.0  0.08359384098129335  \\
            75.0  0.009037049854369855  \\
            76.0  0.02868412374413359  \\
            77.0  0.03238076469411578  \\
            78.0  0.056911455194265936  \\
            79.0  0.0029404141948611313  \\
            80.0  0.016573969420320692  \\
            81.0  0.05704697629045707  \\
            82.0  0.10498888206509739  \\
            83.0  0.08528510666894687  \\
            84.0  0.13619626324830952  \\
            85.0  0.07723212468823522  \\
            86.0  0.10937397294366374  \\
            87.0  0.05047826618260026  \\
            88.0  0.06303221584537473  \\
            89.0  0.025129402741918556  \\
            90.0  0.02723535956142168  \\
            91.0  0.009674609819430935  \\
            92.0  0.008876429696436088  \\
            93.0  0.0028620638786671917  \\
            94.0  0.0021397653913042  \\
            95.0  0.0006338038168549652  \\
            96.0  0.00036291408913628824  \\
            97.0  9.95449689427681e-5  \\
            98.0  3.890786245100313e-5  \\
            99.0  9.935588572943252e-6  \\
            100.0  1.9939684822832988e-6  \\
            101.0  4.756233076870771e-7  \\
        }
        ;
    \addplot+[style={blue,dashed}, mark={square}]
        table[row sep={\\}]
        {
            \\
            1.0  2.220519137987115  \\
            2.0  2.869687915250127  \\
            3.0  1.2795443051678341  \\
            4.0  0.21885660549653227  \\
            5.0  0.04682480602840558  \\
            6.0  0.059943009594124776  \\
            7.0  0.013659300460655029  \\
            8.0  0.006110551972890673  \\
            9.0  0.00023447435181620164  \\
            10.0  0.0070992540066156734  \\
            11.0  0.001279808191870329  \\
            12.0  0.00011909301263845671  \\
            13.0  0.00023333667161752828  \\
            14.0  0.0017784577477498841  \\
            15.0  0.00023072710927023692  \\
            16.0  0.0003661465344491219  \\
            17.0  0.00013933998632664277  \\
            18.0  0.0005447652833486719  \\
            19.0  3.2404379775299204e-5  \\
            20.0  0.00030411077766848474  \\
            21.0  6.692058323958906e-5  \\
            22.0  0.00014953432321732703  \\
            23.0  1.1550450717887762e-5  \\
            24.0  0.00019464912638155222  \\
            25.0  2.7179247663371272e-5  \\
            26.0  1.1212368202729969e-5  \\
            27.0  1.700913615771729e-5  \\
            28.0  0.00010915505098407286  \\
            29.0  7.494761754271616e-6  \\
            30.0  3.2294229667014694e-5  \\
            31.0  1.2765188451866656e-5  \\
            32.0  5.268773597157129e-5  \\
            33.0  1.0685524399757154e-6  \\
            34.0  3.881904155023253e-5  \\
            35.0  7.307063000847418e-6  \\
            36.0  1.8969873504913442e-5  \\
            37.0  3.828689290578907e-6  \\
            38.0  3.200762623201597e-5  \\
            39.0  3.0636204541850535e-6  \\
            40.0  9.287959164611026e-7  \\
            41.0  3.853107287390066e-6  \\
            42.0  2.2007063925869824e-5  \\
            43.0  4.260853447611567e-7  \\
            44.0  7.195410140393176e-6  \\
            45.0  2.8429673261026985e-6  \\
            46.0  1.2967652823791976e-5  \\
            47.0  8.897505239913848e-7  \\
            48.0  9.595054793842319e-6  \\
            49.0  1.6699535054764492e-6  \\
            50.0  6.227638062364516e-6  \\
            51.0  1.3223852161057669e-6  \\
            52.0  9.091140327179047e-6  \\
            53.0  7.117958184807474e-7  \\
            54.0  1.8365187033871331e-6  \\
            55.0  1.264160104227724e-6  \\
            56.0  7.432203747701544e-6  \\
            57.0  7.106795105907097e-8  \\
            58.0  6.66936204724543e-7  \\
            59.0  9.975466217739929e-7  \\
            60.0  5.593655536787847e-6  \\
            61.0  2.8430192837296436e-7  \\
            62.0  1.8577109595601768e-6  \\
            63.0  6.943432126468121e-7  \\
            64.0  4.039104257589523e-6  \\
            65.0  4.348825453506353e-7  \\
            66.0  2.2384790595153588e-6  \\
            67.0  4.398215155979166e-7  \\
            68.0  2.9268871933257815e-6  \\
            69.0  4.631291525764783e-7  \\
            70.0  2.171193886357968e-6  \\
            71.0  2.6324971393712993e-7  \\
            72.0  2.2580183756265745e-6  \\
            73.0  4.327083507908623e-7  \\
            74.0  1.8667179760911279e-6  \\
            75.0  1.647529177569893e-7  \\
            76.0  1.967178881739697e-6  \\
            77.0  3.8297738130870193e-7  \\
            78.0  1.3913749789602982e-6  \\
            79.0  1.3514258053729136e-7  \\
            80.0  1.951783719869194e-6  \\
            81.0  3.2879273746144057e-7  \\
            82.0  6.658694710197305e-7  \\
            83.0  1.6776700636726104e-7  \\
            84.0  1.9972258330881043e-6  \\
            85.0  2.552582449692537e-7  \\
            86.0  5.08827681070624e-7  \\
            87.0  2.5606801991643105e-7  \\
            88.0  1.4503131288315819e-6  \\
            89.0  9.326464590379757e-8  \\
            90.0  1.949944840775576e-6  \\
            91.0  3.258812355634986e-7  \\
            92.0  1.2942392271481996e-6  \\
            93.0  2.8799994269070236e-7  \\
            94.0  5.381035814581548e-7  \\
            95.0  1.442617041036944e-7  \\
            96.0  1.436013810522324e-7  \\
            97.0  4.460784377090585e-8  \\
            98.0  2.2839326614637658e-8  \\
            99.0  8.053924972938154e-9  \\
            100.0  1.6666879645014813e-9  \\
            101.0  6.589635248944594e-10  \\
        }
        ;
    \addplot+[style={green,dashed}, mark={diamond}]
        table[row sep={\\}]
        {
            \\
            1.0  2.2795846795203394  \\
            2.0  3.1812725562484325  \\
            3.0  1.3778957945147523  \\
            4.0  0.42547903625685196  \\
            5.0  0.10145638518846586  \\
            6.0  0.019650850831819666  \\
            7.0  0.0031999543700624096  \\
            8.0  0.0004490670613565012  \\
            9.0  5.525130986819266e-5  \\
            10.0  6.029967174085264e-6  \\
            11.0  5.67142677533925e-7  \\
            12.0  4.560870725122679e-8  \\
            13.0  2.8027014642516283e-12  \\
            14.0  9.496533966837158e-13  \\
            15.0  1.2676487730756428e-13  \\
            16.0  6.157588062407658e-12  \\
            17.0  4.703951393712364e-13  \\
            18.0  1.318713320557584e-13  \\
            19.0  1.7272678375367135e-12  \\
            20.0  2.1312045950318113e-13  \\
            21.0  1.698822322324995e-12  \\
            22.0  3.45101802765063e-12  \\
            23.0  1.2920984986314657e-13  \\
            24.0  1.4312418793409899e-12  \\
            25.0  2.258921624517465e-12  \\
            26.0  5.082688502372918e-13  \\
            27.0  3.950982982020345e-15  \\
            28.0  5.969254228839766e-13  \\
            29.0  4.372272944865366e-14  \\
            30.0  3.396967321239381e-13  \\
            31.0  8.549148225378249e-14  \\
            32.0  5.864530484622711e-13  \\
            33.0  5.796840649711891e-14  \\
            34.0  3.6509885256172814e-13  \\
            35.0  5.943199204129284e-13  \\
            36.0  1.5746635277007939e-13  \\
            37.0  2.175507312061911e-15  \\
            38.0  6.039623750654233e-14  \\
            39.0  5.512964459397509e-13  \\
            40.0  2.260888460219423e-13  \\
            41.0  1.226730916518182e-14  \\
            42.0  1.2480651038293217e-12  \\
            43.0  6.140248530165596e-14  \\
            44.0  1.064181371189196e-12  \\
            45.0  1.2691471401737234e-13  \\
            46.0  1.6049919171425433e-13  \\
            47.0  4.3012605702326375e-14  \\
            48.0  2.0769008884410223e-13  \\
            49.0  1.8472574126351046e-14  \\
            50.0  5.867238227183379e-14  \\
            51.0  6.290455920985322e-14  \\
            52.0  1.1574843310747455e-13  \\
            53.0  1.684373138097013e-14  \\
            54.0  1.2672657390794702e-12  \\
            55.0  2.1530407985548952e-14  \\
            56.0  1.252162718520903e-12  \\
            57.0  1.2525584446167522e-14  \\
            58.0  1.9472314874403893e-13  \\
            59.0  8.045208393694018e-14  \\
            60.0  1.003721438168543e-13  \\
            61.0  4.562883210325898e-15  \\
            62.0  2.2110567660977002e-13  \\
            63.0  6.053249000295242e-14  \\
            64.0  3.3629671972517033e-13  \\
            65.0  2.6278368737522547e-14  \\
            66.0  5.3597692141373466e-14  \\
            67.0  1.2713595762331628e-15  \\
            68.0  2.5257077650749304e-13  \\
            69.0  5.447469524819207e-14  \\
            70.0  2.935089787996828e-13  \\
            71.0  4.070019489363677e-15  \\
            72.0  4.223952020597354e-14  \\
            73.0  1.701815126805809e-14  \\
            74.0  6.728139703755419e-13  \\
            75.0  1.5345472750768475e-14  \\
            76.0  4.2143936816949657e-14  \\
            77.0  1.5386475267354725e-14  \\
            78.0  1.9846800473608148e-13  \\
            79.0  1.76707046571098e-14  \\
            80.0  5.1216795063784e-13  \\
            81.0  2.0779843451038598e-14  \\
            82.0  2.27689573255715e-13  \\
            83.0  2.836628535357839e-15  \\
            84.0  3.7075553883169927e-13  \\
            85.0  1.723489234292373e-14  \\
            86.0  4.4819376233544637e-13  \\
            87.0  6.566603249672194e-15  \\
            88.0  1.1314044218464607e-12  \\
            89.0  6.4069586114091175e-15  \\
            90.0  2.497233357253061e-13  \\
            91.0  6.2554970221954825e-15  \\
            92.0  5.343164798851369e-13  \\
            93.0  1.397257936080526e-14  \\
            94.0  7.581077442180927e-14  \\
            95.0  1.9652513098641527e-14  \\
            96.0  4.894164403841375e-13  \\
            97.0  9.7248200726691e-15  \\
            98.0  3.8377717818742174e-13  \\
            99.0  2.2484612667666294e-14  \\
            100.0  9.461835543225948e-14  \\
            101.0  8.969083954371994e-15  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> img/coefsinbasis.tikz <==
\begin{tikzpicture}
\begin{axis}[width={.5\textwidth}, height={.25\textwidth}, ymode={log}, ymin={1.0e-18}, ymax={4}, ylabel={$|c_k|$}, xlabel={$k$}]
    \addplot+[]
        table[row sep={\\}]
        {
            \\
            1.0  1.2660658777520084  \\
            2.0  1.1303182079849698  \\
            3.0  0.2714953395340765  \\
            4.0  0.04433684984866382  \\
            5.0  0.00547424044209379  \\
            6.0  0.0005429263119140767  \\
            7.0  4.49773229542679e-5  \\
            8.0  3.198436462396476e-6  \\
            9.0  1.992124806862671e-7  \\
            10.0  1.1036771749985444e-8  \\
            11.0  5.505896481558649e-10  \\
            12.0  2.497951729972941e-11  \\
            13.0  1.0391188065635578e-12  \\
            14.0  3.9919556958225997e-14  \\
            15.0  1.4241654844235425e-15  \\
            16.0  5.241080267573207e-17  \\
            17.0  2.7423322473900757e-18  \\
            18.0  1.987260068158088e-17  \\
            19.0  1.2461816042730103e-16  \\
            20.0  1.8391612474776623e-16  \\
            21.0  0.0  \\
            22.0  6.811410945660194e-17  \\
            23.0  1.800988599538586e-16  \\
            24.0  7.004084830718572e-17  \\
            25.0  2.620428421725814e-17  \\
            26.0  2.1219967131617728e-17  \\
            27.0  2.452232313193216e-17  \\
            28.0  2.536849450212524e-17  \\
            29.0  1.1644704110484651e-18  \\
            30.0  1.8491243525182533e-18  \\
            31.0  3.863016244858344e-17  \\
            32.0  4.9460399827559803e-17  \\
            33.0  2.0396331023734894e-17  \\
            34.0  9.156256753229537e-18  \\
            35.0  4.600134292584434e-17  \\
            36.0  7.61109925084824e-18  \\
            37.0  3.434752482434078e-17  \\
            38.0  4.926614671774132e-17  \\
            39.0  2.775557561562891e-18  \\
            40.0  0.0  \\
        }
        ;
    \addplot+[]
        table[row sep={\\}]
        {
            \\
            1.0  1.2660658777520084  \\
            2.0  1.13031820798497  \\
            3.0  0.2714953395340766  \\
            4.0  0.04433684984866383  \\
            5.0  0.005474240442093641  \\
            6.0  0.0005429263119139396  \\
            7.0  4.49773229543168e-5  \\
            8.0  3.198436462387002e-6  \\
            9.0  1.9921248059068895e-7  \\
            10.0  1.1036771793074786e-8  \\
            11.0  5.50589660800999e-10  \\
            12.0  2.4979566179581142e-11  \\
            13.0  1.039135095571416e-12  \\
            14.0  3.9883227844178094e-14  \\
            15.0  1.350059387200675e-15  \\
            16.0  3.9508327165371785e-17  \\
            17.0  1.0061396160665482e-17  \\
            18.0  1.1102230246251566e-17  \\
            19.0  3.885780586188048e-17  \\
            20.0  1.1102230246251566e-17  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> img/coefsinframe.tikz <==
\begin{tikzpicture}
\begin{axis}[width={.5\textwidth}, height={.25\textwidth}, ymode={log}, ymin={1.0e-18}, ymax={4}, ylabel={$|c_k|$}, xlabel={$k$}]
    \addplot+[]
        table[row sep={\\}]
        {
            \\
            1.0  1.249931361193708  \\
            2.0  0.9129454931886687  \\
            3.0  0.28805022857233026  \\
            4.0  1.0251189204047042  \\
            5.0  0.6666345585655098  \\
            6.0  0.35768589850570015  \\
            7.0  0.0413089190939344  \\
            8.0  0.3078598635561769  \\
            9.0  0.34111445868162116  \\
            10.0  0.37040002958771845  \\
            11.0  0.18274196211721488  \\
            12.0  0.06156630793050799  \\
            13.0  0.09775632859771215  \\
            14.0  0.2112240186207126  \\
            15.0  0.2127639591119346  \\
            16.0  0.23274373081387664  \\
            17.0  0.11938474695845187  \\
            18.0  0.06253707097028313  \\
            19.0  0.0489244491372794  \\
            20.0  0.12234367821328183  \\
            21.0  0.15745284658584804  \\
            22.0  0.2058344827700086  \\
            23.0  0.16817074617410907  \\
            24.0  0.18569320695649724  \\
            25.0  0.11986697066721984  \\
            26.0  0.11982774938010836  \\
            27.0  0.06387488395340171  \\
            28.0  0.05930836574240432  \\
            29.0  0.026253711063053173  \\
            30.0  0.022936224866217353  \\
            31.0  0.008317642139136591  \\
            32.0  0.00688988414459824  \\
            33.0  0.0019835825202159218  \\
            34.0  0.0015657301482701863  \\
            35.0  0.0003377628860044272  \\
            36.0  0.00025493698058663076  \\
            37.0  3.6821904857211964e-5  \\
            38.0  2.6640751237940676e-5  \\
            39.0  1.9406780408624124e-6  \\
            40.0  1.3482631089544374e-6  \\
        }
        ;
    \addplot+[]
        table[row sep={\\}]
        {
            \\
            1.0  2.2795849698373307  \\
            2.0  3.1812728919485096  \\
            3.0  1.3778962882970496  \\
            4.0  0.42547923257674847  \\
            5.0  0.10145667908865322  \\
            6.0  0.01965087752380943  \\
            7.0  0.0032000579138500977  \\
            8.0  0.00044899860339300173  \\
            9.0  5.525130968748845e-5  \\
            10.0  5.955551719086785e-6  \\
            11.0  5.434113200466019e-7  \\
            12.0  4.062458669219165e-9  \\
            13.0  1.4270670069849052e-8  \\
            14.0  1.4384997039991511e-8  \\
            15.0  4.239208573699223e-9  \\
            16.0  3.125421190038913e-9  \\
            17.0  6.270148081411189e-10  \\
            18.0  4.305195223160684e-10  \\
            19.0  4.502414542898468e-11  \\
            20.0  2.8973212653043746e-11  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> img/decreaseofL2norm.tikz <==
\begin{tikzpicture}
\begin{axis}[width={.5\textwidth}, height={.3\textwidth}, ymode={log}, xlabel={$N$}, cycle list name={mark list*}, ymin={1.0e-5}]
    \addplot+[mark size={1pt}]
        table[row sep={\\}]
        {
            \\
            1.0  nan  \\
            2.0  0.8654843864134045  \\
            3.0  0.8642521869924261  \\
            4.0  0.3886650759261323  \\
            5.0  0.3873746347441684  \\
            6.0  0.24097189174341474  \\
            7.0  0.24032421937853318  \\
            8.0  0.2429307800949695  \\
            9.0  0.24273266536853502  \\
            10.0  0.33367189182554335  \\
            11.0  0.33358800769651614  \\
            12.0  0.796104375697801  \\
            13.0  0.04335011793562799  \\
            14.0  0.051938698123972345  \\
            15.0  0.051899263496157935  \\
            16.0  0.06699381156710287  \\
            17.0  0.016610826259292694  \\
            18.0  0.00814700434345691  \\
            19.0  0.00812733044635059  \\
            20.0  0.013678098788709746  \\
            21.0  0.0069717467550417175  \\
            22.0  0.005507534407856153  \\
            23.0  0.005505825435417049  \\
            24.0  0.004023867518026303  \\
            25.0  0.004023289282300524  \\
            26.0  0.0056635505131323715  \\
            27.0  0.004003588068626097  \\
            28.0  0.003936487731649629  \\
            29.0  0.003936398043714622  \\
            30.0  0.0037912216688115894  \\
        }
        ;
    \addplot+[mark size={1pt}]
        table[row sep={\\}]
        {
            \\
            1.0  1.041777924567016  \\
            2.0  0.8611875518315093  \\
            3.0  0.8611875518315093  \\
            4.0  0.3639922923570177  \\
            5.0  0.3639922923570177  \\
            6.0  0.21378814361046994  \\
            7.0  0.21378814361046988  \\
            8.0  0.09780743050690999  \\
            9.0  0.0978074305069099  \\
            10.0  0.04316791299438972  \\
            11.0  0.043167912994390614  \\
            12.0  0.018972116282754012  \\
            13.0  0.03363176673674391  \\
            14.0  0.014322429289577616  \\
            15.0  0.014322410688960499  \\
            16.0  0.005534728378435206  \\
            17.0  0.009770813273807615  \\
            18.0  0.004006483669404381  \\
            19.0  0.004006431612070231  \\
            20.0  0.001565253393161617  \\
            21.0  0.0034380497903977723  \\
            22.0  0.0009540838838422082  \\
            23.0  0.0009540268597379237  \\
            24.0  0.000394537750268394  \\
            25.0  0.00039453486892699566  \\
            26.0  0.00013426796998499817  \\
            27.0  0.00044137099731062483  \\
            28.0  5.698947551005731e-5  \\
            29.0  5.6987371791506465e-5  \\
            30.0  3.7650788366393076e-5  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> img/decreaseofL2norm2.tikz <==
\begin{tikzpicture}
\begin{axis}[width={.5\textwidth}, height={.3\textwidth}, ymode={log}, xlabel={$N$}, cycle list name={mark list*}, ymin={1.0e-12}]
    \addplot+[mark size={1pt}]
        table[row sep={\\}]
        {
            \\
            1.0  nan  \\
            2.0  0.9092049192127587  \\
            3.0  0.8762720220822244  \\
            4.0  0.36623120772137757  \\
            5.0  0.36624824525423666  \\
            6.0  0.21578016121417776  \\
            7.0  0.21504805554283504  \\
            8.0  0.10033975560702996  \\
            9.0  0.09913930884817153  \\
            10.0  0.04621583025706167  \\
            11.0  0.045110210424931636  \\
            12.0  0.024196434502457335  \\
            13.0  0.023060308566558038  \\
            14.0  0.017114506649012068  \\
            15.0  0.01605262724687135  \\
            16.0  0.022592759903267787  \\
            17.0  0.02116178926900074  \\
            18.0  0.04575910314981472  \\
            19.0  0.04318452207180578  \\
            20.0  0.09737561373537611  \\
            21.0  0.001912337252908515  \\
            22.0  0.002389372000357006  \\
            23.0  0.002289852508692489  \\
            24.0  0.0041378330530184426  \\
            25.0  0.003977138602174687  \\
            26.0  0.007636186673226498  \\
            27.0  0.00025457041495471476  \\
            28.0  0.0003458654578362474  \\
            29.0  0.00033551456550453364  \\
            30.0  0.000545365403716662  \\
            31.0  0.0005292047857989793  \\
            32.0  0.0009213609658851558  \\
            33.0  3.504050871156097e-5  \\
            34.0  5.759871305685934e-5  \\
            35.0  5.6410102490701476e-5  \\
            36.0  7.358994154328178e-5  \\
            37.0  1.5744892819262427e-5  \\
            38.0  1.2613956570864258e-5  \\
            39.0  1.2595942044838137e-5  \\
            40.0  1.7501986278226516e-5  \\
        }
        ;
    \addplot+[mark size={1pt}]
        table[row sep={\\}]
        {
            \\
            1.0  1.4006410444073225  \\
            2.0  0.9091961206559691  \\
            3.0  0.8762636381277071  \\
            4.0  0.3661555943856442  \\
            5.0  0.36617729570804874  \\
            6.0  0.2156859729592631  \\
            7.0  0.21496419717641968  \\
            8.0  0.09982981350432427  \\
            9.0  0.09865411595789772  \\
            10.0  0.045109609230014974  \\
            11.0  0.044067631356666734  \\
            12.0  0.021055484243983267  \\
            13.0  0.020096969956032086  \\
            14.0  0.009129410878016749  \\
            15.0  0.008491835659703658  \\
            16.0  0.004125762837182467  \\
            17.0  0.0037157201391560374  \\
            18.0  0.001872662273331427  \\
            19.0  0.001634616335606987  \\
            20.0  0.0008477011560290287  \\
            21.0  0.0009123046343704618  \\
            22.0  0.0003921318933063993  \\
            23.0  0.00036392932026648237  \\
            24.0  0.0001654977335282941  \\
            25.0  0.00014953473726747027  \\
            26.0  6.991850211787808e-5  \\
            27.0  8.115599622523495e-5  \\
            28.0  3.2483973315068916e-5  \\
            29.0  3.0422002507023087e-5  \\
            30.0  1.2984518691062404e-5  \\
            31.0  1.1890934175778508e-5  \\
            32.0  5.215865440357441e-6  \\
            33.0  6.19790615338821e-6  \\
            34.0  2.35221607023676e-6  \\
            35.0  2.2080475172716636e-6  \\
            36.0  9.074762070247921e-7  \\
            37.0  1.076366668827648e-6  \\
            38.0  3.7682755181918756e-7  \\
            39.0  3.563252622526324e-7  \\
            40.0  1.0224194720897984e-7  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> img/decreaseofL2normDiscrete.tikz <==
\begin{tikzpicture}[]
\begin{axis}[height = {200}, ylabel = {$\|f-\mathcal{P}_{M,N}^\epsilon f\|_{L^2}$}, ymode = {log}, xlabel = {$N$}, width = {350.0}]\addplot+ [mark = {*}]coordinates {
(1.0, 1.400641044407334)
(2.0, 1.0341461328396309)
(3.0, 0.8762636381277262)
(4.0, 0.38049991774540004)
(5.0, 0.36617729570809676)
(6.0, 0.22978598274099776)
(7.0, 0.21496419717650675)
(8.0, 0.10520342675756535)
(9.0, 0.0986541159581087)
(10.0, 0.04617720880972317)
(11.0, 0.04406763135717845)
(12.0, 0.020777180268074385)
(13.0, 0.020096969957259028)
(14.0, 0.008492551822789692)
(15.0, 0.00849263789427179)
(16.0, 0.0031279537614492614)
(17.0, 0.0035901261698382003)
(18.0, 0.0021432648107037387)
(19.0, 0.0022234007413505313)
(20.0, 0.0008203848376653745)
(21.0, 0.0007836418722870585)
(22.0, 0.00032749700146049237)
(23.0, 0.00027665339235815803)
(24.0, 0.00022132864121847257)
(25.0, 0.0001924594493830361)
(26.0, 8.922699415437646e-5)
(27.0, 7.28141177564957e-5)
(28.0, 5.9861473602648664e-5)
(29.0, 5.19817252136838e-5)
(30.0, 2.0106485352631675e-5)
(31.0, 1.6247863938848303e-5)
(32.0, 5.725611823854624e-6)
(33.0, 3.81584441044891e-6)
(34.0, 3.765505748001513e-6)
(35.0, 2.8504166483509432e-6)
(36.0, 1.1889362037298708e-6)
(37.0, 9.499842104556876e-7)
(38.0, 5.892033769160271e-7)
(39.0, 3.639810653378457e-7)
(40.0, 4.849202092698561e-7)
(41.0, 3.6203580498038913e-7)
(42.0, 3.7390644731741896e-8)
(43.0, 3.7375095276895966e-8)
(44.0, 3.5225276505782336e-7)
(45.0, 2.2945981484549262e-7)
(46.0, 1.1340701287701723e-7)
(47.0, 7.659196405783255e-8)
(48.0, 5.773869610217521e-7)
(49.0, 4.063744264055175e-7)
(50.0, 1.5485265735791008e-7)
(51.0, 1.0971877619880067e-7)
(52.0, 7.798937165393249e-7)
(53.0, 5.641430841658856e-7)
(54.0, 2.0864844903713725e-7)
(55.0, 1.587363230280114e-7)
(56.0, 5.893310162358095e-8)
(57.0, 7.473253677253561e-7)
(58.0, 2.8890144724992894e-7)
(59.0, 2.3691200957577443e-7)
(60.0, 7.482533387591893e-8)
(61.0, 6.741016058517577e-8)
(62.0, 3.504887937256955e-7)
(63.0, 3.1065065629923423e-7)
(64.0, 9.451614294864332e-8)
(65.0, 9.017394346197177e-8)
(66.0, 4.073879978488349e-7)
(67.0, 3.816938191084659e-7)
(68.0, 1.1989846993713175e-7)
(69.0, 1.194925737505418e-7)
(70.0, 4.962570671724259e-7)
(71.0, 4.79115136162629e-7)
(72.0, 1.3467431327425747e-7)
(73.0, 1.4390151397421856e-7)
(74.0, 5.466092073619529e-7)
(75.0, 5.590403026496876e-7)
(76.0, 1.4860431670025395e-7)
(77.0, 1.696044295331857e-7)
(78.0, 4.028153406763873e-8)
(79.0, 4.967794898191527e-8)
(80.0, 1.545167618766451e-7)
};
\addplot+ [mark = {none}, black, dashed]coordinates {
(1.0, 1.0e-5)
(2.0, 1.0e-5)
(3.0, 1.0e-5)
(4.0, 1.0e-5)
(5.0, 1.0e-5)
(6.0, 1.0e-5)
(7.0, 1.0e-5)
(8.0, 1.0e-5)
(9.0, 1.0e-5)
(10.0, 1.0e-5)
(11.0, 1.0e-5)
(12.0, 1.0e-5)
(13.0, 1.0e-5)
(14.0, 1.0e-5)
(15.0, 1.0e-5)
(16.0, 1.0e-5)
(17.0, 1.0e-5)
(18.0, 1.0e-5)
(19.0, 1.0e-5)
(20.0, 1.0e-5)
(21.0, 1.0e-5)
(22.0, 1.0e-5)
(23.0, 1.0e-5)
(24.0, 1.0e-5)
(25.0, 1.0e-5)
(26.0, 1.0e-5)
(27.0, 1.0e-5)
(28.0, 1.0e-5)
(29.0, 1.0e-5)
(30.0, 1.0e-5)
(31.0, 1.0e-5)
(32.0, 1.0e-5)
(33.0, 1.0e-5)
(34.0, 1.0e-5)
(35.0, 1.0e-5)
(36.0, 1.0e-5)
(37.0, 1.0e-5)
(38.0, 1.0e-5)
(39.0, 1.0e-5)
(40.0, 1.0e-5)
(41.0, 1.0e-5)
(42.0, 1.0e-5)
(43.0, 1.0e-5)
(44.0, 1.0e-5)
(45.0, 1.0e-5)
(46.0, 1.0e-5)
(47.0, 1.0e-5)
(48.0, 1.0e-5)
(49.0, 1.0e-5)
(50.0, 1.0e-5)
(51.0, 1.0e-5)
(52.0, 1.0e-5)
(53.0, 1.0e-5)
(54.0, 1.0e-5)
(55.0, 1.0e-5)
(56.0, 1.0e-5)
(57.0, 1.0e-5)
(58.0, 1.0e-5)
(59.0, 1.0e-5)
(60.0, 1.0e-5)
(61.0, 1.0e-5)
(62.0, 1.0e-5)
(63.0, 1.0e-5)
(64.0, 1.0e-5)
(65.0, 1.0e-5)
(66.0, 1.0e-5)
(67.0, 1.0e-5)
(68.0, 1.0e-5)
(69.0, 1.0e-5)
(70.0, 1.0e-5)
(71.0, 1.0e-5)
(72.0, 1.0e-5)
(73.0, 1.0e-5)
(74.0, 1.0e-5)
(75.0, 1.0e-5)
(76.0, 1.0e-5)
(77.0, 1.0e-5)
(78.0, 1.0e-5)
(79.0, 1.0e-5)
(80.0, 1.0e-5)
};
\end{axis}

\end{tikzpicture}


==> img/errinbasis.tikz <==
\begin{tikzpicture}
\begin{axis}[width={.5\textwidth}, height={.25\textwidth}, ymode={log}, ymin={1.0e-18}, ymax={4}, ylabel={$\|f-f_N\|_{\infty}$}, xlabel={$N$}]
    \addplot+[]
        table[row sep={\\}]
        {
            \\
            1.0  1.7033688723475995  \\
            2.0  0.3573440959655372  \\
            3.0  0.05117239453531708  \\
            4.0  0.006240603862831762  \\
            5.0  0.0006176642478790129  \\
            6.0  5.065822359506811e-5  \\
            7.0  3.5695503153299057e-6  \\
            8.0  2.1563215213404874e-7  \\
            9.0  1.1938530164457006e-8  \\
            10.0  5.926730217709064e-10  \\
            11.0  2.6403768060845323e-11  \\
            12.0  1.1075584893660562e-12  \\
            13.0  4.263256414560601e-14  \\
            14.0  2.6645352591003757e-15  \\
            15.0  9.992007221626409e-16  \\
            16.0  1.3322676295501878e-15  \\
            17.0  8.881784197001252e-16  \\
            18.0  1.1102230246251565e-15  \\
            19.0  8.881784197001252e-16  \\
            20.0  8.881784197001252e-16  \\
            21.0  1.3322676295501878e-15  \\
            22.0  8.881784197001252e-16  \\
            23.0  8.881784197001252e-16  \\
            24.0  6.661338147750939e-16  \\
            25.0  2.220446049250313e-15  \\
            26.0  1.3322676295501878e-15  \\
            27.0  1.3322676295501878e-15  \\
            28.0  1.3322676295501878e-15  \\
            29.0  1.7763568394002505e-15  \\
            30.0  1.3322676295501878e-15  \\
            31.0  8.881784197001252e-16  \\
            32.0  1.1102230246251565e-15  \\
            33.0  6.661338147750939e-16  \\
            34.0  8.881784197001252e-16  \\
            35.0  8.881784197001252e-16  \\
            36.0  1.1102230246251565e-15  \\
            37.0  1.3322676295501878e-15  \\
            38.0  1.3322676295501878e-15  \\
            39.0  1.3322676295501878e-15  \\
            40.0  1.5543122344752192e-15  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> img/errinframe.tikz <==
\begin{tikzpicture}
\begin{axis}[width={.5\textwidth}, height={.25\textwidth}, ymode={log}, ymin={1.0e-18}, ymax={4}, ylabel={$\|f-f_N\|_{\infty}$}, xlabel={$N$}]
    \addplot+[]
        table[row sep={\\}]
        {
            \\
            1.0  1.4017157334070058  \\
            2.0  0.42667694069908624  \\
            3.0  0.07728231206734515  \\
            4.0  0.012469373559859331  \\
            5.0  0.0011173119156064892  \\
            6.0  0.00010647009307263033  \\
            7.0  1.103199896457241e-5  \\
            8.0  8.268572679881458e-7  \\
            9.0  5.3087937601503654e-8  \\
            10.0  3.761188249740144e-9  \\
            11.0  1.4864059982855338e-10  \\
            12.0  9.203693362991316e-12  \\
            13.0  2.4175106361212784e-13  \\
            14.0  2.5701663020072374e-14  \\
            15.0  4.884981308350689e-15  \\
            16.0  3.1086244689504383e-15  \\
            17.0  1.071365218763276e-14  \\
            18.0  9.325873406851315e-15  \\
            19.0  3.4416913763379853e-15  \\
            20.0  1.2212453270876722e-14  \\
            21.0  9.769962616701378e-15  \\
            22.0  1.0547118733938987e-14  \\
            23.0  4.274358644806853e-15  \\
            24.0  3.197442310920451e-14  \\
            25.0  1.865174681370263e-14  \\
            26.0  4.829470157119431e-14  \\
            27.0  1.0658141036401503e-14  \\
            28.0  1.3500311979441904e-13  \\
            29.0  4.440892098500626e-15  \\
            30.0  4.973799150320701e-14  \\
            31.0  7.926992395823618e-14  \\
            32.0  5.545564008002657e-14  \\
            33.0  1.4553913629811177e-12  \\
            34.0  5.1958437552457326e-14  \\
            35.0  4.440892098500626e-14  \\
            36.0  1.092459456231154e-13  \\
            37.0  6.661338147750939e-15  \\
            38.0  1.4876988529977098e-13  \\
            39.0  1.8784973576657649e-13  \\
            40.0  1.2545520178264269e-14  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> img/error.tikz <==
\begin{tikzpicture}
\begin{axis}[xlabel={$t$}, width={.5\textwidth}, height={.3\textwidth}, ymode={log}]
    \addplot+[mark={none}, style={very thick}, color={red}]
        table[row sep={\\}]
        {
            \\
            -2.0  0.9974088106116963  \\
            -1.995995995995996  1.2718364219699279  \\
            -1.9919919919919922  1.14668178534299  \\
            -1.9879879879879878  0.35864740695627817  \\
            -1.983983983983984  0.2954366447917827  \\
            -1.97997997997998  0.5524177109598691  \\
            -1.975975975975976  0.4248553860440298  \\
            -1.9719719719719722  0.042265264251759  \\
            -1.9679679679679678  0.4404415118623755  \\
            -1.9639639639639639  0.8903702072742415  \\
            -1.95995995995996  1.21621843498649  \\
            -1.955955955955956  1.3713230292084206  \\
            -1.9519519519519521  1.3478101440026211  \\
            -1.9479479479479478  1.166822284518858  \\
            -1.9439439439439439  0.8679061032926494  \\
            -1.93993993993994  0.4993304606318715  \\
            -1.935935935935936  0.11021563008790358  \\
            -1.9319319319319321  0.25522369450763976  \\
            -1.9279279279279278  0.5613747637455053  \\
            -1.9239239239239239  0.7831156037149211  \\
            -1.91991991991992  0.9062430773889576  \\
            -1.915915915915916  0.9268109410531041  \\
            -1.9119119119119121  0.8497295030962662  \\
            -1.9079079079079078  0.6869349962349001  \\
            -1.9039039039039038  0.45538194865587606  \\
            -1.8998998998999  0.17505435977618394  \\
            -1.895895895895896  0.1328631578650661  \\
            -1.891891891891892  0.44756172579908926  \\
            -1.8878878878878878  0.749880507706224  \\
            -1.8838838838838838  1.023256399566969  \\
            -1.87987987987988  1.2543576604567974  \\
            -1.875875875875876  1.4334260637280942  \\
            -1.871871871871872  1.554363986808294  \\
            -1.8678678678678677  1.6146095425616165  \\
            -1.8638638638638638  1.6148454140201152  \\
            -1.85985985985986  1.5585864521483803  \\
            -1.855855855855856  1.4516881982834193  \\
            -1.851851851851852  1.3018140459406766  \\
            -1.8478478478478477  1.1178933839911622  \\
            -1.8438438438438438  0.9095972673121371  \\
            -1.83983983983984  0.686852332373105  \\
            -1.835835835835836  0.4594081041534706  \\
            -1.8318318318318316  0.2364677308673347  \\
            -1.8278278278278277  0.026387664824948115  \\
            -1.8238238238238238  0.16355204757290753  \\
            -1.8198198198198199  0.3273083723786637  \\
            -1.815815815815816  0.46017079106263975  \\
            -1.8118118118118116  0.5587975580792145  \\
            -1.8078078078078077  0.6211998502131029  \\
            -1.8038038038038038  0.6466817123971724  \\
            -1.7997997997997999  0.6357440341892441  \\
            -1.795795795795796  0.5899607573398254  \\
            -1.7917917917917916  0.51183519062563  \\
            -1.7877877877877877  0.4046437617060865  \\
            -1.7837837837837838  0.2722738294750211  \\
            -1.7797797797797799  0.11906136947564985  \\
            -1.775775775775776  0.05036652286836016  \\
            -1.7717717717717716  0.2312402510999653  \\
            -1.7677677677677677  0.418784267366319  \\
            -1.7637637637637638  0.6083391888736455  \\
            -1.7597597597597598  0.7954678837197177  \\
            -1.755755755755756  0.9760446208661159  \\
            -1.7517517517517516  1.146326988322225  \\
            -1.7477477477477477  1.303010805732584  \\
            -1.7437437437437437  1.4432686917275281  \\
            -1.7397397397397398  1.5647732947062454  \\
            -1.735735735735736  1.6657064624926308  \\
            -1.7317317317317316  1.7447558175081295  \\
            -1.7277277277277276  1.8011003268681403  \\
            -1.7237237237237237  1.834386518968633  \\
            -1.7197197197197198  1.8446970078724578  \\
            -1.715715715715716  1.8325129523584869  \\
            -1.7117117117117115  1.798672005882529  \\
            -1.7077077077077076  1.7443232145460543  \\
            -1.7037037037037037  1.6708801995676301  \\
            -1.6996996996996998  1.579973825159761  \\
            -1.6956956956956954  1.473405407889275  \\
            -1.6916916916916915  1.3531013745755718  \\
            -1.6876876876876876  1.2210701268580857  \\
            -1.6836836836836837  1.0793617253288759  \\
            -1.6796796796796798  0.9300308674800328  \\
            -1.6756756756756754  0.7751035039248863  \\
            -1.6716716716716715  0.6165473180969978  \\
            -1.6676676676676676  0.45624618706548004  \\
            -1.6636636636636637  0.29597864592167217  \\
            -1.6596596596596598  0.13740029567612314  \\
            -1.6556556556556554  0.017969975293512103  \\
            -1.6516516516516515  0.1687601438201879  \\
            -1.6476476476476476  0.31375181202415214  \\
            -1.6436436436436437  0.4518838432747204  \\
            -1.6396396396396398  0.5822531672206346  \\
            -1.6356356356356354  0.7041130627071122  \\
            -1.6316316316316315  0.8168692348775167  \\
            -1.6276276276276276  0.9200740031098976  \\
            -1.6236236236236237  1.0134189106840024  \\
            -1.6196196196196198  1.0967260562091625  \\
            -1.6156156156156154  1.1699384318153356  \\
            -1.6116116116116115  1.2331095348116763  \\
            -1.6076076076076076  1.2863924987723545  \\
            -1.6036036036036037  1.3300289675668602  \\
            -1.5995995995995997  1.3643379123827162  \\
            -1.5955955955955954  1.389704567881988  \\
            -1.5915915915915915  1.406569639800245  \\
            -1.5875875875875876  1.4154189129702512  \\
            -1.5835835835835836  1.4167733662911537  \\
            -1.5795795795795797  1.411179879856123  \\
            -1.5755755755755754  1.3992025995204924  \\
            -1.5715715715715715  1.3814150058034833  \\
            -1.5675675675675675  1.3583927172803862  \\
            -1.5635635635635636  1.3307070436029953  \\
            -1.5595595595595597  1.2989192900066437  \\
            -1.5555555555555554  1.2635758036102978  \\
            -1.5515515515515514  1.22520374194948  \\
            -1.5475475475475475  1.1843075359340054  \\
            -1.5435435435435436  1.1413660127082166  \\
            -1.5395395395395397  1.0968301386094765  \\
            -1.5355355355355353  1.0511213384606617  \\
            -1.5315315315315314  1.0046303446756626  \\
            -1.5275275275275275  0.9577165279814517  \\
            -1.5235235235235236  0.9107076608437451  \\
            -1.5195195195195197  0.8639000648031642  \\
            -1.5155155155155153  0.817559093767767  \\
            -1.5115115115115114  0.7719199067520275  \\
            -1.5075075075075075  0.7271884854948184  \\
            -1.5035035035035036  0.6835428547300907  \\
            -1.4994994994994997  0.6411344655310655  \\
            -1.4954954954954953  0.6000897050186447  \\
            -1.4914914914914914  0.5605114987416044  \\
            -1.4874874874874875  0.5224809751331674  \\
            -1.4834834834834836  0.486059164567476  \\
            -1.4794794794794797  0.45128870862941606  \\
            -1.4754754754754753  0.4181955582299369  \\
            -1.4714714714714714  0.3867906421108812  \\
            -1.4674674674674675  0.3570714900597364  \\
            -1.4634634634634636  0.32902379777361757  \\
            -1.4594594594594597  0.3026229227561869  \\
            -1.4554554554554553  0.27783530288992747  \\
            -1.4514514514514514  0.25461979139216195  \\
            -1.4474474474474475  0.23292890373331493  \\
            -1.4434434434434436  0.21270997377097706  \\
            -1.4394394394394396  0.1939062178362824  \\
            -1.4354354354354353  0.1764577068061233  \\
            -1.4314314314314314  0.16030224731342063  \\
            -1.4274274274274275  0.14537617419731197  \\
            -1.4234234234234235  0.13161505708645266  \\
            -1.4194194194194196  0.11895432465270979  \\
            -1.4154154154154153  0.10732981058146976  \\
            -1.4114114114114114  0.0966782256906403  \\
            -1.4074074074074074  0.08693756090533591  \\
            -1.4034034034034035  0.07804742597140044  \\
            -1.3993993993993996  0.06994932887983002  \\
            -1.3953953953953953  0.06258690098728889  \\
            -1.3913913913913913  0.05590607276586099  \\
            -1.3873873873873874  0.04985520500805535  \\
            -1.3833833833833835  0.04438518016030671  \\
            -1.3793793793793796  0.03944945826840779  \\
            -1.3753753753753752  0.035004101799396004  \\
            -1.3713713713713713  0.031007773363594254  \\
            -1.3673673673673674  0.027421710104096386  \\
            -1.3633633633633635  0.02420967825477388  \\
            -1.3593593593593596  0.021337911096727752  \\
            -1.3553553553553552  0.01877503327141211  \\
            -1.3513513513513513  0.016491974140006194  \\
            -1.3473473473473474  0.01446187261613302  \\
            -1.3433433433433435  0.012659975645227334  \\
            -1.3393393393393396  0.011063532260753961  \\
            -1.3353353353353352  0.009651684916690828  \\
            -1.3313313313313313  0.008405359578325222  \\
            -1.3273273273273274  0.007307155850326208  \\
            -1.3233233233233235  0.00634123823272259  \\
            -1.3193193193193196  0.0054932294220077504  \\
            -1.3153153153153152  0.004750106416159805  \\
            -1.3113113113113113  0.004100100038605892  \\
            -1.3073073073073074  0.0035325983667334193  \\
            -1.3033033033033035  0.003038054434914783  \\
            -1.2992992992992995  0.002607898479526194  \\
            -1.2952952952952952  0.0022344549034151173  \\
            -1.2912912912912913  0.0019108640589063919  \\
            -1.2872872872872874  0.001631008880954965  \\
            -1.2832832832832834  0.0013894463446057492  \\
            -1.2792792792792795  0.0011813436726756943  \\
            -1.2752752752752752  0.0010024191797092241  \\
            -1.2712712712712713  0.0008488876059736805  \\
            -1.2672672672672673  0.00071740976973933  \\
            -1.263263263263263  0.0006050463466310552  \\
            -1.2592592592592595  0.0005092155706825641  \\
            -1.2552552552552552  0.0004276546422376515  \\
            -1.2512512512512513  0.0003583846223781384  \\
            -1.2472472472472473  0.00029967859156032617  \\
            -1.243243243243243  0.0002500328510352534  \\
            -1.2392392392392395  0.00020814094900711844  \\
            -1.2352352352352352  0.00017287031881396686  \\
            -1.2312312312312312  0.0001432413233828922  \\
            -1.2272272272272273  0.00011840850842398387  \\
            -1.223223223223223  9.764387599348057e-5  \\
            -1.2192192192192195  8.032199988500244e-5  \\
            -1.2152152152152151  6.590681459095471e-5  \\
            -1.2112112112112112  5.3939920085399606e-5  \\
            -1.2072072072072073  4.403025527621729e-5  \\
            -1.203203203203203  3.584500344760988e-5  \\
            -1.199199199199199  2.9101603360892625e-5  \\
            -1.1951951951951951  2.3560749668694037e-5  \\
            -1.1911911911911912  1.9020275954018118e-5  \\
            -1.1871871871871873  1.5309822946230067e-5  \\
            -1.183183183183183  1.2286203187661382e-5  \\
            -1.179179179179179  9.82938171989467e-6  \\
            -1.1751751751751751  7.83900008116678e-6  \\
            -1.1711711711711712  6.231378133714216e-6  \\
            -1.1671671671671673  4.9369349477967894e-6  \\
            -1.163163163163163  3.897976159183969e-6  \\
            -1.159159159159159  3.066800899842459e-6  \\
            -1.155155155155155  2.4040866237751146e-6  \\
            -1.1511511511511512  1.8775148764582639e-6  \\
            -1.1471471471471473  1.4606053949650644e-6  \\
            -1.143143143143143  1.1317297936574988e-6  \\
            -1.139139139139139  8.732796211163851e-7  \\
            -1.135135135135135  6.709667127458019e-7  \\
            -1.1311311311311312  5.1323658767366e-7  \\
            -1.1271271271271273  3.9077814867338745e-7  \\
            -1.123123123123123  2.961151608360524e-7  \\
            -1.119119119119119  2.232669736867976e-7  \\
            -1.115115115115115  1.6746767722564115e-7  \\
            -1.1111111111111112  1.2493441409189288e-7  \\
            -1.1071071071071072  9.267690498360182e-8  \\
            -1.1031031031031029  6.834141674794125e-8  \\
            -1.099099099099099  5.008340986378812e-8  \\
            -1.095095095095095  3.6463986219370526e-8  \\
            -1.0910910910910911  2.636601692529439e-8  \\
            -1.0870870870870872  1.892648249235407e-8  \\
            -1.0830830830830829  1.3482116367757868e-8  \\
            -1.079079079079079  9.525923438946649e-9  \\
            -1.075075075075075  6.672556562836718e-9  \\
            -1.0710710710710711  4.630865579891008e-9  \\
            -1.0670670670670672  3.182249297406514e-9  \\
            -1.0630630630630629  2.163656864784258e-9  \\
            -1.059059059059059  1.45432205167495e-9  \\
            -1.055055055055055  9.654563259964277e-10  \\
            -1.0510510510510511  6.322962153859635e-10  \\
            -1.0470470470470472  4.0799974510008497e-10  \\
            -1.0430430430430429  2.589901071381462e-10  \\
            -1.039039039039039  1.6143242298483074e-10  \\
            -1.035035035035035  9.858591720757204e-11  \\
            -1.031031031031031  5.882438980364668e-11  \\
            -1.0270270270270272  3.417482963286034e-11  \\
            -1.0230230230230228  1.924449488655e-11  \\
            -1.019019019019019  1.0440759368179897e-11  \\
            -1.015015015015015  5.411671111232863e-12  \\
            -1.011011011011011  2.6466051572526794e-12  \\
            -1.0070070070070072  1.1969314428483813e-12  \\
            -1.0030030030030028  4.829470157119431e-13  \\
            -0.9989989989989989  1.6037171590710386e-13  \\
            -0.994994994994995  3.2529534621517087e-14  \\
            -0.9909909909909911  6.8833827526759706e-15  \\
            -0.9869869869869871  1.1324274851176597e-14  \\
            -0.9829829829829829  6.494804694057166e-15  \\
            -0.9789789789789789  1.609823385706477e-15  \\
            -0.974974974974975  9.43689570931383e-16  \\
            -0.9709709709709711  1.1657341758564144e-15  \\
            -0.966966966966967  3.3306690738754696e-16  \\
            -0.9629629629629629  1.3322676295501878e-15  \\
            -0.9589589589589589  1.7208456881689926e-15  \\
            -0.954954954954955  1.887379141862766e-15  \\
            -0.9509509509509511  1.6653345369377348e-15  \\
            -0.946946946946947  8.881784197001252e-16  \\
            -0.9429429429429429  8.326672684688674e-16  \\
            -0.9389389389389389  5.551115123125783e-16  \\
            -0.934934934934935  3.3306690738754696e-16  \\
            -0.9309309309309307  6.661338147750939e-16  \\
            -0.926926926926927  8.326672684688674e-16  \\
            -0.9229229229229229  1.609823385706477e-15  \\
            -0.9189189189189189  1.8318679906315083e-15  \\
            -0.914914914914915  1.7763568394002505e-15  \\
            -0.9109109109109107  2.0539125955565396e-15  \\
            -0.906906906906907  1.942890293094024e-15  \\
            -0.9029029029029029  1.7208456881689926e-15  \\
            -0.8988988988988988  1.3322676295501878e-15  \\
            -0.8948948948948949  7.216449660063518e-16  \\
            -0.8908908908908907  2.7755575615628914e-16  \\
            -0.886886886886887  6.106226635438361e-16  \\
            -0.8828828828828829  1.1657341758564144e-15  \\
            -0.8788788788788788  1.27675647831893e-15  \\
            -0.8748748748748749  1.4432899320127035e-15  \\
            -0.8708708708708707  1.4432899320127035e-15  \\
            -0.866866866866867  1.9984014443252818e-15  \\
            -0.8628628628628628  1.4988010832439613e-15  \\
            -0.8588588588588588  1.4988010832439613e-15  \\
            -0.8548548548548549  1.27675647831893e-15  \\
            -0.8508508508508507  1.27675647831893e-15  \\
            -0.846846846846847  6.661338147750939e-16  \\
            -0.8428428428428428  8.326672684688674e-16  \\
            -0.8388388388388388  6.661338147750939e-16  \\
            -0.8348348348348349  6.661338147750939e-16  \\
            -0.8308308308308306  6.661338147750939e-16  \\
            -0.826826826826827  4.440892098500626e-16  \\
            -0.8228228228228228  3.3306690738754696e-16  \\
            -0.8188188188188188  3.3306690738754696e-16  \\
            -0.8148148148148149  9.43689570931383e-16  \\
            -0.8108108108108106  6.106226635438361e-16  \\
            -0.8068068068068069  6.661338147750939e-16  \\
            -0.8028028028028027  7.216449660063518e-16  \\
            -0.7987987987987988  1.27675647831893e-15  \\
            -0.7947947947947949  1.0547118733938987e-15  \\
            -0.7907907907907906  1.3322676295501878e-15  \\
            -0.7867867867867869  1.1657341758564144e-15  \\
            -0.7827827827827827  1.5543122344752192e-15  \\
            -0.7787787787787788  1.942890293094024e-15  \\
            -0.7747747747747749  1.942890293094024e-15  \\
            -0.7707707707707706  1.887379141862766e-15  \\
            -0.7667667667667669  1.9984014443252818e-15  \\
            -0.7627627627627627  2.0539125955565396e-15  \\
            -0.7587587587587588  1.7208456881689926e-15  \\
            -0.7547547547547548  1.887379141862766e-15  \\
            -0.7507507507507506  1.6653345369377348e-15  \\
            -0.7467467467467469  1.5543122344752192e-15  \\
            -0.7427427427427427  1.3322676295501878e-15  \\
            -0.7387387387387387  1.3322676295501878e-15  \\
            -0.7347347347347348  6.661338147750939e-16  \\
            -0.7307307307307306  3.885780586188048e-16  \\
            -0.7267267267267269  4.996003610813204e-16  \\
            -0.7227227227227226  2.7755575615628914e-16  \\
            -0.7187187187187187  4.996003610813204e-16  \\
            -0.7147147147147148  7.771561172376096e-16  \\
            -0.7107107107107106  6.106226635438361e-16  \\
            -0.7067067067067069  3.3306690738754696e-16  \\
            -0.7027027027027026  7.216449660063518e-16  \\
            -0.6986986986986987  2.7755575615628914e-16  \\
            -0.6946946946946948  2.7755575615628914e-16  \\
            -0.6906906906906906  3.3306690738754696e-16  \\
            -0.6866866866866869  7.771561172376096e-16  \\
            -0.6826826826826826  6.661338147750939e-16  \\
            -0.6786786786786787  8.881784197001252e-16  \\
            -0.6746746746746747  9.992007221626409e-16  \\
            -0.6706706706706705  1.7763568394002505e-15  \\
            -0.6666666666666669  1.887379141862766e-15  \\
            -0.6626626626626626  1.9984014443252818e-15  \\
            -0.6586586586586587  2.4424906541753444e-15  \\
            -0.6546546546546547  2.1094237467877974e-15  \\
            -0.6506506506506505  2.4424906541753444e-15  \\
            -0.6466466466466468  2.7755575615628914e-15  \\
            -0.6426426426426426  2.6645352591003757e-15  \\
            -0.6386386386386387  2.6645352591003757e-15  \\
            -0.6346346346346347  3.219646771412954e-15  \\
            -0.6306306306306305  3.1086244689504383e-15  \\
            -0.6266266266266268  2.55351295663786e-15  \\
            -0.6226226226226226  2.886579864025407e-15  \\
            -0.6186186186186187  2.9976021664879227e-15  \\
            -0.6146146146146146  2.6645352591003757e-15  \\
            -0.6106106106106105  2.6645352591003757e-15  \\
            -0.6066066066066068  2.55351295663786e-15  \\
            -0.6026026026026026  2.1094237467877974e-15  \\
            -0.5985985985985987  2.220446049250313e-15  \\
            -0.5945945945945946  2.4424906541753444e-15  \\
            -0.5905905905905905  2.3314683517128287e-15  \\
            -0.5865865865865868  2.55351295663786e-15  \\
            -0.5825825825825826  2.4424906541753444e-15  \\
            -0.5785785785785786  2.3314683517128287e-15  \\
            -0.5745745745745746  2.4424906541753444e-15  \\
            -0.5705705705705705  2.55351295663786e-15  \\
            -0.5665665665665668  2.55351295663786e-15  \\
            -0.5625625625625625  2.55351295663786e-15  \\
            -0.5585585585585586  2.7755575615628914e-15  \\
            -0.5545545545545546  2.6645352591003757e-15  \\
            -0.5505505505505505  2.220446049250313e-15  \\
            -0.5465465465465464  2.4424906541753444e-15  \\
            -0.5425425425425425  1.9984014443252818e-15  \\
            -0.5385385385385386  1.7763568394002505e-15  \\
            -0.5345345345345346  2.3314683517128287e-15  \\
            -0.5305305305305305  1.7763568394002505e-15  \\
            -0.5265265265265264  1.5543122344752192e-15  \\
            -0.5225225225225225  1.6653345369377348e-15  \\
            -0.5185185185185186  1.2212453270876722e-15  \\
            -0.5145145145145146  1.1102230246251565e-15  \\
            -0.5105105105105104  1.2212453270876722e-15  \\
            -0.5065065065065064  9.992007221626409e-16  \\
            -0.5025025025025025  5.551115123125783e-16  \\
            -0.4984984984984986  1.2212453270876722e-15  \\
            -0.49449449449449456  9.992007221626409e-16  \\
            -0.4904904904904904  4.440892098500626e-16  \\
            -0.4864864864864864  5.551115123125783e-16  \\
            -0.4824824824824825  2.220446049250313e-16  \\
            -0.4784784784784786  1.5543122344752192e-15  \\
            -0.47447447447447455  9.992007221626409e-16  \\
            -0.4704704704704704  1.1102230246251565e-15  \\
            -0.4664664664664664  1.4432899320127035e-15  \\
            -0.4624624624624625  1.5543122344752192e-15  \\
            -0.45845845845845856  9.992007221626409e-16  \\
            -0.45445445445445454  1.887379141862766e-15  \\
            -0.4504504504504504  1.5543122344752192e-15  \\
            -0.4464464464464464  1.5543122344752192e-15  \\
            -0.44244244244244246  1.5543122344752192e-15  \\
            -0.43843843843843855  1.1102230246251565e-15  \\
            -0.4344344344344345  1.3322676295501878e-15  \\
            -0.4304304304304304  1.3322676295501878e-15  \\
            -0.42642642642642636  1.9984014443252818e-15  \\
            -0.42242242242242245  1.5543122344752192e-15  \\
            -0.4184184184184182  1.3322676295501878e-15  \\
            -0.4144144144144145  1.6653345369377348e-15  \\
            -0.4104104104104104  1.1102230246251565e-15  \\
            -0.40640640640640635  1.4432899320127035e-15  \\
            -0.40240240240240244  1.4432899320127035e-15  \\
            -0.3983983983983982  1.5543122344752192e-15  \\
            -0.3943943943943945  8.881784197001252e-16  \\
            -0.39039039039039036  6.661338147750939e-16  \\
            -0.38638638638638634  4.440892098500626e-16  \\
            -0.3823823823823824  2.220446049250313e-16  \\
            -0.3783783783783782  3.3306690738754696e-16  \\
            -0.3743743743743745  4.440892098500626e-16  \\
            -0.37037037037037035  5.551115123125783e-16  \\
            -0.3663663663663663  4.440892098500626e-16  \\
            -0.3623623623623624  4.440892098500626e-16  \\
            -0.35835835835835816  5.551115123125783e-16  \\
            -0.3543543543543545  6.661338147750939e-16  \\
            -0.35035035035035034  3.3306690738754696e-16  \\
            -0.3463463463463463  5.551115123125783e-16  \\
            -0.3423423423423424  6.661338147750939e-16  \\
            -0.33833833833833815  8.881784197001252e-16  \\
            -0.33433433433433446  6.661338147750939e-16  \\
            -0.3303303303303303  3.3306690738754696e-16  \\
            -0.3263263263263263  7.771561172376096e-16  \\
            -0.3223223223223224  4.440892098500626e-16  \\
            -0.31831831831831814  3.3306690738754696e-16  \\
            -0.31431431431431445  5.551115123125783e-16  \\
            -0.3103103103103102  9.992007221626409e-16  \\
            -0.3063063063063063  1.1102230246251565e-15  \\
            -0.3023023023023024  9.992007221626409e-16  \\
            -0.2982982982982981  6.661338147750939e-16  \\
            -0.29429429429429443  1.2212453270876722e-15  \\
            -0.2902902902902902  1.2212453270876722e-15  \\
            -0.2862862862862863  1.4432899320127035e-15  \\
            -0.28228228228228236  1.5543122344752192e-15  \\
            -0.2782782782782781  1.5543122344752192e-15  \\
            -0.2742742742742744  1.2212453270876722e-15  \\
            -0.2702702702702702  1.2212453270876722e-15  \\
            -0.26626626626626626  1.7763568394002505e-15  \\
            -0.26226226226226235  2.1094237467877974e-15  \\
            -0.2582582582582581  2.55351295663786e-15  \\
            -0.2542542542542544  2.3314683517128287e-15  \\
            -0.25025025025025016  2.3314683517128287e-15  \\
            -0.24624624624624625  2.6645352591003757e-15  \\
            -0.24224224224224233  2.7755575615628914e-15  \\
            -0.2382382382382381  2.55351295663786e-15  \\
            -0.2342342342342344  2.6645352591003757e-15  \\
            -0.23023023023023015  2.220446049250313e-15  \\
            -0.22622622622622623  3.1086244689504383e-15  \\
            -0.22222222222222232  2.886579864025407e-15  \\
            -0.21821821821821807  2.3314683517128287e-15  \\
            -0.21421421421421438  2.55351295663786e-15  \\
            -0.21021021021021014  2.3314683517128287e-15  \\
            -0.20620620620620622  2.1094237467877974e-15  \\
            -0.2022022022022023  2.6645352591003757e-15  \\
            -0.19819819819819806  2.3314683517128287e-15  \\
            -0.19419419419419437  2.55351295663786e-15  \\
            -0.19019019019019012  2.3314683517128287e-15  \\
            -0.1861861861861862  2.886579864025407e-15  \\
            -0.18218218218218218  2.7755575615628914e-15  \\
            -0.17817817817817805  2.4424906541753444e-15  \\
            -0.17417417417417436  2.3314683517128287e-15  \\
            -0.1701701701701701  2.6645352591003757e-15  \\
            -0.1661661661661662  2.1094237467877974e-15  \\
            -0.16216216216216217  2.55351295663786e-15  \\
            -0.15815815815815804  2.7755575615628914e-15  \\
            -0.15415415415415434  2.4424906541753444e-15  \\
            -0.1501501501501501  2.6645352591003757e-15  \\
            -0.14614614614614618  2.7755575615628914e-15  \\
            -0.14214214214214216  1.887379141862766e-15  \\
            -0.13813813813813802  2.3314683517128287e-15  \\
            -0.13413413413413433  2.7755575615628914e-15  \\
            -0.13013013013013008  2.7755575615628914e-15  \\
            -0.12612612612612617  3.1086244689504383e-15  \\
            -0.12212212212212215  2.55351295663786e-15  \\
            -0.11811811811811801  2.6645352591003757e-15  \\
            -0.11411411411411432  2.4424906541753444e-15  \\
            -0.11011011011011007  2.55351295663786e-15  \\
            -0.10610610610610616  2.7755575615628914e-15  \\
            -0.10210210210210213  1.6653345369377348e-15  \\
            -0.098098098098098  1.9984014443252818e-15  \\
            -0.0940940940940943  1.887379141862766e-15  \\
            -0.09009009009009006  1.6653345369377348e-15  \\
            -0.08608608608608614  1.4432899320127035e-15  \\
            -0.08208208208208212  1.9984014443252818e-15  \\
            -0.07807807807807798  7.771561172376096e-16  \\
            -0.07407407407407429  1.5543122344752192e-15  \\
            -0.07007007007007005  2.220446049250313e-16  \\
            -0.06606606606606613  4.440892098500626e-16  \\
            -0.06206206206206211  6.661338147750939e-16  \\
            -0.05805805805805797  1.3322676295501878e-15  \\
            -0.054054054054053946  1.1102230246251565e-15  \\
            -0.05005005005005003  1.5543122344752192e-15  \\
            -0.04604604604604612  1.4432899320127035e-15  \\
            -0.042042042042042094  1.9984014443252818e-15  \\
            -0.03803803803803796  1.887379141862766e-15  \\
            -0.03403403403403393  2.55351295663786e-15  \\
            -0.03003003003003002  1.887379141862766e-15  \\
            -0.026026026026026106  2.1094237467877974e-15  \\
            -0.02202202202202208  2.55351295663786e-15  \\
            -0.018018018018017945  2.55351295663786e-15  \\
            -0.01401401401401392  3.3306690738754696e-15  \\
            -0.010010010010010006  2.6645352591003757e-15  \\
            -0.006006006006006093  2.9976021664879227e-15  \\
            -0.002002002002002068  2.9976021664879227e-15  \\
            0.002002002002002179  3.1086244689504383e-15  \\
            0.006006006006006093  2.6645352591003757e-15  \\
            0.010010010010010006  2.6645352591003757e-15  \\
            0.01401401401401392  3.552713678800501e-15  \\
            0.018018018018017834  3.774758283725532e-15  \\
            0.022022022022022192  2.220446049250313e-15  \\
            0.026026026026026106  2.220446049250313e-15  \\
            0.03003003003003002  1.9984014443252818e-15  \\
            0.03403403403403393  2.4424906541753444e-15  \\
            0.03803803803803785  1.7763568394002505e-15  \\
            0.042042042042042205  1.9984014443252818e-15  \\
            0.04604604604604612  1.9984014443252818e-15  \\
            0.05005005005005003  6.661338147750939e-16  \\
            0.054054054054053946  1.3322676295501878e-15  \\
            0.05805805805805786  1.1102230246251565e-15  \\
            0.06206206206206222  1.5543122344752192e-15  \\
            0.06606606606606613  8.881784197001252e-16  \\
            0.07007007007007005  1.3322676295501878e-15  \\
            0.07407407407407396  4.440892098500626e-16  \\
            0.07807807807807787  6.661338147750939e-16  \\
            0.08208208208208223  2.220446049250313e-16  \\
            0.08608608608608614  4.440892098500626e-16  \\
            0.09009009009009006  1.1102230246251565e-15  \\
            0.09409409409409397  1.1102230246251565e-15  \\
            0.09809809809809789  4.440892098500626e-16  \\
            0.10210210210210224  1.3322676295501878e-15  \\
            0.10610610610610616  8.881784197001252e-16  \\
            0.11011011011011007  2.220446049250313e-16  \\
            0.11411411411411398  1.5543122344752192e-15  \\
            0.1181181181181179  1.3322676295501878e-15  \\
            0.12212212212212226  2.4424906541753444e-15  \\
            0.12612612612612617  1.1102230246251565e-15  \\
            0.13013013013013008  1.9984014443252818e-15  \\
            0.134134134134134  1.9984014443252818e-15  \\
            0.13813813813813836  1.7763568394002505e-15  \\
            0.14214214214214227  1.3322676295501878e-15  \\
            0.14614614614614618  6.661338147750939e-16  \\
            0.1501501501501501  2.4424906541753444e-15  \\
            0.154154154154154  2.6645352591003757e-15  \\
            0.15815815815815837  6.661338147750939e-16  \\
            0.16216216216216228  1.5543122344752192e-15  \\
            0.1661661661661662  1.9984014443252818e-15  \\
            0.1701701701701701  2.4424906541753444e-15  \\
            0.17417417417417402  2.4424906541753444e-15  \\
            0.17817817817817838  1.9984014443252818e-15  \\
            0.1821821821821823  1.7763568394002505e-15  \\
            0.1861861861861862  2.4424906541753444e-15  \\
            0.19019019019019012  2.220446049250313e-15  \\
            0.19419419419419404  2.220446049250313e-15  \\
            0.1981981981981984  1.7763568394002505e-15  \\
            0.2022022022022023  2.886579864025407e-15  \\
            0.20620620620620622  1.3322676295501878e-15  \\
            0.21021021021021014  1.3322676295501878e-15  \\
            0.21421421421421405  1.9984014443252818e-15  \\
            0.2182182182182184  1.3322676295501878e-15  \\
            0.22222222222222232  1.9984014443252818e-15  \\
            0.22622622622622623  1.5543122344752192e-15  \\
            0.23023023023023015  1.7763568394002505e-15  \\
            0.23423423423423406  1.9984014443252818e-15  \\
            0.23823823823823842  1.9984014443252818e-15  \\
            0.24224224224224233  1.7763568394002505e-15  \\
            0.24624624624624625  1.7763568394002505e-15  \\
            0.25025025025025016  1.7763568394002505e-15  \\
            0.2542542542542541  1.7763568394002505e-15  \\
            0.25825825825825843  1.5543122344752192e-15  \\
            0.26226226226226235  1.9984014443252818e-15  \\
            0.26626626626626626  1.1102230246251565e-15  \\
            0.2702702702702702  1.5543122344752192e-15  \\
            0.2742742742742741  1.3322676295501878e-15  \\
            0.27827827827827845  1.3322676295501878e-15  \\
            0.28228228228228236  1.1102230246251565e-15  \\
            0.2862862862862863  1.9984014443252818e-15  \\
            0.2902902902902902  1.3322676295501878e-15  \\
            0.2942942942942941  1.7763568394002505e-15  \\
            0.29829829829829846  1.9984014443252818e-15  \\
            0.3023023023023024  1.9984014443252818e-15  \\
            0.3063063063063063  1.9984014443252818e-15  \\
            0.3103103103103102  8.881784197001252e-16  \\
            0.3143143143143141  1.1102230246251565e-15  \\
            0.31831831831831847  1.7763568394002505e-15  \\
            0.3223223223223224  4.440892098500626e-16  \\
            0.3263263263263263  1.3322676295501878e-15  \\
            0.3303303303303302  1.7763568394002505e-15  \\
            0.3343343343343341  4.440892098500626e-16  \\
            0.3383383383383385  4.440892098500626e-16  \\
            0.3423423423423424  1.1102230246251565e-15  \\
            0.3463463463463463  6.661338147750939e-16  \\
            0.3503503503503502  1.5543122344752192e-15  \\
            0.35435435435435414  1.7763568394002505e-15  \\
            0.3583583583583585  4.440892098500626e-16  \\
            0.3623623623623624  6.661338147750939e-16  \\
            0.3663663663663663  6.661338147750939e-16  \\
            0.37037037037037024  6.661338147750939e-16  \\
            0.37437437437437415  1.3322676295501878e-15  \\
            0.3783783783783785  1.3322676295501878e-15  \\
            0.3823823823823824  4.440892098500626e-16  \\
            0.38638638638638634  4.440892098500626e-16  \\
            0.39039039039039025  1.1102230246251565e-15  \\
            0.3943943943943946  1.3322676295501878e-15  \\
            0.3983983983983985  6.661338147750939e-16  \\
            0.40240240240240244  4.440892098500626e-16  \\
            0.40640640640640635  4.440892098500626e-16  \\
            0.41041041041041026  4.440892098500626e-16  \\
            0.4144144144144146  2.220446049250313e-16  \\
            0.41841841841841854  4.440892098500626e-16  \\
            0.42242242242242245  4.440892098500626e-16  \\
            0.42642642642642636  6.661338147750939e-16  \\
            0.4304304304304303  8.881784197001252e-16  \\
            0.43443443443443464  1.3322676295501878e-15  \\
            0.43843843843843855  1.5543122344752192e-15  \\
            0.44244244244244246  6.661338147750939e-16  \\
            0.4464464464464464  6.661338147750939e-16  \\
            0.4504504504504503  1.1102230246251565e-15  \\
            0.45445445445445465  1.9984014443252818e-15  \\
            0.45845845845845856  8.881784197001252e-16  \\
            0.4624624624624625  1.3322676295501878e-15  \\
            0.4664664664664664  1.7763568394002505e-15  \\
            0.4704704704704703  1.1102230246251565e-15  \\
            0.47447447447447466  1.9984014443252818e-15  \\
            0.4784784784784786  1.7763568394002505e-15  \\
            0.4824824824824825  4.440892098500626e-16  \\
            0.4864864864864864  1.5543122344752192e-15  \\
            0.4904904904904903  1.5543122344752192e-15  \\
            0.4944944944944947  1.9984014443252818e-15  \\
            0.4984984984984986  4.440892098500626e-16  \\
            0.5025025025025025  8.881784197001252e-16  \\
            0.5065065065065064  2.220446049250313e-16  \\
            0.5105105105105103  6.661338147750939e-16  \\
            0.5145145145145147  6.661338147750939e-16  \\
            0.5185185185185186  6.661338147750939e-16  \\
            0.5225225225225225  4.440892098500626e-16  \\
            0.5265265265265264  2.220446049250313e-16  \\
            0.5305305305305303  1.5543122344752192e-15  \\
            0.5345345345345347  4.440892098500626e-16  \\
            0.5385385385385386  1.1102230246251565e-15  \\
            0.5425425425425425  1.3322676295501878e-15  \\
            0.5465465465465464  8.881784197001252e-16  \\
            0.5505505505505504  1.3322676295501878e-15  \\
            0.5545545545545547  1.3322676295501878e-15  \\
            0.5585585585585586  1.7763568394002505e-15  \\
            0.5625625625625625  1.1102230246251565e-15  \\
            0.5665665665665665  2.220446049250313e-15  \\
            0.5705705705705704  1.3322676295501878e-15  \\
            0.5745745745745747  1.3322676295501878e-15  \\
            0.5785785785785786  1.5543122344752192e-15  \\
            0.5825825825825826  1.7763568394002505e-15  \\
            0.5865865865865865  1.9984014443252818e-15  \\
            0.5905905905905904  8.881784197001252e-16  \\
            0.5945945945945947  1.9984014443252818e-15  \\
            0.5985985985985987  1.1102230246251565e-15  \\
            0.6026026026026026  1.7763568394002505e-15  \\
            0.6066066066066065  2.220446049250313e-15  \\
            0.6106106106106104  8.881784197001252e-16  \\
            0.6146146146146148  1.5543122344752192e-15  \\
            0.6186186186186187  2.220446049250313e-15  \\
            0.6226226226226226  1.3322676295501878e-15  \\
            0.6266266266266265  1.3322676295501878e-15  \\
            0.6306306306306309  8.881784197001252e-16  \\
            0.6346346346346348  1.9984014443252818e-15  \\
            0.6386386386386387  1.5543122344752192e-15  \\
            0.6426426426426426  8.881784197001252e-16  \\
            0.6466466466466465  1.9984014443252818e-15  \\
            0.6506506506506509  1.9984014443252818e-15  \\
            0.6546546546546548  1.3322676295501878e-15  \\
            0.6586586586586587  1.5543122344752192e-15  \\
            0.6626626626626626  1.1102230246251565e-15  \\
            0.6666666666666665  4.440892098500626e-16  \\
            0.6706706706706709  6.661338147750939e-16  \\
            0.6746746746746748  4.440892098500626e-16  \\
            0.6786786786786787  1.1102230246251565e-15  \\
            0.6826826826826826  1.3322676295501878e-15  \\
            0.6866866866866865  1.1102230246251565e-15  \\
            0.6906906906906909  8.881784197001252e-16  \\
            0.6946946946946948  1.1102230246251565e-15  \\
            0.6986986986986987  2.220446049250313e-16  \\
            0.7027027027027026  6.661338147750939e-16  \\
            0.7067067067067065  1.5543122344752192e-15  \\
            0.7107107107107109  6.661338147750939e-16  \\
            0.7147147147147148  6.661338147750939e-16  \\
            0.7187187187187187  2.220446049250313e-16  \\
            0.7227227227227226  1.1102230246251565e-15  \\
            0.7267267267267266  1.1102230246251565e-15  \\
            0.7307307307307309  1.1102230246251565e-15  \\
            0.7347347347347348  1.1102230246251565e-15  \\
            0.7387387387387387  2.220446049250313e-16  \\
            0.7427427427427427  1.1102230246251565e-15  \\
            0.7467467467467466  2.220446049250313e-16  \\
            0.7507507507507509  1.9984014443252818e-15  \\
            0.7547547547547548  2.220446049250313e-16  \\
            0.7587587587587588  2.220446049250313e-16  \\
            0.7627627627627627  1.1102230246251565e-15  \\
            0.7667667667667666  1.1102230246251565e-15  \\
            0.7707707707707709  1.5543122344752192e-15  \\
            0.7747747747747749  1.1102230246251565e-15  \\
            0.7787787787787788  2.220446049250313e-16  \\
            0.7827827827827827  2.220446049250313e-16  \\
            0.7867867867867866  1.1102230246251565e-15  \\
            0.790790790790791  1.1102230246251565e-15  \\
            0.7947947947947949  1.5543122344752192e-15  \\
            0.7987987987987988  6.661338147750939e-16  \\
            0.8028028028028027  1.1102230246251565e-15  \\
            0.8068068068068066  6.661338147750939e-16  \\
            0.810810810810811  6.661338147750939e-16  \\
            0.8148148148148149  1.1102230246251565e-15  \\
            0.8188188188188188  1.5543122344752192e-15  \\
            0.8228228228228227  1.1102230246251565e-15  \\
            0.8268268268268266  1.5543122344752192e-15  \\
            0.830830830830831  2.886579864025407e-15  \\
            0.8348348348348349  6.661338147750939e-16  \\
            0.8388388388388388  1.5543122344752192e-15  \\
            0.8428428428428427  1.9984014443252818e-15  \\
            0.8468468468468466  1.1102230246251565e-15  \\
            0.850850850850851  1.9984014443252818e-15  \\
            0.8548548548548549  6.661338147750939e-16  \\
            0.8588588588588588  2.4424906541753444e-15  \\
            0.8628628628628627  1.1102230246251565e-15  \\
            0.8668668668668666  2.886579864025407e-15  \\
            0.870870870870871  2.4424906541753444e-15  \\
            0.8748748748748749  2.4424906541753444e-15  \\
            0.8788788788788788  1.9984014443252818e-15  \\
            0.8828828828828827  4.218847493575595e-15  \\
            0.8868868868868871  3.774758283725532e-15  \\
            0.890890890890891  3.3306690738754696e-15  \\
            0.8948948948948949  3.774758283725532e-15  \\
            0.8988988988988988  1.1102230246251565e-15  \\
            0.9029029029029028  1.5543122344752192e-15  \\
            0.9069069069069071  1.1102230246251565e-15  \\
            0.910910910910911  6.661338147750939e-16  \\
            0.914914914914915  1.9984014443252818e-15  \\
            0.9189189189189189  6.661338147750939e-16  \\
            0.9229229229229228  2.886579864025407e-15  \\
            0.9269269269269271  1.5543122344752192e-15  \\
            0.930930930930931  3.3306690738754696e-15  \\
            0.934934934934935  1.5543122344752192e-15  \\
            0.9389389389389389  1.1102230246251565e-15  \\
            0.9429429429429428  1.1102230246251565e-15  \\
            0.9469469469469471  1.5543122344752192e-15  \\
            0.9509509509509511  2.220446049250313e-16  \\
            0.954954954954955  1.5543122344752192e-15  \\
            0.9589589589589589  2.4424906541753444e-15  \\
            0.9629629629629628  2.4424906541753444e-15  \\
            0.9669669669669672  3.3306690738754696e-15  \\
            0.9709709709709711  4.6629367034256575e-15  \\
            0.974974974974975  2.886579864025407e-15  \\
            0.9789789789789789  2.886579864025407e-15  \\
            0.9829829829829828  2.886579864025407e-15  \\
            0.9869869869869872  2.4424906541753444e-15  \\
            0.9909909909909911  6.661338147750939e-16  \\
            0.994994994994995  5.10702591327572e-15  \\
            0.9989989989989989  2.3314683517128287e-14  \\
            1.0030030030030028  6.727951529228449e-14  \\
            1.0070070070070072  1.6142642778049776e-13  \\
            1.011011011011011  3.346212196220222e-13  \\
            1.015015015015015  6.441513988875158e-13  \\
            1.019019019019019  1.163735774412089e-12  \\
            1.0230230230230228  2.007949362337058e-12  \\
            1.0270270270270272  3.341105170306946e-12  \\
            1.031031031031031  5.397238211912736e-12  \\
            1.035035035035035  8.504086324023774e-12  \\
            1.039039039039039  1.3119505481995475e-11  \\
            1.0430430430430429  1.9881207791172528e-11  \\
            1.0470470470470472  2.967692758204521e-11  \\
            1.0510510510510511  4.371902839750419e-11  \\
            1.055055055055055  6.367595339895615e-11  \\
            1.059059059059059  9.183609428475847e-11  \\
            1.0630630630630629  1.3131296050516994e-10  \\
            1.0670670670670672  1.8635470944161625e-10  \\
            1.0710710710710711  2.6274116216029597e-10  \\
            1.075075075075075  3.683131577503218e-10  \\
            1.079079079079079  5.136964187357762e-10  \\
            1.0830830830830829  7.132452406466427e-10  \\
            1.0870870870870872  9.863330152626304e-10  \\
            1.0910910910910911  1.359003798384606e-9  \\
            1.095095095095095  1.8662327239127308e-9  \\
            1.099099099099099  2.554789046982364e-9  \\
            1.1031031031031029  3.4870957232868705e-9  \\
            1.1071071071071072  4.746164572466682e-9  \\
            1.1111111111111112  6.44205733202341e-9  \\
            1.115115115115115  8.720202115952702e-9  \\
            1.119119119119119  1.1772114616448448e-8  \\
            1.123123123123123  1.5849117351862674e-8  \\
            1.1271271271271273  2.1279873196888843e-8  \\
            1.1311311311311312  2.8492663561863196e-8  \\
            1.135135135135135  3.804358139625208e-8  \\
            1.139139139139139  5.065214714328192e-8  \\
            1.1431431431431434  6.724601431251642e-8  \\
            1.1471471471471473  8.901697312602153e-8  \\
            1.1511511511511512  1.1749081552103746e-7  \\
            1.155155155155155  1.5461418878537359e-7  \\
            1.159159159159159  2.0286218149756508e-7  \\
            1.1631631631631634  2.6537116171176933e-7  \\
            1.1671671671671673  3.4610222132691604e-7  \\
            1.1711711711711712  4.500416339592306e-7  \\
            1.1751751751751751  5.834459104736567e-7  \\
            1.179179179179179  7.541404618560676e-7  \\
            1.1831831831831834  9.718823987814318e-7  \\
            1.1871871871871873  1.2487999996313448e-6  \\
            1.1911911911911912  1.5999234010966035e-6  \\
            1.1951951951951951  2.0438235950326344e-6  \\
            1.199199199199199  2.603379602783562e-6  \\
            1.2032032032032034  3.306696999105796e-6  \\
            1.2072072072072073  4.188204503430271e-6  \\
            1.2112112112112112  5.289959638998809e-6  \\
            1.2152152152152151  6.663199130896302e-6  \\
            1.219219219219219  8.370174976457534e-6  \\
            1.2232232232232234  1.048632320732601e-5  \\
            1.2272272272272273  1.3102818925192494e-5  \\
            1.2312312312312312  1.632957879471597e-5  \\
            1.2352352352352352  2.029878044562672e-5  \\
            1.239239239239239  2.5168977425993333e-5  \\
            1.2432432432432434  3.112989869857863e-5  \\
            1.2472472472472473  3.840803280952265e-5  \\
            1.2512512512512513  4.727310930552342e-5  \\
            1.2552552552552552  5.8045603476442054e-5  \\
            1.259259259259259  7.110540527288656e-5  \\
            1.2632632632632634  8.690180920889468e-5  \\
            1.2672672672672673  0.000105964999526309  \\
            1.2712712712712713  0.00012891922331959016  \\
            1.2752752752752752  0.00015649786447924363  \\
            1.279279279279279  0.00018956065256703347  \\
            1.2832832832832834  0.00022911326326169323  \\
            1.2872872872872874  0.000276329590941371  \\
            1.2912912912912913  0.00033257699893662895  \\
            1.2952952952952952  0.00039944487899101766  \\
            1.299299299299299  0.0004787768783669488  \\
            1.3033033033033035  0.0005727071806698181  \\
            1.3073073073073074  0.0006837012543734478  \\
            1.3113113113113113  0.0008146015112495686  \\
            1.3153153153153152  0.0009686783446454239  \\
            1.3193193193193191  0.0011496870448224339  \\
            1.3233233233233235  0.0013619311145058877  \\
            1.3273273273273274  0.001610332531964298  \\
            1.3313313313313313  0.00190050953074139  \\
            1.3353353353353352  0.0022388624836084947  \\
            1.3393393393393391  0.0026326684928104083  \\
            1.3433433433433435  0.0030901852981009004  \\
            1.3473473473473474  0.003620765117380076  \\
            1.3513513513513513  0.004234979030853792  \\
            1.3553553553553552  0.004944752507295869  \\
            1.3593593593593591  0.005763512648525149  \\
            1.3633633633633635  0.0067063476947712974  \\
            1.3673673673673674  0.007790179286810028  \\
            1.3713713713713713  0.009033947919676821  \\
            1.3753753753753752  0.01045881194518894  \\
            1.3793793793793796  0.012088360384759467  \\
            1.3833833833833835  0.013948839698325832  \\
            1.3873873873873874  0.01606939451748368  \\
            1.3913913913913913  0.01848232218951318  \\
            1.3953953953953953  0.02122334079171062  \\
            1.3993993993993996  0.024331870060828154  \\
            1.4034034034034035  0.02785132443837246  \\
            1.4074074074074074  0.031829417157952955  \\
            1.4114114114114114  0.03631847399374277  \\
            1.4154154154154153  0.04137575494902479  \\
            1.4194194194194196  0.047063781789505876  \\
            1.4234234234234235  0.05345066891719541  \\
            1.4274274274274275  0.060610454637440414  \\
            1.4314314314314314  0.06862342939470367  \\
            1.4354354354354353  0.07757645704286387  \\
            1.4394394394394396  0.08756328467571284  \\
            1.4434434434434436  0.09868483597505784  \\
            1.4474474474474475  0.11104948244178225  \\
            1.4514514514514514  0.1247732862635369  \\
            1.4554554554554553  0.13998020794761  \\
            1.4594594594594597  0.15680227121606571  \\
            1.4634634634634636  0.17537967703053803  \\
            1.4674674674674675  0.19586085799615582  \\
            1.4714714714714714  0.21840246379917017  \\
            1.4754754754754753  0.24316926777360348  \\
            1.4794794794794797  0.27033398418318577  \\
            1.4834834834834836  0.3000769853618641  \\
            1.4874874874874875  0.3325859074969346  \\
            1.4914914914914914  0.36805513358234454  \\
            1.4954954954954953  0.406685141937037  \\
            1.4994994994994997  0.44868170869608215  \\
            1.5035035035035036  0.4942549528641351  \\
            1.5075075075075075  0.5436182128966964  \\
            1.5115115115115114  0.5969867443687782  \\
            1.5155155155155153  0.6545762291298802  \\
            1.5195195195195197  0.7166010874539956  \\
            1.5235235235235236  0.7832725860993073  \\
            1.5275275275275275  0.8547967369195855  \\
            1.5315315315315314  0.9313719827405811  \\
            1.5355355355355353  1.0131866696520542  \\
            1.5395395395395397  1.100416307687168  \\
            1.5435435435435436  1.1932206250803643  \\
            1.5475475475475475  1.2917404249232478  \\
            1.5515515515515514  1.3960942570780637  \\
            1.5555555555555554  1.5063749226595282  \\
            1.5595595595595597  1.6226458332458076  \\
            1.5635635635635636  1.7449372522101154  \\
            1.5675675675675675  1.873242451145514  \\
            1.5715715715715715  2.007513820245493  \\
            1.5755755755755754  2.1476589776489634  \\
            1.5795795795795797  2.293536929091336  \\
            1.5835835835835836  2.4449543356418797  \\
            1.5875875875875876  2.6016619537525907  \\
            1.5915915915915915  2.7633513181796348  \\
            1.5955955955955954  2.9296517444340644  \\
            1.5995995995995997  3.100127733122072  \\
            1.6036036036036037  3.274276863680176  \\
            1.6076076076076076  3.4515282694122362  \\
            1.6116116116116115  3.6312417891907067  \\
            1.6156156156156154  3.812707893479584  \\
            1.6196196196196198  3.9951484832395607  \\
            1.6236236236236237  4.177718659548022  \\
            1.6276276276276276  4.359509559160529  \\
            1.6316316316316315  4.539552346504685  \\
            1.6356356356356359  4.716823445485725  \\
            1.6396396396396398  4.8902510847527365  \\
            1.6436436436436437  5.058723217501967  \\
            1.6476476476476476  5.221096861273476  \\
            1.6516516516516515  5.376208884360875  \\
            1.6556556556556559  5.522888243268271  \\
            1.6596596596596598  5.65996965003694  \\
            1.6636636636636637  5.786308619212525  \\
            1.6676676676676676  5.900797811791441  \\
            1.6716716716716715  6.002384557825335  \\
            1.6756756756756759  6.0900894007246364  \\
            1.6796796796796798  6.163025465055153  \\
            1.6836836836836837  6.220418406260025  \\
            1.6876876876876876  6.261626655897623  \\
            1.6916916916916915  6.286161630451315  \\
            1.695695695695696  6.293707526484136  \\
            1.6996996996996998  6.284140280993229  \\
            1.7037037037037037  6.257545234547535  \\
            1.7077077077077076  6.214232997618564  \\
            1.7117117117117115  6.154752989053466  \\
            1.715715715715716  6.079904091658264  \\
            1.7197197197197198  5.990741855258152  \\
            1.7237237237237237  5.888581674388423  \\
            1.7277277277277276  5.774997378024697  \\
            1.7317317317317316  5.651814694590364  \\
            1.735735735735736  5.521099098960951  \\
            1.7397397397397398  5.385137611298559  \\
            1.7437437437437437  5.246414202096364  \\
            1.7477477477477477  5.10757856532456  \\
            1.7517517517517516  4.9714081531958145  \\
            1.755755755755756  4.840763522467022  \\
            1.7597597597597598  4.718537223391448  \\
            1.7637637637637638  4.607596667688979  \\
            1.7677677677677677  4.510721639553326  \\
            1.7717717717717716  4.430537361029122  \\
            1.775775775775776  4.369444286112255  \\
            1.7797797797797799  4.329546071317676  \\
            1.7837837837837838  4.312577447374687  \\
            1.7877877877877877  4.319833988676404  \\
            1.7917917917917916  4.352106033940623  \\
            1.795795795795796  4.409619241295324  \\
            1.7997997997997999  4.491984450007398  \\
            1.8038038038038038  4.598159654008293  \\
            1.8078078078078077  4.726426952453257  \\
            1.8118118118118116  4.874387311835818  \\
            1.815815815815816  5.0389758339847415  \\
            1.8198198198198199  5.216499955769279  \\
            1.8238238238238238  5.402702591325692  \\
            1.8278278278278277  5.592851649481251  \\
            1.8318318318318316  5.781856603977219  \\
            1.835835835835836  5.964411852495332  \\
            1.83983983983984  6.135165468726225  \\
            1.8438438438438438  6.288910634026656  \\
            1.8478478478478477  6.420795545938054  \\
            1.8518518518518516  6.526545966866433  \\
            1.855855855855856  6.602692839584645  \\
            1.85985985985986  6.64679561681501  \\
            1.8638638638638638  6.657650210449951  \\
            1.8678678678678677  6.635468865518699  \\
            1.8718718718718717  6.582017933543913  \\
            1.875875875875876  6.500698614754723  \\
            1.87987987987988  6.396555440861571  \\
            1.8838838838838838  6.276197787311935  \\
            1.8878878878878878  6.147621265404366  \\
            1.891891891891892  6.019918694414359  \\
            1.895895895895896  5.9028747397043775  \\
            1.8998998998999  5.806444459274552  \\
            1.9039039039039038  5.740124125895174  \\
            1.9079079079079078  5.712232912021679  \\
            1.9119119119119121  5.72913635192346  \\
            1.915915915915916  5.794456766470786  \\
            1.91991991991992  5.908331634019463  \\
            1.9239239239239239  6.066797444538681  \\
            1.9279279279279278  6.261392628630566  \\
            1.9319319319319321  6.479086806243078  \\
            1.935935935935936  6.702652096765046  \\
            1.93993993993994  6.911591708725014  \\
            1.9439439439439439  7.083726192386721  \\
            1.9479479479479478  7.19750148227861  \\
            1.9519519519519521  7.235015770150812  \\
            1.955955955955956  7.185652037851479  \\
            1.95995995995996  7.050033852694007  \\
            1.9639639639639639  6.843773434739523  \\
            1.9679679679679678  6.6001271984366126  \\
            1.9719719719719722  6.370182358126994  \\
            1.975975975975976  6.218527938536198  \\
            1.97997997997998  6.211463799313053  \\
            1.983983983983984  6.393609080987073  \\
            1.9879879879879878  6.74720917095275  \\
            1.9919919919919922  7.12641260974483  \\
            1.995995995995996  7.156179913661705  \\
            2.0  6.082153420134322  \\
        }
        ;
    \addplot+[mark={none}, style={very thick}, color={blue}]
        table[row sep={\\}]
        {
            \\
            -2.0  0.3034810329938122  \\
            -1.995995995995996  0.29906811190817617  \\
            -1.9919919919919922  0.29476751930498  \\
            -1.9879879879879878  0.29050151045221184  \\
            -1.983983983983984  0.2862490578671991  \\
            -1.97997997997998  0.2820133579623194  \\
            -1.975975975975976  0.2778046112815089  \\
            -1.9719719719719722  0.27363199786365294  \\
            -1.9679679679679678  0.26950086569981496  \\
            -1.9639639639639639  0.265412608741988  \\
            -1.95995995995996  0.26136570518223873  \\
            -1.955955955955956  0.2573570476522721  \\
            -1.9519519519519521  0.25338312232148336  \\
            -1.9479479479479478  0.24944085579143793  \\
            -1.9439439439439439  0.2455280998860409  \\
            -1.93993993993994  0.2416438028316358  \\
            -1.935935935935936  0.23778794773132328  \\
            -1.9319319319319321  0.23396134424893267  \\
            -1.9279279279279278  0.2301653495774248  \\
            -1.9239239239239239  0.22640157825660887  \\
            -1.91991991991992  0.22267164230985448  \\
            -1.915915915915916  0.2189769464203444  \\
            -1.9119119119119121  0.21531854894183047  \\
            -1.9079079079079078  0.2116970889690408  \\
            -1.9039039039039038  0.2081127724291592  \\
            -1.8998998998999  0.20456540582080607  \\
            -1.895895895895896  0.20105446428856064  \\
            -1.891891891891892  0.19757918060477495  \\
            -1.8878878878878878  0.19413864278983572  \\
            -1.8838838838838838  0.19073189005676655  \\
            -1.87987987987988  0.18735799912109088  \\
            -1.875875875875876  0.18401615536545454  \\
            -1.871871871871872  0.18070570566851096  \\
            -1.8678678678678677  0.17742619175107593  \\
            -1.8638638638638638  0.17417736457455996  \\
            -1.85985985985986  0.17095918161163023  \\
            -1.855855855855856  0.16777178969953874  \\
            -1.851851851851852  0.16461549671147935  \\
            -1.8478478478478477  0.161490735487335  \\
            -1.8438438438438438  0.15839802340803757  \\
            -1.83983983983984  0.15533792073706745  \\
            -1.835835835835836  0.1523109904464406  \\
            -1.8318318318318316  0.14931776174683548  \\
            -1.8278278278278277  0.14635869899945053  \\
            -1.8238238238238238  0.143434177140488  \\
            -1.8198198198198199  0.14054446422915912  \\
            -1.815815815815816  0.13768971126040092  \\
            -1.8118118118118116  0.1348699489799778  \\
            -1.8078078078078077  0.13208509111179606  \\
            -1.8038038038038038  0.12933494315860627  \\
            -1.7997997997997999  0.12661921576692253  \\
            -1.795795795795796  0.12393754155015246  \\
            -1.7917917917917916  0.12128949423335833  \\
            -1.7877877877877877  0.11867460900953347  \\
            -1.7837837837837838  0.11609240307067342  \\
            -1.7797797797797799  0.11354239538669175  \\
            -1.775775775775776  0.11102412494107483  \\
            -1.7717717717717716  0.10853716678432765  \\
            -1.7677677677677677  0.10608114542593075  \\
            -1.7637637637637638  0.1036557452450125  \\
            -1.7597597597597598  0.10126071775275233  \\
            -1.755755755755756  0.09889588568051733  \\
            -1.7517517517517516  0.09656114399297466  \\
            -1.7477477477477477  0.09425645803225274  \\
            -1.7437437437437437  0.09198185908598142  \\
            -1.7397397397397398  0.08973743773824  \\
            -1.735735735735736  0.08752333540823226  \\
            -1.7317317317317316  0.08533973450787319  \\
            -1.7277277277277276  0.08318684765798082  \\
            -1.7237237237237237  0.08106490639522818  \\
            -1.7197197197197198  0.07897414978077705  \\
            -1.715715715715716  0.07691481328881797  \\
            -1.7117117117117115  0.07488711831165651  \\
            -1.7077077077077076  0.07289126256980677  \\
            -1.7037037037037037  0.07092741166313782  \\
            -1.6996996996996998  0.06899569194459798  \\
            -1.6956956956956954  0.06709618484331575  \\
            -1.6916916916916915  0.06522892271066955  \\
            -1.6876876876876876  0.0633938862126045  \\
            -1.6836836836836837  0.06159100324528324  \\
            -1.6796796796796798  0.05982014930991966  \\
            -1.6756756756756754  0.058081149247054126  \\
            -1.6716716716716715  0.05637378020093217  \\
            -1.6676676676676676  0.05469777566131123  \\
            -1.6636636636636637  0.05305283041283215  \\
            -1.6596596596596598  0.0514386062109449  \\
            -1.6556556556556554  0.04985473799792811  \\
            -1.6516516516516515  0.048300840472335516  \\
            -1.6476476476476476  0.04677651482973108  \\
            -1.6436436436436437  0.045281355501233383  \\
            -1.6396396396396398  0.04381495672858063  \\
            -1.6356356356356354  0.04237691882944977  \\
            -1.6316316316316315  0.04096685402401945  \\
            -1.6276276276276276  0.03958439171260342  \\
            -1.6236236236236237  0.03822918311400078  \\
            -1.6196196196196198  0.03690090519445119  \\
            -1.6156156156156154  0.03559926383725054  \\
            -1.6116116116116115  0.03432399622271373  \\
            -1.6076076076076076  0.03307487240688345  \\
            -1.6036036036036037  0.03185169610483676  \\
            -1.5995995995995997  0.03065430470038799  \\
            -1.5955955955955954  0.029482568518221786  \\
            -1.5915915915915915  0.028336389406828172  \\
            -1.5875875875875876  0.027215698691055917  \\
            -1.5835835835835836  0.026120454561495365  \\
            -1.5795795795795797  0.0250506389743734  \\
            -1.5755755755755754  0.024006254140138905  \\
            -1.5715715715715715  0.02298731868160503  \\
            -1.5675675675675675  0.021993863543436742  \\
            -1.5635635635635636  0.021025927734149713  \\
            -1.5595595595595597  0.020083553979657526  \\
            -1.5555555555555554  0.019166784364080147  \\
            -1.5515515515515514  0.01827565602905082  \\
            -1.5475475475475475  0.017410196997400346  \\
            -1.5435435435435436  0.01657042218100127  \\
            -1.5395395395395397  0.015756329625892268  \\
            -1.5355355355355353  0.014967897040755768  \\
            -1.5315315315315314  0.01420507864754264  \\
            -1.5275275275275275  0.013467802385685845  \\
            -1.5235235235235236  0.012755967494026244  \\
            -1.5195195195195197  0.012069442487433774  \\
            -1.5155155155155153  0.011408063538266067  \\
            -1.5115115115115114  0.010771633266283831  \\
            -1.5075075075075075  0.01015991993462409  \\
            -1.5035035035035036  0.009572657043855709  \\
            -1.4994994994994997  0.009009543311161827  \\
            -1.4954954954954953  0.008470243017258433  \\
            -1.4914914914914914  0.007954386699837057  \\
            -1.4874874874874875  0.007461572169105257  \\
            -1.4834834834834836  0.006991365818377032  \\
            -1.4794794794794797  0.006543304200627764  \\
            -1.4754754754754753  0.006116895840479475  \\
            -1.4714714714714714  0.0057116232501459585  \\
            -1.4674674674674675  0.005326945117448634  \\
            -1.4634634634634636  0.004962298634060003  \\
            -1.4594594594594597  0.004617101932598455  \\
            -1.4554554554554553  0.00429075660204406  \\
            -1.4514514514514514  0.003982650252122716  \\
            -1.4474474474474475  0.003692159098770409  \\
            -1.4434434434434436  0.003418650544496943  \\
            -1.4394394394394396  0.0031614857293590926  \\
            -1.4354354354354353  0.0029200220303021718  \\
            -1.4314314314314314  0.0026936154888028696  \\
            -1.4274274274274275  0.0024816231489399876  \\
            -1.4234234234234235  0.0022834052903104307  \\
            -1.4194194194194196  0.0020983275424473757  \\
            -1.4154154154154153  0.0019257628696424944  \\
            -1.4114114114114114  0.001765093417228386  \\
            -1.4074074074074074  0.0016157122124929868  \\
            -1.4034034034034035  0.001477024715374864  \\
            -1.3993993993993996  0.0013484502159845924  \\
            -1.3953953953953953  0.001229423077728331  \\
            -1.3913913913913913  0.0011193938264516534  \\
            -1.3873873873873874  0.0010178300874600643  \\
            -1.3833833833833835  0.0009242173736147552  \\
            -1.3793793793793796  0.0008380597288519809  \\
            -1.3753753753753752  0.0007588802325075861  \\
            -1.3713713713713713  0.0006862213706706477  \\
            -1.3673673673673674  0.0006196452815409592  \\
            -1.3633633633633635  0.0005587338823114796  \\
            -1.3593593593593596  0.0005030888855849236  \\
            -1.3553553553553552  0.0004523317136113092  \\
            -1.3513513513513513  0.00040610331888935036  \\
            -1.3473473473473474  0.00036406391971915975  \\
            -1.3433433433433435  0.000325892659348459  \\
            -1.3393393393393396  0.0002912871972164943  \\
            -1.3353353353353352  0.00025996324067556476  \\
            -1.3313313313313313  0.0002316540252995103  \\
            -1.3273273273273274  0.00020610975162643763  \\
            -1.3233233233233235  0.0001830969858114262  \\
            -1.3193193193193196  0.0001623980313006923  \\
            -1.3153153153153152  0.00014381027820936643  \\
            -1.3113113113113113  0.00012714553665238437  \\
            -1.3073073073073074  0.00011222935981392013  \\
            -1.3033033033033035  9.89003620746054e-5  \\
            -1.2992992992992995  8.70095370473778e-5  \\
            -1.2952952952952952  7.641957989507064e-5  \\
            -1.2912912912912913  6.700421784494592e-5  \\
            -1.2872872872872874  5.8647552360013844e-5  \\
            -1.2832832832832834  5.124341598627957e-5  \\
            -1.2792792792792795  4.4694746477169645e-5  \\
            -1.2752752752752752  3.891298039443436e-5  \\
            -1.2712712712712713  3.381746800457108e-5  \\
            -1.2672672672672673  2.9334910932765634e-5  \\
            -1.263263263263263  2.5398823713329577e-5  \\
            -1.2592592592592595  2.1949020064526703e-5  \\
            -1.2552552552552552  1.8931124434906632e-5  \\
            -1.2512512512512513  1.6296109123570268e-5  \\
            -1.2472472472472473  1.3999857038315966e-5  \\
            -1.243243243243243  1.2002749961104175e-5  \\
            -1.2392392392392395  1.0269282010533232e-5  \\
            -1.2352352352352352  8.767697826594922e-6  \\
            -1.2312312312312312  7.469654883296428e-6  \\
            -1.2272272272272273  6.3499092092245135e-6  \\
            -1.223223223223223  5.386023713471744e-6  \\
            -1.2192192192192195  4.5580982278026205e-6  \\
            -1.2152152152152151  3.848520333471495e-6  \\
            -1.2112112112112112  3.2417359762670905e-6  \\
            -1.2072072072072073  2.724038867585321e-6  \\
            -1.203203203203203  2.2833776349706625e-6  \\
            -1.199199199199199  1.909179686399032e-6  \\
            -1.1951951951951951  1.5921907631777366e-6  \\
            -1.1911911911911912  1.3243291500653065e-6  \\
            -1.1871871871871873  1.0985535563445836e-6  \\
            -1.183183183183183  9.087436885768518e-7  \\
            -1.179179179179179  7.495925726241914e-7  \\
            -1.1751751751751751  6.165097206634051e-7  \\
            -1.1711711711711712  5.055342779392014e-7  \\
            -1.1671671671671673  4.132573193649236e-7  \\
            -1.163163163163163  3.3675251426279473e-7  \\
            -1.159159159159159  2.735144233323439e-7  \\
            -1.155155155155155  2.2140372585299772e-7  \\
            -1.1511511511511512  1.7859873890913036e-7  \\
            -1.1471471471471473  1.4355260929965752e-7  \\
            -1.143143143143143  1.1495562812768867e-7  \\
            -1.139139139139139  9.170213843834318e-8  \\
            -1.135135135135135  7.286156311625547e-8  \\
            -1.1311311311311312  5.765310634453513e-8  \\
            -1.1271271271271273  4.542373277516276e-8  \\
            -1.123123123123123  3.5629049655039324e-8  \\
            -1.119119119119119  2.7816762226962055e-8  \\
            -1.115115115115115  2.1612399314641095e-8  \\
            -1.1111111111111112  1.67070347556475e-8  \\
            -1.1071071071071072  1.2846759267493013e-8  \\
            -1.1031031031031029  9.823682589615856e-9  \\
            -1.099099099099099  7.468269946908634e-9  \\
            -1.095095095095095  5.642835643193678e-9  \\
            -1.0910910910910911  4.236037964844286e-9  \\
            -1.0870870870870872  3.158242556366986e-9  \\
            -1.0830830830830829  2.3376243718509215e-9  \\
            -1.079079079079079  1.716909336924033e-9  \\
            -1.075075075075075  1.250660297547057e-9  \\
            -1.0710710710710711  9.030218794947587e-10  \\
            -1.0670670670670672  6.458591439439942e-10  \\
            -1.0630630630630629  4.572264789004521e-10  \\
            -1.059059059059059  3.20113158203128e-10  \\
            -1.055055055055055  2.2142032651828458e-10  \\
            -1.0510510510510511  1.511342162530127e-10  \\
            -1.0470470470470472  1.0165601693756798e-10  \\
            -1.0430430430430429  6.72665811940476e-11  \\
            -1.039039039039039  4.36991554053634e-11  \\
            -1.035035035035035  2.7799873514311457e-11  \\
            -1.031031031031031  1.7262635765291634e-11  \\
            -1.0270270270270272  1.041883246344355e-11  \\
            -1.0230230230230228  6.076916747588257e-12  \\
            -1.019019019019019  3.397282455352979e-12  \\
            -1.015015015015015  1.7985612998927536e-12  \\
            -1.011011011011011  8.830713937868495e-13  \\
            -1.0070070070070072  3.869682352330983e-13  \\
            -1.0030030030030028  1.379452108096757e-13  \\
            -0.9989989989989989  2.6478819137309983e-14  \\
            -0.994994994994995  1.3156142841808105e-14  \\
            -0.9909909909909911  1.9872992140790302e-14  \\
            -0.9869869869869871  1.3711254354120683e-14  \\
            -0.9829829829829829  6.106226635438361e-15  \\
            -0.9789789789789789  9.992007221626409e-16  \\
            -0.974974974974975  1.609823385706477e-15  \\
            -0.9709709709709711  1.4988010832439613e-15  \\
            -0.966966966966967  6.106226635438361e-16  \\
            -0.9629629629629629  2.220446049250313e-15  \\
            -0.9589589589589589  4.385380947269368e-15  \\
            -0.954954954954955  5.717648576819556e-15  \\
            -0.9509509509509511  6.050715484207103e-15  \\
            -0.946946946946947  6.161737786669619e-15  \\
            -0.9429429429429429  5.551115123125783e-15  \\
            -0.9389389389389389  5.162537064506978e-15  \\
            -0.934934934934935  4.218847493575595e-15  \\
            -0.9309309309309307  3.497202527569243e-15  \\
            -0.926926926926927  3.7192471324942744e-15  \\
            -0.9229229229229229  3.164135620181696e-15  \\
            -0.9189189189189189  3.1086244689504383e-15  \\
            -0.914914914914915  3.552713678800501e-15  \\
            -0.9109109109109107  3.885780586188048e-15  \\
            -0.906906906906907  4.218847493575595e-15  \\
            -0.9029029029029029  4.496403249731884e-15  \\
            -0.8988988988988988  4.9404924595819466e-15  \\
            -0.8948948948948949  4.884981308350689e-15  \\
            -0.8908908908908907  4.9404924595819466e-15  \\
            -0.886886886886887  4.9404924595819466e-15  \\
            -0.8828828828828829  4.9404924595819466e-15  \\
            -0.8788788788788788  4.440892098500626e-15  \\
            -0.8748748748748749  4.052314039881821e-15  \\
            -0.8708708708708707  3.3861802251067274e-15  \\
            -0.866866866866867  3.4416913763379853e-15  \\
            -0.8628628628628628  3.2751579226442118e-15  \\
            -0.8588588588588588  2.9976021664879227e-15  \\
            -0.8548548548548549  3.164135620181696e-15  \\
            -0.8508508508508507  3.3861802251067274e-15  \\
            -0.846846846846847  3.4416913763379853e-15  \\
            -0.8428428428428428  3.83026943495679e-15  \\
            -0.8388388388388388  4.3298697960381105e-15  \\
            -0.8348348348348349  4.496403249731884e-15  \\
            -0.8308308308308306  4.9960036108132044e-15  \\
            -0.826826826826827  4.9960036108132044e-15  \\
            -0.8228228228228228  5.717648576819556e-15  \\
            -0.8188188188188188  5.88418203051333e-15  \\
            -0.8148148148148149  6.439293542825908e-15  \\
            -0.8108108108108106  6.328271240363392e-15  \\
            -0.8068068068068069  6.439293542825908e-15  \\
            -0.8028028028028027  6.439293542825908e-15  \\
            -0.7987987987987988  5.995204332975845e-15  \\
            -0.7947947947947949  6.050715484207103e-15  \\
            -0.7907907907907906  5.662137425588298e-15  \\
            -0.7867867867867869  5.162537064506978e-15  \\
            -0.7827827827827827  4.884981308350689e-15  \\
            -0.7787787787787788  5.051514762044462e-15  \\
            -0.7747747747747749  4.6629367034256575e-15  \\
            -0.7707707707707706  4.163336342344337e-15  \\
            -0.7667667667667669  3.83026943495679e-15  \\
            -0.7627627627627627  3.83026943495679e-15  \\
            -0.7587587587587588  3.885780586188048e-15  \\
            -0.7547547547547548  3.941291737419306e-15  \\
            -0.7507507507507506  3.7192471324942744e-15  \\
            -0.7467467467467469  3.885780586188048e-15  \\
            -0.7427427427427427  3.7192471324942744e-15  \\
            -0.7387387387387387  4.163336342344337e-15  \\
            -0.7347347347347348  4.107825191113079e-15  \\
            -0.7307307307307306  4.274358644806853e-15  \\
            -0.7267267267267269  4.6074255521944e-15  \\
            -0.7227227227227226  4.884981308350689e-15  \\
            -0.7187187187187187  4.9404924595819466e-15  \\
            -0.7147147147147148  5.329070518200751e-15  \\
            -0.7107107107107106  5.051514762044462e-15  \\
            -0.7067067067067069  5.218048215738236e-15  \\
            -0.7027027027027026  5.2735593669694936e-15  \\
            -0.6986986986986987  5.162537064506978e-15  \\
            -0.6946946946946948  5.162537064506978e-15  \\
            -0.6906906906906906  4.884981308350689e-15  \\
            -0.6866866866866869  5.10702591327572e-15  \\
            -0.6826826826826826  4.884981308350689e-15  \\
            -0.6786786786786787  4.440892098500626e-15  \\
            -0.6746746746746747  4.773959005888173e-15  \\
            -0.6706706706706705  4.107825191113079e-15  \\
            -0.6666666666666669  4.6629367034256575e-15  \\
            -0.6626626626626626  4.3298697960381105e-15  \\
            -0.6586586586586587  4.3298697960381105e-15  \\
            -0.6546546546546547  3.6637359812630166e-15  \\
            -0.6506506506506505  4.3298697960381105e-15  \\
            -0.6466466466466468  3.9968028886505635e-15  \\
            -0.6426426426426426  4.218847493575595e-15  \\
            -0.6386386386386387  4.3298697960381105e-15  \\
            -0.6346346346346347  4.773959005888173e-15  \\
            -0.6306306306306305  4.6629367034256575e-15  \\
            -0.6266266266266268  4.884981308350689e-15  \\
            -0.6226226226226226  4.551914400963142e-15  \\
            -0.6186186186186187  4.6629367034256575e-15  \\
            -0.6146146146146146  5.662137425588298e-15  \\
            -0.6106106106106105  5.10702591327572e-15  \\
            -0.6066066066066068  5.329070518200751e-15  \\
            -0.6026026026026026  5.10702591327572e-15  \\
            -0.5985985985985987  5.329070518200751e-15  \\
            -0.5945945945945946  4.9960036108132044e-15  \\
            -0.5905905905905905  5.440092820663267e-15  \\
            -0.5865865865865868  4.6629367034256575e-15  \\
            -0.5825825825825826  5.218048215738236e-15  \\
            -0.5785785785785786  4.773959005888173e-15  \\
            -0.5745745745745746  4.3298697960381105e-15  \\
            -0.5705705705705705  3.885780586188048e-15  \\
            -0.5665665665665668  4.551914400963142e-15  \\
            -0.5625625625625625  3.9968028886505635e-15  \\
            -0.5585585585585586  3.885780586188048e-15  \\
            -0.5545545545545546  3.552713678800501e-15  \\
            -0.5505505505505505  2.7755575615628914e-15  \\
            -0.5465465465465464  2.6645352591003757e-15  \\
            -0.5425425425425425  2.886579864025407e-15  \\
            -0.5385385385385386  2.55351295663786e-15  \\
            -0.5345345345345346  2.4424906541753444e-15  \\
            -0.5305305305305305  2.4424906541753444e-15  \\
            -0.5265265265265264  2.6645352591003757e-15  \\
            -0.5225225225225225  2.4424906541753444e-15  \\
            -0.5185185185185186  2.886579864025407e-15  \\
            -0.5145145145145146  2.6645352591003757e-15  \\
            -0.5105105105105104  2.7755575615628914e-15  \\
            -0.5065065065065064  2.3314683517128287e-15  \\
            -0.5025025025025025  3.1086244689504383e-15  \\
            -0.4984984984984986  3.219646771412954e-15  \\
            -0.49449449449449456  3.885780586188048e-15  \\
            -0.4904904904904904  3.6637359812630166e-15  \\
            -0.4864864864864864  4.107825191113079e-15  \\
            -0.4824824824824825  3.885780586188048e-15  \\
            -0.4784784784784786  3.3306690738754696e-15  \\
            -0.47447447447447455  3.885780586188048e-15  \\
            -0.4704704704704704  4.218847493575595e-15  \\
            -0.4664664664664664  4.440892098500626e-15  \\
            -0.4624624624624625  4.218847493575595e-15  \\
            -0.45845845845845856  4.551914400963142e-15  \\
            -0.45445445445445454  4.551914400963142e-15  \\
            -0.4504504504504504  4.3298697960381105e-15  \\
            -0.4464464464464464  4.551914400963142e-15  \\
            -0.44244244244244246  4.440892098500626e-15  \\
            -0.43843843843843855  3.885780586188048e-15  \\
            -0.4344344344344345  4.3298697960381105e-15  \\
            -0.4304304304304304  3.774758283725532e-15  \\
            -0.42642642642642636  3.885780586188048e-15  \\
            -0.42242242242242245  3.3306690738754696e-15  \\
            -0.4184184184184182  3.3306690738754696e-15  \\
            -0.4144144144144145  3.4416913763379853e-15  \\
            -0.4104104104104104  3.4416913763379853e-15  \\
            -0.40640640640640635  3.219646771412954e-15  \\
            -0.40240240240240244  2.4424906541753444e-15  \\
            -0.3983983983983982  2.9976021664879227e-15  \\
            -0.3943943943943945  2.55351295663786e-15  \\
            -0.39039039039039036  2.3314683517128287e-15  \\
            -0.38638638638638634  2.3314683517128287e-15  \\
            -0.3823823823823824  3.1086244689504383e-15  \\
            -0.3783783783783782  2.7755575615628914e-15  \\
            -0.3743743743743745  2.886579864025407e-15  \\
            -0.37037037037037035  2.9976021664879227e-15  \\
            -0.3663663663663663  2.886579864025407e-15  \\
            -0.3623623623623624  3.219646771412954e-15  \\
            -0.35835835835835816  3.219646771412954e-15  \\
            -0.3543543543543545  3.3306690738754696e-15  \\
            -0.35035035035035034  3.552713678800501e-15  \\
            -0.3463463463463463  4.107825191113079e-15  \\
            -0.3423423423423424  3.9968028886505635e-15  \\
            -0.33833833833833815  4.218847493575595e-15  \\
            -0.33433433433433446  3.885780586188048e-15  \\
            -0.3303303303303303  4.3298697960381105e-15  \\
            -0.3263263263263263  4.440892098500626e-15  \\
            -0.3223223223223224  4.107825191113079e-15  \\
            -0.31831831831831814  4.3298697960381105e-15  \\
            -0.31431431431431445  4.440892098500626e-15  \\
            -0.3103103103103102  4.107825191113079e-15  \\
            -0.3063063063063063  4.440892098500626e-15  \\
            -0.3023023023023024  3.9968028886505635e-15  \\
            -0.2982982982982981  3.885780586188048e-15  \\
            -0.29429429429429443  3.6637359812630166e-15  \\
            -0.2902902902902902  3.219646771412954e-15  \\
            -0.2862862862862863  3.3306690738754696e-15  \\
            -0.28228228228228236  2.9976021664879227e-15  \\
            -0.2782782782782781  2.9976021664879227e-15  \\
            -0.2742742742742744  2.886579864025407e-15  \\
            -0.2702702702702702  2.7755575615628914e-15  \\
            -0.26626626626626626  2.6645352591003757e-15  \\
            -0.26226226226226235  2.886579864025407e-15  \\
            -0.2582582582582581  2.4424906541753444e-15  \\
            -0.2542542542542544  2.3314683517128287e-15  \\
            -0.25025025025025016  2.1094237467877974e-15  \\
            -0.24624624624624625  2.220446049250313e-15  \\
            -0.24224224224224233  2.220446049250313e-15  \\
            -0.2382382382382381  2.1094237467877974e-15  \\
            -0.2342342342342344  2.6645352591003757e-15  \\
            -0.23023023023023015  2.886579864025407e-15  \\
            -0.22622622622622623  2.1094237467877974e-15  \\
            -0.22222222222222232  2.9976021664879227e-15  \\
            -0.21821821821821807  3.1086244689504383e-15  \\
            -0.21421421421421438  3.219646771412954e-15  \\
            -0.21021021021021014  3.219646771412954e-15  \\
            -0.20620620620620622  2.9976021664879227e-15  \\
            -0.2022022022022023  3.1086244689504383e-15  \\
            -0.19819819819819806  2.9976021664879227e-15  \\
            -0.19419419419419437  2.886579864025407e-15  \\
            -0.19019019019019012  3.4416913763379853e-15  \\
            -0.1861861861861862  3.4416913763379853e-15  \\
            -0.18218218218218218  3.6637359812630166e-15  \\
            -0.17817817817817805  2.886579864025407e-15  \\
            -0.17417417417417436  3.4416913763379853e-15  \\
            -0.1701701701701701  3.1086244689504383e-15  \\
            -0.1661661661661662  3.4416913763379853e-15  \\
            -0.16216216216216217  2.7755575615628914e-15  \\
            -0.15815815815815804  3.1086244689504383e-15  \\
            -0.15415415415415434  2.55351295663786e-15  \\
            -0.1501501501501501  2.886579864025407e-15  \\
            -0.14614614614614618  2.6645352591003757e-15  \\
            -0.14214214214214216  2.220446049250313e-15  \\
            -0.13813813813813802  2.3314683517128287e-15  \\
            -0.13413413413413433  2.220446049250313e-15  \\
            -0.13013013013013008  2.3314683517128287e-15  \\
            -0.12612612612612617  2.4424906541753444e-15  \\
            -0.12212212212212215  1.6653345369377348e-15  \\
            -0.11811811811811801  1.9984014443252818e-15  \\
            -0.11411411411411432  1.5543122344752192e-15  \\
            -0.11011011011011007  1.7763568394002505e-15  \\
            -0.10610610610610616  1.6653345369377348e-15  \\
            -0.10210210210210213  1.2212453270876722e-15  \\
            -0.098098098098098  2.220446049250313e-15  \\
            -0.0940940940940943  1.887379141862766e-15  \\
            -0.09009009009009006  1.6653345369377348e-15  \\
            -0.08608608608608614  1.9984014443252818e-15  \\
            -0.08208208208208212  2.55351295663786e-15  \\
            -0.07807807807807798  2.886579864025407e-15  \\
            -0.07407407407407429  2.3314683517128287e-15  \\
            -0.07007007007007005  2.55351295663786e-15  \\
            -0.06606606606606613  2.1094237467877974e-15  \\
            -0.06206206206206211  1.9984014443252818e-15  \\
            -0.05805805805805797  2.1094237467877974e-15  \\
            -0.054054054054053946  2.6645352591003757e-15  \\
            -0.05005005005005003  2.7755575615628914e-15  \\
            -0.04604604604604612  2.4424906541753444e-15  \\
            -0.042042042042042094  2.3314683517128287e-15  \\
            -0.03803803803803796  2.55351295663786e-15  \\
            -0.03403403403403393  2.55351295663786e-15  \\
            -0.03003003003003002  2.4424906541753444e-15  \\
            -0.026026026026026106  2.1094237467877974e-15  \\
            -0.02202202202202208  2.886579864025407e-15  \\
            -0.018018018018017945  2.3314683517128287e-15  \\
            -0.01401401401401392  2.7755575615628914e-15  \\
            -0.010010010010010006  1.887379141862766e-15  \\
            -0.006006006006006093  2.1094237467877974e-15  \\
            -0.002002002002002068  2.3314683517128287e-15  \\
            0.002002002002002179  2.4424906541753444e-15  \\
            0.006006006006006093  1.1102230246251565e-15  \\
            0.010010010010010006  1.7763568394002505e-15  \\
            0.01401401401401392  1.9984014443252818e-15  \\
            0.018018018018017834  2.220446049250313e-15  \\
            0.022022022022022192  2.6645352591003757e-15  \\
            0.026026026026026106  1.9984014443252818e-15  \\
            0.03003003003003002  2.4424906541753444e-15  \\
            0.03403403403403393  2.6645352591003757e-15  \\
            0.03803803803803785  2.4424906541753444e-15  \\
            0.042042042042042205  2.886579864025407e-15  \\
            0.04604604604604612  1.9984014443252818e-15  \\
            0.05005005005005003  3.1086244689504383e-15  \\
            0.054054054054053946  1.9984014443252818e-15  \\
            0.05805805805805786  1.9984014443252818e-15  \\
            0.06206206206206222  2.4424906541753444e-15  \\
            0.06606606606606613  3.1086244689504383e-15  \\
            0.07007007007007005  2.6645352591003757e-15  \\
            0.07407407407407396  4.6629367034256575e-15  \\
            0.07807807807807787  4.218847493575595e-15  \\
            0.08208208208208223  3.552713678800501e-15  \\
            0.08608608608608614  3.9968028886505635e-15  \\
            0.09009009009009006  3.9968028886505635e-15  \\
            0.09409409409409397  3.774758283725532e-15  \\
            0.09809809809809789  3.9968028886505635e-15  \\
            0.10210210210210224  4.218847493575595e-15  \\
            0.10610610610610616  4.6629367034256575e-15  \\
            0.11011011011011007  3.9968028886505635e-15  \\
            0.11411411411411398  3.9968028886505635e-15  \\
            0.1181181181181179  3.3306690738754696e-15  \\
            0.12212212212212226  4.440892098500626e-15  \\
            0.12612612612612617  2.886579864025407e-15  \\
            0.13013013013013008  3.3306690738754696e-15  \\
            0.134134134134134  3.1086244689504383e-15  \\
            0.13813813813813836  3.3306690738754696e-15  \\
            0.14214214214214227  2.220446049250313e-15  \\
            0.14614614614614618  3.3306690738754696e-15  \\
            0.1501501501501501  3.1086244689504383e-15  \\
            0.154154154154154  1.5543122344752192e-15  \\
            0.15815815815815837  1.9984014443252818e-15  \\
            0.16216216216216228  1.9984014443252818e-15  \\
            0.1661661661661662  1.5543122344752192e-15  \\
            0.1701701701701701  1.9984014443252818e-15  \\
            0.17417417417417402  1.3322676295501878e-15  \\
            0.17817817817817838  1.7763568394002505e-15  \\
            0.1821821821821823  1.9984014443252818e-15  \\
            0.1861861861861862  1.5543122344752192e-15  \\
            0.19019019019019012  1.7763568394002505e-15  \\
            0.19419419419419404  8.881784197001252e-16  \\
            0.1981981981981984  1.7763568394002505e-15  \\
            0.2022022022022023  4.440892098500626e-16  \\
            0.20620620620620622  1.7763568394002505e-15  \\
            0.21021021021021014  2.4424906541753444e-15  \\
            0.21421421421421405  2.4424906541753444e-15  \\
            0.2182182182182184  2.4424906541753444e-15  \\
            0.22222222222222232  1.5543122344752192e-15  \\
            0.22622622622622623  1.9984014443252818e-15  \\
            0.23023023023023015  2.220446049250313e-15  \\
            0.23423423423423406  2.220446049250313e-15  \\
            0.23823823823823842  2.6645352591003757e-15  \\
            0.24224224224224233  3.3306690738754696e-15  \\
            0.24624624624624625  4.218847493575595e-15  \\
            0.25025025025025016  3.552713678800501e-15  \\
            0.2542542542542541  2.220446049250313e-15  \\
            0.25825825825825843  3.1086244689504383e-15  \\
            0.26226226226226235  3.9968028886505635e-15  \\
            0.26626626626626626  3.552713678800501e-15  \\
            0.2702702702702702  3.1086244689504383e-15  \\
            0.2742742742742741  3.552713678800501e-15  \\
            0.27827827827827845  3.1086244689504383e-15  \\
            0.28228228228228236  3.1086244689504383e-15  \\
            0.2862862862862863  2.6645352591003757e-15  \\
            0.2902902902902902  3.1086244689504383e-15  \\
            0.2942942942942941  3.3306690738754696e-15  \\
            0.29829829829829846  2.6645352591003757e-15  \\
            0.3023023023023024  3.1086244689504383e-15  \\
            0.3063063063063063  3.1086244689504383e-15  \\
            0.3103103103103102  3.552713678800501e-15  \\
            0.3143143143143141  3.3306690738754696e-15  \\
            0.31831831831831847  3.3306690738754696e-15  \\
            0.3223223223223224  2.220446049250313e-15  \\
            0.3263263263263263  3.552713678800501e-15  \\
            0.3303303303303302  4.218847493575595e-15  \\
            0.3343343343343341  2.6645352591003757e-15  \\
            0.3383383383383385  4.218847493575595e-15  \\
            0.3423423423423424  3.3306690738754696e-15  \\
            0.3463463463463463  3.1086244689504383e-15  \\
            0.3503503503503502  3.774758283725532e-15  \\
            0.35435435435435414  3.552713678800501e-15  \\
            0.3583583583583585  4.440892098500626e-15  \\
            0.3623623623623624  3.9968028886505635e-15  \\
            0.3663663663663663  4.6629367034256575e-15  \\
            0.37037037037037024  3.552713678800501e-15  \\
            0.37437437437437415  4.440892098500626e-15  \\
            0.3783783783783785  3.3306690738754696e-15  \\
            0.3823823823823824  4.440892098500626e-15  \\
            0.38638638638638634  4.440892098500626e-15  \\
            0.39039039039039025  4.6629367034256575e-15  \\
            0.3943943943943946  4.884981308350689e-15  \\
            0.3983983983983985  5.10702591327572e-15  \\
            0.40240240240240244  4.440892098500626e-15  \\
            0.40640640640640635  3.9968028886505635e-15  \\
            0.41041041041041026  3.9968028886505635e-15  \\
            0.4144144144144146  3.552713678800501e-15  \\
            0.41841841841841854  4.6629367034256575e-15  \\
            0.42242242242242245  4.440892098500626e-15  \\
            0.42642642642642636  3.3306690738754696e-15  \\
            0.4304304304304303  3.3306690738754696e-15  \\
            0.43443443443443464  2.886579864025407e-15  \\
            0.43843843843843855  3.9968028886505635e-15  \\
            0.44244244244244246  3.552713678800501e-15  \\
            0.4464464464464464  2.886579864025407e-15  \\
            0.4504504504504503  1.9984014443252818e-15  \\
            0.45445445445445465  3.1086244689504383e-15  \\
            0.45845845845845856  2.6645352591003757e-15  \\
            0.4624624624624625  2.886579864025407e-15  \\
            0.4664664664664664  2.220446049250313e-15  \\
            0.4704704704704703  3.1086244689504383e-15  \\
            0.47447447447447466  2.6645352591003757e-15  \\
            0.4784784784784786  3.3306690738754696e-15  \\
            0.4824824824824825  3.774758283725532e-15  \\
            0.4864864864864864  2.886579864025407e-15  \\
            0.4904904904904903  4.218847493575595e-15  \\
            0.4944944944944947  3.552713678800501e-15  \\
            0.4984984984984986  3.552713678800501e-15  \\
            0.5025025025025025  3.774758283725532e-15  \\
            0.5065065065065064  5.329070518200751e-15  \\
            0.5105105105105103  4.440892098500626e-15  \\
            0.5145145145145147  4.218847493575595e-15  \\
            0.5185185185185186  3.9968028886505635e-15  \\
            0.5225225225225225  3.9968028886505635e-15  \\
            0.5265265265265264  4.440892098500626e-15  \\
            0.5305305305305303  4.218847493575595e-15  \\
            0.5345345345345347  4.218847493575595e-15  \\
            0.5385385385385386  3.9968028886505635e-15  \\
            0.5425425425425425  4.218847493575595e-15  \\
            0.5465465465465464  3.552713678800501e-15  \\
            0.5505505505505504  2.4424906541753444e-15  \\
            0.5545545545545547  3.9968028886505635e-15  \\
            0.5585585585585586  3.774758283725532e-15  \\
            0.5625625625625625  1.9984014443252818e-15  \\
            0.5665665665665665  2.220446049250313e-15  \\
            0.5705705705705704  3.1086244689504383e-15  \\
            0.5745745745745747  1.7763568394002505e-15  \\
            0.5785785785785786  1.7763568394002505e-15  \\
            0.5825825825825826  1.7763568394002505e-15  \\
            0.5865865865865865  2.220446049250313e-15  \\
            0.5905905905905904  1.7763568394002505e-15  \\
            0.5945945945945947  1.9984014443252818e-15  \\
            0.5985985985985987  1.5543122344752192e-15  \\
            0.6026026026026026  1.5543122344752192e-15  \\
            0.6066066066066065  2.220446049250313e-15  \\
            0.6106106106106104  2.886579864025407e-15  \\
            0.6146146146146148  3.552713678800501e-15  \\
            0.6186186186186187  3.1086244689504383e-15  \\
            0.6226226226226226  3.1086244689504383e-15  \\
            0.6266266266266265  3.9968028886505635e-15  \\
            0.6306306306306309  3.3306690738754696e-15  \\
            0.6346346346346348  4.440892098500626e-15  \\
            0.6386386386386387  4.218847493575595e-15  \\
            0.6426426426426426  4.884981308350689e-15  \\
            0.6466466466466465  5.995204332975845e-15  \\
            0.6506506506506509  4.218847493575595e-15  \\
            0.6546546546546548  5.329070518200751e-15  \\
            0.6586586586586587  4.6629367034256575e-15  \\
            0.6626626626626626  3.9968028886505635e-15  \\
            0.6666666666666665  4.440892098500626e-15  \\
            0.6706706706706709  3.3306690738754696e-15  \\
            0.6746746746746748  4.440892098500626e-15  \\
            0.6786786786786787  3.9968028886505635e-15  \\
            0.6826826826826826  3.552713678800501e-15  \\
            0.6866866866866865  3.774758283725532e-15  \\
            0.6906906906906909  3.552713678800501e-15  \\
            0.6946946946946948  3.3306690738754696e-15  \\
            0.6986986986986987  3.3306690738754696e-15  \\
            0.7027027027027026  4.218847493575595e-15  \\
            0.7067067067067065  2.886579864025407e-15  \\
            0.7107107107107109  3.3306690738754696e-15  \\
            0.7147147147147148  3.774758283725532e-15  \\
            0.7187187187187187  3.774758283725532e-15  \\
            0.7227227227227226  3.3306690738754696e-15  \\
            0.7267267267267266  3.774758283725532e-15  \\
            0.7307307307307309  3.3306690738754696e-15  \\
            0.7347347347347348  5.551115123125783e-15  \\
            0.7387387387387387  4.218847493575595e-15  \\
            0.7427427427427427  5.10702591327572e-15  \\
            0.7467467467467466  7.327471962526033e-15  \\
            0.7507507507507509  5.551115123125783e-15  \\
            0.7547547547547548  5.10702591327572e-15  \\
            0.7587587587587588  5.10702591327572e-15  \\
            0.7627627627627627  5.10702591327572e-15  \\
            0.7667667667667666  3.774758283725532e-15  \\
            0.7707707707707709  2.4424906541753444e-15  \\
            0.7747747747747749  4.218847493575595e-15  \\
            0.7787787787787788  2.886579864025407e-15  \\
            0.7827827827827827  2.4424906541753444e-15  \\
            0.7867867867867866  3.3306690738754696e-15  \\
            0.790790790790791  2.886579864025407e-15  \\
            0.7947947947947949  1.1102230246251565e-15  \\
            0.7987987987987988  6.661338147750939e-16  \\
            0.8028028028028027  2.4424906541753444e-15  \\
            0.8068068068068066  1.1102230246251565e-15  \\
            0.810810810810811  1.9984014443252818e-15  \\
            0.8148148148148149  2.4424906541753444e-15  \\
            0.8188188188188188  1.1102230246251565e-15  \\
            0.8228228228228227  1.1102230246251565e-15  \\
            0.8268268268268266  2.4424906541753444e-15  \\
            0.830830830830831  2.886579864025407e-15  \\
            0.8348348348348349  3.774758283725532e-15  \\
            0.8388388388388388  2.886579864025407e-15  \\
            0.8428428428428427  3.3306690738754696e-15  \\
            0.8468468468468466  4.218847493575595e-15  \\
            0.850850850850851  3.774758283725532e-15  \\
            0.8548548548548549  1.5543122344752192e-15  \\
            0.8588588588588588  2.886579864025407e-15  \\
            0.8628628628628627  2.886579864025407e-15  \\
            0.8668668668668666  6.661338147750939e-16  \\
            0.870870870870871  1.9984014443252818e-15  \\
            0.8748748748748749  1.1102230246251565e-15  \\
            0.8788788788788788  1.5543122344752192e-15  \\
            0.8828828828828827  1.1102230246251565e-15  \\
            0.8868868868868871  1.5543122344752192e-15  \\
            0.890890890890891  6.661338147750939e-16  \\
            0.8948948948948949  6.661338147750939e-16  \\
            0.8988988988988988  1.9984014443252818e-15  \\
            0.9029029029029028  6.661338147750939e-16  \\
            0.9069069069069071  1.5543122344752192e-15  \\
            0.910910910910911  1.1102230246251565e-15  \\
            0.914914914914915  4.218847493575595e-15  \\
            0.9189189189189189  4.218847493575595e-15  \\
            0.9229229229229228  2.4424906541753444e-15  \\
            0.9269269269269271  3.774758283725532e-15  \\
            0.930930930930931  1.5543122344752192e-15  \\
            0.934934934934935  2.886579864025407e-15  \\
            0.9389389389389389  1.9984014443252818e-15  \\
            0.9429429429429428  1.9984014443252818e-15  \\
            0.9469469469469471  1.1102230246251565e-15  \\
            0.9509509509509511  6.661338147750939e-16  \\
            0.954954954954955  6.661338147750939e-16  \\
            0.9589589589589589  2.4424906541753444e-15  \\
            0.9629629629629628  4.6629367034256575e-15  \\
            0.9669669669669672  7.327471962526033e-15  \\
            0.9709709709709711  5.995204332975845e-15  \\
            0.974974974974975  5.551115123125783e-15  \\
            0.9789789789789789  2.220446049250313e-16  \\
            0.9829829829829828  5.995204332975845e-15  \\
            0.9869869869869872  1.176836406102666e-14  \\
            0.9909909909909911  7.771561172376096e-15  \\
            0.994994994994995  2.5979218776228663e-14  \\
            0.9989989989989989  1.2678746941219288e-13  \\
            1.0030030030030028  3.5860203695392556e-13  \\
            1.0070070070070072  8.288925101851419e-13  \\
            1.011011011011011  1.7130741269966165e-12  \\
            1.015015015015015  3.283373573026438e-12  \\
            1.019019019019019  5.944356118448013e-12  \\
            1.0230230230230228  1.0310197140483979e-11  \\
            1.0270270270270272  1.7252643758070008e-11  \\
            1.031031031031031  2.804267928979698e-11  \\
            1.035035035035035  4.4457548753484843e-11  \\
            1.039039039039039  6.89739376724674e-11  \\
            1.0430430430430429  1.0499623392945523e-10  \\
            1.0470470470470472  1.5715984069686328e-10  \\
            1.0510510510510511  2.3170509955150465e-10  \\
            1.055055055055055  3.3697067358673394e-10  \\
            1.059059059059059  4.839948442025843e-10  \\
            1.0630630630630629  6.872873381524869e-10  \\
            1.0670670670670672  9.65752144921339e-10  \\
            1.0710710710710711  1.3439021007144447e-9  \\
            1.075075075075075  1.8532724244124665e-9  \\
            1.079079079079079  2.534202403481345e-9  \\
            1.0830830830830829  3.438002105227156e-9  \\
            1.0870870870870872  4.629579164472375e-9  \\
            1.0910910910910911  6.1906104686926255e-9  \\
            1.095095095095095  8.22336043704297e-9  \\
            1.099099099099099  1.0855271126430921e-8  \\
            1.1031031031031029  1.4244430301957323e-8  \\
            1.1071071071071072  1.8586106653728507e-8  \\
            1.1111111111111112  2.412045874145008e-8  \\
            1.115115115115115  3.1141671685830374e-8  \\
            1.119119119119119  4.000871922649196e-8  \\
            1.123123123123123  5.1157964753301144e-8  \\
            1.1271271271271273  6.511794548025307e-8  \\
            1.1311311311311312  8.252656447105267e-8  \\
            1.135135135135135  1.0415111373340835e-7  \\
            1.139139139139139  1.3091145567578621e-7  \\
            1.1431431431431434  1.6390681767397552e-7  \\
            1.1471471471471473  2.0444666559704672e-7  \\
            1.1511511511511512  2.5408614301447585e-7  \\
            1.155155155155155  3.1466671690516534e-7  \\
            1.159159159159159  3.883625565581639e-7  \\
            1.1631631631631634  4.777334077221695e-7  \\
            1.1671671671671673  5.857846223644714e-7  \\
            1.1711711711711712  7.160352273327675e-7  \\
            1.1751751751751751  8.725948095200664e-7  \\
            1.179179179179179  1.0602501949730225e-6  \\
            1.1831831831831834  1.284562877623685e-6  \\
            1.1871871871871873  1.5519782949890981e-6  \\
            1.1911911911911912  1.869948025090551e-6  \\
            1.1951951951951951  2.247066112515128e-6  \\
            1.199199199199199  2.693220812366448e-6  \\
            1.2032032032032034  3.2197629671326666e-6  \\
            1.2072072072072073  3.839692480633872e-6  \\
            1.2112112112112112  4.5678642484059395e-6  \\
            1.2152152152152151  5.421215037548777e-6  \\
            1.219219219219219  6.419012782421518e-6  \\
            1.2232232232232234  7.5831298709250206e-6  \\
            1.2272272272272273  8.938341917508197e-6  \\
            1.2312312312312312  1.051265361007303e-5  \\
            1.2352352352352352  1.233765314734292e-5  \\
            1.239239239239239  1.4448896804575284e-5  \\
            1.2432432432432434  1.6886325040266215e-5  \\
            1.2472472472472473  1.9694711637319173e-5  \\
            1.2512512512512513  2.29241470866004e-5  \\
            1.2552552552552552  2.6630557523388276e-5  \\
            1.259259259259259  3.0876260175949355e-5  \\
            1.2632632632632634  3.573055632322131e-5  \\
            1.2672672672672673  4.127036237044912e-5  \\
            1.2712712712712713  4.7580879599218306e-5  \\
            1.2752752752752752  5.475630273976684e-5  \\
            1.279279279279279  6.290056730162696e-5  \\
            1.2832832832832834  7.21281352429326e-5  \\
            1.2872872872872874  8.256481819990391e-5  \\
            1.2912912912912913  9.434863706059282e-5  \\
            1.2952952952952952  0.00010763071625796705  \\
            1.299299299299299  0.00012257621067290891  \\
            1.3033033033033035  0.00013936526250479808  \\
            1.3073073073073074  0.00015819398495486858  \\
            1.3113113113113113  0.00017927546894624946  \\
            1.3153153153153152  0.0002028408085472666  \\
            1.3193193193193191  0.0002291401400900117  \\
            1.3233233233233235  0.0002584436893575681  \\
            1.3273273273273274  0.000291042820545373  \\
            1.3313313313313313  0.0003272510800254036  \\
            1.3353353353353352  0.0003674052272539807  \\
            1.3393393393393391  0.00041186624455957777  \\
            1.3433433433433435  0.00046102031681516387  \\
            1.3473473473473474  0.0005152797714209623  \\
            1.3513513513513513  0.0005750839685150222  \\
            1.3553553553553552  0.0006409001305660578  \\
            1.3593593593593591  0.0007132241003671158  \\
            1.3633633633633635  0.0007925810156506063  \\
            1.3673673673673674  0.0008795258885936352  \\
            1.3713713713713713  0.0009746440779878629  \\
            1.3753753753753752  0.0010785516419116181  \\
            1.3793793793793796  0.0011918955586678326  \\
            1.3833833833833835  0.0013153538039467616  \\
            1.3873873873873874  0.001449635272511296  \\
            1.3913913913913913  0.0015954795331156735  \\
            1.3953953953953953  0.001753656406101145  \\
            1.3993993993993996  0.0019249653538955247  \\
            1.4034034034034035  0.0021102346757422286  \\
            1.4074074074074074  0.0023103204991541393  \\
            1.4114114114114114  0.0025261055621348394  \\
            1.4154154154154153  0.0027584977818728706  \\
            1.4194194194194196  0.003008428607272018  \\
            1.4234234234234235  0.003276851155187943  \\
            1.4274274274274275  0.0035647381320915716  \\
            1.4314314314314314  0.0038730795456320966  \\
            1.4354354354354353  0.004202880213091342  \\
            1.4394394394394396  0.004555157076555405  \\
            1.4434434434434436  0.004930936337579128  \\
            1.4474474474474475  0.005331250427132561  \\
            1.4514514514514514  0.0057571348296454605  \\
            1.4554554554554553  0.006209624783273471  \\
            1.4594594594594597  0.006689751881441497  \\
            1.4634634634634636  0.007198540603830184  \\
            1.4674674674674675  0.007737004808044512  \\
            1.4714714714714714  0.008306144215748157  \\
            1.4754754754754753  0.008906940929802376  \\
            1.4794794794794797  0.009540356021135787  \\
            1.4834834834834836  0.010207326225942781  \\
            1.4874874874874875  0.01090876079544878  \\
            1.4914914914914914  0.011645538541320777  \\
            1.4954954954954953  0.012418505120475709  \\
            1.4994994994994997  0.013228470602778986  \\
            1.5035035035035036  0.014076207364491333  \\
            1.5075075075075075  0.014962448348626589  \\
            1.5115115115115114  0.0158878857314948  \\
            1.5155155155155153  0.016853170031284614  \\
            1.5195195195195197  0.017858909691064406  \\
            1.5235235235235236  0.01890567116363706  \\
            1.5275275275275275  0.019993979520430694  \\
            1.5315315315315314  0.02112431960018335  \\
            1.5355355355355353  0.022297137706069003  \\
            1.5395395395395397  0.023512843852256937  \\
            1.5435435435435436  0.02477181455236832  \\
            1.5475475475475475  0.026074396133177524  \\
            1.5515515515515514  0.027420908547633127  \\
            1.5555555555555554  0.028811649651197202  \\
            1.5595595595595597  0.030246899895882473  \\
            1.5635635635635636  0.03172692738596994  \\
            1.5675675675675675  0.03325199322997752  \\
            1.5715715715715715  0.03482235711390769  \\
            1.5755755755755754  0.036438283011958505  \\
            1.5795795795795797  0.038100044943186306  \\
            1.5835835835835836  0.03980793267566374  \\
            1.5875875875875876  0.041562257274297076  \\
            1.5915915915915915  0.043363356384542806  \\
            1.5955955955955954  0.04521159914232098  \\
            1.5995995995995997  0.04710739060035363  \\
            1.6036036036036037  0.049051175563531446  \\
            1.6076076076076076  0.05104344173037956  \\
            1.6116116116116115  0.0530847220453341  \\
            1.6156156156156154  0.05517559617596146  \\
            1.6196196196196198  0.05731669104231085  \\
            1.6236236236236237  0.05950868034050072  \\
            1.6276276276276276  0.061752283020767296  \\
            1.6316316316316315  0.06404826070038117  \\
            1.6356356356356359  0.06639741401434773  \\
            1.6396396396396398  0.06880057793125549  \\
            1.6436436436436437  0.0712586160874864  \\
            1.6476476476476476  0.07377241421977243  \\
            1.6516516516516515  0.07634287280354646  \\
            1.6556556556556559  0.07897089903133137  \\
            1.6596596596596598  0.0816573982917117  \\
            1.6636636636636637  0.08440326533354825  \\
            1.6676676676676676  0.08720937532201867  \\
            1.6716716716716715  0.09007657501112942  \\
            1.6756756756756759  0.09300567427142714  \\
            1.6796796796796798  0.09599743822027151  \\
            1.6836836836836837  0.09905258020468577  \\
            1.6876876876876876  0.10217175588271599  \\
            1.6916916916916915  0.10535555863767443  \\
            1.695695695695696  0.10860451654007375  \\
            1.6996996996996998  0.11191909104426778  \\
            1.7037037037037037  0.115299677570736  \\
            1.7077077077077076  0.1187466080802102  \\
            1.7117117117117115  0.12226015569394844  \\
            1.715715715715716  0.12584054135461398  \\
            1.7197197197197198  0.12948794245723438  \\
            1.7237237237237237  0.13320250330928052  \\
            1.7277277277277276  0.13698434720640784  \\
            1.7317317317317316  0.14083358983677496  \\
            1.735735735735736  0.14475035365523348  \\
            1.7397397397397398  0.1487347828017287  \\
            1.7437437437437437  0.15278705807896853  \\
            1.7477477477477477  0.15690741145577936  \\
            1.7517517517517516  0.16109613952862056  \\
            1.755755755755756  0.16535361535657178  \\
            1.7597597597597598  0.16968029808907947  \\
            1.7637637637637638  0.17407673983249716  \\
            1.7677677677677677  0.1785435892540994  \\
            1.7717717717717716  0.18308159150175407  \\
            1.775775775775776  0.1876915841248128  \\
            1.7797797797797799  0.19237448881634767  \\
            1.7837837837837838  0.1971312989573113  \\
            1.7877877877877877  0.20196306312566326  \\
            1.7917917917917916  0.2068708649341835  \\
            1.795795795795796  0.21185579977203095  \\
            1.7997997997997999  0.2169189492398671  \\
            1.8038038038038038  0.2220613542757619  \\
            1.8078078078078077  0.22728398815830464  \\
            1.8118118118118116  0.2325877307309574  \\
            1.815815815815816  0.23797334530444236  \\
            1.8198198198198199  0.2434414597468788  \\
            1.8238238238238238  0.24899255325179337  \\
            1.8278278278278277  0.25462695016749604  \\
            1.8318318318318316  0.26034482206878473  \\
            1.835835835835836  0.2661461989447791  \\
            1.83983983983984  0.27203098996319874  \\
            1.8438438438438438  0.2779990137540225  \\
            1.8478478478478477  0.28405003754602576  \\
            1.8518518518518516  0.2901838238065093  \\
            1.855855855855856  0.29640018230814236  \\
            1.85985985985986  0.30269902481657085  \\
            1.8638638638638638  0.3090804189102727  \\
            1.8678678678678677  0.31554463687092693  \\
            1.8718718718718717  0.32209219519091836  \\
            1.875875875875876  0.3287238801108263  \\
            1.87987987987988  0.33544075480533775  \\
            1.8838838838838838  0.3422441444575297  \\
            1.8878878878878878  0.34913559656469517  \\
            1.891891891891892  0.3561168154480747  \\
            1.895895895895896  0.363189572104057  \\
            1.8998998998999  0.3703555931974416  \\
            1.9039039039039038  0.377616436054135  \\
            1.9079079079079078  0.384973359775737  \\
            1.9119119119119121  0.3924272057867564  \\
            1.915915915915916  0.3999783038383893  \\
            1.91991991991992  0.4076264212133991  \\
            1.9239239239239239  0.41537077296884406  \\
            1.9279279279279278  0.4232101087876441  \\
            1.9319319319319321  0.43114288661028266  \\
            1.935935935935936  0.4391675339519072  \\
            1.93993993993994  0.4472827841365048  \\
            1.9439439439439439  0.45548805647247304  \\
            1.9479479479479478  0.4637838272795005  \\
            1.9519519519519521  0.4721719145123686  \\
            1.955955955955956  0.4806555762783271  \\
            1.95995995995996  0.4892393094136642  \\
            1.9639639639639639  0.4979282391768065  \\
            1.9679679679679678  0.5067270315314236  \\
            1.9719719719719722  0.515638359980642  \\
            1.975975975975976  0.5246611550205726  \\
            1.97997997997998  0.5337892064055032  \\
            1.983983983983984  0.5430112467871864  \\
            1.9879879879879878  0.5523145163621443  \\
            1.9919919919919922  0.5616951227891855  \\
            1.995995995995996  0.5711804444497413  \\
            2.0  0.5808716116229242  \\
        }
        ;
    \addplot+[mark={none}, style={very thick}, color={green}]
        table[row sep={\\}]
        {
            \\
            -2.0  1.4967037616775425e-6  \\
            -1.995995995995996  1.4518662356521883e-6  \\
            -1.9919919919919922  1.4082449902586003e-6  \\
            -1.9879879879879878  1.3658015390605183e-6  \\
            -1.983983983983984  1.3245057112754033e-6  \\
            -1.97997997997998  1.284330603756878e-6  \\
            -1.975975975975976  1.2452503022064576e-6  \\
            -1.9719719719719722  1.2072390556949752e-6  \\
            -1.9679679679679678  1.1702711470995553e-6  \\
            -1.9639639639639639  1.134321033852137e-6  \\
            -1.95995995995996  1.0993635427281045e-6  \\
            -1.955955955955956  1.0653740241950427e-6  \\
            -1.9519519519519521  1.0323284362068197e-6  \\
            -1.9479479479479478  1.0002033751232986e-6  \\
            -1.9439439439439439  9.689760508413414e-7  \\
            -1.93993993993994  9.386242477427142e-7  \\
            -1.935935935935936  9.091262720695159e-7  \\
            -1.9319319319319321  8.80460902019653e-7  \\
            -1.9279279279279278  8.526073557724168e-7  \\
            -1.9239239239239239  8.255452608463276e-7  \\
            -1.91991991991992  7.992546453561289e-7  \\
            -1.915915915915916  7.737159320175824e-7  \\
            -1.9119119119119121  7.489099411728262e-7  \\
            -1.9079079079079078  7.248178988394915e-7  \\
            -1.9039039039039038  7.014214414013953e-7  \\
            -1.8998998998999  6.787026238797012e-7  \\
            -1.895895895895896  6.566439191835194e-7  \\
            -1.891891891891892  6.352282201915749e-7  \\
            -1.8878878878878878  6.144388340345586e-7  \\
            -1.8838838838838838  5.94259473490899e-7  \\
            -1.87987987987988  5.746742484380452e-7  \\
            -1.875875875875876  5.556676499762769e-7  \\
            -1.871871871871872  5.372245412138543e-7  \\
            -1.8678678678678677  5.193301398365158e-7  \\
            -1.8638638638638638  5.019700073660704e-7  \\
            -1.85985985985986  4.851300353381216e-7  \\
            -1.855855855855856  4.6879643403330284e-7  \\
            -1.851851851851852  4.529557244559168e-7  \\
            -1.8478478478478477  4.375947297019511e-7  \\
            -1.8438438438438438  4.22700567465073e-7  \\
            -1.83983983983984  4.0826064490184777e-7  \\
            -1.835835835835836  3.9426265702191543e-7  \\
            -1.8318318318318316  3.806945798878747e-7  \\
            -1.8278278278278277  3.675446690609707e-7  \\
            -1.8238238238238238  3.54801457908005e-7  \\
            -1.8198198198198199  3.424537528828875e-7  \\
            -1.815815815815816  3.3049063150047964e-7  \\
            -1.8118118118118116  3.1890144117086017e-7  \\
            -1.8078078078078077  3.076757910114303e-7  \\
            -1.8038038038038038  2.968035520412027e-7  \\
            -1.7997997997997999  2.8627484879861775e-7  \\
            -1.795795795795796  2.760800570378308e-7  \\
            -1.7917917917917916  2.662097971506405e-7  \\
            -1.7877877877877877  2.566549272275953e-7  \\
            -1.7837837837837838  2.474065372015666e-7  \\
            -1.7797797797797799  2.384559441570566e-7  \\
            -1.775775775775776  2.2979468447537066e-7  \\
            -1.7717717717717716  2.2141450667367835e-7  \\
            -1.7677677677677677  2.1330736868496736e-7  \\
            -1.7637637637637638  2.0546542739419138e-7  \\
            -1.7597597597597598  1.9788103733375806e-7  \\
            -1.755755755755756  1.905467435225905e-7  \\
            -1.7517517517517516  1.8345527497132252e-7  \\
            -1.7477477477477477  1.7659954368309805e-7  \\
            -1.7437437437437437  1.6997263674323193e-7  \\
            -1.7397397397397398  1.6356781598614312e-7  \\
            -1.735735735735736  1.573785101682823e-7  \\
            -1.7317317317317316  1.5139831613386612e-7  \\
            -1.7277277277277276  1.4562099173720533e-7  \\
            -1.7237237237237237  1.4004045587046043e-7  \\
            -1.7197197197197198  1.346507834953936e-7  \\
            -1.715715715715716  1.294462030621002e-7  \\
            -1.7117117117117115  1.244210952322522e-7  \\
            -1.7077077077077076  1.1956998818840603e-7  \\
            -1.7037037037037037  1.1488755646826831e-7  \\
            -1.6996996996996998  1.1036861746749338e-7  \\
            -1.6956956956956954  1.0600812777594726e-7  \\
            -1.6916916916916915  1.0180118251157388e-7  \\
            -1.6876876876876876  9.774300896436827e-8  \\
            -1.6836836836836837  9.382896765108839e-8  \\
            -1.6796796796796798  9.005454515431666e-8  \\
            -1.6756756756756754  8.641535459430472e-8  \\
            -1.6716716716716715  8.290712952274681e-8  \\
            -1.6676676676676676  7.952572347869058e-8  \\
            -1.6636636636636637  7.626710510355572e-8  \\
            -1.6596596596596598  7.31273545329092e-8  \\
            -1.6556556556556554  7.010266284135369e-8  \\
            -1.6516516516516515  6.718932701876845e-8  \\
            -1.6476476476476476  6.438374691719595e-8  \\
            -1.6436436436436437  6.168242500104171e-8  \\
            -1.6396396396396398  5.9081959852269605e-8  \\
            -1.6356356356356354  5.657904675326897e-8  \\
            -1.6316316316316315  5.417047330147362e-8  \\
            -1.6276276276276276  5.185311879873922e-8  \\
            -1.6236236236236237  4.962394897778388e-8  \\
            -1.6196196196196198  4.748001769527832e-8  \\
            -1.6156156156156154  4.541846176930875e-8  \\
            -1.6116116116116115  4.343650034099866e-8  \\
            -1.6076076076076076  4.153143284835181e-8  \\
            -1.6036036036036037  3.970063633396137e-8  \\
            -1.5995995995995997  3.7941565722565684e-8  \\
            -1.5955955955955954  3.6251749629956365e-8  \\
            -1.5915915915915915  3.4628790446245006e-8  \\
            -1.5875875875875876  3.307036203215041e-8  \\
            -1.5835835835835836  3.15742073320191e-8  \\
            -1.5795795795795797  3.01381391509814e-8  \\
            -1.5755755755755754  2.8760036047126292e-8  \\
            -1.5715715715715715  2.7437841915167738e-8  \\
            -1.5675675675675675  2.6169564099065568e-8  \\
            -1.5635635635635636  2.495327272589165e-8  \\
            -1.5595595595595597  2.3787098263339246e-8  \\
            -1.5555555555555554  2.266922910498792e-8  \\
            -1.5515515515515514  2.159791304134906e-8  \\
            -1.5475475475475475  2.0571451930795348e-8  \\
            -1.5435435435435436  1.95882030318284e-8  \\
            -1.5395395395395397  1.864657669936598e-8  \\
            -1.5355355355355353  1.7745032526716997e-8  \\
            -1.5315315315315314  1.6882083175850937e-8  \\
            -1.5275275275275275  1.6056286522569962e-8  \\
            -1.5235235235235236  1.526624934800047e-8  \\
            -1.5195195195195197  1.451062325852348e-8  \\
            -1.5155155155155153  1.3788103631062754e-8  \\
            -1.5115115115115114  1.3097428391839472e-8  \\
            -1.5075075075075075  1.2437377377993997e-8  \\
            -1.5035035035035036  1.1806770727762483e-8  \\
            -1.4994994994994997  1.1204466326963924e-8  \\
            -1.4954954954954953  1.0629360669422994e-8  \\
            -1.4914914914914914  1.0080386081412485e-8  \\
            -1.4874874874874875  9.556511276764823e-9  \\
            -1.4834834834834836  9.056738747847959e-9  \\
            -1.4794794794794797  8.580103627586766e-9  \\
            -1.4754754754754753  8.125674938463945e-9  \\
            -1.4714714714714714  7.69255187327289e-9  \\
            -1.4674674674674675  7.279865127385321e-9  \\
            -1.4634634634634636  6.886774900349835e-9  \\
            -1.4594594594594597  6.512469591379855e-9  \\
            -1.4554554554554553  6.156166576509747e-9  \\
            -1.4514514514514514  5.817110293460104e-9  \\
            -1.4474474474474475  5.494572935527131e-9  \\
            -1.4434434434434436  5.187850565802066e-9  \\
            -1.4394394394394396  4.896265809462008e-9  \\
            -1.4354354354354353  4.619166493746718e-9  \\
            -1.4314314314314314  4.355922594845296e-9  \\
            -1.4274274274274275  4.1059297906098635e-9  \\
            -1.4234234234234235  3.868604048218316e-9  \\
            -1.4194194194194196  3.6433847050432178e-9  \\
            -1.4154154154154153  3.4297325257615086e-9  \\
            -1.4114114114114114  3.22712820355342e-9  \\
            -1.4074074074074074  3.0350743029927685e-9  \\
            -1.4034034034034035  2.8530905971102527e-9  \\
            -1.3993993993993996  2.6807178143961607e-9  \\
            -1.3953953953953953  2.517514363642448e-9  \\
            -1.3913913913913913  2.36305625067601e-9  \\
            -1.3873873873873874  2.216936551002746e-9  \\
            -1.3833833833833835  2.078765271029681e-9  \\
            -1.3793793793793796  1.948168515397697e-9  \\
            -1.3753753753753752  1.8247871547139027e-9  \\
            -1.3713713713713713  1.7082778525079334e-9  \\
            -1.3673673673673674  1.5983107060080215e-9  \\
            -1.3633633633633635  1.494570078808266e-9  \\
            -1.3593593593593596  1.3967539902459691e-9  \\
            -1.3553553553553552  1.3045716729109813e-9  \\
            -1.3513513513513513  1.2177464037144148e-9  \\
            -1.3473473473473474  1.1360117291303595e-9  \\
            -1.3433433433433435  1.0591134080861764e-9  \\
            -1.3393393393393396  9.868074135610527e-10  \\
            -1.3353353353353352  9.188601546306074e-10  \\
            -1.3313313313313313  8.55048032377681e-10  \\
            -1.3273273273273274  7.951577729592429e-10  \\
            -1.3233233233233235  7.38984318182645e-10  \\
            -1.3193193193193196  6.863311585725285e-10  \\
            -1.3153153153153152  6.370110550157904e-10  \\
            -1.3113113113113113  5.908448730274074e-10  \\
            -1.3073073073073074  5.476601949716553e-10  \\
            -1.3033033033033035  5.072943731754265e-10  \\
            -1.2992992992992995  4.695889788131069e-10  \\
            -1.2952952952952952  4.343948534213382e-10  \\
            -1.2912912912912913  4.0156861169649005e-10  \\
            -1.2872872872872874  3.709738627399872e-10  \\
            -1.2832832832832834  3.4247993330183135e-10  \\
            -1.2792792792792795  3.1596275595902057e-10  \\
            -1.2752752752752752  2.9130309275871014e-10  \\
            -1.2712712712712713  2.683887556642617e-10  \\
            -1.2672672672672673  2.4711221957574026e-10  \\
            -1.263263263263263  2.2737062232991434e-10  \\
            -1.2592592592592595  2.0906787412400263e-10  \\
            -1.2552552552552552  1.9211093826854153e-10  \\
            -1.2512512512512513  1.7641277327840044e-10  \\
            -1.2472472472472473  1.6189038998248861e-10  \\
            -1.243243243243243  1.4846562867987245e-10  \\
            -1.2392392392392395  1.360638268721459e-10  \\
            -1.2352352352352352  1.2461587317602607e-10  \\
            -1.2312312312312312  1.1405515421003543e-10  \\
            -1.2272272272272273  1.0431949748479497e-10  \\
            -1.223223223223223  9.535056078036064e-11  \\
            -1.2192192192192195  8.709316601240857e-11  \\
            -1.2152152152152151  7.94958543437474e-11  \\
            -1.2112112112112112  7.250994249474729e-11  \\
            -1.2072072072072073  6.60905774552134e-11  \\
            -1.203203203203203  6.019468257179028e-11  \\
            -1.199199199199199  5.478367759437219e-11  \\
            -1.1951951951951951  4.9819759428970656e-11  \\
            -1.1911911911911912  4.526889973988091e-11  \\
            -1.1871871871871873  4.1099124103993745e-11  \\
            -1.183183183183183  3.728056752194675e-11  \\
            -1.179179179179179  3.378580748503168e-11  \\
            -1.1751751751751751  3.058964193058955e-11  \\
            -1.1711711711711712  2.7667368396322445e-11  \\
            -1.1671671671671673  2.4997837133611256e-11  \\
            -1.163163163163163  2.2560453505349187e-11  \\
            -1.159159159159159  2.0336454742420074e-11  \\
            -1.155155155155155  1.8309187499454538e-11  \\
            -1.1511511511511512  1.6462220475688127e-11  \\
            -1.1471471471471473  1.478039912683471e-11  \\
            -1.143143143143143  1.3250844865808631e-11  \\
            -1.139139139139139  1.186062359437301e-11  \\
            -1.135135135135135  1.0598522059979132e-11  \\
            -1.1311311311311312  9.454159677346752e-12  \\
            -1.1271271271271273  8.41743341695178e-12  \\
            -1.123123123123123  7.479294961143523e-12  \\
            -1.119119119119119  6.631639681842216e-12  \\
            -1.115115115115115  5.8666960178754834e-12  \\
            -1.1111111111111112  5.1777471199443426e-12  \\
            -1.1071071071071072  4.557743071842424e-12  \\
            -1.1031031031031029  4.001909914563839e-12  \\
            -1.099099099099099  3.5032532430534502e-12  \\
            -1.095095095095095  3.0572211429102936e-12  \\
            -1.0910910910910911  2.6597613000944875e-12  \\
            -1.0870870870870872  2.305877710995219e-12  \\
            -1.0830830830830829  1.991795617328762e-12  \\
            -1.079079079079079  1.7136292385089291e-12  \\
            -1.075075075075075  1.468380972369232e-12  \\
            -1.0710710710710711  1.2526646386845641e-12  \\
            -1.0670670670670672  1.0635936575909e-12  \\
            -1.0630630630630629  8.982814492242142e-13  \\
            -1.059059059059059  7.548961455938752e-13  \\
            -1.055055055055055  6.303291222309326e-13  \\
            -1.0510510510510511  5.228040222959862e-13  \\
            -1.0470470470470472  4.3087755585702325e-13  \\
            -1.0430430430430429  3.5255132146971846e-13  \\
            -1.039039039039039  2.860489622946716e-13  \\
            -1.035035035035035  2.3014923300479495e-13  \\
            -1.031031031031031  1.8290924330699454e-13  \\
            -1.0270270270270272  1.4416245974757658e-13  \\
            -1.0230230230230228  1.1185496973098452e-13  \\
            -1.019019019019019  8.587575095475586e-14  \\
            -1.015015015015015  6.478151348687788e-14  \\
            -1.011011011011011  4.823919041996305e-14  \\
            -1.0070070070070072  3.469446951953614e-14  \\
            -1.0030030030030028  2.4924506902834764e-14  \\
            -0.9989989989989989  1.6930901125533637e-14  \\
            -0.994994994994995  1.1157741397482823e-14  \\
            -0.9909909909909911  7.216449660063518e-15  \\
            -0.9869869869869871  4.496403249731884e-15  \\
            -0.9829829829829829  2.4424906541753444e-15  \\
            -0.9789789789789789  1.4988010832439613e-15  \\
            -0.974974974974975  5.551115123125783e-16  \\
            -0.9709709709709711  4.440892098500626e-16  \\
            -0.966966966966967  5.551115123125783e-16  \\
            -0.9629629629629629  8.881784197001252e-16  \\
            -0.9589589589589589  1.1102230246251565e-15  \\
            -0.954954954954955  1.3877787807814457e-15  \\
            -0.9509509509509511  1.3322676295501878e-15  \\
            -0.946946946946947  1.7208456881689926e-15  \\
            -0.9429429429429429  1.8318679906315083e-15  \\
            -0.9389389389389389  1.887379141862766e-15  \\
            -0.934934934934935  1.8318679906315083e-15  \\
            -0.9309309309309307  1.609823385706477e-15  \\
            -0.926926926926927  1.6653345369377348e-15  \\
            -0.9229229229229229  1.5543122344752192e-15  \\
            -0.9189189189189189  9.992007221626409e-16  \\
            -0.914914914914915  9.992007221626409e-16  \\
            -0.9109109109109107  8.326672684688674e-16  \\
            -0.906906906906907  6.661338147750939e-16  \\
            -0.9029029029029029  6.661338147750939e-16  \\
            -0.8988988988988988  4.440892098500626e-16  \\
            -0.8948948948948949  3.3306690738754696e-16  \\
            -0.8908908908908907  3.3306690738754696e-16  \\
            -0.886886886886887  2.220446049250313e-16  \\
            -0.8828828828828829  3.3306690738754696e-16  \\
            -0.8788788788788788  3.3306690738754696e-16  \\
            -0.8748748748748749  6.106226635438361e-16  \\
            -0.8708708708708707  4.996003610813204e-16  \\
            -0.866866866866867  3.885780586188048e-16  \\
            -0.8628628628628628  3.885780586188048e-16  \\
            -0.8588588588588588  7.771561172376096e-16  \\
            -0.8548548548548549  1.0547118733938987e-15  \\
            -0.8508508508508507  9.43689570931383e-16  \\
            -0.846846846846847  1.27675647831893e-15  \\
            -0.8428428428428428  1.4988010832439613e-15  \\
            -0.8388388388388388  1.6653345369377348e-15  \\
            -0.8348348348348349  1.7208456881689926e-15  \\
            -0.8308308308308306  1.3322676295501878e-15  \\
            -0.826826826826827  1.8318679906315083e-15  \\
            -0.8228228228228228  1.9984014443252818e-15  \\
            -0.8188188188188188  1.4988010832439613e-15  \\
            -0.8148148148148149  1.7208456881689926e-15  \\
            -0.8108108108108106  1.4432899320127035e-15  \\
            -0.8068068068068069  1.887379141862766e-15  \\
            -0.8028028028028027  1.7208456881689926e-15  \\
            -0.7987987987987988  1.27675647831893e-15  \\
            -0.7947947947947949  1.3877787807814457e-15  \\
            -0.7907907907907906  1.3322676295501878e-15  \\
            -0.7867867867867869  1.27675647831893e-15  \\
            -0.7827827827827827  9.992007221626409e-16  \\
            -0.7787787787787788  9.992007221626409e-16  \\
            -0.7747747747747749  1.0547118733938987e-15  \\
            -0.7707707707707706  1.1657341758564144e-15  \\
            -0.7667667667667669  6.106226635438361e-16  \\
            -0.7627627627627627  7.216449660063518e-16  \\
            -0.7587587587587588  8.326672684688674e-16  \\
            -0.7547547547547548  8.881784197001252e-16  \\
            -0.7507507507507506  9.992007221626409e-16  \\
            -0.7467467467467469  7.771561172376096e-16  \\
            -0.7427427427427427  8.326672684688674e-16  \\
            -0.7387387387387387  1.2212453270876722e-15  \\
            -0.7347347347347348  1.1657341758564144e-15  \\
            -0.7307307307307306  1.27675647831893e-15  \\
            -0.7267267267267269  1.4432899320127035e-15  \\
            -0.7227227227227226  1.609823385706477e-15  \\
            -0.7187187187187187  2.0539125955565396e-15  \\
            -0.7147147147147148  1.887379141862766e-15  \\
            -0.7107107107107106  1.9984014443252818e-15  \\
            -0.7067067067067069  2.0539125955565396e-15  \\
            -0.7027027027027026  1.9984014443252818e-15  \\
            -0.6986986986986987  2.1649348980190553e-15  \\
            -0.6946946946946948  2.7755575615628914e-15  \\
            -0.6906906906906906  2.6645352591003757e-15  \\
            -0.6866866866866869  3.219646771412954e-15  \\
            -0.6826826826826826  2.55351295663786e-15  \\
            -0.6786786786786787  1.9984014443252818e-15  \\
            -0.6746746746746747  2.55351295663786e-15  \\
            -0.6706706706706705  2.7755575615628914e-15  \\
            -0.6666666666666669  2.220446049250313e-15  \\
            -0.6626626626626626  2.886579864025407e-15  \\
            -0.6586586586586587  1.9984014443252818e-15  \\
            -0.6546546546546547  1.887379141862766e-15  \\
            -0.6506506506506505  1.887379141862766e-15  \\
            -0.6466466466466468  2.1094237467877974e-15  \\
            -0.6426426426426426  2.1094237467877974e-15  \\
            -0.6386386386386387  1.7763568394002505e-15  \\
            -0.6346346346346347  1.1102230246251565e-15  \\
            -0.6306306306306305  1.4432899320127035e-15  \\
            -0.6266266266266268  1.5543122344752192e-15  \\
            -0.6226226226226226  6.661338147750939e-16  \\
            -0.6186186186186187  1.2212453270876722e-15  \\
            -0.6146146146146146  6.661338147750939e-16  \\
            -0.6106106106106105  9.992007221626409e-16  \\
            -0.6066066066066068  1.1102230246251565e-15  \\
            -0.6026026026026026  5.551115123125783e-16  \\
            -0.5985985985985987  4.440892098500626e-16  \\
            -0.5945945945945946  5.551115123125783e-16  \\
            -0.5905905905905905  3.3306690738754696e-16  \\
            -0.5865865865865868  4.440892098500626e-16  \\
            -0.5825825825825826  3.3306690738754696e-16  \\
            -0.5785785785785786  3.3306690738754696e-16  \\
            -0.5745745745745746  5.551115123125783e-16  \\
            -0.5705705705705705  4.440892098500626e-16  \\
            -0.5665665665665668  6.661338147750939e-16  \\
            -0.5625625625625625  7.771561172376096e-16  \\
            -0.5585585585585586  8.881784197001252e-16  \\
            -0.5545545545545546  1.3322676295501878e-15  \\
            -0.5505505505505505  9.992007221626409e-16  \\
            -0.5465465465465464  1.4432899320127035e-15  \\
            -0.5425425425425425  1.5543122344752192e-15  \\
            -0.5385385385385386  1.9984014443252818e-15  \\
            -0.5345345345345346  1.887379141862766e-15  \\
            -0.5305305305305305  1.887379141862766e-15  \\
            -0.5265265265265264  1.6653345369377348e-15  \\
            -0.5225225225225225  1.9984014443252818e-15  \\
            -0.5185185185185186  1.887379141862766e-15  \\
            -0.5145145145145146  1.9984014443252818e-15  \\
            -0.5105105105105104  1.9984014443252818e-15  \\
            -0.5065065065065064  1.6653345369377348e-15  \\
            -0.5025025025025025  1.1102230246251565e-15  \\
            -0.4984984984984986  1.4432899320127035e-15  \\
            -0.49449449449449456  1.3322676295501878e-15  \\
            -0.4904904904904904  1.7763568394002505e-15  \\
            -0.4864864864864864  1.5543122344752192e-15  \\
            -0.4824824824824825  1.2212453270876722e-15  \\
            -0.4784784784784786  1.1102230246251565e-15  \\
            -0.47447447447447455  8.881784197001252e-16  \\
            -0.4704704704704704  6.661338147750939e-16  \\
            -0.4664664664664664  1.2212453270876722e-15  \\
            -0.4624624624624625  1.2212453270876722e-15  \\
            -0.45845845845845856  5.551115123125783e-16  \\
            -0.45445445445445454  9.992007221626409e-16  \\
            -0.4504504504504504  6.661338147750939e-16  \\
            -0.4464464464464464  1.1102230246251565e-15  \\
            -0.44244244244244246  5.551115123125783e-16  \\
            -0.43843843843843855  9.992007221626409e-16  \\
            -0.4344344344344345  3.3306690738754696e-16  \\
            -0.4304304304304304  5.551115123125783e-16  \\
            -0.42642642642642636  5.551115123125783e-16  \\
            -0.42242242242242245  4.440892098500626e-16  \\
            -0.4184184184184182  7.771561172376096e-16  \\
            -0.4144144144144145  6.661338147750939e-16  \\
            -0.4104104104104104  4.440892098500626e-16  \\
            -0.40640640640640635  9.992007221626409e-16  \\
            -0.40240240240240244  5.551115123125783e-16  \\
            -0.3983983983983982  7.771561172376096e-16  \\
            -0.3943943943943945  7.771561172376096e-16  \\
            -0.39039039039039036  7.771561172376096e-16  \\
            -0.38638638638638634  1.4432899320127035e-15  \\
            -0.3823823823823824  1.2212453270876722e-15  \\
            -0.3783783783783782  1.3322676295501878e-15  \\
            -0.3743743743743745  1.887379141862766e-15  \\
            -0.37037037037037035  1.4432899320127035e-15  \\
            -0.3663663663663663  1.6653345369377348e-15  \\
            -0.3623623623623624  1.4432899320127035e-15  \\
            -0.35835835835835816  2.220446049250313e-15  \\
            -0.3543543543543545  1.9984014443252818e-15  \\
            -0.35035035035035034  1.9984014443252818e-15  \\
            -0.3463463463463463  1.7763568394002505e-15  \\
            -0.3423423423423424  2.3314683517128287e-15  \\
            -0.33833833833833815  2.3314683517128287e-15  \\
            -0.33433433433433446  2.220446049250313e-15  \\
            -0.3303303303303303  2.220446049250313e-15  \\
            -0.3263263263263263  2.220446049250313e-15  \\
            -0.3223223223223224  2.3314683517128287e-15  \\
            -0.31831831831831814  2.3314683517128287e-15  \\
            -0.31431431431431445  2.4424906541753444e-15  \\
            -0.3103103103103102  1.887379141862766e-15  \\
            -0.3063063063063063  1.9984014443252818e-15  \\
            -0.3023023023023024  2.220446049250313e-15  \\
            -0.2982982982982981  1.7763568394002505e-15  \\
            -0.29429429429429443  2.220446049250313e-15  \\
            -0.2902902902902902  1.7763568394002505e-15  \\
            -0.2862862862862863  1.5543122344752192e-15  \\
            -0.28228228228228236  1.3322676295501878e-15  \\
            -0.2782782782782781  1.3322676295501878e-15  \\
            -0.2742742742742744  6.661338147750939e-16  \\
            -0.2702702702702702  1.4432899320127035e-15  \\
            -0.26626626626626626  4.440892098500626e-16  \\
            -0.26226226226226235  7.771561172376096e-16  \\
            -0.2582582582582581  1.3322676295501878e-15  \\
            -0.2542542542542544  6.661338147750939e-16  \\
            -0.25025025025025016  1.1102230246251565e-15  \\
            -0.24624624624624625  2.220446049250313e-16  \\
            -0.24224224224224233  4.440892098500626e-16  \\
            -0.2382382382382381  7.771561172376096e-16  \\
            -0.2342342342342344  7.771561172376096e-16  \\
            -0.23023023023023015  3.3306690738754696e-16  \\
            -0.22622622622622623  8.881784197001252e-16  \\
            -0.22222222222222232  4.440892098500626e-16  \\
            -0.21821821821821807  6.661338147750939e-16  \\
            -0.21421421421421438  5.551115123125783e-16  \\
            -0.21021021021021014  2.220446049250313e-16  \\
            -0.20620620620620622  4.440892098500626e-16  \\
            -0.2022022022022023  8.881784197001252e-16  \\
            -0.19819819819819806  1.3322676295501878e-15  \\
            -0.19419419419419437  1.1102230246251565e-15  \\
            -0.19019019019019012  9.992007221626409e-16  \\
            -0.1861861861861862  1.1102230246251565e-15  \\
            -0.18218218218218218  1.7763568394002505e-15  \\
            -0.17817817817817805  1.1102230246251565e-15  \\
            -0.17417417417417436  1.5543122344752192e-15  \\
            -0.1701701701701701  1.4432899320127035e-15  \\
            -0.1661661661661662  1.4432899320127035e-15  \\
            -0.16216216216216217  1.5543122344752192e-15  \\
            -0.15815815815815804  2.3314683517128287e-15  \\
            -0.15415415415415434  2.1094237467877974e-15  \\
            -0.1501501501501501  2.220446049250313e-15  \\
            -0.14614614614614618  1.9984014443252818e-15  \\
            -0.14214214214214216  1.887379141862766e-15  \\
            -0.13813813813813802  2.1094237467877974e-15  \\
            -0.13413413413413433  1.887379141862766e-15  \\
            -0.13013013013013008  2.1094237467877974e-15  \\
            -0.12612612612612617  2.55351295663786e-15  \\
            -0.12212212212212215  2.3314683517128287e-15  \\
            -0.11811811811811801  1.4432899320127035e-15  \\
            -0.11411411411411432  2.4424906541753444e-15  \\
            -0.11011011011011007  2.220446049250313e-15  \\
            -0.10610610610610616  2.3314683517128287e-15  \\
            -0.10210210210210213  2.1094237467877974e-15  \\
            -0.098098098098098  2.1094237467877974e-15  \\
            -0.0940940940940943  1.887379141862766e-15  \\
            -0.09009009009009006  1.9984014443252818e-15  \\
            -0.08608608608608614  1.9984014443252818e-15  \\
            -0.08208208208208212  2.1094237467877974e-15  \\
            -0.07807807807807798  1.5543122344752192e-15  \\
            -0.07407407407407429  1.5543122344752192e-15  \\
            -0.07007007007007005  1.9984014443252818e-15  \\
            -0.06606606606606613  1.3322676295501878e-15  \\
            -0.06206206206206211  2.1094237467877974e-15  \\
            -0.05805805805805797  1.3322676295501878e-15  \\
            -0.054054054054053946  1.4432899320127035e-15  \\
            -0.05005005005005003  1.7763568394002505e-15  \\
            -0.04604604604604612  2.220446049250313e-15  \\
            -0.042042042042042094  1.5543122344752192e-15  \\
            -0.03803803803803796  2.55351295663786e-15  \\
            -0.03403403403403393  1.887379141862766e-15  \\
            -0.03003003003003002  2.4424906541753444e-15  \\
            -0.026026026026026106  1.6653345369377348e-15  \\
            -0.02202202202202208  2.1094237467877974e-15  \\
            -0.018018018018017945  2.3314683517128287e-15  \\
            -0.01401401401401392  2.55351295663786e-15  \\
            -0.010010010010010006  2.4424906541753444e-15  \\
            -0.006006006006006093  2.4424906541753444e-15  \\
            -0.002002002002002068  2.6645352591003757e-15  \\
            0.002002002002002179  2.6645352591003757e-15  \\
            0.006006006006006093  3.1086244689504383e-15  \\
            0.010010010010010006  2.6645352591003757e-15  \\
            0.01401401401401392  1.9984014443252818e-15  \\
            0.018018018018017834  3.1086244689504383e-15  \\
            0.022022022022022192  2.886579864025407e-15  \\
            0.026026026026026106  3.1086244689504383e-15  \\
            0.03003003003003002  3.3306690738754696e-15  \\
            0.03403403403403393  3.552713678800501e-15  \\
            0.03803803803803785  3.552713678800501e-15  \\
            0.042042042042042205  3.774758283725532e-15  \\
            0.04604604604604612  2.886579864025407e-15  \\
            0.05005005005005003  3.552713678800501e-15  \\
            0.054054054054053946  2.886579864025407e-15  \\
            0.05805805805805786  3.1086244689504383e-15  \\
            0.06206206206206222  2.6645352591003757e-15  \\
            0.06606606606606613  2.220446049250313e-15  \\
            0.07007007007007005  1.9984014443252818e-15  \\
            0.07407407407407396  3.3306690738754696e-15  \\
            0.07807807807807787  2.220446049250313e-15  \\
            0.08208208208208223  2.886579864025407e-15  \\
            0.08608608608608614  2.4424906541753444e-15  \\
            0.09009009009009006  2.4424906541753444e-15  \\
            0.09409409409409397  2.4424906541753444e-15  \\
            0.09809809809809789  3.1086244689504383e-15  \\
            0.10210210210210224  2.220446049250313e-15  \\
            0.10610610610610616  1.7763568394002505e-15  \\
            0.11011011011011007  1.3322676295501878e-15  \\
            0.11411411411411398  1.3322676295501878e-15  \\
            0.1181181181181179  2.6645352591003757e-15  \\
            0.12212212212212226  1.9984014443252818e-15  \\
            0.12612612612612617  1.3322676295501878e-15  \\
            0.13013013013013008  1.1102230246251565e-15  \\
            0.134134134134134  2.4424906541753444e-15  \\
            0.13813813813813836  1.5543122344752192e-15  \\
            0.14214214214214227  1.5543122344752192e-15  \\
            0.14614614614614618  2.220446049250313e-15  \\
            0.1501501501501501  1.7763568394002505e-15  \\
            0.154154154154154  1.7763568394002505e-15  \\
            0.15815815815815837  1.3322676295501878e-15  \\
            0.16216216216216228  1.5543122344752192e-15  \\
            0.1661661661661662  1.7763568394002505e-15  \\
            0.1701701701701701  1.7763568394002505e-15  \\
            0.17417417417417402  1.1102230246251565e-15  \\
            0.17817817817817838  1.5543122344752192e-15  \\
            0.1821821821821823  2.220446049250313e-15  \\
            0.1861861861861862  2.4424906541753444e-15  \\
            0.19019019019019012  1.7763568394002505e-15  \\
            0.19419419419419404  1.5543122344752192e-15  \\
            0.1981981981981984  1.9984014443252818e-15  \\
            0.2022022022022023  2.4424906541753444e-15  \\
            0.20620620620620622  2.220446049250313e-15  \\
            0.21021021021021014  1.9984014443252818e-15  \\
            0.21421421421421405  2.220446049250313e-15  \\
            0.2182182182182184  1.3322676295501878e-15  \\
            0.22222222222222232  2.4424906541753444e-15  \\
            0.22622622622622623  2.220446049250313e-15  \\
            0.23023023023023015  2.220446049250313e-15  \\
            0.23423423423423406  1.3322676295501878e-15  \\
            0.23823823823823842  1.7763568394002505e-15  \\
            0.24224224224224233  2.886579864025407e-15  \\
            0.24624624624624625  1.3322676295501878e-15  \\
            0.25025025025025016  1.9984014443252818e-15  \\
            0.2542542542542541  1.7763568394002505e-15  \\
            0.25825825825825843  2.6645352591003757e-15  \\
            0.26226226226226235  1.3322676295501878e-15  \\
            0.26626626626626626  4.440892098500626e-16  \\
            0.2702702702702702  1.1102230246251565e-15  \\
            0.2742742742742741  1.9984014443252818e-15  \\
            0.27827827827827845  1.9984014443252818e-15  \\
            0.28228228228228236  8.881784197001252e-16  \\
            0.2862862862862863  3.1086244689504383e-15  \\
            0.2902902902902902  2.4424906541753444e-15  \\
            0.2942942942942941  2.4424906541753444e-15  \\
            0.29829829829829846  1.9984014443252818e-15  \\
            0.3023023023023024  1.5543122344752192e-15  \\
            0.3063063063063063  1.9984014443252818e-15  \\
            0.3103103103103102  2.220446049250313e-15  \\
            0.3143143143143141  1.9984014443252818e-15  \\
            0.31831831831831847  2.220446049250313e-15  \\
            0.3223223223223224  2.220446049250313e-15  \\
            0.3263263263263263  2.6645352591003757e-15  \\
            0.3303303303303302  1.7763568394002505e-15  \\
            0.3343343343343341  1.7763568394002505e-15  \\
            0.3383383383383385  2.220446049250313e-15  \\
            0.3423423423423424  8.881784197001252e-16  \\
            0.3463463463463463  2.4424906541753444e-15  \\
            0.3503503503503502  3.1086244689504383e-15  \\
            0.35435435435435414  1.5543122344752192e-15  \\
            0.3583583583583585  1.5543122344752192e-15  \\
            0.3623623623623624  2.4424906541753444e-15  \\
            0.3663663663663663  2.4424906541753444e-15  \\
            0.37037037037037024  2.220446049250313e-15  \\
            0.37437437437437415  2.4424906541753444e-15  \\
            0.3783783783783785  1.5543122344752192e-15  \\
            0.3823823823823824  2.4424906541753444e-15  \\
            0.38638638638638634  2.220446049250313e-15  \\
            0.39039039039039025  2.4424906541753444e-15  \\
            0.3943943943943946  2.6645352591003757e-15  \\
            0.3983983983983985  1.7763568394002505e-15  \\
            0.40240240240240244  1.9984014443252818e-15  \\
            0.40640640640640635  2.4424906541753444e-15  \\
            0.41041041041041026  2.220446049250313e-15  \\
            0.4144144144144146  1.5543122344752192e-15  \\
            0.41841841841841854  1.7763568394002505e-15  \\
            0.42242242242242245  1.9984014443252818e-15  \\
            0.42642642642642636  2.4424906541753444e-15  \\
            0.4304304304304303  1.5543122344752192e-15  \\
            0.43443443443443464  2.6645352591003757e-15  \\
            0.43843843843843855  1.3322676295501878e-15  \\
            0.44244244244244246  1.1102230246251565e-15  \\
            0.4464464464464464  1.7763568394002505e-15  \\
            0.4504504504504503  1.7763568394002505e-15  \\
            0.45445445445445465  4.440892098500626e-16  \\
            0.45845845845845856  2.6645352591003757e-15  \\
            0.4624624624624625  1.9984014443252818e-15  \\
            0.4664664664664664  8.881784197001252e-16  \\
            0.4704704704704703  1.3322676295501878e-15  \\
            0.47447447447447466  1.5543122344752192e-15  \\
            0.4784784784784786  1.7763568394002505e-15  \\
            0.4824824824824825  8.881784197001252e-16  \\
            0.4864864864864864  8.881784197001252e-16  \\
            0.4904904904904903  2.220446049250313e-15  \\
            0.4944944944944947  2.220446049250313e-15  \\
            0.4984984984984986  1.5543122344752192e-15  \\
            0.5025025025025025  1.5543122344752192e-15  \\
            0.5065065065065064  2.4424906541753444e-15  \\
            0.5105105105105103  1.9984014443252818e-15  \\
            0.5145145145145147  1.5543122344752192e-15  \\
            0.5185185185185186  2.6645352591003757e-15  \\
            0.5225225225225225  2.886579864025407e-15  \\
            0.5265265265265264  2.4424906541753444e-15  \\
            0.5305305305305303  2.4424906541753444e-15  \\
            0.5345345345345347  3.3306690738754696e-15  \\
            0.5385385385385386  1.1102230246251565e-15  \\
            0.5425425425425425  2.220446049250313e-15  \\
            0.5465465465465464  2.220446049250313e-15  \\
            0.5505505505505504  2.220446049250313e-15  \\
            0.5545545545545547  1.9984014443252818e-15  \\
            0.5585585585585586  1.9984014443252818e-15  \\
            0.5625625625625625  1.3322676295501878e-15  \\
            0.5665665665665665  1.9984014443252818e-15  \\
            0.5705705705705704  1.9984014443252818e-15  \\
            0.5745745745745747  1.3322676295501878e-15  \\
            0.5785785785785786  1.1102230246251565e-15  \\
            0.5825825825825826  1.9984014443252818e-15  \\
            0.5865865865865865  1.9984014443252818e-15  \\
            0.5905905905905904  1.3322676295501878e-15  \\
            0.5945945945945947  8.881784197001252e-16  \\
            0.5985985985985987  1.3322676295501878e-15  \\
            0.6026026026026026  8.881784197001252e-16  \\
            0.6066066066066065  6.661338147750939e-16  \\
            0.6106106106106104  2.220446049250313e-16  \\
            0.6146146146146148  8.881784197001252e-16  \\
            0.6186186186186187  1.7763568394002505e-15  \\
            0.6226226226226226  1.3322676295501878e-15  \\
            0.6266266266266265  1.5543122344752192e-15  \\
            0.6306306306306309  1.3322676295501878e-15  \\
            0.6346346346346348  1.5543122344752192e-15  \\
            0.6386386386386387  1.7763568394002505e-15  \\
            0.6426426426426426  1.5543122344752192e-15  \\
            0.6466466466466465  1.5543122344752192e-15  \\
            0.6506506506506509  8.881784197001252e-16  \\
            0.6546546546546548  2.220446049250313e-15  \\
            0.6586586586586587  3.3306690738754696e-15  \\
            0.6626626626626626  2.6645352591003757e-15  \\
            0.6666666666666665  1.9984014443252818e-15  \\
            0.6706706706706709  2.886579864025407e-15  \\
            0.6746746746746748  1.7763568394002505e-15  \\
            0.6786786786786787  3.1086244689504383e-15  \\
            0.6826826826826826  3.1086244689504383e-15  \\
            0.6866866866866865  2.6645352591003757e-15  \\
            0.6906906906906909  3.552713678800501e-15  \\
            0.6946946946946948  1.9984014443252818e-15  \\
            0.6986986986986987  1.9984014443252818e-15  \\
            0.7027027027027026  2.4424906541753444e-15  \\
            0.7067067067067065  3.774758283725532e-15  \\
            0.7107107107107109  3.3306690738754696e-15  \\
            0.7147147147147148  1.9984014443252818e-15  \\
            0.7187187187187187  1.9984014443252818e-15  \\
            0.7227227227227226  2.4424906541753444e-15  \\
            0.7267267267267266  3.3306690738754696e-15  \\
            0.7307307307307309  1.9984014443252818e-15  \\
            0.7347347347347348  3.3306690738754696e-15  \\
            0.7387387387387387  1.1102230246251565e-15  \\
            0.7427427427427427  6.661338147750939e-16  \\
            0.7467467467467466  1.9984014443252818e-15  \\
            0.7507507507507509  1.5543122344752192e-15  \\
            0.7547547547547548  1.5543122344752192e-15  \\
            0.7587587587587588  1.9984014443252818e-15  \\
            0.7627627627627627  1.1102230246251565e-15  \\
            0.7667667667667666  1.9984014443252818e-15  \\
            0.7707707707707709  6.661338147750939e-16  \\
            0.7747747747747749  6.661338147750939e-16  \\
            0.7787787787787788  2.220446049250313e-16  \\
            0.7827827827827827  2.220446049250313e-16  \\
            0.7867867867867866  6.661338147750939e-16  \\
            0.790790790790791  6.661338147750939e-16  \\
            0.7947947947947949  3.3306690738754696e-15  \\
            0.7987987987987988  6.661338147750939e-16  \\
            0.8028028028028027  2.886579864025407e-15  \\
            0.8068068068068066  2.4424906541753444e-15  \\
            0.810810810810811  3.3306690738754696e-15  \\
            0.8148148148148149  1.5543122344752192e-15  \\
            0.8188188188188188  3.3306690738754696e-15  \\
            0.8228228228228227  2.886579864025407e-15  \\
            0.8268268268268266  4.6629367034256575e-15  \\
            0.830830830830831  3.774758283725532e-15  \\
            0.8348348348348349  1.9984014443252818e-15  \\
            0.8388388388388388  4.6629367034256575e-15  \\
            0.8428428428428427  5.995204332975845e-15  \\
            0.8468468468468466  3.3306690738754696e-15  \\
            0.850850850850851  3.3306690738754696e-15  \\
            0.8548548548548549  2.886579864025407e-15  \\
            0.8588588588588588  6.661338147750939e-16  \\
            0.8628628628628627  2.886579864025407e-15  \\
            0.8668668668668666  1.5543122344752192e-15  \\
            0.870870870870871  2.886579864025407e-15  \\
            0.8748748748748749  1.5543122344752192e-15  \\
            0.8788788788788788  1.1102230246251565e-15  \\
            0.8828828828828827  6.661338147750939e-16  \\
            0.8868868868868871  2.4424906541753444e-15  \\
            0.890890890890891  6.661338147750939e-16  \\
            0.8948948948948949  2.220446049250313e-16  \\
            0.8988988988988988  1.9984014443252818e-15  \\
            0.9029029029029028  6.661338147750939e-16  \\
            0.9069069069069071  1.9984014443252818e-15  \\
            0.910910910910911  1.9984014443252818e-15  \\
            0.914914914914915  1.9984014443252818e-15  \\
            0.9189189189189189  1.9984014443252818e-15  \\
            0.9229229229229228  1.9984014443252818e-15  \\
            0.9269269269269271  1.5543122344752192e-15  \\
            0.930930930930931  2.4424906541753444e-15  \\
            0.934934934934935  2.4424906541753444e-15  \\
            0.9389389389389389  2.886579864025407e-15  \\
            0.9429429429429428  2.4424906541753444e-15  \\
            0.9469469469469471  4.6629367034256575e-15  \\
            0.9509509509509511  5.10702591327572e-15  \\
            0.954954954954955  5.10702591327572e-15  \\
            0.9589589589589589  4.6629367034256575e-15  \\
            0.9629629629629628  4.6629367034256575e-15  \\
            0.9669669669669672  2.886579864025407e-15  \\
            0.9709709709709711  1.5543122344752192e-15  \\
            0.974974974974975  1.9984014443252818e-15  \\
            0.9789789789789789  1.1102230246251565e-15  \\
            0.9829829829829828  2.4424906541753444e-15  \\
            0.9869869869869872  6.661338147750939e-16  \\
            0.9909909909909911  5.10702591327572e-15  \\
            0.994994994994995  6.439293542825908e-15  \\
            0.9989989989989989  1.3988810110276972e-14  \\
            1.0030030030030028  2.6867397195928788e-14  \\
            1.0070070070070072  4.196643033083092e-14  \\
            1.011011011011011  6.727951529228449e-14  \\
            1.015015015015015  1.028066520802895e-13  \\
            1.019019019019019  1.4943601911454607e-13  \\
            1.0230230230230228  2.0983215165415459e-13  \\
            1.0270270270270272  2.9198865547641617e-13  \\
            1.031031031031031  3.97237798210881e-13  \\
            1.035035035035035  5.322409180053e-13  \\
            1.039039039039039  7.014389069581739e-13  \\
            1.0430430430430429  9.110490140074035e-13  \\
            1.0470470470470472  1.1712852909795402e-12  \\
            1.0510510510510511  1.4870327191829347e-12  \\
            1.055055055055055  1.8702817072835387e-12  \\
            1.059059059059059  2.3347990207867042e-12  \\
            1.0630630630630629  2.8899105330992825e-12  \\
            1.0670670670670672  3.5502711881463256e-12  \\
            1.0710710710710711  4.332756375902136e-12  \\
            1.075075075075075  5.255573753970566e-12  \\
            1.079079079079079  6.337819158375169e-12  \\
            1.0830830830830829  7.597700246719796e-12  \\
            1.0870870870870872  9.064526906854553e-12  \\
            1.0910910910910911  1.0760059510062092e-11  \\
            1.095095095095095  1.2715384301031918e-11  \\
            1.099099099099099  1.4957590721564884e-11  \\
            1.1031031031031029  1.7525314532917946e-11  \\
            1.1071071071071072  2.045585922871851e-11  \\
            1.1111111111111112  2.3782087410495478e-11  \\
            1.115115115115115  2.755462524817176e-11  \\
            1.119119119119119  3.181788166273236e-11  \\
            1.123123123123123  3.662115055647064e-11  \\
            1.1271271271271273  4.2019498991408e-11  \\
            1.1311311311311312  4.806888220798555e-11  \\
            1.135135135135135  5.4832804963211856e-11  \\
            1.139139139139139  6.237699246014472e-11  \\
            1.1431431431431434  7.077294306157e-11  \\
            1.1471471471471473  8.009481966553267e-11  \\
            1.1511511511511512  9.042211424059587e-11  \\
            1.155155155155155  1.0184142418268038e-10  \\
            1.159159159159159  1.1444156733375621e-10  \\
            1.1631631631631634  1.2831669060631157e-10  \\
            1.1671671671671673  1.4357204314308092e-10  \\
            1.1711711711711712  1.6030798910549038e-10  \\
            1.1751751751751751  1.7864532075861916e-10  \\
            1.179179179179179  1.986977249401889e-10  \\
            1.1831831831831834  2.2059176707500683e-10  \\
            1.1871871871871873  2.4445845347997874e-10  \\
            1.1911911911911912  2.7043900452383696e-10  \\
            1.1951951951951951  2.9867686102136304e-10  \\
            1.199199199199199  3.293274541960045e-10  \\
            1.2032032032032034  3.625533206985665e-10  \\
            1.2072072072072073  3.9852277033958217e-10  \\
            1.2112112112112112  4.374094420001029e-10  \\
            1.2152152152152151  4.794047381295741e-10  \\
            1.219219219219219  5.247027257127002e-10  \\
            1.2232232232232234  5.735054653399629e-10  \\
            1.2272272272272273  6.260318929918185e-10  \\
            1.2312312312312312  6.825040532731919e-10  \\
            1.2352352352352352  7.431582016437233e-10  \\
            1.239239239239239  8.082376989904105e-10  \\
            1.2432432432432434  8.780054461254849e-10  \\
            1.2472472472472473  9.527310051993254e-10  \\
            1.2512512512512513  1.0326910437896686e-9  \\
            1.2552552552552552  1.1181910952728913e-9  \\
            1.259259259259259  1.2095295875980128e-9  \\
            1.2632632632632634  1.3070400317616304e-9  \\
            1.2672672672672673  1.4110572710279712e-9  \\
            1.2712712712712713  1.5219316917836068e-9  \\
            1.2752752752752752  1.6400403257676999e-9  \\
            1.279279279279279  1.7657659778791412e-9  \\
            1.2832832832832834  1.899510992942055e-9  \\
            1.2872872872872874  2.0417048052223663e-9  \\
            1.2912912912912913  2.192783066234938e-9  \\
            1.2952952952952952  2.3532147341853715e-9  \\
            1.299299299299299  2.523474540438997e-9  \\
            1.3033033033033035  2.704065638070574e-9  \\
            1.3073073073073074  2.895518713685874e-9  \\
            1.3113113113113113  3.098379997013012e-9  \\
            1.3153153153153152  3.313216589972967e-9  \\
            1.3193193193193191  3.5406342302479743e-9  \\
            1.3233233233233235  3.781245760947627e-9  \\
            1.3273273273273274  4.035699996407516e-9  \\
            1.3313313313313313  4.304674616761872e-9  \\
            1.3353353353353352  4.588872171140679e-9  \\
            1.3393393393393391  4.88902096584809e-9  \\
            1.3433433433433435  5.205888831127936e-9  \\
            1.3473473473473474  5.540258252167973e-9  \\
            1.3513513513513513  5.892960563969041e-9  \\
            1.3553553553553552  6.26484975008168e-9  \\
            1.3593593593593591  6.6568117684795425e-9  \\
            1.3633633633633635  7.0697769860572635e-9  \\
            1.3673673673673674  7.50470152688365e-9  \\
            1.3713713713713713  7.962581927145607e-9  \\
            1.3753753753753752  8.444451138345244e-9  \\
            1.3793793793793796  8.95138163592435e-9  \\
            1.3833833833833835  9.484491636513326e-9  \\
            1.3873873873873874  1.0044924225738328e-8  \\
            1.3913913913913913  1.0633893099409875e-8  \\
            1.3953953953953953  1.1252620391033474e-8  \\
            1.3993993993993996  1.1902396623852951e-8  \\
            1.4034034034034035  1.2584555841854694e-8  \\
            1.4074074074074074  1.330047383341082e-8  \\
            1.4114114114114114  1.4051573460349687e-8  \\
            1.4154154154154153  1.4839343309702713e-8  \\
            1.4194194194194196  1.5665306607459684e-8  \\
            1.4234234234234235  1.6531051416635023e-8  \\
            1.4274274274274275  1.743820932098572e-8  \\
            1.4314314314314314  1.83884811821855e-8  \\
            1.4354354354354353  1.9383620264434853e-8  \\
            1.4394394394394396  2.042545177438626e-8  \\
            1.4434434434434436  2.1515840886721094e-8  \\
            1.4474474474474475  2.2656741593962693e-8  \\
            1.4514514514514514  2.385016029116116e-8  \\
            1.4554554554554553  2.5098171763104915e-8  \\
            1.4594594594594597  2.640293517153225e-8  \\
            1.4634634634634636  2.7766654975280858e-8  \\
            1.4674674674674675  2.919164932002616e-8  \\
            1.4714714714714714  3.0680277207650875e-8  \\
            1.4754754754754753  3.223499445148548e-8  \\
            1.4794794794794797  3.3858345682702407e-8  \\
            1.4834834834834836  3.5552943034034e-8  \\
            1.4874874874874875  3.7321497226017186e-8  \\
            1.4914914914914914  3.9166806020674017e-8  \\
            1.4954954954954953  4.109174533972748e-8  \\
            1.4994994994994997  4.309931012080881e-8  \\
            1.5035035035035036  4.519257434942858e-8  \\
            1.5075075075075075  4.737471503979407e-8  \\
            1.5115115115115114  4.96490113466308e-8  \\
            1.5155155155155153  5.2018846341539415e-8  \\
            1.5195195195195197  5.4487710565709335e-8  \\
            1.5235235235235236  5.7059201141740346e-8  \\
            1.5275275275275275  5.973703953721099e-8  \\
            1.5315315315315314  6.252505202475334e-8  \\
            1.5355355355355353  6.542718744562137e-8  \\
            1.5395395395395397  6.84475083279068e-8  \\
            1.5435435435435436  7.159021220282114e-8  \\
            1.5475475475475475  7.485962183473305e-8  \\
            1.5515515515515514  7.826018699752524e-8  \\
            1.5555555555555554  8.179649779727072e-8  \\
            1.5595595595595597  8.547327579044861e-8  \\
            1.5635635635635636  8.929538553026362e-8  \\
            1.5675675675675675  9.32678434484302e-8  \\
            1.5715715715715715  9.73958000916042e-8  \\
            1.5755755755755754  1.0168457298398437e-7  \\
            1.5795795795795797  1.0613963330463605e-7  \\
            1.5835835835835836  1.1076659878206385e-7  \\
            1.5875875875875876  1.1557127455041893e-7  \\
            1.5915915915915915  1.20559625615968e-7  \\
            1.5955955955955954  1.2573777774527173e-7  \\
            1.5995995995995997  1.3111205920957048e-7  \\
            1.6036036036036037  1.3668896348129067e-7  \\
            1.6076076076076076  1.4247517499121898e-7  \\
            1.6116116116116115  1.4847757179303755e-7  \\
            1.6156156156156154  1.54703231780573e-7  \\
            1.6196196196196198  1.6115943890504525e-7  \\
            1.6236236236236237  1.6785367340510504e-7  \\
            1.6276276276276276  1.747936411167217e-7  \\
            1.6316316316316315  1.8198725659779313e-7  \\
            1.6356356356356359  1.8944266000353593e-7  \\
            1.6396396396396398  1.9716821886284208e-7  \\
            1.6436436436436437  2.051725360718848e-7  \\
            1.6476476476476476  2.1346446144043796e-7  \\
            1.6516516516516515  2.2205307392830775e-7  \\
            1.6556556556556559  2.3094770562614997e-7  \\
            1.6596596596596598  2.4015796129539524e-7  \\
            1.6636636636636637  2.496936810647554e-7  \\
            1.6676676676676676  2.595649981618209e-7  \\
            1.6716716716716715  2.6978229183960423e-7  \\
            1.6756756756756759  2.8035624688449445e-7  \\
            1.6796796796796798  2.912978065428007e-7  \\
            1.6836836836836837  3.0261822936417104e-7  \\
            1.6876876876876876  3.1432905722716953e-7  \\
            1.6916916916916915  3.264421357673797e-7  \\
            1.695695695695696  3.3896962592372404e-7  \\
            1.6996996996996998  3.519240119320699e-7  \\
            1.7037037037037037  3.6531809155526673e-7  \\
            1.7077077077077076  3.7916501338663977e-7  \\
            1.7117117117117115  3.9347824665192377e-7  \\
            1.715715715715716  4.082716229536487e-7  \\
            1.7197197197197198  4.2355933183024774e-7  \\
            1.7237237237237237  4.393559278614845e-7  \\
            1.7277277277277276  4.5567634043841565e-7  \\
            1.7317317317317316  4.72535886197889e-7  \\
            1.735735735735736  4.899502805688627e-7  \\
            1.7397397397397398  5.079356297787996e-7  \\
            1.7437437437437437  5.265084654926255e-7  \\
            1.7477477477477477  5.456857430363726e-7  \\
            1.7517517517517516  5.654848342917518e-7  \\
            1.755755755755756  5.859235863159284e-7  \\
            1.7597597597597598  6.07020256504498e-7  \\
            1.7637637637637638  6.28793591639365e-7  \\
            1.7677677677677677  6.512628030197476e-7  \\
            1.7717717717717716  6.744475851139242e-7  \\
            1.775775775775776  6.983681093419847e-7  \\
            1.7797797797797799  7.230450720374648e-7  \\
            1.7837837837837838  7.484996367157493e-7  \\
            1.7877877877877877  7.747535228919133e-7  \\
            1.7917917917917916  8.018289572309101e-7  \\
            1.795795795795796  8.297487046338148e-7  \\
            1.7997997997997999  8.585360762314309e-7  \\
            1.8038038038038038  8.882149542532858e-7  \\
            1.8078078078078077  9.188097680468132e-7  \\
            1.8118118118118116  9.503455384862747e-7  \\
            1.815815815815816  9.828478797491158e-7  \\
            1.8198198198198199  1.0163430073095725e-6  \\
            1.8238238238238238  1.050857761919488e-6  \\
            1.8278278278278277  1.0864196184900976e-6  \\
            1.8318318318318316  1.1230567011910608e-6  \\
            1.835835835835836  1.1607977985494955e-6  \\
            1.83983983983984  1.1996723829899025e-6  \\
            1.8438438438438438  1.2397106330386265e-6  \\
            1.8478478478478477  1.2809434368765693e-6  \\
            1.8518518518518516  1.3234024269781486e-6  \\
            1.855855855855856  1.3671199721176919e-6  \\
            1.85985985985986  1.4121292155611087e-6  \\
            1.8638638638638638  1.4584640795067827e-6  \\
            1.8678678678678677  1.5061592819609615e-6  \\
            1.8718718718718717  1.5552503429550057e-6  \\
            1.875875875875876  1.6057736058616712e-6  \\
            1.87987987987988  1.6577662453887143e-6  \\
            1.8838838838838838  1.7112662631380005e-6  \\
            1.8878878878878878  1.766312526685354e-6  \\
            1.891891891891892  1.8229447615869532e-6  \\
            1.895895895895896  1.8812035798010385e-6  \\
            1.8998998998999  1.9411304619243452e-6  \\
            1.9039039039039038  2.0027678335754473e-6  \\
            1.9079079079079078  2.066159027203085e-6  \\
            1.9119119119119121  2.1313483593576876e-6  \\
            1.915915915915916  2.198381125362303e-6  \\
            1.91991991991992  2.2673036348397346e-6  \\
            1.9239239239239239  2.3381632712204947e-6  \\
            1.9279279279279278  2.4110085103945522e-6  \\
            1.9319319319319321  2.485888910053191e-6  \\
            1.935935935935936  2.562855199395031e-6  \\
            1.93993993993994  2.64195923826982e-6  \\
            1.9439439439439439  2.723254051817392e-6  \\
            1.9479479479479478  2.806793788723283e-6  \\
            1.9519519519519521  2.892633733653227e-6  \\
            1.955955955955956  2.980830255738809e-6  \\
            1.95995995995996  3.0714408467691356e-6  \\
            1.9639639639639639  3.164524091880949e-6  \\
            1.9679679679679678  3.2601397468301485e-6  \\
            1.9719719719719722  3.358348872106731e-6  \\
            1.975975975975976  3.4592139990241577e-6  \\
            1.97997997997998  3.5627993624220977e-6  \\
            1.983983983983984  3.6691710445513337e-6  \\
            1.9879879879879878  3.7783969191185207e-6  \\
            1.9919919919919922  3.890545873241891e-6  \\
            1.995995995995996  4.0056858161552356e-6  \\
            2.0  4.1238790562392325e-6  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> img/evsd.tikz <==
\begin{tikzpicture}
\begin{groupplot}[view={0}{90}, xlabel={$\log_{10}(\delta)$}, ylabel={$\log_{10}(\epsilon)$}, colorbar, colormap/jet, width={.25\textwidth}, scale only axis={true}, group style={x descriptions at={edge bottom}, y descriptions at={edge left}, horizontal sep={5em}, group size={4 by 1}}]
    \nextgroupplot[title={$f_1, N_{\mathrm{opt}}$}]
    \addplot3[surf, shader={flat}]
        table[row sep={\\}]
        {
            x  y  z  \\
            -10.0  -10.0  2.4099331233312946  \\
            -9.631578947368421  -10.0  2.989894563718773  \\
            -9.263157894736842  -10.0  1.919078092376074  \\
            -8.894736842105262  -10.0  1.8388490907372552  \\
            -8.526315789473685  -10.0  1.8260748027008264  \\
            -8.157894736842106  -10.0  1.7993405494535817  \\
            -7.7894736842105265  -10.0  1.7853298350107671  \\
            -7.421052631578947  -10.0  1.7708520116421442  \\
            -7.052631578947368  -10.0  1.7558748556724915  \\
            -6.684210526315789  -10.0  1.7403626894942439  \\
            -6.315789473684211  -10.0  1.724275869600789  \\
            -5.947368421052632  -10.0  1.6901960800285136  \\
            -5.578947368421053  -10.0  1.6720978579357175  \\
            -5.210526315789474  -10.0  1.6532125137753437  \\
            -4.842105263157895  -10.0  1.6334684555795864  \\
            -4.473684210526315  -10.0  1.591064607026499  \\
            -4.105263157894737  -10.0  1.568201724066995  \\
            -3.7368421052631575  -10.0  1.5185139398778875  \\
            -3.3684210526315796  -10.0  1.4913616938342726  \\
            -3.0  -10.0  1.462397997898956  \\
            \\
            -10.0  -9.631578947368421  3.6124659639531425  \\
            -9.631578947368421  -9.631578947368421  3.6124659639531425  \\
            -9.263157894736842  -9.631578947368421  1.9294189257142926  \\
            -8.894736842105262  -9.631578947368421  1.9395192526186185  \\
            -8.526315789473685  -9.631578947368421  2.2329961103921536  \\
            -8.157894736842106  -9.631578947368421  1.8129133566428555  \\
            -7.7894736842105265  -9.631578947368421  1.7853298350107671  \\
            -7.421052631578947  -9.631578947368421  1.7853298350107671  \\
            -7.052631578947368  -9.631578947368421  1.7558748556724915  \\
            -6.684210526315789  -9.631578947368421  1.7403626894942439  \\
            -6.315789473684211  -9.631578947368421  1.724275869600789  \\
            -5.947368421052632  -9.631578947368421  1.6901960800285136  \\
            -5.578947368421053  -9.631578947368421  1.6720978579357175  \\
            -5.210526315789474  -9.631578947368421  1.6532125137753437  \\
            -4.842105263157895  -9.631578947368421  1.6334684555795864  \\
            -4.473684210526315  -9.631578947368421  1.6127838567197355  \\
            -4.105263157894737  -9.631578947368421  1.568201724066995  \\
            -3.7368421052631575  -9.631578947368421  1.5185139398778875  \\
            -3.3684210526315796  -9.631578947368421  1.4913616938342726  \\
            -3.0  -9.631578947368421  1.462397997898956  \\
            \\
            -10.0  -9.263157894736842  3.6124659639531425  \\
            -9.631578947368421  -9.263157894736842  3.6124659639531425  \\
            -9.263157894736842  -9.263157894736842  3.6124659639531425  \\
            -8.894736842105262  -9.263157894736842  2.988112840268352  \\
            -8.526315789473685  -9.263157894736842  1.8512583487190752  \\
            -8.157894736842106  -9.263157894736842  1.8129133566428555  \\
            -7.7894736842105265  -9.263157894736842  1.7853298350107671  \\
            -7.421052631578947  -9.263157894736842  1.7853298350107671  \\
            -7.052631578947368  -9.263157894736842  1.7708520116421442  \\
            -6.684210526315789  -9.263157894736842  1.7403626894942439  \\
            -6.315789473684211  -9.263157894736842  1.724275869600789  \\
            -5.947368421052632  -9.263157894736842  1.7075701760979363  \\
            -5.578947368421053  -9.263157894736842  1.6720978579357175  \\
            -5.210526315789474  -9.263157894736842  1.6532125137753437  \\
            -4.842105263157895  -9.263157894736842  1.6334684555795864  \\
            -4.473684210526315  -9.263157894736842  1.6127838567197355  \\
            -4.105263157894737  -9.263157894736842  1.568201724066995  \\
            -3.7368421052631575  -9.263157894736842  1.5440680443502757  \\
            -3.3684210526315796  -9.263157894736842  1.4913616938342726  \\
            -3.0  -9.263157894736842  1.462397997898956  \\
            \\
            -10.0  -8.894736842105262  3.6124659639531425  \\
            -9.631578947368421  -8.894736842105262  3.6124659639531425  \\
            -9.263157894736842  -8.894736842105262  3.6124659639531425  \\
            -8.894736842105262  -8.894736842105262  3.6124659639531425  \\
            -8.526315789473685  -8.894736842105262  1.99563519459755  \\
            -8.157894736842106  -8.894736842105262  2.9978230807457256  \\
            -7.7894736842105265  -8.894736842105262  1.7853298350107671  \\
            -7.421052631578947  -8.894736842105262  1.7853298350107671  \\
            -7.052631578947368  -8.894736842105262  1.7708520116421442  \\
            -6.684210526315789  -8.894736842105262  1.7403626894942439  \\
            -6.315789473684211  -8.894736842105262  1.724275869600789  \\
            -5.947368421052632  -8.894736842105262  1.7075701760979363  \\
            -5.578947368421053  -8.894736842105262  1.6901960800285136  \\
            -5.210526315789474  -8.894736842105262  1.6532125137753437  \\
            -4.842105263157895  -8.894736842105262  1.6334684555795864  \\
            -4.473684210526315  -8.894736842105262  1.6127838567197355  \\
            -4.105263157894737  -8.894736842105262  1.568201724066995  \\
            -3.7368421052631575  -8.894736842105262  1.5440680443502757  \\
            -3.3684210526315796  -8.894736842105262  1.5185139398778875  \\
            -3.0  -8.894736842105262  1.462397997898956  \\
            \\
            -10.0  -8.526315789473685  3.6124659639531425  \\
            -9.631578947368421  -8.526315789473685  3.6124659639531425  \\
            -9.263157894736842  -8.526315789473685  3.6124659639531425  \\
            -8.894736842105262  -8.526315789473685  3.6124659639531425  \\
            -8.526315789473685  -8.526315789473685  2.110589710299249  \\
            -8.157894736842106  -8.526315789473685  3.6124659639531425  \\
            -7.7894736842105265  -8.526315789473685  1.7993405494535817  \\
            -7.421052631578947  -8.526315789473685  1.7853298350107671  \\
            -7.052631578947368  -8.526315789473685  1.7708520116421442  \\
            -6.684210526315789  -8.526315789473685  1.7403626894942439  \\
            -6.315789473684211  -8.526315789473685  1.724275869600789  \\
            -5.947368421052632  -8.526315789473685  1.7075701760979363  \\
            -5.578947368421053  -8.526315789473685  1.6901960800285136  \\
            -5.210526315789474  -8.526315789473685  1.6532125137753437  \\
            -4.842105263157895  -8.526315789473685  1.6334684555795864  \\
            -4.473684210526315  -8.526315789473685  1.6334684555795864  \\
            -4.105263157894737  -8.526315789473685  1.591064607026499  \\
            -3.7368421052631575  -8.526315789473685  1.5440680443502757  \\
            -3.3684210526315796  -8.526315789473685  1.5185139398778875  \\
            -3.0  -8.526315789473685  1.462397997898956  \\
            \\
            -10.0  -8.157894736842106  3.6124659639531425  \\
            -9.631578947368421  -8.157894736842106  3.6124659639531425  \\
            -9.263157894736842  -8.157894736842106  3.6124659639531425  \\
            -8.894736842105262  -8.157894736842106  3.6124659639531425  \\
            -8.526315789473685  -8.157894736842106  2.110589710299249  \\
            -8.157894736842106  -8.157894736842106  3.6124659639531425  \\
            -7.7894736842105265  -8.157894736842106  3.6124659639531425  \\
            -7.421052631578947  -8.157894736842106  1.8129133566428555  \\
            -7.052631578947368  -8.157894736842106  1.7853298350107671  \\
            -6.684210526315789  -8.157894736842106  1.7558748556724915  \\
            -6.315789473684211  -8.157894736842106  1.724275869600789  \\
            -5.947368421052632  -8.157894736842106  1.7075701760979363  \\
            -5.578947368421053  -8.157894736842106  1.6901960800285136  \\
            -5.210526315789474  -8.157894736842106  1.6532125137753437  \\
            -4.842105263157895  -8.157894736842106  1.6334684555795864  \\
            -4.473684210526315  -8.157894736842106  1.6127838567197355  \\
            -4.105263157894737  -8.157894736842106  1.591064607026499  \\
            -3.7368421052631575  -8.157894736842106  1.568201724066995  \\
            -3.3684210526315796  -8.157894736842106  1.5185139398778875  \\
            -3.0  -8.157894736842106  1.462397997898956  \\
            \\
            -10.0  -7.7894736842105265  3.6124659639531425  \\
            -9.631578947368421  -7.7894736842105265  3.6124659639531425  \\
            -9.263157894736842  -7.7894736842105265  3.6124659639531425  \\
            -8.894736842105262  -7.7894736842105265  3.6124659639531425  \\
            -8.526315789473685  -7.7894736842105265  3.6124659639531425  \\
            -8.157894736842106  -7.7894736842105265  3.6124659639531425  \\
            -7.7894736842105265  -7.7894736842105265  3.6124659639531425  \\
            -7.421052631578947  -7.7894736842105265  1.7853298350107671  \\
            -7.052631578947368  -7.7894736842105265  1.7853298350107671  \\
            -6.684210526315789  -7.7894736842105265  1.7558748556724915  \\
            -6.315789473684211  -7.7894736842105265  1.7403626894942439  \\
            -5.947368421052632  -7.7894736842105265  1.7075701760979363  \\
            -5.578947368421053  -7.7894736842105265  1.7075701760979363  \\
            -5.210526315789474  -7.7894736842105265  1.6720978579357175  \\
            -4.842105263157895  -7.7894736842105265  1.6334684555795864  \\
            -4.473684210526315  -7.7894736842105265  1.6334684555795864  \\
            -4.105263157894737  -7.7894736842105265  1.6127838567197355  \\
            -3.7368421052631575  -7.7894736842105265  1.568201724066995  \\
            -3.3684210526315796  -7.7894736842105265  1.5185139398778875  \\
            -3.0  -7.7894736842105265  1.4913616938342726  \\
            \\
            -10.0  -7.421052631578947  3.6124659639531425  \\
            -9.631578947368421  -7.421052631578947  3.6124659639531425  \\
            -9.263157894736842  -7.421052631578947  3.6124659639531425  \\
            -8.894736842105262  -7.421052631578947  3.6124659639531425  \\
            -8.526315789473685  -7.421052631578947  3.6124659639531425  \\
            -8.157894736842106  -7.421052631578947  3.6124659639531425  \\
            -7.7894736842105265  -7.421052631578947  3.6124659639531425  \\
            -7.421052631578947  -7.421052631578947  1.7853298350107671  \\
            -7.052631578947368  -7.421052631578947  1.7993405494535817  \\
            -6.684210526315789  -7.421052631578947  1.7558748556724915  \\
            -6.315789473684211  -7.421052631578947  1.7853298350107671  \\
            -5.947368421052632  -7.421052631578947  1.7075701760979363  \\
            -5.578947368421053  -7.421052631578947  1.7075701760979363  \\
            -5.210526315789474  -7.421052631578947  1.6901960800285136  \\
            -4.842105263157895  -7.421052631578947  1.6532125137753437  \\
            -4.473684210526315  -7.421052631578947  1.6334684555795864  \\
            -4.105263157894737  -7.421052631578947  1.6127838567197355  \\
            -3.7368421052631575  -7.421052631578947  1.568201724066995  \\
            -3.3684210526315796  -7.421052631578947  1.5440680443502757  \\
            -3.0  -7.421052631578947  1.4913616938342726  \\
            \\
            -10.0  -7.052631578947368  3.6124659639531425  \\
            -9.631578947368421  -7.052631578947368  3.6124659639531425  \\
            -9.263157894736842  -7.052631578947368  3.6124659639531425  \\
            -8.894736842105262  -7.052631578947368  3.6124659639531425  \\
            -8.526315789473685  -7.052631578947368  3.6124659639531425  \\
            -8.157894736842106  -7.052631578947368  3.6124659639531425  \\
            -7.7894736842105265  -7.052631578947368  3.6124659639531425  \\
            -7.421052631578947  -7.052631578947368  3.6124659639531425  \\
            -7.052631578947368  -7.052631578947368  2.110589710299249  \\
            -6.684210526315789  -7.052631578947368  2.103803720955957  \\
            -6.315789473684211  -7.052631578947368  1.7558748556724915  \\
            -5.947368421052632  -7.052631578947368  1.7075701760979363  \\
            -5.578947368421053  -7.052631578947368  1.7075701760979363  \\
            -5.210526315789474  -7.052631578947368  1.6901960800285136  \\
            -4.842105263157895  -7.052631578947368  1.6532125137753437  \\
            -4.473684210526315  -7.052631578947368  1.6334684555795864  \\
            -4.105263157894737  -7.052631578947368  1.6127838567197355  \\
            -3.7368421052631575  -7.052631578947368  1.591064607026499  \\
            -3.3684210526315796  -7.052631578947368  1.5440680443502757  \\
            -3.0  -7.052631578947368  1.4913616938342726  \\
            \\
            -10.0  -6.684210526315789  3.6124659639531425  \\
            -9.631578947368421  -6.684210526315789  3.6124659639531425  \\
            -9.263157894736842  -6.684210526315789  3.6124659639531425  \\
            -8.894736842105262  -6.684210526315789  3.6124659639531425  \\
            -8.526315789473685  -6.684210526315789  3.6124659639531425  \\
            -8.157894736842106  -6.684210526315789  3.6124659639531425  \\
            -7.7894736842105265  -6.684210526315789  3.6124659639531425  \\
            -7.421052631578947  -6.684210526315789  3.6124659639531425  \\
            -7.052631578947368  -6.684210526315789  3.6124659639531425  \\
            -6.684210526315789  -6.684210526315789  3.6124659639531425  \\
            -6.315789473684211  -6.684210526315789  1.7558748556724915  \\
            -5.947368421052632  -6.684210526315789  2.0681858617461617  \\
            -5.578947368421053  -6.684210526315789  1.7403626894942439  \\
            -5.210526315789474  -6.684210526315789  1.6901960800285136  \\
            -4.842105263157895  -6.684210526315789  1.6720978579357175  \\
            -4.473684210526315  -6.684210526315789  1.6334684555795864  \\
            -4.105263157894737  -6.684210526315789  1.6127838567197355  \\
            -3.7368421052631575  -6.684210526315789  1.591064607026499  \\
            -3.3684210526315796  -6.684210526315789  1.5440680443502757  \\
            -3.0  -6.684210526315789  1.5185139398778875  \\
            \\
            -10.0  -6.315789473684211  3.6124659639531425  \\
            -9.631578947368421  -6.315789473684211  3.6124659639531425  \\
            -9.263157894736842  -6.315789473684211  3.6124659639531425  \\
            -8.894736842105262  -6.315789473684211  3.6124659639531425  \\
            -8.526315789473685  -6.315789473684211  3.6124659639531425  \\
            -8.157894736842106  -6.315789473684211  3.6124659639531425  \\
            -7.7894736842105265  -6.315789473684211  3.6124659639531425  \\
            -7.421052631578947  -6.315789473684211  3.6124659639531425  \\
            -7.052631578947368  -6.315789473684211  3.6124659639531425  \\
            -6.684210526315789  -6.315789473684211  3.6124659639531425  \\
            -6.315789473684211  -6.315789473684211  1.7853298350107671  \\
            -5.947368421052632  -6.315789473684211  2.0827853703164503  \\
            -5.578947368421053  -6.315789473684211  2.403120521175818  \\
            -5.210526315789474  -6.315789473684211  1.6901960800285136  \\
            -4.842105263157895  -6.315789473684211  1.6720978579357175  \\
            -4.473684210526315  -6.315789473684211  1.6334684555795864  \\
            -4.105263157894737  -6.315789473684211  1.6127838567197355  \\
            -3.7368421052631575  -6.315789473684211  1.591064607026499  \\
            -3.3684210526315796  -6.315789473684211  1.568201724066995  \\
            -3.0  -6.315789473684211  1.5185139398778875  \\
            \\
            -10.0  -5.947368421052632  3.6124659639531425  \\
            -9.631578947368421  -5.947368421052632  3.6124659639531425  \\
            -9.263157894736842  -5.947368421052632  3.6124659639531425  \\
            -8.894736842105262  -5.947368421052632  3.6124659639531425  \\
            -8.526315789473685  -5.947368421052632  3.6124659639531425  \\
            -8.157894736842106  -5.947368421052632  3.6124659639531425  \\
            -7.7894736842105265  -5.947368421052632  3.6124659639531425  \\
            -7.421052631578947  -5.947368421052632  3.6124659639531425  \\
            -7.052631578947368  -5.947368421052632  3.6124659639531425  \\
            -6.684210526315789  -5.947368421052632  3.6124659639531425  \\
            -6.315789473684211  -5.947368421052632  3.6124659639531425  \\
            -5.947368421052632  -5.947368421052632  1.7558748556724915  \\
            -5.578947368421053  -5.947368421052632  2.103803720955957  \\
            -5.210526315789474  -5.947368421052632  1.6901960800285136  \\
            -4.842105263157895  -5.947368421052632  1.6720978579357175  \\
            -4.473684210526315  -5.947368421052632  1.6334684555795864  \\
            -4.105263157894737  -5.947368421052632  1.6127838567197355  \\
            -3.7368421052631575  -5.947368421052632  1.591064607026499  \\
            -3.3684210526315796  -5.947368421052632  1.568201724066995  \\
            -3.0  -5.947368421052632  1.5185139398778875  \\
            \\
            -10.0  -5.578947368421053  3.6124659639531425  \\
            -9.631578947368421  -5.578947368421053  3.6124659639531425  \\
            -9.263157894736842  -5.578947368421053  3.6124659639531425  \\
            -8.894736842105262  -5.578947368421053  3.6124659639531425  \\
            -8.526315789473685  -5.578947368421053  3.6124659639531425  \\
            -8.157894736842106  -5.578947368421053  3.6124659639531425  \\
            -7.7894736842105265  -5.578947368421053  3.6124659639531425  \\
            -7.421052631578947  -5.578947368421053  3.6124659639531425  \\
            -7.052631578947368  -5.578947368421053  3.6124659639531425  \\
            -6.684210526315789  -5.578947368421053  3.6124659639531425  \\
            -6.315789473684211  -5.578947368421053  3.6124659639531425  \\
            -5.947368421052632  -5.578947368421053  3.6124659639531425  \\
            -5.578947368421053  -5.578947368421053  1.7993405494535817  \\
            -5.210526315789474  -5.578947368421053  1.7558748556724915  \\
            -4.842105263157895  -5.578947368421053  1.6720978579357175  \\
            -4.473684210526315  -5.578947368421053  1.6532125137753437  \\
            -4.105263157894737  -5.578947368421053  1.6127838567197355  \\
            -3.7368421052631575  -5.578947368421053  1.591064607026499  \\
            -3.3684210526315796  -5.578947368421053  1.568201724066995  \\
            -3.0  -5.578947368421053  1.5440680443502757  \\
            \\
            -10.0  -5.210526315789474  3.6124659639531425  \\
            -9.631578947368421  -5.210526315789474  3.6124659639531425  \\
            -9.263157894736842  -5.210526315789474  3.6124659639531425  \\
            -8.894736842105262  -5.210526315789474  3.6124659639531425  \\
            -8.526315789473685  -5.210526315789474  3.6124659639531425  \\
            -8.157894736842106  -5.210526315789474  3.6124659639531425  \\
            -7.7894736842105265  -5.210526315789474  3.6124659639531425  \\
            -7.421052631578947  -5.210526315789474  3.6124659639531425  \\
            -7.052631578947368  -5.210526315789474  3.6124659639531425  \\
            -6.684210526315789  -5.210526315789474  3.6124659639531425  \\
            -6.315789473684211  -5.210526315789474  3.6124659639531425  \\
            -5.947368421052632  -5.210526315789474  3.6124659639531425  \\
            -5.578947368421053  -5.210526315789474  3.6124659639531425  \\
            -5.210526315789474  -5.210526315789474  3.6124659639531425  \\
            -4.842105263157895  -5.210526315789474  3.6124659639531425  \\
            -4.473684210526315  -5.210526315789474  3.0013009330204183  \\
            -4.105263157894737  -5.210526315789474  1.8195439355418688  \\
            -3.7368421052631575  -5.210526315789474  1.591064607026499  \\
            -3.3684210526315796  -5.210526315789474  1.568201724066995  \\
            -3.0  -5.210526315789474  1.5440680443502757  \\
            \\
            -10.0  -4.842105263157895  3.6124659639531425  \\
            -9.631578947368421  -4.842105263157895  3.6124659639531425  \\
            -9.263157894736842  -4.842105263157895  3.6124659639531425  \\
            -8.894736842105262  -4.842105263157895  3.6124659639531425  \\
            -8.526315789473685  -4.842105263157895  3.6124659639531425  \\
            -8.157894736842106  -4.842105263157895  3.6124659639531425  \\
            -7.7894736842105265  -4.842105263157895  3.6124659639531425  \\
            -7.421052631578947  -4.842105263157895  3.6124659639531425  \\
            -7.052631578947368  -4.842105263157895  3.6124659639531425  \\
            -6.684210526315789  -4.842105263157895  3.6124659639531425  \\
            -6.315789473684211  -4.842105263157895  3.6124659639531425  \\
            -5.947368421052632  -4.842105263157895  3.6124659639531425  \\
            -5.578947368421053  -4.842105263157895  3.6124659639531425  \\
            -5.210526315789474  -4.842105263157895  3.6124659639531425  \\
            -4.842105263157895  -4.842105263157895  3.6124659639531425  \\
            -4.473684210526315  -4.842105263157895  1.724275869600789  \\
            -4.105263157894737  -4.842105263157895  1.6334684555795864  \\
            -3.7368421052631575  -4.842105263157895  1.6127838567197355  \\
            -3.3684210526315796  -4.842105263157895  1.568201724066995  \\
            -3.0  -4.842105263157895  1.5440680443502757  \\
            \\
            -10.0  -4.473684210526315  3.6124659639531425  \\
            -9.631578947368421  -4.473684210526315  3.6124659639531425  \\
            -9.263157894736842  -4.473684210526315  3.6124659639531425  \\
            -8.894736842105262  -4.473684210526315  3.6124659639531425  \\
            -8.526315789473685  -4.473684210526315  3.6124659639531425  \\
            -8.157894736842106  -4.473684210526315  3.6124659639531425  \\
            -7.7894736842105265  -4.473684210526315  3.6124659639531425  \\
            -7.421052631578947  -4.473684210526315  3.6124659639531425  \\
            -7.052631578947368  -4.473684210526315  3.6124659639531425  \\
            -6.684210526315789  -4.473684210526315  3.6124659639531425  \\
            -6.315789473684211  -4.473684210526315  3.6124659639531425  \\
            -5.947368421052632  -4.473684210526315  3.6124659639531425  \\
            -5.578947368421053  -4.473684210526315  3.6124659639531425  \\
            -5.210526315789474  -4.473684210526315  3.6124659639531425  \\
            -4.842105263157895  -4.473684210526315  3.6124659639531425  \\
            -4.473684210526315  -4.473684210526315  3.6124659639531425  \\
            -4.105263157894737  -4.473684210526315  1.6720978579357175  \\
            -3.7368421052631575  -4.473684210526315  2.0453229787866576  \\
            -3.3684210526315796  -4.473684210526315  1.568201724066995  \\
            -3.0  -4.473684210526315  1.5440680443502757  \\
            \\
            -10.0  -4.105263157894737  3.6124659639531425  \\
            -9.631578947368421  -4.105263157894737  3.6124659639531425  \\
            -9.263157894736842  -4.105263157894737  3.6124659639531425  \\
            -8.894736842105262  -4.105263157894737  3.6124659639531425  \\
            -8.526315789473685  -4.105263157894737  3.6124659639531425  \\
            -8.157894736842106  -4.105263157894737  3.6124659639531425  \\
            -7.7894736842105265  -4.105263157894737  3.6124659639531425  \\
            -7.421052631578947  -4.105263157894737  3.6124659639531425  \\
            -7.052631578947368  -4.105263157894737  3.6124659639531425  \\
            -6.684210526315789  -4.105263157894737  3.6124659639531425  \\
            -6.315789473684211  -4.105263157894737  3.6124659639531425  \\
            -5.947368421052632  -4.105263157894737  3.6124659639531425  \\
            -5.578947368421053  -4.105263157894737  3.6124659639531425  \\
            -5.210526315789474  -4.105263157894737  3.6124659639531425  \\
            -4.842105263157895  -4.105263157894737  3.6124659639531425  \\
            -4.473684210526315  -4.105263157894737  3.6124659639531425  \\
            -4.105263157894737  -4.105263157894737  3.6124659639531425  \\
            -3.7368421052631575  -4.105263157894737  2.110589710299249  \\
            -3.3684210526315796  -4.105263157894737  1.7075701760979363  \\
            -3.0  -4.105263157894737  1.5440680443502757  \\
            \\
            -10.0  -3.7368421052631575  3.6124659639531425  \\
            -9.631578947368421  -3.7368421052631575  3.6124659639531425  \\
            -9.263157894736842  -3.7368421052631575  3.6124659639531425  \\
            -8.894736842105262  -3.7368421052631575  3.6124659639531425  \\
            -8.526315789473685  -3.7368421052631575  3.6124659639531425  \\
            -8.157894736842106  -3.7368421052631575  3.6124659639531425  \\
            -7.7894736842105265  -3.7368421052631575  3.6124659639531425  \\
            -7.421052631578947  -3.7368421052631575  3.6124659639531425  \\
            -7.052631578947368  -3.7368421052631575  3.6124659639531425  \\
            -6.684210526315789  -3.7368421052631575  3.6124659639531425  \\
            -6.315789473684211  -3.7368421052631575  3.6124659639531425  \\
            -5.947368421052632  -3.7368421052631575  3.6124659639531425  \\
            -5.578947368421053  -3.7368421052631575  3.6124659639531425  \\
            -5.210526315789474  -3.7368421052631575  3.6124659639531425  \\
            -4.842105263157895  -3.7368421052631575  3.6124659639531425  \\
            -4.473684210526315  -3.7368421052631575  3.6124659639531425  \\
            -4.105263157894737  -3.7368421052631575  3.6124659639531425  \\
            -3.7368421052631575  -3.7368421052631575  3.6124659639531425  \\
            -3.3684210526315796  -3.7368421052631575  1.6720978579357175  \\
            -3.0  -3.7368421052631575  1.6720978579357175  \\
            \\
            -10.0  -3.3684210526315796  3.6124659639531425  \\
            -9.631578947368421  -3.3684210526315796  3.6124659639531425  \\
            -9.263157894736842  -3.3684210526315796  3.6124659639531425  \\
            -8.894736842105262  -3.3684210526315796  3.6124659639531425  \\
            -8.526315789473685  -3.3684210526315796  3.6124659639531425  \\
            -8.157894736842106  -3.3684210526315796  3.6124659639531425  \\
            -7.7894736842105265  -3.3684210526315796  3.6124659639531425  \\
            -7.421052631578947  -3.3684210526315796  3.6124659639531425  \\
            -7.052631578947368  -3.3684210526315796  3.6124659639531425  \\
            -6.684210526315789  -3.3684210526315796  3.6124659639531425  \\
            -6.315789473684211  -3.3684210526315796  3.6124659639531425  \\
            -5.947368421052632  -3.3684210526315796  3.6124659639531425  \\
            -5.578947368421053  -3.3684210526315796  3.6124659639531425  \\
            -5.210526315789474  -3.3684210526315796  3.6124659639531425  \\
            -4.842105263157895  -3.3684210526315796  3.6124659639531425  \\
            -4.473684210526315  -3.3684210526315796  3.6124659639531425  \\
            -4.105263157894737  -3.3684210526315796  3.6124659639531425  \\
            -3.7368421052631575  -3.3684210526315796  3.6124659639531425  \\
            -3.3684210526315796  -3.3684210526315796  3.6124659639531425  \\
            -3.0  -3.3684210526315796  3.6124659639531425  \\
            \\
            -10.0  -3.0  3.6124659639531425  \\
            -9.631578947368421  -3.0  3.6124659639531425  \\
            -9.263157894736842  -3.0  3.6124659639531425  \\
            -8.894736842105262  -3.0  3.6124659639531425  \\
            -8.526315789473685  -3.0  3.6124659639531425  \\
            -8.157894736842106  -3.0  3.6124659639531425  \\
            -7.7894736842105265  -3.0  3.6124659639531425  \\
            -7.421052631578947  -3.0  3.6124659639531425  \\
            -7.052631578947368  -3.0  3.6124659639531425  \\
            -6.684210526315789  -3.0  3.6124659639531425  \\
            -6.315789473684211  -3.0  3.6124659639531425  \\
            -5.947368421052632  -3.0  3.6124659639531425  \\
            -5.578947368421053  -3.0  3.6124659639531425  \\
            -5.210526315789474  -3.0  3.6124659639531425  \\
            -4.842105263157895  -3.0  3.6124659639531425  \\
            -4.473684210526315  -3.0  3.6124659639531425  \\
            -4.105263157894737  -3.0  3.6124659639531425  \\
            -3.7368421052631575  -3.0  3.6124659639531425  \\
            -3.3684210526315796  -3.0  3.6124659639531425  \\
            -3.0  -3.0  3.6124659639531425  \\
            \\
        }
        ;
    \nextgroupplot[title={$f_1, \|\mathbf x\|$}]
    \addplot3[surf, shader={flat}]
        table[row sep={\\}]
        {
            x  y  z  \\
            -10.0  -10.0  0.0684668817068333  \\
            -9.631578947368421  -10.0  0.04121658142920295  \\
            -9.263157894736842  -10.0  0.11093408226053737  \\
            -8.894736842105262  -10.0  0.11028566371627717  \\
            -8.526315789473685  -10.0  0.11386094058625439  \\
            -8.157894736842106  -10.0  0.43872712893822546  \\
            -7.7894736842105265  -10.0  0.37910038670260676  \\
            -7.421052631578947  -10.0  1.1998050480938443  \\
            -7.052631578947368  -10.0  0.9922251584477868  \\
            -6.684210526315789  -10.0  0.9122462494643272  \\
            -6.315789473684211  -10.0  1.8409432368700456  \\
            -5.947368421052632  -10.0  2.7184251276155758  \\
            -5.578947368421053  -10.0  2.674530077571209  \\
            -5.210526315789474  -10.0  3.6042663045145384  \\
            -4.842105263157895  -10.0  3.292310065199878  \\
            -4.473684210526315  -10.0  4.276343300205693  \\
            -4.105263157894737  -10.0  3.951241446349205  \\
            -3.7368421052631575  -10.0  5.016940225009516  \\
            -3.3684210526315796  -10.0  5.183971243019501  \\
            -3.0  -10.0  4.793373887038562  \\
            \\
            -10.0  -9.631578947368421  0.03133701269191753  \\
            -9.631578947368421  -9.631578947368421  0.03131044391369144  \\
            -9.263157894736842  -9.631578947368421  0.10812539799854706  \\
            -8.894736842105262  -9.631578947368421  0.10607119099565589  \\
            -8.526315789473685  -9.631578947368421  0.08486059473520596  \\
            -8.157894736842106  -9.631578947368421  0.12410784787228323  \\
            -7.7894736842105265  -9.631578947368421  0.253014920542025  \\
            -7.421052631578947  -9.631578947368421  0.37957681527404297  \\
            -7.052631578947368  -9.631578947368421  0.9910607295184394  \\
            -6.684210526315789  -9.631578947368421  0.9165681880953902  \\
            -6.315789473684211  -9.631578947368421  1.8360082755542784  \\
            -5.947368421052632  -9.631578947368421  1.5368058965572124  \\
            -5.578947368421053  -9.631578947368421  2.4451895489274924  \\
            -5.210526315789474  -9.631578947368421  2.1015843422977145  \\
            -4.842105263157895  -9.631578947368421  3.2869220908731585  \\
            -4.473684210526315  -9.631578947368421  2.9756450388758795  \\
            -4.105263157894737  -9.631578947368421  3.944370988315299  \\
            -3.7368421052631575  -9.631578947368421  5.01013789098707  \\
            -3.3684210526315796  -9.631578947368421  4.722696799775481  \\
            -3.0  -9.631578947368421  4.795381664099964  \\
            \\
            -10.0  -9.263157894736842  0.031291827291147385  \\
            -9.631578947368421  -9.263157894736842  0.03128057931965467  \\
            -9.263157894736842  -9.263157894736842  0.03125875751378807  \\
            -8.894736842105262  -9.263157894736842  0.04030984652797478  \\
            -8.526315789473685  -9.263157894736842  0.11659857659850578  \\
            -8.157894736842106  -9.263157894736842  0.12269410356946248  \\
            -7.7894736842105265  -9.263157894736842  0.25510709549117866  \\
            -7.421052631578947  -9.263157894736842  0.254176884049565  \\
            -7.052631578947368  -9.263157894736842  0.26038062269211126  \\
            -6.684210526315789  -9.263157894736842  0.9153214199575853  \\
            -6.315789473684211  -9.263157894736842  1.8409564431197971  \\
            -5.947368421052632  -9.263157894736842  1.575928220333847  \\
            -5.578947368421053  -9.263157894736842  2.4445691244358736  \\
            -5.210526315789474  -9.263157894736842  2.1025374133561945  \\
            -4.842105263157895  -9.263157894736842  3.290030432305091  \\
            -4.473684210526315  -9.263157894736842  2.9747377882651675  \\
            -4.105263157894737  -9.263157894736842  3.940896840564124  \\
            -3.7368421052631575  -9.263157894736842  3.578720191906435  \\
            -3.3684210526315796  -9.263157894736842  4.709837842132138  \\
            -3.0  -9.263157894736842  4.792289697599476  \\
            \\
            -10.0  -8.894736842105262  0.03113170591810362  \\
            -9.631578947368421  -8.894736842105262  0.03110768318173573  \\
            -9.263157894736842  -8.894736842105262  0.031108362380376436  \\
            -8.894736842105262  -8.894736842105262  0.03110102121731291  \\
            -8.526315789473685  -8.894736842105262  0.10060073499358169  \\
            -8.157894736842106  -8.894736842105262  0.03958457805181009  \\
            -7.7894736842105265  -8.894736842105262  0.11646140232897575  \\
            -7.421052631578947  -8.894736842105262  0.11578314616171805  \\
            -7.052631578947368  -8.894736842105262  0.2651055197524883  \\
            -6.684210526315789  -8.894736842105262  0.7504611682502613  \\
            -6.315789473684211  -8.894736842105262  0.6893239017977897  \\
            -5.947368421052632  -8.894736842105262  1.5691147488376076  \\
            -5.578947368421053  -8.894736842105262  1.5276853510509194  \\
            -5.210526315789474  -8.894736842105262  2.1534689846281774  \\
            -4.842105263157895  -8.894736842105262  1.8096894589435244  \\
            -4.473684210526315  -8.894736842105262  2.9698909920437684  \\
            -4.105263157894737  -8.894736842105262  3.941441664927053  \\
            -3.7368421052631575  -8.894736842105262  3.5757398933784663  \\
            -3.3684210526315796  -8.894736842105262  3.2941358083274674  \\
            -3.0  -8.894736842105262  4.325907558517975  \\
            \\
            -10.0  -8.526315789473685  0.031104509847502723  \\
            -9.631578947368421  -8.526315789473685  0.030927295678621625  \\
            -9.263157894736842  -8.526315789473685  0.031118014626637804  \\
            -8.894736842105262  -8.526315789473685  0.031068492341988618  \\
            -8.526315789473685  -8.526315789473685  0.09155394890835127  \\
            -8.157894736842106  -8.526315789473685  0.030927182591312587  \\
            -7.7894736842105265  -8.526315789473685  0.10871952734354463  \\
            -7.421052631578947  -8.526315789473685  0.11587223516607428  \\
            -7.052631578947368  -8.526315789473685  0.2042182985236271  \\
            -6.684210526315789  -8.526315789473685  0.7547012042959609  \\
            -6.315789473684211  -8.526315789473685  0.538476679089944  \\
            -5.947368421052632  -8.526315789473685  0.4600116011154096  \\
            -5.578947368421053  -8.526315789473685  1.3121952137242083  \\
            -5.210526315789474  -8.526315789473685  2.0885653808101403  \\
            -4.842105263157895  -8.526315789473685  1.8619671000241875  \\
            -4.473684210526315  -8.526315789473685  1.8332279836635283  \\
            -4.105263157894737  -8.526315789473685  2.675660370271356  \\
            -3.7368421052631575  -8.526315789473685  3.5694945133860925  \\
            -3.3684210526315796  -8.526315789473685  3.2439093237854064  \\
            -3.0  -8.526315789473685  4.322557105494395  \\
            \\
            -10.0  -8.157894736842106  0.030946409003894438  \\
            -9.631578947368421  -8.157894736842106  0.030942345501087102  \\
            -9.263157894736842  -8.157894736842106  0.030938788164379415  \\
            -8.894736842105262  -8.157894736842106  0.0309316795014123  \\
            -8.526315789473685  -8.157894736842106  0.08621687537685024  \\
            -8.157894736842106  -8.157894736842106  0.030980138476691742  \\
            -7.7894736842105265  -8.157894736842106  0.030999453729831657  \\
            -7.421052631578947  -8.157894736842106  0.10865736005883486  \\
            -7.052631578947368  -8.157894736842106  0.1148592439248306  \\
            -6.684210526315789  -8.157894736842106  0.12529550544269122  \\
            -6.315789473684211  -8.157894736842106  0.5511664062133852  \\
            -5.947368421052632  -8.157894736842106  0.4965995603905714  \\
            -5.578947368421053  -8.157894736842106  1.3130826169891818  \\
            -5.210526315789474  -8.157894736842106  0.7373665419343582  \\
            -4.842105263157895  -8.157894736842106  1.8057389523808012  \\
            -4.473684210526315  -8.157894736842106  1.5393799375437938  \\
            -4.105263157894737  -8.157894736842106  2.6787242443936634  \\
            -3.7368421052631575  -8.157894736842106  2.347281402415547  \\
            -3.3684210526315796  -8.157894736842106  3.2347984300975576  \\
            -3.0  -8.157894736842106  4.321656792774582  \\
            \\
            -10.0  -7.7894736842105265  0.030949875170086447  \\
            -9.631578947368421  -7.7894736842105265  0.030747218621571936  \\
            -9.263157894736842  -7.7894736842105265  0.030737144222390822  \\
            -8.894736842105262  -7.7894736842105265  0.03076846936939855  \\
            -8.526315789473685  -7.7894736842105265  0.030838722553006157  \\
            -8.157894736842106  -7.7894736842105265  0.030951221574190748  \\
            -7.7894736842105265  -7.7894736842105265  0.03074767228485742  \\
            -7.421052631578947  -7.7894736842105265  0.11578120211356  \\
            -7.052631578947368  -7.7894736842105265  0.11493854150309987  \\
            -6.684210526315789  -7.7894736842105265  0.12589374054267743  \\
            -6.315789473684211  -7.7894736842105265  0.1445461548645803  \\
            -5.947368421052632  -7.7894736842105265  0.4489330914631586  \\
            -5.578947368421053  -7.7894736842105265  0.3161128931462718  \\
            -5.210526315789474  -7.7894736842105265  1.0733988436481816  \\
            -4.842105263157895  -7.7894736842105265  1.790747578471962  \\
            -4.473684210526315  -7.7894736842105265  1.785265808162256  \\
            -4.105263157894737  -7.7894736842105265  1.5683124433557418  \\
            -3.7368421052631575  -7.7894736842105265  2.3318410577628  \\
            -3.3684210526315796  -7.7894736842105265  3.245497951596957  \\
            -3.0  -7.7894736842105265  3.2795836306874713  \\
            \\
            -10.0  -7.421052631578947  0.030771848060465526  \\
            -9.631578947368421  -7.421052631578947  0.030713505162504238  \\
            -9.263157894736842  -7.421052631578947  0.03074631956439272  \\
            -8.894736842105262  -7.421052631578947  0.030751054904842718  \\
            -8.526315789473685  -7.421052631578947  0.03074526789273571  \\
            -8.157894736842106  -7.421052631578947  0.030612327259102807  \\
            -7.7894736842105265  -7.421052631578947  0.03077061169563122  \\
            -7.421052631578947  -7.421052631578947  0.1147475964837412  \\
            -7.052631578947368  -7.421052631578947  0.10878294436130277  \\
            -6.684210526315789  -7.421052631578947  0.110776142520121  \\
            -6.315789473684211  -7.421052631578947  0.11485799902550263  \\
            -5.947368421052632  -7.421052631578947  0.3151921959103021  \\
            -5.578947368421053  -7.421052631578947  0.3196339830546675  \\
            -5.210526315789474  -7.421052631578947  0.32157906298149974  \\
            -4.842105263157895  -7.421052631578947  0.7426728659667634  \\
            -4.473684210526315  -7.421052631578947  0.5245037248687464  \\
            -4.105263157894737  -7.421052631578947  1.5382017873682707  \\
            -3.7368421052631575  -7.421052631578947  0.9283015140799603  \\
            -3.3684210526315796  -7.421052631578947  2.0178893638568893  \\
            -3.0  -7.421052631578947  2.9655535699508917  \\
            \\
            -10.0  -7.052631578947368  0.03059028338874678  \\
            -9.631578947368421  -7.052631578947368  0.030574778570182946  \\
            -9.263157894736842  -7.052631578947368  0.030614537622510873  \\
            -8.894736842105262  -7.052631578947368  0.030578985145961593  \\
            -8.526315789473685  -7.052631578947368  0.030615629243039975  \\
            -8.157894736842106  -7.052631578947368  0.030597628195352094  \\
            -7.7894736842105265  -7.052631578947368  0.03058005726036438  \\
            -7.421052631578947  -7.052631578947368  0.03061126489385507  \\
            -7.052631578947368  -7.052631578947368  0.08595938673660221  \\
            -6.684210526315789  -7.052631578947368  0.08297131519787293  \\
            -6.315789473684211  -7.052631578947368  0.11081781045336302  \\
            -5.947368421052632  -7.052631578947368  0.32381123075910084  \\
            -5.578947368421053  -7.052631578947368  0.11819963466672204  \\
            -5.210526315789474  -7.052631578947368  0.2555512654560336  \\
            -4.842105263157895  -7.052631578947368  0.7186172325396847  \\
            -4.473684210526315  -7.052631578947368  0.5347748833259731  \\
            -4.105263157894737  -7.052631578947368  1.5326331389757495  \\
            -3.7368421052631575  -7.052631578947368  1.2430034750039465  \\
            -3.3684210526315796  -7.052631578947368  2.0029460336988674  \\
            -3.0  -7.052631578947368  2.964605749928781  \\
            \\
            -10.0  -6.684210526315789  0.03041378625924036  \\
            -9.631578947368421  -6.684210526315789  0.030552075214554116  \\
            -9.263157894736842  -6.684210526315789  0.03042030985598642  \\
            -8.894736842105262  -6.684210526315789  0.03058192477693688  \\
            -8.526315789473685  -6.684210526315789  0.030456431055981132  \\
            -8.157894736842106  -6.684210526315789  0.03061206057242202  \\
            -7.7894736842105265  -6.684210526315789  0.030596043154016116  \\
            -7.421052631578947  -6.684210526315789  0.030581383390971082  \\
            -7.052631578947368  -6.684210526315789  0.030439676177789393  \\
            -6.684210526315789  -6.684210526315789  0.030450675004874455  \\
            -6.315789473684211  -6.684210526315789  0.11553002157988655  \\
            -5.947368421052632  -6.684210526315789  0.08486277031734811  \\
            -5.578947368421053  -6.684210526315789  0.10654539211367166  \\
            -5.210526315789474  -6.684210526315789  0.2583084311373436  \\
            -4.842105263157895  -6.684210526315789  0.1796820976170891  \\
            -4.473684210526315  -6.684210526315789  0.5625372267747935  \\
            -4.105263157894737  -6.684210526315789  0.3461336222899518  \\
            -3.7368421052631575  -6.684210526315789  1.239861341293726  \\
            -3.3684210526315796  -6.684210526315789  2.0061303510085478  \\
            -3.0  -6.684210526315789  1.7401278820081565  \\
            \\
            -10.0  -6.315789473684211  0.030386204823353885  \\
            -9.631578947368421  -6.315789473684211  0.030424117755201336  \\
            -9.263157894736842  -6.315789473684211  0.030433736865233783  \\
            -8.894736842105262  -6.315789473684211  0.030387003011450055  \\
            -8.526315789473685  -6.315789473684211  0.03040835564578988  \\
            -8.157894736842106  -6.315789473684211  0.030405843589827893  \\
            -7.7894736842105265  -6.315789473684211  0.030381384158780986  \\
            -7.421052631578947  -6.315789473684211  0.030424292313905203  \\
            -7.052631578947368  -6.315789473684211  0.030386929418063965  \\
            -6.684210526315789  -6.315789473684211  0.030373752586896417  \\
            -6.315789473684211  -6.315789473684211  0.10655563295171167  \\
            -5.947368421052632  -6.315789473684211  0.08349884531585344  \\
            -5.578947368421053  -6.315789473684211  0.05829439970382445  \\
            -5.210526315789474  -6.315789473684211  0.1054178433050131  \\
            -4.842105263157895  -6.315789473684211  0.13151501164965645  \\
            -4.473684210526315  -6.315789473684211  0.5178819127290033  \\
            -4.105263157894737  -6.315789473684211  0.37148481502211345  \\
            -3.7368421052631575  -6.315789473684211  1.2415043674528174  \\
            -3.3684210526315796  -6.315789473684211  0.9047154179798297  \\
            -3.0  -6.315789473684211  1.742023566809368  \\
            \\
            -10.0  -5.947368421052632  0.030209789185947685  \\
            -9.631578947368421  -5.947368421052632  0.030221304492777875  \\
            -9.263157894736842  -5.947368421052632  0.030256896598834942  \\
            -8.894736842105262  -5.947368421052632  0.03021407341539117  \\
            -8.526315789473685  -5.947368421052632  0.0302057326916521  \\
            -8.157894736842106  -5.947368421052632  0.030236833453449376  \\
            -7.7894736842105265  -5.947368421052632  0.0302532543140125  \\
            -7.421052631578947  -5.947368421052632  0.03025994908625208  \\
            -7.052631578947368  -5.947368421052632  0.03026459357995957  \\
            -6.684210526315789  -5.947368421052632  0.03022227886938725  \\
            -6.315789473684211  -5.947368421052632  0.030264677850622108  \\
            -5.947368421052632  -5.947368421052632  0.10312484362547711  \\
            -5.578947368421053  -5.947368421052632  0.07781915500769529  \\
            -5.210526315789474  -5.947368421052632  0.10639859329590606  \\
            -4.842105263157895  -5.947368421052632  0.13034214757906207  \\
            -4.473684210526315  -5.947368421052632  0.10468680782550661  \\
            -4.105263157894737  -5.947368421052632  0.3097616676150175  \\
            -3.7368421052631575  -5.947368421052632  0.2115336907148207  \\
            -3.3684210526315796  -5.947368421052632  0.9148187453059247  \\
            -3.0  -5.947368421052632  1.7378905854623452  \\
            \\
            -10.0  -5.578947368421053  0.0302404102186938  \\
            -9.631578947368421  -5.578947368421053  0.030272610848353636  \\
            -9.263157894736842  -5.578947368421053  0.030217625023705702  \\
            -8.894736842105262  -5.578947368421053  0.030092277467351988  \\
            -8.526315789473685  -5.578947368421053  0.030243800465008533  \\
            -8.157894736842106  -5.578947368421053  0.030230300748354193  \\
            -7.7894736842105265  -5.578947368421053  0.030065879999279718  \\
            -7.421052631578947  -5.578947368421053  0.030239152125158795  \\
            -7.052631578947368  -5.578947368421053  0.030265116310032317  \\
            -6.684210526315789  -5.578947368421053  0.0300872884718693  \\
            -6.315789473684211  -5.578947368421053  0.03024283807758172  \\
            -5.947368421052632  -5.578947368421053  0.03024922766360252  \\
            -5.578947368421053  -5.578947368421053  0.10117878681537056  \\
            -5.210526315789474  -5.578947368421053  0.10324894075694488  \\
            -4.842105263157895  -5.578947368421053  0.11017261252465076  \\
            -4.473684210526315  -5.578947368421053  0.13200379891244093  \\
            -4.105263157894737  -5.578947368421053  0.31201016487546573  \\
            -3.7368421052631575  -5.578947368421053  0.22879678313644194  \\
            -3.3684210526315796  -5.578947368421053  0.11557160462540961  \\
            -3.0  -5.578947368421053  0.6903425864236444  \\
            \\
            -10.0  -5.210526315789474  0.030066996747170793  \\
            -9.631578947368421  -5.210526315789474  0.030077275233650863  \\
            -9.263157894736842  -5.210526315789474  0.03005918549158617  \\
            -8.894736842105262  -5.210526315789474  0.030097103790948213  \\
            -8.526315789473685  -5.210526315789474  0.030086559086144223  \\
            -8.157894736842106  -5.210526315789474  0.030066337345075272  \\
            -7.7894736842105265  -5.210526315789474  0.03004552245152364  \\
            -7.421052631578947  -5.210526315789474  0.030043953002673943  \\
            -7.052631578947368  -5.210526315789474  0.030085733888027405  \\
            -6.684210526315789  -5.210526315789474  0.030125090318752646  \\
            -6.315789473684211  -5.210526315789474  0.030062247134172593  \\
            -5.947368421052632  -5.210526315789474  0.030101176337085502  \\
            -5.578947368421053  -5.210526315789474  0.030098540171308818  \\
            -5.210526315789474  -5.210526315789474  0.030067396304444046  \\
            -4.842105263157895  -5.210526315789474  0.030057473566508782  \\
            -4.473684210526315  -5.210526315789474  0.035124755142271334  \\
            -4.105263157894737  -5.210526315789474  0.09851205158355934  \\
            -3.7368421052631575  -5.210526315789474  0.2249944929487168  \\
            -3.3684210526315796  -5.210526315789474  0.12127308471487318  \\
            -3.0  -5.210526315789474  0.6825538012320553  \\
            \\
            -10.0  -4.842105263157895  0.02995729313301681  \\
            -9.631578947368421  -4.842105263157895  0.02991906981852871  \\
            -9.263157894736842  -4.842105263157895  0.029860141211003475  \\
            -8.894736842105262  -4.842105263157895  0.02993249594561975  \\
            -8.526315789473685  -4.842105263157895  0.0298839262449029  \\
            -8.157894736842106  -4.842105263157895  0.029850452371700607  \\
            -7.7894736842105265  -4.842105263157895  0.02990825595854432  \\
            -7.421052631578947  -4.842105263157895  0.029917742614967782  \\
            -7.052631578947368  -4.842105263157895  0.0299307306135537  \\
            -6.684210526315789  -4.842105263157895  0.029920809645015034  \\
            -6.315789473684211  -4.842105263157895  0.02991117447522008  \\
            -5.947368421052632  -4.842105263157895  0.029902503562051683  \\
            -5.578947368421053  -4.842105263157895  0.029916441753292375  \\
            -5.210526315789474  -4.842105263157895  0.02991710802997381  \\
            -4.842105263157895  -4.842105263157895  0.02990572754478644  \\
            -4.473684210526315  -4.842105263157895  0.10814599973044466  \\
            -4.105263157894737  -4.842105263157895  0.10421146442518789  \\
            -3.7368421052631575  -4.842105263157895  0.1172120723051442  \\
            -3.3684210526315796  -4.842105263157895  0.11530700005887005  \\
            -3.0  -4.842105263157895  0.6784792089768752  \\
            \\
            -10.0  -4.473684210526315  0.029861512654918907  \\
            -9.631578947368421  -4.473684210526315  0.02979080418720352  \\
            -9.263157894736842  -4.473684210526315  0.029882125437062042  \\
            -8.894736842105262  -4.473684210526315  0.029695715091471474  \\
            -8.526315789473685  -4.473684210526315  0.029858765563920843  \\
            -8.157894736842106  -4.473684210526315  0.02987192820183598  \\
            -7.7894736842105265  -4.473684210526315  0.02990395661954369  \\
            -7.421052631578947  -4.473684210526315  0.029932069766138488  \\
            -7.052631578947368  -4.473684210526315  0.029713378852792557  \\
            -6.684210526315789  -4.473684210526315  0.029720091160208975  \\
            -6.315789473684211  -4.473684210526315  0.02989786067968016  \\
            -5.947368421052632  -4.473684210526315  0.029733542808398877  \\
            -5.578947368421053  -4.473684210526315  0.029827986518002343  \\
            -5.210526315789474  -4.473684210526315  0.02986227188999245  \\
            -4.842105263157895  -4.473684210526315  0.029823708558504507  \\
            -4.473684210526315  -4.473684210526315  0.02991863480354004  \\
            -4.105263157894737  -4.473684210526315  0.09865532111429585  \\
            -3.7368421052631575  -4.473684210526315  0.06902921888484809  \\
            -3.3684210526315796  -4.473684210526315  0.11334090435083999  \\
            -3.0  -4.473684210526315  0.14510186946667142  \\
            \\
            -10.0  -4.105263157894737  0.029695126912057838  \\
            -9.631578947368421  -4.105263157894737  0.02970787575734894  \\
            -9.263157894736842  -4.105263157894737  0.029723161357274156  \\
            -8.894736842105262  -4.105263157894737  0.029671889561596835  \\
            -8.526315789473685  -4.105263157894737  0.029749445906619515  \\
            -8.157894736842106  -4.105263157894737  0.029901735913639475  \\
            -7.7894736842105265  -4.105263157894737  0.029710316436685556  \\
            -7.421052631578947  -4.105263157894737  0.029687702384945495  \\
            -7.052631578947368  -4.105263157894737  0.02973214714230204  \\
            -6.684210526315789  -4.105263157894737  0.029779708883604823  \\
            -6.315789473684211  -4.105263157894737  0.02971632503581898  \\
            -5.947368421052632  -4.105263157894737  0.029752031112468588  \\
            -5.578947368421053  -4.105263157894737  0.02970891022437091  \\
            -5.210526315789474  -4.105263157894737  0.029752151202374875  \\
            -4.842105263157895  -4.105263157894737  0.02972006079715892  \\
            -4.473684210526315  -4.105263157894737  0.029723601653961894  \\
            -4.105263157894737  -4.105263157894737  0.029675802363040415  \\
            -3.7368421052631575  -4.105263157894737  0.06717575672534526  \\
            -3.3684210526315796  -4.105263157894737  0.09526917614200543  \\
            -3.0  -4.105263157894737  0.1461536733328196  \\
            \\
            -10.0  -3.7368421052631575  0.029632477076514355  \\
            -9.631578947368421  -3.7368421052631575  0.029582032013469164  \\
            -9.263157894736842  -3.7368421052631575  0.029728304666986543  \\
            -8.894736842105262  -3.7368421052631575  0.029561738024416525  \\
            -8.526315789473685  -3.7368421052631575  0.029582873230351667  \\
            -8.157894736842106  -3.7368421052631575  0.02962433849045824  \\
            -7.7894736842105265  -3.7368421052631575  0.029751598062665245  \\
            -7.421052631578947  -3.7368421052631575  0.029737073090799284  \\
            -7.052631578947368  -3.7368421052631575  0.029554928385113956  \\
            -6.684210526315789  -3.7368421052631575  0.02962349887694881  \\
            -6.315789473684211  -3.7368421052631575  0.02953850269975571  \\
            -5.947368421052632  -3.7368421052631575  0.02972324065252598  \\
            -5.578947368421053  -3.7368421052631575  0.029727027541380163  \\
            -5.210526315789474  -3.7368421052631575  0.02959353077439197  \\
            -4.842105263157895  -3.7368421052631575  0.029497710624105136  \\
            -4.473684210526315  -3.7368421052631575  0.029588246302785875  \\
            -4.105263157894737  -3.7368421052631575  0.029726405443873026  \\
            -3.7368421052631575  -3.7368421052631575  0.029668830616687458  \\
            -3.3684210526315796  -3.7368421052631575  0.09853889964365767  \\
            -3.0  -3.7368421052631575  0.10474214665799  \\
            \\
            -10.0  -3.3684210526315796  0.029402998346566817  \\
            -9.631578947368421  -3.3684210526315796  0.029557885250586977  \\
            -9.263157894736842  -3.3684210526315796  0.029508270465293137  \\
            -8.894736842105262  -3.3684210526315796  0.029399042961470365  \\
            -8.526315789473685  -3.3684210526315796  0.02959424822906874  \\
            -8.157894736842106  -3.3684210526315796  0.029432349422002707  \\
            -7.7894736842105265  -3.3684210526315796  0.02953881190522257  \\
            -7.421052631578947  -3.3684210526315796  0.02958506836009265  \\
            -7.052631578947368  -3.3684210526315796  0.029403105492148713  \\
            -6.684210526315789  -3.3684210526315796  0.029412189338167725  \\
            -6.315789473684211  -3.3684210526315796  0.029551726889318154  \\
            -5.947368421052632  -3.3684210526315796  0.029424748857409533  \\
            -5.578947368421053  -3.3684210526315796  0.02940577823184431  \\
            -5.210526315789474  -3.3684210526315796  0.029520148543561497  \\
            -4.842105263157895  -3.3684210526315796  0.02939968355421592  \\
            -4.473684210526315  -3.3684210526315796  0.029544035692328188  \\
            -4.105263157894737  -3.3684210526315796  0.029579663074002144  \\
            -3.7368421052631575  -3.3684210526315796  0.02938306955184415  \\
            -3.3684210526315796  -3.3684210526315796  0.02942205490569986  \\
            -3.0  -3.3684210526315796  0.029398563952053872  \\
            \\
            -10.0  -3.0  0.02941084290256191  \\
            -9.631578947368421  -3.0  0.029240106088077335  \\
            -9.263157894736842  -3.0  0.029439968517831736  \\
            -8.894736842105262  -3.0  0.029404917554891868  \\
            -8.526315789473685  -3.0  0.02938295885671119  \\
            -8.157894736842106  -3.0  0.029412493330664768  \\
            -7.7894736842105265  -3.0  0.02943444526309975  \\
            -7.421052631578947  -3.0  0.029446383007631336  \\
            -7.052631578947368  -3.0  0.029442431083421722  \\
            -6.684210526315789  -3.0  0.029448942178018123  \\
            -6.315789473684211  -3.0  0.02935691423045242  \\
            -5.947368421052632  -3.0  0.0294464468914549  \\
            -5.578947368421053  -3.0  0.029408384363958137  \\
            -5.210526315789474  -3.0  0.02936098036396457  \\
            -4.842105263157895  -3.0  0.029405470796749482  \\
            -4.473684210526315  -3.0  0.029407306289164662  \\
            -4.105263157894737  -3.0  0.029403546306287224  \\
            -3.7368421052631575  -3.0  0.02941481192725497  \\
            -3.3684210526315796  -3.0  0.02942562075258504  \\
            -3.0  -3.0  0.029374971014185427  \\
            \\
        }
        ;
    \nextgroupplot[title={$f_2, N_{\mathrm{opt}}$}]
    \addplot3[surf, shader={flat}]
        table[row sep={\\}]
        {
            x  y  z  \\
            -10.0  -10.0  2.4099331233312946  \\
            -9.631578947368421  -10.0  2.012837224705172  \\
            -9.263157894736842  -10.0  1.8512583487190752  \\
            -8.894736842105262  -10.0  2.6522463410033232  \\
            -8.526315789473685  -10.0  1.8512583487190752  \\
            -8.157894736842106  -10.0  1.7993405494535817  \\
            -7.7894736842105265  -10.0  1.7853298350107671  \\
            -7.421052631578947  -10.0  1.7708520116421442  \\
            -7.052631578947368  -10.0  1.7558748556724915  \\
            -6.684210526315789  -10.0  1.7403626894942439  \\
            -6.315789473684211  -10.0  1.724275869600789  \\
            -5.947368421052632  -10.0  1.6901960800285136  \\
            -5.578947368421053  -10.0  1.6720978579357175  \\
            -5.210526315789474  -10.0  1.6532125137753437  \\
            -4.842105263157895  -10.0  1.6334684555795864  \\
            -4.473684210526315  -10.0  1.591064607026499  \\
            -4.105263157894737  -10.0  1.5440680443502757  \\
            -3.7368421052631575  -10.0  1.5185139398778875  \\
            -3.3684210526315796  -10.0  1.4913616938342726  \\
            -3.0  -10.0  1.462397997898956  \\
            \\
            -10.0  -9.631578947368421  3.6124659639531425  \\
            -9.631578947368421  -9.631578947368421  3.6124659639531425  \\
            -9.263157894736842  -9.631578947368421  1.9590413923210936  \\
            -8.894736842105262  -9.631578947368421  1.8976270912904414  \\
            -8.526315789473685  -9.631578947368421  1.8260748027008264  \\
            -8.157894736842106  -9.631578947368421  1.7993405494535817  \\
            -7.7894736842105265  -9.631578947368421  1.7853298350107671  \\
            -7.421052631578947  -9.631578947368421  1.7853298350107671  \\
            -7.052631578947368  -9.631578947368421  1.7558748556724915  \\
            -6.684210526315789  -9.631578947368421  1.7403626894942439  \\
            -6.315789473684211  -9.631578947368421  1.724275869600789  \\
            -5.947368421052632  -9.631578947368421  1.7075701760979363  \\
            -5.578947368421053  -9.631578947368421  1.6720978579357175  \\
            -5.210526315789474  -9.631578947368421  1.6532125137753437  \\
            -4.842105263157895  -9.631578947368421  1.6334684555795864  \\
            -4.473684210526315  -9.631578947368421  1.591064607026499  \\
            -4.105263157894737  -9.631578947368421  1.568201724066995  \\
            -3.7368421052631575  -9.631578947368421  1.5314789170422551  \\
            -3.3684210526315796  -9.631578947368421  1.4913616938342726  \\
            -3.0  -9.631578947368421  1.462397997898956  \\
            \\
            -10.0  -9.263157894736842  3.6124659639531425  \\
            -9.631578947368421  -9.263157894736842  3.6124659639531425  \\
            -9.263157894736842  -9.263157894736842  3.6124659639531425  \\
            -8.894736842105262  -9.263157894736842  2.9951962915971793  \\
            -8.526315789473685  -9.263157894736842  1.9777236052888478  \\
            -8.157894736842106  -9.263157894736842  1.8129133566428555  \\
            -7.7894736842105265  -9.263157894736842  1.7853298350107671  \\
            -7.421052631578947  -9.263157894736842  1.7853298350107671  \\
            -7.052631578947368  -9.263157894736842  1.7558748556724915  \\
            -6.684210526315789  -9.263157894736842  1.7403626894942439  \\
            -6.315789473684211  -9.263157894736842  1.724275869600789  \\
            -5.947368421052632  -9.263157894736842  1.7075701760979363  \\
            -5.578947368421053  -9.263157894736842  1.6720978579357175  \\
            -5.210526315789474  -9.263157894736842  1.6532125137753437  \\
            -4.842105263157895  -9.263157894736842  1.6334684555795864  \\
            -4.473684210526315  -9.263157894736842  1.6127838567197355  \\
            -4.105263157894737  -9.263157894736842  1.568201724066995  \\
            -3.7368421052631575  -9.263157894736842  1.5440680443502757  \\
            -3.3684210526315796  -9.263157894736842  1.4913616938342726  \\
            -3.0  -9.263157894736842  1.462397997898956  \\
            \\
            -10.0  -8.894736842105262  3.6124659639531425  \\
            -9.631578947368421  -8.894736842105262  3.6124659639531425  \\
            -9.263157894736842  -8.894736842105262  3.6124659639531425  \\
            -8.894736842105262  -8.894736842105262  2.4099331233312946  \\
            -8.526315789473685  -8.894736842105262  2.7032913781186614  \\
            -8.157894736842106  -8.894736842105262  1.8129133566428555  \\
            -7.7894736842105265  -8.894736842105262  1.7853298350107671  \\
            -7.421052631578947  -8.894736842105262  1.7853298350107671  \\
            -7.052631578947368  -8.894736842105262  1.7708520116421442  \\
            -6.684210526315789  -8.894736842105262  1.7403626894942439  \\
            -6.315789473684211  -8.894736842105262  1.724275869600789  \\
            -5.947368421052632  -8.894736842105262  1.7075701760979363  \\
            -5.578947368421053  -8.894736842105262  1.6720978579357175  \\
            -5.210526315789474  -8.894736842105262  1.6532125137753437  \\
            -4.842105263157895  -8.894736842105262  1.6334684555795864  \\
            -4.473684210526315  -8.894736842105262  1.6127838567197355  \\
            -4.105263157894737  -8.894736842105262  1.568201724066995  \\
            -3.7368421052631575  -8.894736842105262  1.5440680443502757  \\
            -3.3684210526315796  -8.894736842105262  1.4913616938342726  \\
            -3.0  -8.894736842105262  1.462397997898956  \\
            \\
            -10.0  -8.526315789473685  3.6124659639531425  \\
            -9.631578947368421  -8.526315789473685  3.6124659639531425  \\
            -9.263157894736842  -8.526315789473685  3.6124659639531425  \\
            -8.894736842105262  -8.526315789473685  3.6124659639531425  \\
            -8.526315789473685  -8.526315789473685  3.6124659639531425  \\
            -8.157894736842106  -8.526315789473685  1.8129133566428555  \\
            -7.7894736842105265  -8.526315789473685  2.3364597338485296  \\
            -7.421052631578947  -8.526315789473685  1.7853298350107671  \\
            -7.052631578947368  -8.526315789473685  1.7708520116421442  \\
            -6.684210526315789  -8.526315789473685  1.7558748556724915  \\
            -6.315789473684211  -8.526315789473685  1.724275869600789  \\
            -5.947368421052632  -8.526315789473685  1.7075701760979363  \\
            -5.578947368421053  -8.526315789473685  1.6901960800285136  \\
            -5.210526315789474  -8.526315789473685  1.6532125137753437  \\
            -4.842105263157895  -8.526315789473685  1.6334684555795864  \\
            -4.473684210526315  -8.526315789473685  1.6127838567197355  \\
            -4.105263157894737  -8.526315789473685  1.591064607026499  \\
            -3.7368421052631575  -8.526315789473685  1.5440680443502757  \\
            -3.3684210526315796  -8.526315789473685  1.5185139398778875  \\
            -3.0  -8.526315789473685  1.462397997898956  \\
            \\
            -10.0  -8.157894736842106  3.6124659639531425  \\
            -9.631578947368421  -8.157894736842106  3.6124659639531425  \\
            -9.263157894736842  -8.157894736842106  3.6124659639531425  \\
            -8.894736842105262  -8.157894736842106  3.6124659639531425  \\
            -8.526315789473685  -8.157894736842106  3.6124659639531425  \\
            -8.157894736842106  -8.157894736842106  3.6124659639531425  \\
            -7.7894736842105265  -8.157894736842106  2.399673721481038  \\
            -7.421052631578947  -8.157894736842106  1.7853298350107671  \\
            -7.052631578947368  -8.157894736842106  1.7708520116421442  \\
            -6.684210526315789  -8.157894736842106  1.7558748556724915  \\
            -6.315789473684211  -8.157894736842106  1.724275869600789  \\
            -5.947368421052632  -8.157894736842106  1.7075701760979363  \\
            -5.578947368421053  -8.157894736842106  1.6901960800285136  \\
            -5.210526315789474  -8.157894736842106  1.6720978579357175  \\
            -4.842105263157895  -8.157894736842106  1.6334684555795864  \\
            -4.473684210526315  -8.157894736842106  1.6334684555795864  \\
            -4.105263157894737  -8.157894736842106  1.591064607026499  \\
            -3.7368421052631575  -8.157894736842106  1.568201724066995  \\
            -3.3684210526315796  -8.157894736842106  1.5185139398778875  \\
            -3.0  -8.157894736842106  1.462397997898956  \\
            \\
            -10.0  -7.7894736842105265  3.6124659639531425  \\
            -9.631578947368421  -7.7894736842105265  3.6124659639531425  \\
            -9.263157894736842  -7.7894736842105265  3.6124659639531425  \\
            -8.894736842105262  -7.7894736842105265  3.6124659639531425  \\
            -8.526315789473685  -7.7894736842105265  3.6124659639531425  \\
            -8.157894736842106  -7.7894736842105265  3.6124659639531425  \\
            -7.7894736842105265  -7.7894736842105265  3.6124659639531425  \\
            -7.421052631578947  -7.7894736842105265  3.6124659639531425  \\
            -7.052631578947368  -7.7894736842105265  1.7853298350107671  \\
            -6.684210526315789  -7.7894736842105265  1.7558748556724915  \\
            -6.315789473684211  -7.7894736842105265  1.7403626894942439  \\
            -5.947368421052632  -7.7894736842105265  1.7075701760979363  \\
            -5.578947368421053  -7.7894736842105265  1.7075701760979363  \\
            -5.210526315789474  -7.7894736842105265  1.6720978579357175  \\
            -4.842105263157895  -7.7894736842105265  1.6334684555795864  \\
            -4.473684210526315  -7.7894736842105265  1.6127838567197355  \\
            -4.105263157894737  -7.7894736842105265  1.6127838567197355  \\
            -3.7368421052631575  -7.7894736842105265  1.568201724066995  \\
            -3.3684210526315796  -7.7894736842105265  1.5185139398778875  \\
            -3.0  -7.7894736842105265  1.4913616938342726  \\
            \\
            -10.0  -7.421052631578947  3.6124659639531425  \\
            -9.631578947368421  -7.421052631578947  3.6124659639531425  \\
            -9.263157894736842  -7.421052631578947  3.6124659639531425  \\
            -8.894736842105262  -7.421052631578947  3.6124659639531425  \\
            -8.526315789473685  -7.421052631578947  3.6124659639531425  \\
            -8.157894736842106  -7.421052631578947  3.6124659639531425  \\
            -7.7894736842105265  -7.421052631578947  3.6124659639531425  \\
            -7.421052631578947  -7.421052631578947  3.6124659639531425  \\
            -7.052631578947368  -7.421052631578947  3.6073477767684134  \\
            -6.684210526315789  -7.421052631578947  1.99563519459755  \\
            -6.315789473684211  -7.421052631578947  1.7403626894942439  \\
            -5.947368421052632  -7.421052631578947  1.7075701760979363  \\
            -5.578947368421053  -7.421052631578947  1.7075701760979363  \\
            -5.210526315789474  -7.421052631578947  1.6720978579357175  \\
            -4.842105263157895  -7.421052631578947  1.6334684555795864  \\
            -4.473684210526315  -7.421052631578947  1.6334684555795864  \\
            -4.105263157894737  -7.421052631578947  1.6127838567197355  \\
            -3.7368421052631575  -7.421052631578947  1.568201724066995  \\
            -3.3684210526315796  -7.421052631578947  1.5185139398778875  \\
            -3.0  -7.421052631578947  1.4913616938342726  \\
            \\
            -10.0  -7.052631578947368  3.6124659639531425  \\
            -9.631578947368421  -7.052631578947368  3.6124659639531425  \\
            -9.263157894736842  -7.052631578947368  3.6124659639531425  \\
            -8.894736842105262  -7.052631578947368  3.6124659639531425  \\
            -8.526315789473685  -7.052631578947368  3.6124659639531425  \\
            -8.157894736842106  -7.052631578947368  3.6124659639531425  \\
            -7.7894736842105265  -7.052631578947368  3.6124659639531425  \\
            -7.421052631578947  -7.052631578947368  3.6124659639531425  \\
            -7.052631578947368  -7.052631578947368  3.6124659639531425  \\
            -6.684210526315789  -7.052631578947368  2.0043213737826426  \\
            -6.315789473684211  -7.052631578947368  1.7558748556724915  \\
            -5.947368421052632  -7.052631578947368  1.724275869600789  \\
            -5.578947368421053  -7.052631578947368  1.7075701760979363  \\
            -5.210526315789474  -7.052631578947368  1.6901960800285136  \\
            -4.842105263157895  -7.052631578947368  1.6532125137753437  \\
            -4.473684210526315  -7.052631578947368  1.6334684555795864  \\
            -4.105263157894737  -7.052631578947368  1.6127838567197355  \\
            -3.7368421052631575  -7.052631578947368  1.591064607026499  \\
            -3.3684210526315796  -7.052631578947368  1.5440680443502757  \\
            -3.0  -7.052631578947368  1.4913616938342726  \\
            \\
            -10.0  -6.684210526315789  3.6124659639531425  \\
            -9.631578947368421  -6.684210526315789  3.6124659639531425  \\
            -9.263157894736842  -6.684210526315789  3.6124659639531425  \\
            -8.894736842105262  -6.684210526315789  3.6124659639531425  \\
            -8.526315789473685  -6.684210526315789  3.6124659639531425  \\
            -8.157894736842106  -6.684210526315789  3.6124659639531425  \\
            -7.7894736842105265  -6.684210526315789  3.6124659639531425  \\
            -7.421052631578947  -6.684210526315789  3.6124659639531425  \\
            -7.052631578947368  -6.684210526315789  3.6124659639531425  \\
            -6.684210526315789  -6.684210526315789  3.6124659639531425  \\
            -6.315789473684211  -6.684210526315789  1.7853298350107671  \\
            -5.947368421052632  -6.684210526315789  2.813580988568192  \\
            -5.578947368421053  -6.684210526315789  1.7075701760979363  \\
            -5.210526315789474  -6.684210526315789  1.6901960800285136  \\
            -4.842105263157895  -6.684210526315789  1.6532125137753437  \\
            -4.473684210526315  -6.684210526315789  1.6334684555795864  \\
            -4.105263157894737  -6.684210526315789  1.6127838567197355  \\
            -3.7368421052631575  -6.684210526315789  1.591064607026499  \\
            -3.3684210526315796  -6.684210526315789  1.5440680443502757  \\
            -3.0  -6.684210526315789  1.5185139398778875  \\
            \\
            -10.0  -6.315789473684211  3.6124659639531425  \\
            -9.631578947368421  -6.315789473684211  3.6124659639531425  \\
            -9.263157894736842  -6.315789473684211  3.6124659639531425  \\
            -8.894736842105262  -6.315789473684211  3.6124659639531425  \\
            -8.526315789473685  -6.315789473684211  3.6124659639531425  \\
            -8.157894736842106  -6.315789473684211  3.6124659639531425  \\
            -7.7894736842105265  -6.315789473684211  3.6124659639531425  \\
            -7.421052631578947  -6.315789473684211  3.6124659639531425  \\
            -7.052631578947368  -6.315789473684211  3.6124659639531425  \\
            -6.684210526315789  -6.315789473684211  3.6124659639531425  \\
            -6.315789473684211  -6.315789473684211  1.8129133566428555  \\
            -5.947368421052632  -6.315789473684211  2.682145076373832  \\
            -5.578947368421053  -6.315789473684211  1.7075701760979363  \\
            -5.210526315789474  -6.315789473684211  1.6901960800285136  \\
            -4.842105263157895  -6.315789473684211  1.6720978579357175  \\
            -4.473684210526315  -6.315789473684211  1.6334684555795864  \\
            -4.105263157894737  -6.315789473684211  1.6127838567197355  \\
            -3.7368421052631575  -6.315789473684211  1.591064607026499  \\
            -3.3684210526315796  -6.315789473684211  1.5440680443502757  \\
            -3.0  -6.315789473684211  1.5185139398778875  \\
            \\
            -10.0  -5.947368421052632  3.6124659639531425  \\
            -9.631578947368421  -5.947368421052632  3.6124659639531425  \\
            -9.263157894736842  -5.947368421052632  3.6124659639531425  \\
            -8.894736842105262  -5.947368421052632  3.6124659639531425  \\
            -8.526315789473685  -5.947368421052632  3.6124659639531425  \\
            -8.157894736842106  -5.947368421052632  3.6124659639531425  \\
            -7.7894736842105265  -5.947368421052632  3.6124659639531425  \\
            -7.421052631578947  -5.947368421052632  3.6124659639531425  \\
            -7.052631578947368  -5.947368421052632  3.6124659639531425  \\
            -6.684210526315789  -5.947368421052632  3.6124659639531425  \\
            -6.315789473684211  -5.947368421052632  3.6124659639531425  \\
            -5.947368421052632  -5.947368421052632  1.7993405494535817  \\
            -5.578947368421053  -5.947368421052632  3.6124659639531425  \\
            -5.210526315789474  -5.947368421052632  1.7075701760979363  \\
            -4.842105263157895  -5.947368421052632  1.6720978579357175  \\
            -4.473684210526315  -5.947368421052632  1.6532125137753437  \\
            -4.105263157894737  -5.947368421052632  1.6127838567197355  \\
            -3.7368421052631575  -5.947368421052632  1.591064607026499  \\
            -3.3684210526315796  -5.947368421052632  1.568201724066995  \\
            -3.0  -5.947368421052632  1.5185139398778875  \\
            \\
            -10.0  -5.578947368421053  3.6124659639531425  \\
            -9.631578947368421  -5.578947368421053  3.6124659639531425  \\
            -9.263157894736842  -5.578947368421053  3.6124659639531425  \\
            -8.894736842105262  -5.578947368421053  3.6124659639531425  \\
            -8.526315789473685  -5.578947368421053  3.6124659639531425  \\
            -8.157894736842106  -5.578947368421053  3.6124659639531425  \\
            -7.7894736842105265  -5.578947368421053  3.6124659639531425  \\
            -7.421052631578947  -5.578947368421053  3.6124659639531425  \\
            -7.052631578947368  -5.578947368421053  3.6124659639531425  \\
            -6.684210526315789  -5.578947368421053  3.6124659639531425  \\
            -6.315789473684211  -5.578947368421053  3.6124659639531425  \\
            -5.947368421052632  -5.578947368421053  3.6124659639531425  \\
            -5.578947368421053  -5.578947368421053  3.6124659639531425  \\
            -5.210526315789474  -5.578947368421053  3.000434077479319  \\
            -4.842105263157895  -5.578947368421053  1.6720978579357175  \\
            -4.473684210526315  -5.578947368421053  1.6532125137753437  \\
            -4.105263157894737  -5.578947368421053  1.6127838567197355  \\
            -3.7368421052631575  -5.578947368421053  1.591064607026499  \\
            -3.3684210526315796  -5.578947368421053  1.568201724066995  \\
            -3.0  -5.578947368421053  1.5440680443502757  \\
            \\
            -10.0  -5.210526315789474  3.6124659639531425  \\
            -9.631578947368421  -5.210526315789474  3.6124659639531425  \\
            -9.263157894736842  -5.210526315789474  3.6124659639531425  \\
            -8.894736842105262  -5.210526315789474  3.6124659639531425  \\
            -8.526315789473685  -5.210526315789474  3.6124659639531425  \\
            -8.157894736842106  -5.210526315789474  3.6124659639531425  \\
            -7.7894736842105265  -5.210526315789474  3.6124659639531425  \\
            -7.421052631578947  -5.210526315789474  3.6124659639531425  \\
            -7.052631578947368  -5.210526315789474  3.6124659639531425  \\
            -6.684210526315789  -5.210526315789474  3.6124659639531425  \\
            -6.315789473684211  -5.210526315789474  3.6124659639531425  \\
            -5.947368421052632  -5.210526315789474  3.6124659639531425  \\
            -5.578947368421053  -5.210526315789474  3.6124659639531425  \\
            -5.210526315789474  -5.210526315789474  3.6124659639531425  \\
            -4.842105263157895  -5.210526315789474  1.6901960800285136  \\
            -4.473684210526315  -5.210526315789474  1.6532125137753437  \\
            -4.105263157894737  -5.210526315789474  1.6334684555795864  \\
            -3.7368421052631575  -5.210526315789474  1.591064607026499  \\
            -3.3684210526315796  -5.210526315789474  1.568201724066995  \\
            -3.0  -5.210526315789474  1.5440680443502757  \\
            \\
            -10.0  -4.842105263157895  3.6124659639531425  \\
            -9.631578947368421  -4.842105263157895  3.6124659639531425  \\
            -9.263157894736842  -4.842105263157895  3.6124659639531425  \\
            -8.894736842105262  -4.842105263157895  3.6124659639531425  \\
            -8.526315789473685  -4.842105263157895  3.6124659639531425  \\
            -8.157894736842106  -4.842105263157895  3.6124659639531425  \\
            -7.7894736842105265  -4.842105263157895  3.6124659639531425  \\
            -7.421052631578947  -4.842105263157895  3.6124659639531425  \\
            -7.052631578947368  -4.842105263157895  3.6124659639531425  \\
            -6.684210526315789  -4.842105263157895  3.6124659639531425  \\
            -6.315789473684211  -4.842105263157895  3.6124659639531425  \\
            -5.947368421052632  -4.842105263157895  3.6124659639531425  \\
            -5.578947368421053  -4.842105263157895  3.6124659639531425  \\
            -5.210526315789474  -4.842105263157895  3.6124659639531425  \\
            -4.842105263157895  -4.842105263157895  1.7708520116421442  \\
            -4.473684210526315  -4.842105263157895  2.103803720955957  \\
            -4.105263157894737  -4.842105263157895  2.367355921026019  \\
            -3.7368421052631575  -4.842105263157895  1.8512583487190752  \\
            -3.3684210526315796  -4.842105263157895  1.568201724066995  \\
            -3.0  -4.842105263157895  1.5440680443502757  \\
            \\
            -10.0  -4.473684210526315  3.6124659639531425  \\
            -9.631578947368421  -4.473684210526315  3.6124659639531425  \\
            -9.263157894736842  -4.473684210526315  3.6124659639531425  \\
            -8.894736842105262  -4.473684210526315  3.6124659639531425  \\
            -8.526315789473685  -4.473684210526315  3.6124659639531425  \\
            -8.157894736842106  -4.473684210526315  3.6124659639531425  \\
            -7.7894736842105265  -4.473684210526315  3.6124659639531425  \\
            -7.421052631578947  -4.473684210526315  3.6124659639531425  \\
            -7.052631578947368  -4.473684210526315  3.6124659639531425  \\
            -6.684210526315789  -4.473684210526315  3.6124659639531425  \\
            -6.315789473684211  -4.473684210526315  3.6124659639531425  \\
            -5.947368421052632  -4.473684210526315  3.6124659639531425  \\
            -5.578947368421053  -4.473684210526315  3.6124659639531425  \\
            -5.210526315789474  -4.473684210526315  3.6124659639531425  \\
            -4.842105263157895  -4.473684210526315  3.6124659639531425  \\
            -4.473684210526315  -4.473684210526315  3.6124659639531425  \\
            -4.105263157894737  -4.473684210526315  2.705007959333336  \\
            -3.7368421052631575  -4.473684210526315  1.6127838567197355  \\
            -3.3684210526315796  -4.473684210526315  1.568201724066995  \\
            -3.0  -4.473684210526315  1.5440680443502757  \\
            \\
            -10.0  -4.105263157894737  3.6124659639531425  \\
            -9.631578947368421  -4.105263157894737  3.6124659639531425  \\
            -9.263157894736842  -4.105263157894737  3.6124659639531425  \\
            -8.894736842105262  -4.105263157894737  3.6124659639531425  \\
            -8.526315789473685  -4.105263157894737  3.6124659639531425  \\
            -8.157894736842106  -4.105263157894737  3.6124659639531425  \\
            -7.7894736842105265  -4.105263157894737  3.6124659639531425  \\
            -7.421052631578947  -4.105263157894737  3.6124659639531425  \\
            -7.052631578947368  -4.105263157894737  3.6124659639531425  \\
            -6.684210526315789  -4.105263157894737  3.6124659639531425  \\
            -6.315789473684211  -4.105263157894737  3.6124659639531425  \\
            -5.947368421052632  -4.105263157894737  3.6124659639531425  \\
            -5.578947368421053  -4.105263157894737  3.6124659639531425  \\
            -5.210526315789474  -4.105263157894737  3.6124659639531425  \\
            -4.842105263157895  -4.105263157894737  3.6124659639531425  \\
            -4.473684210526315  -4.105263157894737  3.6124659639531425  \\
            -4.105263157894737  -4.105263157894737  3.6124659639531425  \\
            -3.7368421052631575  -4.105263157894737  2.0530784434834195  \\
            -3.3684210526315796  -4.105263157894737  2.037426497940624  \\
            -3.0  -4.105263157894737  1.5440680443502757  \\
            \\
            -10.0  -3.7368421052631575  3.6124659639531425  \\
            -9.631578947368421  -3.7368421052631575  3.6124659639531425  \\
            -9.263157894736842  -3.7368421052631575  3.6124659639531425  \\
            -8.894736842105262  -3.7368421052631575  3.6124659639531425  \\
            -8.526315789473685  -3.7368421052631575  3.6124659639531425  \\
            -8.157894736842106  -3.7368421052631575  3.6124659639531425  \\
            -7.7894736842105265  -3.7368421052631575  3.6124659639531425  \\
            -7.421052631578947  -3.7368421052631575  3.6124659639531425  \\
            -7.052631578947368  -3.7368421052631575  3.6124659639531425  \\
            -6.684210526315789  -3.7368421052631575  3.6124659639531425  \\
            -6.315789473684211  -3.7368421052631575  3.6124659639531425  \\
            -5.947368421052632  -3.7368421052631575  3.6124659639531425  \\
            -5.578947368421053  -3.7368421052631575  3.6124659639531425  \\
            -5.210526315789474  -3.7368421052631575  3.6124659639531425  \\
            -4.842105263157895  -3.7368421052631575  3.6124659639531425  \\
            -4.473684210526315  -3.7368421052631575  3.6124659639531425  \\
            -4.105263157894737  -3.7368421052631575  3.6124659639531425  \\
            -3.7368421052631575  -3.7368421052631575  1.6127838567197355  \\
            -3.3684210526315796  -3.7368421052631575  1.568201724066995  \\
            -3.0  -3.7368421052631575  1.591064607026499  \\
            \\
            -10.0  -3.3684210526315796  3.6124659639531425  \\
            -9.631578947368421  -3.3684210526315796  3.6124659639531425  \\
            -9.263157894736842  -3.3684210526315796  3.6124659639531425  \\
            -8.894736842105262  -3.3684210526315796  3.6124659639531425  \\
            -8.526315789473685  -3.3684210526315796  3.6124659639531425  \\
            -8.157894736842106  -3.3684210526315796  3.6124659639531425  \\
            -7.7894736842105265  -3.3684210526315796  3.6124659639531425  \\
            -7.421052631578947  -3.3684210526315796  3.6124659639531425  \\
            -7.052631578947368  -3.3684210526315796  3.6124659639531425  \\
            -6.684210526315789  -3.3684210526315796  3.6124659639531425  \\
            -6.315789473684211  -3.3684210526315796  3.6124659639531425  \\
            -5.947368421052632  -3.3684210526315796  3.6124659639531425  \\
            -5.578947368421053  -3.3684210526315796  3.6124659639531425  \\
            -5.210526315789474  -3.3684210526315796  3.6124659639531425  \\
            -4.842105263157895  -3.3684210526315796  3.6124659639531425  \\
            -4.473684210526315  -3.3684210526315796  3.6124659639531425  \\
            -4.105263157894737  -3.3684210526315796  3.6124659639531425  \\
            -3.7368421052631575  -3.3684210526315796  3.6124659639531425  \\
            -3.3684210526315796  -3.3684210526315796  3.6124659639531425  \\
            -3.0  -3.3684210526315796  3.6124659639531425  \\
            \\
            -10.0  -3.0  3.6124659639531425  \\
            -9.631578947368421  -3.0  3.6124659639531425  \\
            -9.263157894736842  -3.0  3.6124659639531425  \\
            -8.894736842105262  -3.0  3.6124659639531425  \\
            -8.526315789473685  -3.0  3.6124659639531425  \\
            -8.157894736842106  -3.0  3.6124659639531425  \\
            -7.7894736842105265  -3.0  3.6124659639531425  \\
            -7.421052631578947  -3.0  3.6124659639531425  \\
            -7.052631578947368  -3.0  3.6124659639531425  \\
            -6.684210526315789  -3.0  3.6124659639531425  \\
            -6.315789473684211  -3.0  3.6124659639531425  \\
            -5.947368421052632  -3.0  3.6124659639531425  \\
            -5.578947368421053  -3.0  3.6124659639531425  \\
            -5.210526315789474  -3.0  3.6124659639531425  \\
            -4.842105263157895  -3.0  3.6124659639531425  \\
            -4.473684210526315  -3.0  3.6124659639531425  \\
            -4.105263157894737  -3.0  3.6124659639531425  \\
            -3.7368421052631575  -3.0  3.6124659639531425  \\
            -3.3684210526315796  -3.0  3.6124659639531425  \\
            -3.0  -3.0  3.6124659639531425  \\
            \\
        }
        ;
    \nextgroupplot[title={$f_2, \|\mathbf x\|$}]
    \addplot3[surf, shader={flat}]
        table[row sep={\\}]
        {
            x  y  z  \\
            -10.0  -10.0  6.068618863779176  \\
            -9.631578947368421  -10.0  6.103447729647802  \\
            -9.263157894736842  -10.0  6.113250348903371  \\
            -8.894736842105262  -10.0  6.05255268364679  \\
            -8.526315789473685  -10.0  6.1131734498781745  \\
            -8.157894736842106  -10.0  6.439951273749694  \\
            -7.7894736842105265  -10.0  6.364393125492723  \\
            -7.421052631578947  -10.0  7.209755885617167  \\
            -7.052631578947368  -10.0  7.154576026791421  \\
            -6.684210526315789  -10.0  6.942264082737085  \\
            -6.315789473684211  -10.0  7.8355280921192145  \\
            -5.947368421052632  -10.0  8.714087180023933  \\
            -5.578947368421053  -10.0  8.68776183841889  \\
            -5.210526315789474  -10.0  9.609549171452805  \\
            -4.842105263157895  -10.0  9.293633670660205  \\
            -4.473684210526315  -10.0  10.276004497006808  \\
            -4.105263157894737  -10.0  11.397688515311891  \\
            -3.7368421052631575  -10.0  11.008997794862228  \\
            -3.3684210526315796  -10.0  11.182857798281404  \\
            -3.0  -10.0  10.794313890545336  \\
            \\
            -10.0  -9.631578947368421  6.031303902109978  \\
            -9.631578947368421  -9.631578947368421  6.031339606025093  \\
            -9.263157894736842  -9.631578947368421  6.104202254420685  \\
            -8.894736842105262  -9.631578947368421  6.108734455453698  \\
            -8.526315789473685  -9.631578947368421  6.113447974449634  \\
            -8.157894736842106  -9.631578947368421  6.437105589364009  \\
            -7.7894736842105265  -9.631578947368421  6.254393404831282  \\
            -7.421052631578947  -9.631578947368421  6.254785741163231  \\
            -7.052631578947368  -9.631578947368421  6.979732479241427  \\
            -6.684210526315789  -9.631578947368421  6.942637403480774  \\
            -6.315789473684211  -9.631578947368421  7.834426134204296  \\
            -5.947368421052632  -9.631578947368421  7.769607228868323  \\
            -5.578947368421053  -9.631578947368421  8.446041812021322  \\
            -5.210526315789474  -9.631578947368421  8.166651204820587  \\
            -4.842105263157895  -9.631578947368421  9.288281982481879  \\
            -4.473684210526315  -9.631578947368421  10.278976282832069  \\
            -4.105263157894737  -9.631578947368421  9.940788891425736  \\
            -3.7368421052631575  -9.631578947368421  9.225101722709233  \\
            -3.3684210526315796  -9.631578947368421  10.717691684626274  \\
            -3.0  -9.631578947368421  10.794360290826878  \\
            \\
            -10.0  -9.263157894736842  6.031293542166658  \\
            -9.631578947368421  -9.263157894736842  6.031275393167175  \\
            -9.263157894736842  -9.263157894736842  6.031308213260322  \\
            -8.894736842105262  -9.263157894736842  6.040256584411077  \\
            -8.526315789473685  -9.263157894736842  6.102588861538759  \\
            -8.157894736842106  -9.263157894736842  6.126866672308724  \\
            -7.7894736842105265  -9.263157894736842  6.2553470890337035  \\
            -7.421052631578947  -9.263157894736842  6.253169320052762  \\
            -7.052631578947368  -9.263157894736842  7.004476622617998  \\
            -6.684210526315789  -9.263157894736842  6.747562400449155  \\
            -6.315789473684211  -9.263157894736842  6.735813937596193  \\
            -5.947368421052632  -9.263157894736842  7.563784526463448  \\
            -5.578947368421053  -9.263157894736842  8.445341090051883  \\
            -5.210526315789474  -9.263157894736842  8.119567845824795  \\
            -4.842105263157895  -9.263157894736842  9.286618599225644  \\
            -4.473684210526315  -9.263157894736842  8.973552048367823  \\
            -4.105263157894737  -9.263157894736842  9.942566080541644  \\
            -3.7368421052631575  -9.263157894736842  9.586266753573272  \\
            -3.3684210526315796  -9.263157894736842  10.708833649838922  \\
            -3.0  -9.263157894736842  10.322931226787924  \\
            \\
            -10.0  -8.894736842105262  6.031130206006645  \\
            -9.631578947368421  -8.894736842105262  6.031146520587218  \\
            -9.263157894736842  -8.894736842105262  6.03114592947691  \\
            -8.894736842105262  -8.894736842105262  6.068606025090301  \\
            -8.526315789473685  -8.894736842105262  6.0495406890140755  \\
            -8.157894736842106  -8.894736842105262  6.122458154312976  \\
            -7.7894736842105265  -8.894736842105262  6.258660556382128  \\
            -7.421052631578947  -8.894736842105262  6.257843389184503  \\
            -7.052631578947368  -8.894736842105262  6.216921902253377  \\
            -6.684210526315789  -8.894736842105262  6.756170137029375  \\
            -6.315789473684211  -8.894736842105262  6.7080452954613365  \\
            -5.947368421052632  -8.894736842105262  7.575003028539371  \\
            -5.578947368421053  -8.894736842105262  8.446492467976322  \\
            -5.210526315789474  -8.894736842105262  8.107070179655443  \\
            -4.842105263157895  -8.894736842105262  7.822186296034441  \\
            -4.473684210526315  -8.894736842105262  8.971508133967234  \\
            -4.105263157894737  -8.894736842105262  8.347775527888636  \\
            -3.7368421052631575  -8.894736842105262  9.584222064839176  \\
            -3.3684210526315796  -8.894736842105262  10.709878513703718  \\
            -3.0  -8.894736842105262  10.325270734812419  \\
            \\
            -10.0  -8.526315789473685  6.030978366465433  \\
            -9.631578947368421  -8.526315789473685  6.030940009547654  \\
            -9.263157894736842  -8.526315789473685  6.030958649280944  \\
            -8.894736842105262  -8.526315789473685  6.0311276826802  \\
            -8.526315789473685  -8.526315789473685  6.0309757444672005  \\
            -8.157894736842106  -8.526315789473685  6.1088199581663405  \\
            -7.7894736842105265  -8.526315789473685  6.071750301204833  \\
            -7.421052631578947  -8.526315789473685  6.115941188687223  \\
            -7.052631578947368  -8.526315789473685  6.2064843622237005  \\
            -6.684210526315789  -8.526315789473685  6.1604163468286455  \\
            -6.315789473684211  -8.526315789473685  6.550616637238908  \\
            -5.947368421052632  -8.526315789473685  6.44319441116085  \\
            -5.578947368421053  -8.526315789473685  7.309728958223048  \\
            -5.210526315789474  -8.526315789473685  8.10551424106925  \\
            -4.842105263157895  -8.526315789473685  7.80094667709932  \\
            -4.473684210526315  -8.526315789473685  8.975204673250499  \\
            -4.105263157894737  -8.526315789473685  8.680266593805877  \\
            -3.7368421052631575  -8.526315789473685  9.572972937660904  \\
            -3.3684210526315796  -8.526315789473685  9.233622869049881  \\
            -3.0  -8.526315789473685  10.321458335570645  \\
            \\
            -10.0  -8.157894736842106  6.030934165200938  \\
            -9.631578947368421  -8.157894736842106  6.030949532097776  \\
            -9.263157894736842  -8.157894736842106  6.03097271060655  \\
            -8.894736842105262  -8.157894736842106  6.030963094615987  \\
            -8.526315789473685  -8.157894736842106  6.030965022480034  \\
            -8.157894736842106  -8.157894736842106  6.030917693243297  \\
            -7.7894736842105265  -8.157894736842106  6.063845320044384  \\
            -7.421052631578947  -8.157894736842106  6.115892198082654  \\
            -7.052631578947368  -8.157894736842106  6.108130319873085  \\
            -6.684210526315789  -8.157894736842106  6.125230417642042  \\
            -6.315789473684211  -8.157894736842106  6.541510613709811  \\
            -5.947368421052632  -8.157894736842106  6.443272972308771  \\
            -5.578947368421053  -8.157894736842106  7.3016088675262925  \\
            -5.210526315789474  -8.157894736842106  7.252421390279764  \\
            -4.842105263157895  -8.157894736842106  7.796371820392148  \\
            -4.473684210526315  -8.157894736842106  7.791896359173206  \\
            -4.105263157894737  -8.157894736842106  8.671961678760015  \\
            -3.7368421052631575  -8.157894736842106  8.339291706814821  \\
            -3.3684210526315796  -8.157894736842106  9.231171384800666  \\
            -3.0  -8.157894736842106  8.887611649837522  \\
            \\
            -10.0  -7.7894736842105265  6.030792406652384  \\
            -9.631578947368421  -7.7894736842105265  6.030816730548853  \\
            -9.263157894736842  -7.7894736842105265  6.030793101926373  \\
            -8.894736842105262  -7.7894736842105265  6.030940234486549  \\
            -8.526315789473685  -7.7894736842105265  6.030768547772295  \\
            -8.157894736842106  -7.7894736842105265  6.03075714365204  \\
            -7.7894736842105265  -7.7894736842105265  6.030755827732135  \\
            -7.421052631578947  -7.7894736842105265  6.030753103072293  \\
            -7.052631578947368  -7.7894736842105265  6.115721071100735  \\
            -6.684210526315789  -7.7894736842105265  6.124195318025045  \\
            -6.315789473684211  -7.7894736842105265  6.149091464059812  \\
            -5.947368421052632  -7.7894736842105265  6.451239458085933  \\
            -5.578947368421053  -7.7894736842105265  6.315778040653335  \\
            -5.210526315789474  -7.7894736842105265  7.0687150732617035  \\
            -4.842105263157895  -7.7894736842105265  7.797667833976385  \\
            -4.473684210526315  -7.7894736842105265  7.568531422056153  \\
            -4.105263157894737  -7.7894736842105265  7.5458703811878705  \\
            -3.7368421052631575  -7.7894736842105265  8.332769595558077  \\
            -3.3684210526315796  -7.7894736842105265  9.21931939636457  \\
            -3.0  -7.7894736842105265  9.274003395983575  \\
            \\
            -10.0  -7.421052631578947  6.030748710596165  \\
            -9.631578947368421  -7.421052631578947  6.030731532086681  \\
            -9.263157894736842  -7.421052631578947  6.030766654978099  \\
            -8.894736842105262  -7.421052631578947  6.030682142388384  \\
            -8.526315789473685  -7.421052631578947  6.030757045965003  \\
            -8.157894736842106  -7.421052631578947  6.0307746319355955  \\
            -7.7894736842105265  -7.421052631578947  6.030764680291888  \\
            -7.421052631578947  -7.421052631578947  6.030785935717102  \\
            -7.052631578947368  -7.421052631578947  6.030574551109942  \\
            -6.684210526315789  -7.421052631578947  6.095661820873618  \\
            -6.315789473684211  -7.421052631578947  6.137319724084459  \\
            -5.947368421052632  -7.421052631578947  6.3148312535687  \\
            -5.578947368421053  -7.421052631578947  6.3256368444183515  \\
            -5.210526315789474  -7.421052631578947  7.074009680259734  \\
            -4.842105263157895  -7.421052631578947  6.52834661534132  \\
            -4.473684210526315  -7.421052631578947  6.54633516165017  \\
            -4.105263157894737  -7.421052631578947  7.530453043975898  \\
            -3.7368421052631575  -7.421052631578947  8.352079358339257  \\
            -3.3684210526315796  -7.421052631578947  7.754105819317978  \\
            -3.0  -7.421052631578947  8.96676253632263  \\
            \\
            -10.0  -7.052631578947368  6.0305947856122915  \\
            -9.631578947368421  -7.052631578947368  6.0305803939077505  \\
            -9.263157894736842  -7.052631578947368  6.03058194706473  \\
            -8.894736842105262  -7.052631578947368  6.0305630978909734  \\
            -8.526315789473685  -7.052631578947368  6.03055373913563  \\
            -8.157894736842106  -7.052631578947368  6.030576835535421  \\
            -7.7894736842105265  -7.052631578947368  6.030633736864019  \\
            -7.421052631578947  -7.052631578947368  6.03058206690594  \\
            -7.052631578947368  -7.052631578947368  6.030596105496491  \\
            -6.684210526315789  -7.052631578947368  6.091621595908066  \\
            -6.315789473684211  -7.052631578947368  6.110861921305428  \\
            -5.947368421052632  -7.052631578947368  6.106772422710944  \\
            -5.578947368421053  -7.052631578947368  6.117965565863852  \\
            -5.210526315789474  -7.052631578947368  6.32561652905989  \\
            -4.842105263157895  -7.052631578947368  6.72451680162975  \\
            -4.473684210526315  -7.052631578947368  6.54182725856471  \\
            -4.105263157894737  -7.052631578947368  7.537888672593482  \\
            -3.7368421052631575  -7.052631578947368  7.279305351413045  \\
            -3.3684210526315796  -7.052631578947368  7.9844147798335605  \\
            -3.0  -7.052631578947368  8.9535103528536  \\
            \\
            -10.0  -6.684210526315789  6.030405783625002  \\
            -9.631578947368421  -6.684210526315789  6.0304226679431245  \\
            -9.263157894736842  -6.684210526315789  6.030416940385446  \\
            -8.894736842105262  -6.684210526315789  6.0305988204506225  \\
            -8.526315789473685  -6.684210526315789  6.030585538361968  \\
            -8.157894736842106  -6.684210526315789  6.0306002299334756  \\
            -7.7894736842105265  -6.684210526315789  6.030605395342734  \\
            -7.421052631578947  -6.684210526315789  6.0304671826985885  \\
            -7.052631578947368  -6.684210526315789  6.030426013031813  \\
            -6.684210526315789  -6.684210526315789  6.030411882620783  \\
            -6.315789473684211  -6.684210526315789  6.106610844243824  \\
            -5.947368421052632  -6.684210526315789  6.040837737058404  \\
            -5.578947368421053  -6.684210526315789  6.11823471484552  \\
            -5.210526315789474  -6.684210526315789  6.251364591117994  \\
            -4.842105263157895  -6.684210526315789  6.714448652620741  \\
            -4.473684210526315  -6.684210526315789  6.525546746737854  \\
            -4.105263157894737  -6.684210526315789  7.52863831060505  \\
            -3.7368421052631575  -6.684210526315789  7.251396529418254  \\
            -3.3684210526315796  -6.684210526315789  8.01780846848095  \\
            -3.0  -6.684210526315789  7.737908434397183  \\
            \\
            -10.0  -6.315789473684211  6.030411992010093  \\
            -9.631578947368421  -6.315789473684211  6.030437846133164  \\
            -9.263157894736842  -6.315789473684211  6.030354190845864  \\
            -8.894736842105262  -6.315789473684211  6.030410465325606  \\
            -8.526315789473685  -6.315789473684211  6.030426721135262  \\
            -8.157894736842106  -6.315789473684211  6.030420831045019  \\
            -7.7894736842105265  -6.315789473684211  6.030429902572871  \\
            -7.421052631578947  -6.315789473684211  6.0304081079034875  \\
            -7.052631578947368  -6.315789473684211  6.030413239852924  \\
            -6.684210526315789  -6.315789473684211  6.030390866720158  \\
            -6.315789473684211  -6.315789473684211  6.105674939483397  \\
            -5.947368421052632  -6.315789473684211  6.045017571272291  \\
            -5.578947368421053  -6.315789473684211  6.122389247391137  \\
            -5.210526315789474  -6.315789473684211  6.253666505679647  \\
            -4.842105263157895  -6.315789473684211  6.131744143117266  \\
            -4.473684210526315  -6.315789473684211  6.542040976565399  \\
            -4.105263157894737  -6.315789473684211  6.315767471455074  \\
            -3.7368421052631575  -6.315789473684211  7.23813552779594  \\
            -3.3684210526315796  -6.315789473684211  6.688634941689949  \\
            -3.0  -6.315789473684211  7.739088963541685  \\
            \\
            -10.0  -5.947368421052632  6.0302673833056115  \\
            -9.631578947368421  -5.947368421052632  6.03021994598764  \\
            -9.263157894736842  -5.947368421052632  6.030272349053722  \\
            -8.894736842105262  -5.947368421052632  6.030219878002027  \\
            -8.526315789473685  -5.947368421052632  6.030414456940512  \\
            -8.157894736842106  -5.947368421052632  6.0302287021621  \\
            -7.7894736842105265  -5.947368421052632  6.030219688379918  \\
            -7.421052631578947  -5.947368421052632  6.030259178124177  \\
            -7.052631578947368  -5.947368421052632  6.030201668463428  \\
            -6.684210526315789  -5.947368421052632  6.0302285600710945  \\
            -6.315789473684211  -5.947368421052632  6.030221649021943  \\
            -5.947368421052632  -5.947368421052632  6.102597431660472  \\
            -5.578947368421053  -5.947368421052632  6.030302355362272  \\
            -5.210526315789474  -5.947368421052632  6.117220949562125  \\
            -4.842105263157895  -5.947368421052632  6.109475797926968  \\
            -4.473684210526315  -5.947368421052632  6.1328449462614065  \\
            -4.105263157894737  -5.947368421052632  6.319472635290133  \\
            -3.7368421052631575  -5.947368421052632  6.220861511592393  \\
            -3.3684210526315796  -5.947368421052632  6.915830448562495  \\
            -3.0  -5.947368421052632  7.737376555482595  \\
            \\
            -10.0  -5.578947368421053  6.030056478610641  \\
            -9.631578947368421  -5.578947368421053  6.030254616500835  \\
            -9.263157894736842  -5.578947368421053  6.030071233388056  \\
            -8.894736842105262  -5.578947368421053  6.030043930889139  \\
            -8.526315789473685  -5.578947368421053  6.030048712838629  \\
            -8.157894736842106  -5.578947368421053  6.030081367821656  \\
            -7.7894736842105265  -5.578947368421053  6.030072765566153  \\
            -7.421052631578947  -5.578947368421053  6.030236222309872  \\
            -7.052631578947368  -5.578947368421053  6.030236685661411  \\
            -6.684210526315789  -5.578947368421053  6.0302018339293415  \\
            -6.315789473684211  -5.578947368421053  6.030233703886646  \\
            -5.947368421052632  -5.578947368421053  6.030242058810457  \\
            -5.578947368421053  -5.578947368421053  6.030254838650329  \\
            -5.210526315789474  -5.578947368421053  6.0355559703971045  \\
            -4.842105263157895  -5.578947368421053  6.109476833073579  \\
            -4.473684210526315  -5.578947368421053  6.134847924628607  \\
            -4.105263157894737  -5.578947368421053  6.3132234635622275  \\
            -3.7368421052631575  -5.578947368421053  6.2273621769957845  \\
            -3.3684210526315796  -5.578947368421053  6.117043268809321  \\
            -3.0  -5.578947368421053  6.6802609479799475  \\
            \\
            -10.0  -5.210526315789474  6.030053716746174  \\
            -9.631578947368421  -5.210526315789474  6.03006185998253  \\
            -9.263157894736842  -5.210526315789474  6.030095928653555  \\
            -8.894736842105262  -5.210526315789474  6.030075854418792  \\
            -8.526315789473685  -5.210526315789474  6.030064042529743  \\
            -8.157894736842106  -5.210526315789474  6.030087629632835  \\
            -7.7894736842105265  -5.210526315789474  6.030080804153282  \\
            -7.421052631578947  -5.210526315789474  6.030056563248225  \\
            -7.052631578947368  -5.210526315789474  6.029990674979274  \\
            -6.684210526315789  -5.210526315789474  6.029887565378694  \\
            -6.315789473684211  -5.210526315789474  6.030047573538018  \\
            -5.947368421052632  -5.210526315789474  6.030092391499539  \\
            -5.578947368421053  -5.210526315789474  6.030077427264725  \\
            -5.210526315789474  -5.210526315789474  6.0300614268211294  \\
            -4.842105263157895  -5.210526315789474  6.105017688068553  \\
            -4.473684210526315  -5.210526315789474  6.133146131880981  \\
            -4.105263157894737  -5.210526315789474  6.104221126365051  \\
            -3.7368421052631575  -5.210526315789474  6.2088811143880225  \\
            -3.3684210526315796  -5.210526315789474  6.1172801737952325  \\
            -3.0  -5.210526315789474  6.687864965639005  \\
            \\
            -10.0  -4.842105263157895  6.029904230915839  \\
            -9.631578947368421  -4.842105263157895  6.029925768046363  \\
            -9.263157894736842  -4.842105263157895  6.029903929786319  \\
            -8.894736842105262  -4.842105263157895  6.029928865736572  \\
            -8.526315789473685  -4.842105263157895  6.029886657527653  \\
            -8.157894736842106  -4.842105263157895  6.02991050047517  \\
            -7.7894736842105265  -4.842105263157895  6.029897025285199  \\
            -7.421052631578947  -4.842105263157895  6.029914492596488  \\
            -7.052631578947368  -4.842105263157895  6.0299114699302825  \\
            -6.684210526315789  -4.842105263157895  6.029893082276977  \\
            -6.315789473684211  -4.842105263157895  6.030057811028494  \\
            -5.947368421052632  -4.842105263157895  6.029889786546449  \\
            -5.578947368421053  -4.842105263157895  6.030056814895019  \\
            -5.210526315789474  -4.842105263157895  6.029860300805591  \\
            -4.842105263157895  -4.842105263157895  6.0960043921554385  \\
            -4.473684210526315  -4.842105263157895  6.070807999155436  \\
            -4.105263157894737  -4.842105263157895  6.053002154707892  \\
            -3.7368421052631575  -4.842105263157895  6.0900016490360755  \\
            -3.3684210526315796  -4.842105263157895  6.11493379436895  \\
            -3.0  -4.842105263157895  6.680213647184841  \\
            \\
            -10.0  -4.473684210526315  6.029912701964876  \\
            -9.631578947368421  -4.473684210526315  6.029846446225012  \\
            -9.263157894736842  -4.473684210526315  6.029895959617046  \\
            -8.894736842105262  -4.473684210526315  6.029882518686702  \\
            -8.526315789473685  -4.473684210526315  6.029903939972036  \\
            -8.157894736842106  -4.473684210526315  6.029872095087806  \\
            -7.7894736842105265  -4.473684210526315  6.029876186685739  \\
            -7.421052631578947  -4.473684210526315  6.02973296569799  \\
            -7.052631578947368  -4.473684210526315  6.029900293723214  \\
            -6.684210526315789  -4.473684210526315  6.029883572449384  \\
            -6.315789473684211  -4.473684210526315  6.0298678706897215  \\
            -5.947368421052632  -4.473684210526315  6.02982723205346  \\
            -5.578947368421053  -4.473684210526315  6.029753285115071  \\
            -5.210526315789474  -4.473684210526315  6.029918842794735  \\
            -4.842105263157895  -4.473684210526315  6.029735084363163  \\
            -4.473684210526315  -4.473684210526315  6.029888152109335  \\
            -4.105263157894737  -4.473684210526315  6.039391363867601  \\
            -3.7368421052631575  -4.473684210526315  6.111479927302142  \\
            -3.3684210526315796  -4.473684210526315  6.113705435963878  \\
            -3.0  -4.473684210526315  6.145959455129342  \\
            \\
            -10.0  -4.105263157894737  6.029725575335524  \\
            -9.631578947368421  -4.105263157894737  6.029689213399377  \\
            -9.263157894736842  -4.105263157894737  6.029770779581547  \\
            -8.894736842105262  -4.105263157894737  6.029718012451503  \\
            -8.526315789473685  -4.105263157894737  6.029694665870007  \\
            -8.157894736842106  -4.105263157894737  6.029713605829737  \\
            -7.7894736842105265  -4.105263157894737  6.029801070915726  \\
            -7.421052631578947  -4.105263157894737  6.029748546733755  \\
            -7.052631578947368  -4.105263157894737  6.0297413557519555  \\
            -6.684210526315789  -4.105263157894737  6.029777835132658  \\
            -6.315789473684211  -4.105263157894737  6.029731526263299  \\
            -5.947368421052632  -4.105263157894737  6.029737537261084  \\
            -5.578947368421053  -4.105263157894737  6.029741287334069  \\
            -5.210526315789474  -4.105263157894737  6.029703949277654  \\
            -4.842105263157895  -4.105263157894737  6.029745681167052  \\
            -4.473684210526315  -4.105263157894737  6.029713975529785  \\
            -4.105263157894737  -4.105263157894737  6.029712038191266  \\
            -3.7368421052631575  -4.105263157894737  6.064553316265615  \\
            -3.3684210526315796  -4.105263157894737  6.0730437620823245  \\
            -3.0  -4.105263157894737  6.13576405344281  \\
            \\
            -10.0  -3.7368421052631575  6.029559032904212  \\
            -9.631578947368421  -3.7368421052631575  6.029598300283658  \\
            -9.263157894736842  -3.7368421052631575  6.029556635410933  \\
            -8.894736842105262  -3.7368421052631575  6.029536936559737  \\
            -8.526315789473685  -3.7368421052631575  6.0295383700398775  \\
            -8.157894736842106  -3.7368421052631575  6.029551826734195  \\
            -7.7894736842105265  -3.7368421052631575  6.029575346153579  \\
            -7.421052631578947  -3.7368421052631575  6.029731649709128  \\
            -7.052631578947368  -3.7368421052631575  6.029583984541318  \\
            -6.684210526315789  -3.7368421052631575  6.02957087186039  \\
            -6.315789473684211  -3.7368421052631575  6.029581738500575  \\
            -5.947368421052632  -3.7368421052631575  6.029588010288952  \\
            -5.578947368421053  -3.7368421052631575  6.029581189247144  \\
            -5.210526315789474  -3.7368421052631575  6.029544557681921  \\
            -4.842105263157895  -3.7368421052631575  6.029590499479627  \\
            -4.473684210526315  -3.7368421052631575  6.02953945806875  \\
            -4.105263157894737  -3.7368421052631575  6.0295542407694604  \\
            -3.7368421052631575  -3.7368421052631575  6.103055397142608  \\
            -3.3684210526315796  -3.7368421052631575  6.107296225924617  \\
            -3.0  -3.7368421052631575  6.103840856946908  \\
            \\
            -10.0  -3.3684210526315796  6.029416081456097  \\
            -9.631578947368421  -3.3684210526315796  6.029435118679365  \\
            -9.263157894736842  -3.3684210526315796  6.029413749644251  \\
            -8.894736842105262  -3.3684210526315796  6.029525829214311  \\
            -8.526315789473685  -3.3684210526315796  6.029585567993556  \\
            -8.157894736842106  -3.3684210526315796  6.029399183680644  \\
            -7.7894736842105265  -3.3684210526315796  6.0294232306255084  \\
            -7.421052631578947  -3.3684210526315796  6.029541597365208  \\
            -7.052631578947368  -3.3684210526315796  6.029544037702727  \\
            -6.684210526315789  -3.3684210526315796  6.029426697319391  \\
            -6.315789473684211  -3.3684210526315796  6.029395763618978  \\
            -5.947368421052632  -3.3684210526315796  6.029422472117289  \\
            -5.578947368421053  -3.3684210526315796  6.029425658988762  \\
            -5.210526315789474  -3.3684210526315796  6.029506219813999  \\
            -4.842105263157895  -3.3684210526315796  6.029386019059145  \\
            -4.473684210526315  -3.3684210526315796  6.029424088003877  \\
            -4.105263157894737  -3.3684210526315796  6.0295546715842185  \\
            -3.7368421052631575  -3.3684210526315796  6.029391448280978  \\
            -3.3684210526315796  -3.3684210526315796  6.029560486970715  \\
            -3.0  -3.3684210526315796  6.029431344975238  \\
            \\
            -10.0  -3.0  6.0294194074593115  \\
            -9.631578947368421  -3.0  6.029402470933645  \\
            -9.263157894736842  -3.0  6.0294231481040965  \\
            -8.894736842105262  -3.0  6.029426518308657  \\
            -8.526315789473685  -3.0  6.029430291400983  \\
            -8.157894736842106  -3.0  6.0293934686243755  \\
            -7.7894736842105265  -3.0  6.029421691171731  \\
            -7.421052631578947  -3.0  6.029392773044171  \\
            -7.052631578947368  -3.0  6.029378978401624  \\
            -6.684210526315789  -3.0  6.029358210508025  \\
            -6.315789473684211  -3.0  6.0293975224927  \\
            -5.947368421052632  -3.0  6.029418764384933  \\
            -5.578947368421053  -3.0  6.029424931372436  \\
            -5.210526315789474  -3.0  6.029370971354463  \\
            -4.842105263157895  -3.0  6.029391727094738  \\
            -4.473684210526315  -3.0  6.029396712819223  \\
            -4.105263157894737  -3.0  6.029241314727039  \\
            -3.7368421052631575  -3.0  6.029237501363756  \\
            -3.3684210526315796  -3.0  6.029496359442648  \\
            -3.0  -3.0  6.029450143117147  \\
            \\
        }
        ;
\end{groupplot}
\end{tikzpicture}


==> img/greedy.tikz <==
\begin{tikzpicture}[]
\begin{axis}[height = {200}, ymode = {log}, xlabel = {$N$}, width = {350.0}]\addplot+ [mark = {*}]coordinates {
(4.0, 2.501690951595641)
(5.0, 0.1744756338837573)
(6.0, 0.020681842307429987)
(7.0, 0.028081566191821575)
(8.0, 0.005298041338514914)
(9.0, 0.004826230704450624)
(10.0, 0.0012990852783962385)
(11.0, 0.0008525996259694663)
(12.0, 0.0002787713685303518)
(13.0, 0.00015545463579281008)
(14.0, 5.751227203065583e-5)
(15.0, 2.9109619176953885e-5)
(16.0, 1.2831692218905934e-5)
(17.0, 5.651131398470843e-6)
(18.0, 2.9766127776099244e-6)
(19.0, 1.1237956318620526e-6)
(20.0, 6.531058537860047e-7)
(21.0, 2.2963061955920405e-7)
(22.0, 1.4333734152166197e-7)
(23.0, 4.778474900404145e-8)
(24.0, 3.0195485849985465e-8)
(25.0, 9.990706364634838e-9)
(26.0, 6.5060491516792615e-9)
(27.0, 2.194179584986272e-9)
(28.0, 1.6164227189839075e-9)
(29.0, 4.773568029579569e-10)
(30.0, 3.8793218572373143e-10)
(31.0, 1.0567260348171364e-10)
(32.0, 6.578560461408796e-11)
(33.0, 2.3514106044672832e-11)
(34.0, 2.0217503823305403e-11)
(35.0, 5.2518889388523764e-12)
(36.0, 4.318024128434818e-12)
(37.0, 1.1636797770307117e-12)
(38.0, 9.705008379368146e-13)
(39.0, 2.6195624340855407e-13)
(40.0, 0.0)
(41.0, 0.0)
(42.0, 0.0)
(43.0, 0.0)
(44.0, 0.0)
(45.0, 0.0)
(46.0, 0.0)
(47.0, 0.0)
(48.0, 0.0)
(49.0, 0.0)
(50.0, 0.0)
(51.0, 0.0)
(52.0, 0.0)
(53.0, 0.0)
(54.0, 0.0)
(55.0, 0.0)
(56.0, 0.0)
(57.0, 0.0)
(58.0, 0.0)
(59.0, 0.0)
(60.0, 0.0)
(61.0, 0.0)
(62.0, 0.0)
(63.0, 0.0)
(64.0, 0.0)
};
\addplot+ [mark = {none}]coordinates {
(4.0, 1.8330783295885282)
(5.0, 0.2327111043525522)
(6.0, 0.09641114331671696)
(7.0, 0.1282956667391299)
(8.0, 0.0597228523798472)
(9.0, 0.08930936124432182)
(10.0, 0.041164771836771565)
(11.0, 0.06786650771874883)
(12.0, 0.030338463262690095)
(13.0, 0.054228749829633695)
(14.0, 0.02342711157581242)
(15.0, 0.04484321875953645)
(16.0, 0.01872464770844115)
(17.0, 0.038025637489797225)
(18.0, 0.01536821837022322)
(19.0, 0.03287088301473346)
(20.0, 0.012881380913592009)
(21.0, 0.02885044578064913)
(22.0, 0.01098282482056332)
(23.0, 0.025635953285830407)
(24.0, 0.009497272077000747)
(25.0, 0.02301317362777303)
(26.0, 0.00831095316742613)
(27.0, 0.02083673167597935)
(28.0, 0.0073444196679851555)
(29.0, 0.01900447007499659)
(30.0, 0.006556662861823847)
(31.0, 0.017443849823858125)
(32.0, 0.005845156639597707)
(33.0, 0.016097393354606214)
(34.0, 0.005742893740820871)
(35.0, 0.014909078366291805)
(36.0, 0.002484549879969532)
(37.0, 0.015294513830907911)
(38.0, 0.001889369056362643)
(39.0, 0.013114948419351898)
(40.0, 0.0)
(41.0, 0.0)
(42.0, 0.0)
(43.0, 0.0)
(44.0, 0.0)
(45.0, 0.0)
(46.0, 0.0)
(47.0, 0.0)
(48.0, 0.0)
(49.0, 0.0)
(50.0, 0.0)
(51.0, 0.0)
(52.0, 0.0)
(53.0, 0.0)
(54.0, 0.0)
(55.0, 0.0)
(56.0, 0.0)
(57.0, 0.0)
(58.0, 0.0)
(59.0, 0.0)
(60.0, 0.0)
(61.0, 0.0)
(62.0, 0.0)
(63.0, 0.0)
(64.0, 0.0)
};
\addplot+ [mark = {none}, black, dashed]coordinates {
(4.0, 1.9332247299990764)
(5.0, 0.16248670386239938)
(6.0, 0.009199206626392344)
(7.0, 0.025869180785598186)
(8.0, 0.0018157129155294512)
(9.0, 0.004018457865627728)
(10.0, 0.0003348245921285768)
(11.0, 0.0006223559656094213)
(12.0, 6.113575597305083e-5)
(13.0, 9.70914985189179e-5)
(14.0, 1.1300257254781186e-5)
(15.0, 1.5359296939916096e-5)
(16.0, 2.1342574440463927e-6)
(17.0, 2.4790940561968794e-6)
(18.0, 4.1322236380778884e-7)
(19.0, 4.1104394475212737e-7)
(20.0, 8.808737360729379e-8)
(21.0, 6.399155311116938e-8)
(22.0, 1.7055033348719726e-8)
(23.0, 1.2495551642529383e-8)
(24.0, 3.254611567847203e-9)
(25.0, 2.501623968369972e-9)
(26.0, 6.194409792986008e-10)
(27.0, 5.083446166609613e-10)
(28.0, 1.1799311438217717e-10)
(29.0, 1.0420882218900785e-10)
(30.0, 2.251624212210002e-11)
(31.0, 2.230683471670714e-11)
(32.0, 4.304541971200038e-12)
(33.0, 4.6332160776818816e-12)
(34.0, 8.207394724484308e-13)
(35.0, 9.788961412591724e-13)
(36.0, 1.5327452552690605e-13)
(37.0, 2.0848295556787331e-13)
(38.0, 2.7696563906035706e-14)
(39.0, 4.3543710443222084e-14)
(40.0, 0.0)
(41.0, 0.0)
(42.0, 0.0)
(43.0, 0.0)
(44.0, 0.0)
(45.0, 0.0)
(46.0, 0.0)
(47.0, 0.0)
(48.0, 0.0)
(49.0, 0.0)
(50.0, 0.0)
(51.0, 0.0)
(52.0, 0.0)
(53.0, 0.0)
(54.0, 0.0)
(55.0, 0.0)
(56.0, 0.0)
(57.0, 0.0)
(58.0, 0.0)
(59.0, 0.0)
(60.0, 0.0)
(61.0, 0.0)
(62.0, 0.0)
(63.0, 0.0)
(64.0, 0.0)
};
\end{axis}

\end{tikzpicture}


==> img/groupplotexpcos8pix.tikz <==
\begin{tikzpicture}
\begin{groupplot}[width={.5\textwidth}, height={.3\textwidth}, ymode={log}, cycle list name={mark list*}, xlabel={$N$}, legend pos={south west}, legend cell align={left}, ymin={1.0e-13}, ymax={1.0e12}, group style={group size={2 by 2}, x descriptions at={edge bottom}, y descriptions at={edge left}, horizontal sep={1em}, vertical sep={1em}}]
    \nextgroupplot[]
    \addplot+[]
        table[row sep={\\}]
        {
            \\
            3.0  2.190148584410633  \\
            23.0  351.60733868445647  \\
            43.0  4701.903376186983  \\
            63.0  188.48099870729263  \\
            83.0  141.1453927660441  \\
            103.0  12.499105067807003  \\
            123.0  3.2842410240765405  \\
            143.0  2.8322403407335033  \\
            163.0  0.6331581113920398  \\
            183.0  0.002802944687488427  \\
            203.0  0.002250880179243606  \\
            223.0  0.00012061937019638035  \\
            243.0  6.412715406251787e-5  \\
            263.0  2.3365563558266944e-6  \\
            283.0  6.754594291833597e-8  \\
            303.0  1.2313820136980203e-7  \\
            323.0  2.641625495217357e-9  \\
            343.0  9.244700591295229e-12  \\
            363.0  4.760376835617225e-11  \\
            383.0  6.507163323611547e-11  \\
        }
        ;
    \addplot+[]
        table[row sep={\\}]
        {
            \\
            3.0  2.12785988949779e-15  \\
            23.0  1.712659502510514e-6  \\
            43.0  0.501472705096166  \\
            63.0  0.19919073494387857  \\
            83.0  0.0313601376828885  \\
            103.0  0.028680044907888863  \\
            123.0  0.0035411036712566573  \\
            143.0  0.0013776876087929824  \\
            163.0  0.0002998302879474824  \\
            183.0  2.5700035685618575e-5  \\
            203.0  2.087695362173394e-5  \\
            223.0  1.685983469686033e-6  \\
            243.0  1.2275696454284774e-7  \\
            263.0  9.237815281105965e-8  \\
            283.0  5.531741741103602e-9  \\
            303.0  2.013690887208365e-9  \\
            323.0  2.581026086887224e-10  \\
            343.0  1.5580262438693418e-11  \\
            363.0  8.367510057216647e-12  \\
            383.0  2.2205467137967012e-11  \\
        }
        ;
    \addplot+[]
        table[row sep={\\}]
        {
            \\
            3.0  3.344349679417444  \\
            23.0  3.760451056949742e8  \\
            43.0  1.1995749301726185e10  \\
            63.0  5.798872110417581e8  \\
            83.0  9.270659022269027e8  \\
            103.0  3.956819521711219e7  \\
            123.0  1.0847239517231528e7  \\
            143.0  8.87146098881531e6  \\
            163.0  4.985963207241688e6  \\
            183.0  30241.8618458148  \\
            203.0  61981.04693829236  \\
            223.0  1624.9196393952952  \\
            243.0  4355.68494100878  \\
            263.0  31.722240919889725  \\
            283.0  1.4341310058948884  \\
            303.0  9.789761614612164  \\
            323.0  1.1846767628529817  \\
            343.0  1.125183141671608  \\
            363.0  1.1298950393152063  \\
            383.0  1.1228135980260698  \\
        }
        ;
    \addplot+[style={black}, mark={none}]
        table[row sep={\\}]
        {
            \\
            3.0  1.1636734207724504  \\
            23.0  1.0676107208004388  \\
            43.0  1.067610720800439  \\
            63.0  1.0676107208004397  \\
            83.0  1.067610720800439  \\
            103.0  1.0676107208004393  \\
            123.0  1.0676107208004395  \\
            143.0  1.067610720800439  \\
            163.0  1.0676107208004397  \\
            183.0  1.0676107208004393  \\
            203.0  1.0676107208004393  \\
            223.0  1.0676107208004395  \\
            243.0  1.0676107208004397  \\
            263.0  1.0676107208004395  \\
            283.0  1.0676107208004393  \\
            303.0  1.0676107208004395  \\
            323.0  1.0676107208004393  \\
            343.0  1.067610720800439  \\
            363.0  1.0676107208004393  \\
            383.0  1.06761072080044  \\
        }
        ;
    \addplot+[style={black,dashed}, mark={none}]
        table[row sep={\\}]
        {
            \\
            3.0  1.0e-12  \\
            23.0  1.0e-12  \\
            43.0  1.0e-12  \\
            63.0  1.0e-12  \\
            83.0  1.0e-12  \\
            103.0  1.0e-12  \\
            123.0  1.0e-12  \\
            143.0  1.0e-12  \\
            163.0  1.0e-12  \\
            183.0  1.0e-12  \\
            203.0  1.0e-12  \\
            223.0  1.0e-12  \\
            243.0  1.0e-12  \\
            263.0  1.0e-12  \\
            283.0  1.0e-12  \\
            303.0  1.0e-12  \\
            323.0  1.0e-12  \\
            343.0  1.0e-12  \\
            363.0  1.0e-12  \\
            383.0  1.0e-12  \\
        }
        ;
    \nextgroupplot[]
    \addplot+[]
        table[row sep={\\}]
        {
            \\
            3.0  2.190148584410633  \\
            23.0  105.98118321458983  \\
            43.0  112.57462076518821  \\
            63.0  8.324763474269101  \\
            83.0  15.267813107197403  \\
            103.0  5.523574502124057  \\
            123.0  0.08040544562869642  \\
            143.0  0.23621448926113675  \\
            163.0  0.0019283281536296112  \\
            183.0  0.0005996329481904499  \\
            203.0  3.8496268647081345e-5  \\
            223.0  5.715464238630051e-6  \\
            243.0  9.334502271723047e-6  \\
            263.0  2.0862932481137206e-7  \\
            283.0  3.354356274857152e-8  \\
            303.0  4.389975508479403e-8  \\
            323.0  3.098677871326747e-8  \\
            343.0  1.7321133852987603e-9  \\
            363.0  2.3076368612550487e-9  \\
            383.0  5.7513323654634225e-9  \\
        }
        ;
    \addplot+[]
        table[row sep={\\}]
        {
            \\
            3.0  2.12785988949779e-15  \\
            23.0  0.10750046652060587  \\
            43.0  0.9062789261002798  \\
            63.0  0.21085826088814738  \\
            83.0  0.08169767626266196  \\
            103.0  0.0297011025936439  \\
            123.0  0.003733729964325049  \\
            143.0  0.0031026693731819053  \\
            163.0  0.0003444167129022898  \\
            183.0  4.9317594375154884e-5  \\
            203.0  2.4514804814861862e-5  \\
            223.0  1.8077774314196657e-6  \\
            243.0  6.83873988668529e-7  \\
            263.0  1.0550954391884654e-7  \\
            283.0  1.1223812934764753e-8  \\
            303.0  1.1159845219389405e-8  \\
            323.0  4.619989166539785e-8  \\
            343.0  4.375690782374897e-9  \\
            363.0  1.873602072923689e-9  \\
            383.0  3.6486991427002214e-9  \\
        }
        ;
    \addplot+[]
        table[row sep={\\}]
        {
            \\
            3.0  3.344349679417444  \\
            23.0  2.4555219239405966e6  \\
            43.0  1.2741961031470614e7  \\
            63.0  300495.16133429884  \\
            83.0  2.0534652034217e6  \\
            103.0  1.5803005515272114e6  \\
            123.0  3257.9860676306903  \\
            143.0  35521.1911140772  \\
            163.0  697.7672932563265  \\
            183.0  182.16968117988205  \\
            203.0  86.14203644039185  \\
            223.0  5.310377155561712  \\
            243.0  7.1663472529839405  \\
            263.0  1.14071232486033  \\
            283.0  1.1216730383098044  \\
            303.0  1.1183040490708267  \\
            323.0  1.1184602640034502  \\
            343.0  1.1177034673064576  \\
            363.0  1.1160063891923462  \\
            383.0  1.1143252418565315  \\
        }
        ;
    \addplot+[style={black}, mark={none}]
        table[row sep={\\}]
        {
            \\
            3.0  1.1636734207724504  \\
            23.0  1.0676107208004388  \\
            43.0  1.067610720800439  \\
            63.0  1.0676107208004397  \\
            83.0  1.067610720800439  \\
            103.0  1.0676107208004393  \\
            123.0  1.0676107208004395  \\
            143.0  1.067610720800439  \\
            163.0  1.0676107208004397  \\
            183.0  1.0676107208004393  \\
            203.0  1.0676107208004393  \\
            223.0  1.0676107208004395  \\
            243.0  1.0676107208004397  \\
            263.0  1.0676107208004395  \\
            283.0  1.0676107208004393  \\
            303.0  1.0676107208004395  \\
            323.0  1.0676107208004393  \\
            343.0  1.067610720800439  \\
            363.0  1.0676107208004393  \\
            383.0  1.06761072080044  \\
        }
        ;
    \addplot+[style={black,dashed}, mark={none}]
        table[row sep={\\}]
        {
            \\
            3.0  1.0e-9  \\
            23.0  1.0e-9  \\
            43.0  1.0e-9  \\
            63.0  1.0e-9  \\
            83.0  1.0e-9  \\
            103.0  1.0e-9  \\
            123.0  1.0e-9  \\
            143.0  1.0e-9  \\
            163.0  1.0e-9  \\
            183.0  1.0e-9  \\
            203.0  1.0e-9  \\
            223.0  1.0e-9  \\
            243.0  1.0e-9  \\
            263.0  1.0e-9  \\
            283.0  1.0e-9  \\
            303.0  1.0e-9  \\
            323.0  1.0e-9  \\
            343.0  1.0e-9  \\
            363.0  1.0e-9  \\
            383.0  1.0e-9  \\
        }
        ;
    \nextgroupplot[]
    \addplot+[]
        table[row sep={\\}]
        {
            \\
            3.0  2.1901485844106343  \\
            23.0  24.927675556927404  \\
            43.0  1.916358872070449  \\
            63.0  0.19912589024547728  \\
            83.0  0.8765705250849739  \\
            103.0  0.006245849626502747  \\
            123.0  0.0008781840942787598  \\
            143.0  0.0015660673423027697  \\
            163.0  0.00017533875371498778  \\
            183.0  0.00020994875906492832  \\
            203.0  2.3551566833301632e-5  \\
            223.0  5.599369883586574e-6  \\
            243.0  5.004486470563517e-6  \\
            263.0  1.0229754528884258e-6  \\
            283.0  3.7199712086540883e-6  \\
            303.0  6.71424258901102e-7  \\
            323.0  4.569997171234459e-7  \\
            343.0  5.854191247490595e-7  \\
            363.0  5.985215843301901e-6  \\
            383.0  2.148457162632408e-6  \\
        }
        ;
    \addplot+[]
        table[row sep={\\}]
        {
            \\
            3.0  1.6111627528722515e-15  \\
            23.0  1.0830546438474924  \\
            43.0  1.1213024144656996  \\
            63.0  0.23110251917588942  \\
            83.0  0.21396498583263365  \\
            103.0  0.03539752748558562  \\
            123.0  0.005056122370455489  \\
            143.0  0.0035966621308168847  \\
            163.0  0.0003623611089937777  \\
            183.0  0.00015853296298381863  \\
            203.0  9.151039094398026e-5  \\
            223.0  2.1543567158112382e-5  \\
            243.0  4.168548052992579e-6  \\
            263.0  1.5662765679066918e-6  \\
            283.0  4.489065801186859e-6  \\
            303.0  6.384560979024012e-7  \\
            323.0  1.447967620971431e-6  \\
            343.0  6.932650392462703e-6  \\
            363.0  6.483240120081402e-5  \\
            383.0  1.5130273513098403e-5  \\
        }
        ;
    \addplot+[]
        table[row sep={\\}]
        {
            \\
            3.0  3.3443496794174474  \\
            23.0  30963.799891594797  \\
            43.0  5627.6136613008075  \\
            63.0  159.96802687249857  \\
            83.0  2772.5825682236314  \\
            103.0  13.027710558826938  \\
            123.0  36.64150980919987  \\
            143.0  61.04431755559342  \\
            163.0  2.9373869751096437  \\
            183.0  3.488908077723458  \\
            203.0  1.122346673527613  \\
            223.0  1.1173698555886864  \\
            243.0  1.114186788306687  \\
            263.0  1.11620309295451  \\
            283.0  1.1090858271357722  \\
            303.0  1.111280505851837  \\
            323.0  1.1087509293039148  \\
            343.0  1.106618607739344  \\
            363.0  1.0991671859463892  \\
            383.0  1.0985927295470077  \\
        }
        ;
    \addplot+[style={black}, mark={none}]
        table[row sep={\\}]
        {
            \\
            3.0  1.1636734207724504  \\
            23.0  1.0676107208004388  \\
            43.0  1.067610720800439  \\
            63.0  1.0676107208004397  \\
            83.0  1.067610720800439  \\
            103.0  1.0676107208004393  \\
            123.0  1.0676107208004395  \\
            143.0  1.067610720800439  \\
            163.0  1.0676107208004397  \\
            183.0  1.0676107208004393  \\
            203.0  1.0676107208004393  \\
            223.0  1.0676107208004395  \\
            243.0  1.0676107208004397  \\
            263.0  1.0676107208004395  \\
            283.0  1.0676107208004393  \\
            303.0  1.0676107208004395  \\
            323.0  1.0676107208004393  \\
            343.0  1.067610720800439  \\
            363.0  1.0676107208004393  \\
            383.0  1.06761072080044  \\
        }
        ;
    \addplot+[style={black,dashed}, mark={none}]
        table[row sep={\\}]
        {
            \\
            3.0  1.0e-6  \\
            23.0  1.0e-6  \\
            43.0  1.0e-6  \\
            63.0  1.0e-6  \\
            83.0  1.0e-6  \\
            103.0  1.0e-6  \\
            123.0  1.0e-6  \\
            143.0  1.0e-6  \\
            163.0  1.0e-6  \\
            183.0  1.0e-6  \\
            203.0  1.0e-6  \\
            223.0  1.0e-6  \\
            243.0  1.0e-6  \\
            263.0  1.0e-6  \\
            283.0  1.0e-6  \\
            303.0  1.0e-6  \\
            323.0  1.0e-6  \\
            343.0  1.0e-6  \\
            363.0  1.0e-6  \\
            383.0  1.0e-6  \\
        }
        ;
    \nextgroupplot[]
    \addplot+[]
        table[row sep={\\}]
        {
            \\
            3.0  2.1901485844106343  \\
            23.0  3.225108687050136  \\
            43.0  0.3377527884380141  \\
            63.0  0.06756435280549115  \\
            83.0  0.04682231109266084  \\
            103.0  0.0052410140776625565  \\
            123.0  0.0023064278727307746  \\
            143.0  0.0005138604944288992  \\
            163.0  0.0030848917883795277  \\
            183.0  0.0003484215746181356  \\
            203.0  0.00045660865118100566  \\
            223.0  0.0014689490038508704  \\
            243.0  0.00045600960965388505  \\
            263.0  0.00048333033202981745  \\
            283.0  0.0007423799539358171  \\
            303.0  0.0026612216610667513  \\
            323.0  0.001171233205368375  \\
            343.0  0.0004695934978316984  \\
            363.0  0.0008294489239161629  \\
            383.0  0.0005064150164688588  \\
        }
        ;
    \addplot+[]
        table[row sep={\\}]
        {
            \\
            3.0  1.6111627528722515e-15  \\
            23.0  3.117996437912253  \\
            43.0  1.173761906501258  \\
            63.0  0.2356558150616461  \\
            83.0  0.2672261179116649  \\
            103.0  0.03704947659381322  \\
            123.0  0.01969624231533026  \\
            143.0  0.004306597831494906  \\
            163.0  0.029743731701663455  \\
            183.0  0.0015903818492732965  \\
            203.0  0.002135217061586198  \\
            223.0  0.017884198862461956  \\
            243.0  0.0017751489263039704  \\
            263.0  0.002498459663222934  \\
            283.0  0.006922490674831909  \\
            303.0  0.030133100149249546  \\
            323.0  0.014795607908576903  \\
            343.0  0.005103807780236878  \\
            363.0  0.016622860193946425  \\
            383.0  0.007565894372106495  \\
        }
        ;
    \addplot+[]
        table[row sep={\\}]
        {
            \\
            3.0  3.3443496794174474  \\
            23.0  292.17631187442436  \\
            43.0  11.473870953832574  \\
            63.0  4.17997052836157  \\
            83.0  1.6994691730990388  \\
            103.0  1.125536294942349  \\
            123.0  1.6648571534752388  \\
            143.0  1.1087619373692128  \\
            163.0  1.1252212238084873  \\
            183.0  1.105341600286832  \\
            203.0  1.101435538980916  \\
            223.0  1.0986454956118794  \\
            243.0  1.0957222988078161  \\
            263.0  1.0932719204095038  \\
            283.0  1.0907121465830576  \\
            303.0  1.089983109399914  \\
            323.0  1.089352056773311  \\
            343.0  1.0865790558286132  \\
            363.0  1.0858266491736484  \\
            383.0  1.0843570290391606  \\
        }
        ;
    \addplot+[style={black}, mark={none}]
        table[row sep={\\}]
        {
            \\
            3.0  1.1636734207724504  \\
            23.0  1.0676107208004388  \\
            43.0  1.067610720800439  \\
            63.0  1.0676107208004397  \\
            83.0  1.067610720800439  \\
            103.0  1.0676107208004393  \\
            123.0  1.0676107208004395  \\
            143.0  1.067610720800439  \\
            163.0  1.0676107208004397  \\
            183.0  1.0676107208004393  \\
            203.0  1.0676107208004393  \\
            223.0  1.0676107208004395  \\
            243.0  1.0676107208004397  \\
            263.0  1.0676107208004395  \\
            283.0  1.0676107208004393  \\
            303.0  1.0676107208004395  \\
            323.0  1.0676107208004393  \\
            343.0  1.067610720800439  \\
            363.0  1.0676107208004393  \\
            383.0  1.06761072080044  \\
        }
        ;
    \addplot+[style={black,dashed}, mark={none}]
        table[row sep={\\}]
        {
            \\
            3.0  0.001  \\
            23.0  0.001  \\
            43.0  0.001  \\
            63.0  0.001  \\
            83.0  0.001  \\
            103.0  0.001  \\
            123.0  0.001  \\
            143.0  0.001  \\
            163.0  0.001  \\
            183.0  0.001  \\
            203.0  0.001  \\
            223.0  0.001  \\
            243.0  0.001  \\
            263.0  0.001  \\
            283.0  0.001  \\
            303.0  0.001  \\
            323.0  0.001  \\
            343.0  0.001  \\
            363.0  0.001  \\
            383.0  0.001  \\
        }
        ;
\end{groupplot}
\end{tikzpicture}


==> img/groupplotfraction.tikz <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={2 by 2}, horizontal sep={1.75cm}, vertical sep={1.5cm}}]
    \nextgroupplot[width={350.0}, height={200}, ymode={log}, xlabel={$k$}, legend pos={south west}, legend cell align={left}, ymin={1.0e-15}, ymax={1.0e12}]
    \addplot+[]
        table[row sep={\\}]
        {
            \\
            3.0  1.4478800057007712  \\
            23.0  0.019886568167158235  \\
            43.0  0.0010445319649350592  \\
            63.0  8.058683179370328e-5  \\
            83.0  8.932230616828533e-6  \\
            103.0  8.804517496277357e-7  \\
            123.0  9.293454653802492e-8  \\
            143.0  8.54645904964752e-8  \\
            163.0  7.300816151357834e-8  \\
            183.0  4.437635576304862e-8  \\
            203.0  4.099724982975826e-8  \\
            223.0  1.9177182082854674e-8  \\
            243.0  1.5923227252656223e-8  \\
            263.0  1.3396705930438198e-8  \\
            283.0  5.920067690915011e-9  \\
            303.0  4.362610082082482e-9  \\
            323.0  1.310913555961718e-9  \\
            343.0  2.4782063165338385e-10  \\
            363.0  4.5488594895392426e-10  \\
            383.0  5.329649177057142e-10  \\
        }
        ;
    \addlegendentry {$L^2$-error}
    \addplot+[]
        table[row sep={\\}]
        {
            \\
            3.0  2.526430846871405e-16  \\
            23.0  1.0143216899953427e-10  \\
            43.0  1.4805528503035394e-8  \\
            63.0  4.175023985859925e-9  \\
            83.0  8.216346735979387e-10  \\
            103.0  3.346788215082251e-10  \\
            123.0  1.522799502671473e-10  \\
            143.0  1.8619505946417106e-11  \\
            163.0  2.557792394814233e-11  \\
            183.0  1.2064648377521866e-11  \\
            203.0  2.1033363990323545e-11  \\
            223.0  1.8729553455095997e-11  \\
            243.0  4.2409597631350836e-11  \\
            263.0  4.694590551565332e-11  \\
            283.0  1.0284182289761795e-11  \\
            303.0  3.366287159272526e-11  \\
            323.0  1.418224572783382e-11  \\
            343.0  9.678625096845597e-12  \\
            363.0  1.1957316219919963e-11  \\
            383.0  7.993182765119639e-12  \\
        }
        ;
    \addlegendentry {$\ell^2$-error}
    \addplot+[]
        table[row sep={\\}]
        {
            \\
            3.0  2.218661322640562  \\
            23.0  4498.728366585456  \\
            43.0  1230.2634492141176  \\
            63.0  388.80494856936934  \\
            83.0  89.02279146221562  \\
            103.0  29.582240068637816  \\
            123.0  14.599291335809644  \\
            143.0  11.099970795335082  \\
            163.0  6.143098518363826  \\
            183.0  4.738704584639357  \\
            203.0  3.6411454903021996  \\
            223.0  3.3044845310027924  \\
            243.0  2.91294557038198  \\
            263.0  2.5975820498952724  \\
            283.0  2.5210214265297997  \\
            303.0  2.3710803355678616  \\
            323.0  2.3278429790770576  \\
            343.0  2.249446645404444  \\
            363.0  2.1526068929182482  \\
            383.0  2.137212762673314  \\
        }
        ;
    \addlegendentry {$\|c\|$}
    \addplot+[style={black,dashed,red}]
        table[row sep={\\}]
        {
            \\
            3.0  1.0386119572438268  \\
            23.0  1.5005555698938686  \\
            43.0  1.5293275492458915  \\
            63.0  1.5364397810200114  \\
            83.0  1.5391856561849195  \\
            103.0  1.540519063026368  \\
            123.0  1.5412640053981923  \\
            143.0  1.5417214800322157  \\
            163.0  1.5420222328711144  \\
            183.0  1.5422303901710104  \\
            203.0  1.54238036988541  \\
            223.0  1.542491977505565  \\
            243.0  1.5425772603781343  \\
            263.0  1.5426438862727385  \\
            283.0  1.54269692290477  \\
            303.0  1.5427398279763729  \\
            323.0  1.5427750259211692  \\
            343.0  1.5428042573262537  \\
            363.0  1.5428287979204944  \\
            383.0  1.5428495999311893  \\
        }
        ;
    \addlegendentry {$\|f\|/\sqrt B$}
    \addplot+[style={black,dashed}, mark={none}]
        table[row sep={\\}]
        {
            \\
            3.0  1.0e-12  \\
            23.0  1.0e-12  \\
            43.0  1.0e-12  \\
            63.0  1.0e-12  \\
            83.0  1.0e-12  \\
            103.0  1.0e-12  \\
            123.0  1.0e-12  \\
            143.0  1.0e-12  \\
            163.0  1.0e-12  \\
            183.0  1.0e-12  \\
            203.0  1.0e-12  \\
            223.0  1.0e-12  \\
            243.0  1.0e-12  \\
            263.0  1.0e-12  \\
            283.0  1.0e-12  \\
            303.0  1.0e-12  \\
            323.0  1.0e-12  \\
            343.0  1.0e-12  \\
            363.0  1.0e-12  \\
            383.0  1.0e-12  \\
        }
        ;
    \nextgroupplot[width={350.0}, height={200}, ymode={log}, xlabel={$k$}, legend pos={south west}, legend cell align={left}, ymin={1.0e-15}, ymax={1.0e12}]
    \addplot+[]
        table[row sep={\\}]
        {
            \\
            3.0  1.4478800057007712  \\
            23.0  0.023717231306493322  \\
            43.0  0.0017169856102262479  \\
            63.0  0.00023621645351692947  \\
            83.0  4.03880144034157e-5  \\
            103.0  3.107054488413312e-6  \\
            123.0  7.589551810028455e-7  \\
            143.0  1.3863363065967001e-6  \\
            163.0  1.3365383685428665e-6  \\
            183.0  9.912388289839693e-7  \\
            203.0  1.032973096225397e-6  \\
            223.0  5.2682427768867e-7  \\
            243.0  1.1480028431584302e-6  \\
            263.0  3.8549096353033807e-7  \\
            283.0  1.5031331183062237e-7  \\
            303.0  1.0595536898550949e-7  \\
            323.0  4.005373903466817e-8  \\
            343.0  1.67655302451185e-8  \\
            363.0  1.3738513812503439e-8  \\
            383.0  3.432713730009726e-8  \\
        }
        ;
    \addlegendentry {$L^2$-error}
    \addplot+[]
        table[row sep={\\}]
        {
            \\
            3.0  2.526430846871405e-16  \\
            23.0  1.283274622471422e-6  \\
            43.0  3.4974026209145913e-7  \\
            63.0  2.630782052784118e-7  \\
            83.0  1.9396530690748416e-7  \\
            103.0  1.8942279158366985e-8  \\
            123.0  4.23325978733542e-8  \\
            143.0  8.092813573984738e-8  \\
            163.0  2.1080734658283103e-8  \\
            183.0  2.2385962459399424e-8  \\
            203.0  4.827206684294075e-8  \\
            223.0  7.680464571569969e-9  \\
            243.0  8.24770576228264e-8  \\
            263.0  1.0167953981277395e-8  \\
            283.0  5.321527502021151e-9  \\
            303.0  9.891905801238142e-9  \\
            323.0  7.913765556533404e-9  \\
            343.0  1.2802986053329045e-8  \\
            363.0  5.328630977350441e-9  \\
            383.0  1.1544666568098428e-8  \\
        }
        ;
    \addlegendentry {$\ell^2$-error}
    \addplot+[]
        table[row sep={\\}]
        {
            \\
            3.0  2.218661322640562  \\
            23.0  753.0715146751228  \\
            43.0  169.14043178451323  \\
            63.0  31.340964816639996  \\
            83.0  12.42491928835794  \\
            103.0  9.653633036134591  \\
            123.0  4.985445744354736  \\
            143.0  4.509378239728118  \\
            163.0  3.171774891532015  \\
            183.0  2.8706650974920223  \\
            203.0  2.5834146301959877  \\
            223.0  2.460329569136718  \\
            243.0  2.1828426103077456  \\
            263.0  2.1826179464987057  \\
            283.0  2.1600783438753473  \\
            303.0  2.0770070758447012  \\
            323.0  2.056931267704128  \\
            343.0  1.9735530488331599  \\
            363.0  1.9595338631516497  \\
            383.0  1.9230509040338328  \\
        }
        ;
    \addlegendentry {$\|c\|$}
    \addplot+[style={black,dashed,red}]
        table[row sep={\\}]
        {
            \\
            3.0  1.0386119572438268  \\
            23.0  1.5005555698938686  \\
            43.0  1.5293275492458915  \\
            63.0  1.5364397810200114  \\
            83.0  1.5391856561849195  \\
            103.0  1.540519063026368  \\
            123.0  1.5412640053981923  \\
            143.0  1.5417214800322157  \\
            163.0  1.5420222328711144  \\
            183.0  1.5422303901710104  \\
            203.0  1.54238036988541  \\
            223.0  1.542491977505565  \\
            243.0  1.5425772603781343  \\
            263.0  1.5426438862727385  \\
            283.0  1.54269692290477  \\
            303.0  1.5427398279763729  \\
            323.0  1.5427750259211692  \\
            343.0  1.5428042573262537  \\
            363.0  1.5428287979204944  \\
            383.0  1.5428495999311893  \\
        }
        ;
    \addlegendentry {$\|f\|/\sqrt B$}
    \addplot+[style={black,dashed}, mark={none}]
        table[row sep={\\}]
        {
            \\
            3.0  1.0e-9  \\
            23.0  1.0e-9  \\
            43.0  1.0e-9  \\
            63.0  1.0e-9  \\
            83.0  1.0e-9  \\
            103.0  1.0e-9  \\
            123.0  1.0e-9  \\
            143.0  1.0e-9  \\
            163.0  1.0e-9  \\
            183.0  1.0e-9  \\
            203.0  1.0e-9  \\
            223.0  1.0e-9  \\
            243.0  1.0e-9  \\
            263.0  1.0e-9  \\
            283.0  1.0e-9  \\
            303.0  1.0e-9  \\
            323.0  1.0e-9  \\
            343.0  1.0e-9  \\
            363.0  1.0e-9  \\
            383.0  1.0e-9  \\
        }
        ;
    \nextgroupplot[width={350.0}, height={200}, ymode={log}, xlabel={$k$}, legend pos={south west}, legend cell align={left}, ymin={1.0e-15}, ymax={1.0e12}]
    \addplot+[]
        table[row sep={\\}]
        {
            \\
            3.0  1.4478800057007712  \\
            23.0  0.035459159843555875  \\
            43.0  0.006300009682700994  \\
            63.0  0.0007726737320377427  \\
            83.0  0.000213575721039978  \\
            103.0  4.2317424200558335e-5  \\
            123.0  9.931355650290294e-6  \\
            143.0  2.743883129359725e-5  \\
            163.0  3.8836814733549606e-5  \\
            183.0  5.380856267608042e-5  \\
            203.0  2.656086488541858e-5  \\
            223.0  2.8933398279751887e-5  \\
            243.0  1.394710861453168e-5  \\
            263.0  9.387462497538126e-6  \\
            283.0  1.0088854917272572e-5  \\
            303.0  4.544233834140637e-6  \\
            323.0  6.036007964960408e-6  \\
            343.0  1.0051126172003125e-6  \\
            363.0  3.708655104367737e-6  \\
            383.0  5.378634856927341e-6  \\
        }
        ;
    \addlegendentry {$L^2$-error}
    \addplot+[]
        table[row sep={\\}]
        {
            \\
            3.0  2.526430846871405e-16  \\
            23.0  7.879294646292159e-5  \\
            43.0  0.00010664772280586685  \\
            63.0  1.928318585265749e-5  \\
            83.0  2.5299454010810822e-5  \\
            103.0  1.668231072510152e-5  \\
            123.0  1.3679458264683356e-5  \\
            143.0  1.2303517686079242e-5  \\
            163.0  2.0288031006566007e-5  \\
            183.0  1.7088261381063854e-5  \\
            203.0  5.444839240734819e-6  \\
            223.0  1.0529429139561401e-5  \\
            243.0  6.004515915917681e-6  \\
            263.0  1.0358015207886484e-5  \\
            283.0  9.485720133062451e-6  \\
            303.0  8.194609250075392e-6  \\
            323.0  3.0747680400484925e-5  \\
            343.0  1.1227258803322004e-5  \\
            363.0  3.572374813579642e-5  \\
            383.0  4.892794981926776e-5  \\
        }
        ;
    \addlegendentry {$\ell^2$-error}
    \addplot+[]
        table[row sep={\\}]
        {
            \\
            3.0  2.218661322640562  \\
            23.0  59.48171405001406  \\
            43.0  11.170815966623511  \\
            63.0  7.764016211401719  \\
            83.0  4.218370982938488  \\
            103.0  3.258918761924211  \\
            123.0  2.997980033191373  \\
            143.0  2.512072537511319  \\
            163.0  2.2556804220948408  \\
            183.0  2.0983693231900116  \\
            203.0  2.075846216073083  \\
            223.0  1.9933068282213007  \\
            243.0  1.961522740110234  \\
            263.0  1.9442773128527513  \\
            283.0  1.8854687322207482  \\
            303.0  1.8574074155697373  \\
            323.0  1.8419928916566302  \\
            343.0  1.8103632029921541  \\
            363.0  1.7797559658418611  \\
            383.0  1.7734764964911676  \\
        }
        ;
    \addlegendentry {$\|c\|$}
    \addplot+[style={black,dashed,red}]
        table[row sep={\\}]
        {
            \\
            3.0  1.0386119572438268  \\
            23.0  1.5005555698938686  \\
            43.0  1.5293275492458915  \\
            63.0  1.5364397810200114  \\
            83.0  1.5391856561849195  \\
            103.0  1.540519063026368  \\
            123.0  1.5412640053981923  \\
            143.0  1.5417214800322157  \\
            163.0  1.5420222328711144  \\
            183.0  1.5422303901710104  \\
            203.0  1.54238036988541  \\
            223.0  1.542491977505565  \\
            243.0  1.5425772603781343  \\
            263.0  1.5426438862727385  \\
            283.0  1.54269692290477  \\
            303.0  1.5427398279763729  \\
            323.0  1.5427750259211692  \\
            343.0  1.5428042573262537  \\
            363.0  1.5428287979204944  \\
            383.0  1.5428495999311893  \\
        }
        ;
    \addlegendentry {$\|f\|/\sqrt B$}
    \addplot+[style={black,dashed}, mark={none}]
        table[row sep={\\}]
        {
            \\
            3.0  1.0e-6  \\
            23.0  1.0e-6  \\
            43.0  1.0e-6  \\
            63.0  1.0e-6  \\
            83.0  1.0e-6  \\
            103.0  1.0e-6  \\
            123.0  1.0e-6  \\
            143.0  1.0e-6  \\
            163.0  1.0e-6  \\
            183.0  1.0e-6  \\
            203.0  1.0e-6  \\
            223.0  1.0e-6  \\
            243.0  1.0e-6  \\
            263.0  1.0e-6  \\
            283.0  1.0e-6  \\
            303.0  1.0e-6  \\
            323.0  1.0e-6  \\
            343.0  1.0e-6  \\
            363.0  1.0e-6  \\
            383.0  1.0e-6  \\
        }
        ;
    \nextgroupplot[width={350.0}, height={200}, ymode={log}, xlabel={$k$}, legend pos={south west}, legend cell align={left}, ymin={1.0e-15}, ymax={1.0e12}]
    \addplot+[]
        table[row sep={\\}]
        {
            \\
            3.0  1.4478800057007712  \\
            23.0  0.07870807314287967  \\
            43.0  0.020159565527289196  \\
            63.0  0.00820406343333782  \\
            83.0  0.01098710100998431  \\
            103.0  0.0011239207222041529  \\
            123.0  0.0017973405603871596  \\
            143.0  0.0018546381826509207  \\
            163.0  0.0013303192143198847  \\
            183.0  0.002954171551259059  \\
            203.0  0.0027110767301161947  \\
            223.0  0.0010510950370969073  \\
            243.0  0.0010258016442681664  \\
            263.0  0.002995708735444248  \\
            283.0  0.0005693918163760364  \\
            303.0  0.001060423150244697  \\
            323.0  0.0018905158211035553  \\
            343.0  0.0004243430354793743  \\
            363.0  0.00046352874005364147  \\
            383.0  0.0003363810002362725  \\
        }
        ;
    \addlegendentry {$L^2$-error}
    \addplot+[]
        table[row sep={\\}]
        {
            \\
            3.0  2.526430846871405e-16  \\
            23.0  0.008688791155827942  \\
            43.0  0.006250690780969419  \\
            63.0  0.002744519842456035  \\
            83.0  0.012489069230079353  \\
            103.0  0.007748204051434804  \\
            123.0  0.015157431438121304  \\
            143.0  0.012494540275954756  \\
            163.0  0.011434422355106845  \\
            183.0  0.015929531637534054  \\
            203.0  0.014219012880419383  \\
            223.0  0.0032425871031802997  \\
            243.0  0.0029220322694405994  \\
            263.0  0.04040981142024713  \\
            283.0  0.003501682198132921  \\
            303.0  0.011342208873356062  \\
            323.0  0.02485394145328165  \\
            343.0  0.00580014922661963  \\
            363.0  0.005823107395289678  \\
            383.0  0.0038582762943012495  \\
        }
        ;
    \addlegendentry {$\ell^2$-error}
    \addplot+[]
        table[row sep={\\}]
        {
            \\
            3.0  2.218661322640562  \\
            23.0  6.027260049997619  \\
            43.0  3.523366975092659  \\
            63.0  2.8226544455719575  \\
            83.0  2.0972660174436797  \\
            103.0  2.0635620370034613  \\
            123.0  1.8951559510394191  \\
            143.0  1.8474958432940847  \\
            163.0  1.8286512556668857  \\
            183.0  1.7700406353794227  \\
            203.0  1.7771632869990517  \\
            223.0  1.7495179035620843  \\
            243.0  1.7227127483857292  \\
            263.0  1.7315731441696227  \\
            283.0  1.695887283323908  \\
            303.0  1.6719716953565917  \\
            323.0  1.685122096021632  \\
            343.0  1.65947576490092  \\
            363.0  1.6504971288341697  \\
            383.0  1.647807861973865  \\
        }
        ;
    \addlegendentry {$\|c\|$}
    \addplot+[style={black,dashed,red}]
        table[row sep={\\}]
        {
            \\
            3.0  1.0386119572438268  \\
            23.0  1.5005555698938686  \\
            43.0  1.5293275492458915  \\
            63.0  1.5364397810200114  \\
            83.0  1.5391856561849195  \\
            103.0  1.540519063026368  \\
            123.0  1.5412640053981923  \\
            143.0  1.5417214800322157  \\
            163.0  1.5420222328711144  \\
            183.0  1.5422303901710104  \\
            203.0  1.54238036988541  \\
            223.0  1.542491977505565  \\
            243.0  1.5425772603781343  \\
            263.0  1.5426438862727385  \\
            283.0  1.54269692290477  \\
            303.0  1.5427398279763729  \\
            323.0  1.5427750259211692  \\
            343.0  1.5428042573262537  \\
            363.0  1.5428287979204944  \\
            383.0  1.5428495999311893  \\
        }
        ;
    \addlegendentry {$\|f\|/\sqrt B$}
    \addplot+[style={black,dashed}, mark={none}]
        table[row sep={\\}]
        {
            \\
            3.0  0.001  \\
            23.0  0.001  \\
            43.0  0.001  \\
            63.0  0.001  \\
            83.0  0.001  \\
            103.0  0.001  \\
            123.0  0.001  \\
            143.0  0.001  \\
            163.0  0.001  \\
            183.0  0.001  \\
            203.0  0.001  \\
            223.0  0.001  \\
            243.0  0.001  \\
            263.0  0.001  \\
            283.0  0.001  \\
            303.0  0.001  \\
            323.0  0.001  \\
            343.0  0.001  \\
            363.0  0.001  \\
            383.0  0.001  \\
        }
        ;
\end{groupplot}
\end{tikzpicture}


==> img/notmonotone.tikz <==
\begin{tikzpicture}
\begin{axis}[width={.5\textwidth}, height={.3\textwidth}, ymode={log}, xlabel={$N$}, cycle list name={mark list*}, ymin={1.0e-5}]
    \addplot+[mark size={1pt}]
        table[row sep={\\}]
        {
            \\
            1.0  nan  \\
            2.0  0.0031622776601686517  \\
            3.0  0.003162277660168407  \\
            4.0  0.0031622776601795354  \\
            5.0  0.0031622776601701466  \\
            6.0  0.0031622776601720323  \\
            7.0  0.0031622776601705526  \\
            8.0  0.004548488352751669  \\
            9.0  0.004550924221680684  \\
            10.0  0.0030113322357342145  \\
            11.0  0.003011038375253865  \\
            12.0  0.0027802439972758365  \\
            13.0  0.0027753017363339977  \\
            14.0  0.0032205786988655553  \\
            15.0  0.0032217275173666246  \\
            16.0  0.0027139538832712507  \\
            17.0  0.0027065661454614707  \\
            18.0  0.00264099485136476  \\
            19.0  0.003466991158699131  \\
            20.0  0.002714136701340927  \\
            21.0  0.0027143109313606936  \\
            22.0  0.002568607508633654  \\
            23.0  0.0025678988224356737  \\
            24.0  0.002748462301389981  \\
            25.0  0.0027494187070636706  \\
            26.0  0.0025396327664077953  \\
            27.0  0.002538371302561469  \\
            28.0  0.0027932427767196353  \\
            29.0  0.002796519029256276  \\
            30.0  0.0025356735996447588  \\
        }
        ;
    \addplot+[mark size={1pt}]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  2.7111314086419895e-16  \\
            3.0  2.7755575615628914e-17  \\
            4.0  1.0927201054607919e-14  \\
            5.0  1.732224544821262e-15  \\
            6.0  4.056529615161281e-15  \\
            7.0  2.3951407705975006e-15  \\
            8.0  0.001925718130299314  \\
            9.0  0.0019292472936443777  \\
            10.0  0.0003349109825113192  \\
            11.0  0.00033480341450156236  \\
            12.0  6.07739337698435e-5  \\
            13.0  5.779948711928886e-5  \\
            14.0  0.0006946226278173582  \\
            15.0  0.0006960406785617306  \\
            16.0  0.0001475682600324329  \\
            17.0  0.00013964987454192997  \\
            18.0  3.847326702469705e-5  \\
            19.0  0.001017300166614476  \\
            20.0  0.00022741784157948578  \\
            21.0  0.0002275905409052205  \\
            22.0  4.9360498295154516e-5  \\
            23.0  4.909391953891741e-5  \\
            24.0  0.000311943251105286  \\
            25.0  0.0003128694419497089  \\
            26.0  7.34958474899464e-5  \\
            27.0  7.287416939007698e-5  \\
            28.0  0.00039098140707422046  \\
            29.0  0.0003941010187164424  \\
            30.0  0.00010729255441101336  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> img/notmonotone2.tikz <==
\begin{tikzpicture}
\begin{axis}[width={.5\textwidth}, height={.3\textwidth}, ymode={log}, xlabel={$N$}, cycle list name={mark list*}, ymax={1}, ymin={1.0e-16}]
    \addplot+[mark size={1pt}]
        table[row sep={\\}]
        {
            \\
            1.0  nan  \\
            2.0  1.000000000022194e-5  \\
            3.0  1.0000000000408247e-5  \\
            4.0  1.0000000000352998e-5  \\
            5.0  1.0000000001220857e-5  \\
            6.0  1.000000000627882e-5  \\
            7.0  1.0000000000698244e-5  \\
            8.0  1.0000000001328492e-5  \\
            9.0  1.0000000000712042e-5  \\
            10.0  1.000000000204548e-5  \\
            11.0  1.0000000001007718e-5  \\
            12.0  1.0000000001310295e-5  \\
            13.0  1.0000000003651851e-5  \\
            14.0  1.0000000001168727e-5  \\
            15.0  1.0000000000916602e-5  \\
            16.0  1.0000000002343753e-5  \\
            17.0  1.0000000003288931e-5  \\
            18.0  1.0000000002711777e-5  \\
            19.0  1.0000000004641421e-5  \\
            20.0  9.999999997664716e-6  \\
            21.0  8.947376451839537e-6  \\
            22.0  8.958898872847892e-6  \\
            23.0  8.958781734322799e-6  \\
            24.0  8.996459888421993e-6  \\
            25.0  8.997173235192532e-6  \\
            26.0  9.034766664833088e-6  \\
            27.0  8.545284921435665e-6  \\
            28.0  8.579896220453599e-6  \\
            29.0  8.581009370751421e-6  \\
            30.0  8.625181467175186e-6  \\
            31.0  8.626105048362948e-6  \\
            32.0  8.669086581228753e-6  \\
            33.0  8.32614031860056e-6  \\
            34.0  8.368245496531366e-6  \\
            35.0  8.369133526053145e-6  \\
            36.0  8.412969753329107e-6  \\
            37.0  8.165397102844816e-6  \\
            38.0  8.188247503989063e-6  \\
            39.0  8.188944660914614e-6  \\
            40.0  8.229923231440935e-6  \\
        }
        ;
    \addplot+[mark size={1pt}]
        table[row sep={\\}]
        {
            \\
            1.0  4.710277376051325e-16  \\
            2.0  2.219390173021042e-16  \\
            3.0  4.0824042601638266e-16  \\
            4.0  3.5300202911220376e-16  \\
            5.0  1.2208667421104631e-15  \\
            6.0  6.278840389516098e-15  \\
            7.0  6.982385683850684e-16  \\
            8.0  1.3283678574579974e-15  \\
            9.0  7.121551989798691e-16  \\
            10.0  2.0451368683336884e-15  \\
            11.0  1.0078681203721898e-15  \\
            12.0  1.3065440648386355e-15  \\
            13.0  3.652412509193777e-15  \\
            14.0  1.1670237262350449e-15  \\
            15.0  9.298442803701368e-16  \\
            16.0  2.4135866039163304e-15  \\
            17.0  3.2529696648268633e-15  \\
            18.0  1.789082409022188e-15  \\
            19.0  4.024996005892633e-15  \\
            20.0  5.294357468535218e-15  \\
            21.0  4.623783275375652e-8  \\
            22.0  8.080458341476266e-9  \\
            23.0  6.995156027097234e-9  \\
            24.0  1.1994572454549917e-9  \\
            25.0  1.0394892829289502e-9  \\
            26.0  1.81850147387554e-10  \\
            27.0  2.354302244498009e-8  \\
            28.0  4.574644095769507e-9  \\
            29.0  4.774450773617904e-9  \\
            30.0  7.70693948676522e-10  \\
            31.0  8.414311467295848e-10  \\
            32.0  2.1201440252639264e-10  \\
            33.0  1.20132636174313e-8  \\
            34.0  3.319897655248103e-9  \\
            35.0  3.419044078405876e-9  \\
            36.0  7.303612292212617e-10  \\
            37.0  3.5385642297521304e-8  \\
            38.0  7.623810487205792e-9  \\
            39.0  7.620655329521388e-9  \\
            40.0  1.7929281791706163e-9  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> img/notmonotoneDiscrete.tikz <==
\begin{tikzpicture}[]
\begin{axis}[height = {200}, ylabel = {$\|f-\mathcal{P}_{M,N}^\epsilon f\|_{L^2}$}, ymode = {log}, xlabel = {$N$}, width = {350.0}]\addplot+ [mark = {*}]coordinates {
(1.0, 4.710277376051325e-16)
(2.0, 8.403468320169623e-16)
(3.0, 6.378194749003609e-16)
(4.0, 4.662277436804576e-16)
(5.0, 5.112141406908228e-16)
(6.0, 7.808065732275077e-16)
(7.0, 4.2900500536877616e-16)
(8.0, 5.09954976291734e-16)
(9.0, 1.1278410960871332e-15)
(10.0, 9.430020006090562e-16)
(11.0, 8.734594751316369e-16)
(12.0, 1.6318747788656566e-15)
(13.0, 4.567424788257691e-15)
(14.0, 1.1665433398700584e-15)
(15.0, 8.53801559614189e-16)
(16.0, 7.891059340425485e-16)
(17.0, 9.561638917227123e-16)
(18.0, 2.9669631692134355e-7)
(19.0, 2.9995781885970686e-7)
(20.0, 5.747316279651745e-8)
(21.0, 4.623783364666623e-8)
(22.0, 1.2020730986422612e-8)
(23.0, 6.995156226461173e-9)
(24.0, 2.3157743185644786e-7)
(25.0, 1.3387499948437552e-7)
(26.0, 5.160286183723226e-8)
(27.0, 2.3543021485224536e-8)
(28.0, 5.738901363481852e-7)
(29.0, 3.178090600788564e-7)
(30.0, 1.3617112686579117e-7)
(31.0, 7.16027221399972e-8)
(32.0, 2.9249442920431282e-8)
(33.0, 1.201326203357443e-8)
(34.0, 2.347048623218195e-7)
(35.0, 1.1586393816338964e-7)
(36.0, 6.18705505784287e-8)
(37.0, 3.538564258478213e-8)
(38.0, 4.3268741379045234e-7)
(39.0, 2.7144344458460345e-7)
(40.0, 9.909297948430726e-8)
};
\addplot+ [mark = {none}, black, dashed]coordinates {
(1.0, 1.0e-5)
(2.0, 1.0e-5)
(3.0, 1.0e-5)
(4.0, 1.0e-5)
(5.0, 1.0e-5)
(6.0, 1.0e-5)
(7.0, 1.0e-5)
(8.0, 1.0e-5)
(9.0, 1.0e-5)
(10.0, 1.0e-5)
(11.0, 1.0e-5)
(12.0, 1.0e-5)
(13.0, 1.0e-5)
(14.0, 1.0e-5)
(15.0, 1.0e-5)
(16.0, 1.0e-5)
(17.0, 1.0e-5)
(18.0, 1.0e-5)
(19.0, 1.0e-5)
(20.0, 1.0e-5)
(21.0, 1.0e-5)
(22.0, 1.0e-5)
(23.0, 1.0e-5)
(24.0, 1.0e-5)
(25.0, 1.0e-5)
(26.0, 1.0e-5)
(27.0, 1.0e-5)
(28.0, 1.0e-5)
(29.0, 1.0e-5)
(30.0, 1.0e-5)
(31.0, 1.0e-5)
(32.0, 1.0e-5)
(33.0, 1.0e-5)
(34.0, 1.0e-5)
(35.0, 1.0e-5)
(36.0, 1.0e-5)
(37.0, 1.0e-5)
(38.0, 1.0e-5)
(39.0, 1.0e-5)
(40.0, 1.0e-5)
};
\end{axis}

\end{tikzpicture}


==> img/residual_constant.tikz <==
\begin{tikzpicture}[]
\begin{axis}[height = {200}, legend pos = {north east}, ymode = {log}, xlabel = {$N$}, ymin = {1.0e-16}, width = {233.33333333333334}]\addplot+ [mark = {none}, very thick]coordinates {
(3.0, 2.1907530697132202e-16)
(4.0, 1.2064252128698709e-15)
(5.0, 5.050676336770266e-16)
(6.0, 4.983156887397548e-16)
(7.0, 3.9060039801549783e-16)
(8.0, 7.281571714915876e-15)
(9.0, 2.7841456878562773e-15)
(10.0, 6.447102706513446e-16)
(11.0, 2.344547948983176e-15)
(12.0, 2.9054520008670567e-15)
(13.0, 8.200849641759564e-16)
(14.0, 4.882055299957261e-12)
(15.0, 4.187534695518657e-11)
(16.0, 2.557916177755501e-13)
(17.0, 1.0686163365750742e-12)
(18.0, 1.221128926293027e-14)
(19.0, 5.9652171501697625e-12)
(20.0, 1.5752351108471842e-12)
(21.0, 1.1320248339691348e-14)
(22.0, 2.2624297445950533e-13)
(23.0, 5.213687103974463e-13)
(24.0, 2.2050247218026208e-14)
(25.0, 1.7036322244256614e-12)
(26.0, 2.438592649513747e-12)
(27.0, 1.4098232984100717e-11)
(28.0, 8.332108417670648e-14)
(29.0, 4.848184035077896e-11)
(30.0, 4.745203626580275e-11)
(31.0, 3.263135724739119e-11)
(32.0, 5.644177927848954e-11)
(33.0, 3.739292719248629e-11)
(34.0, 1.3464116681532833e-10)
(35.0, 2.502942998172252e-11)
(36.0, 1.0444581471667941e-10)
(37.0, 6.365998345533268e-11)
(38.0, 2.739822338253607e-10)
(39.0, 2.5037104844406404e-11)
(40.0, 1.0738496441183917e-10)
(41.0, 2.1591662548621285e-11)
(42.0, 1.3706344926093152e-10)
(43.0, 1.8200374104740823e-11)
(44.0, 1.6085491118722165e-11)
(45.0, 4.006325558466945e-11)
(46.0, 3.741222618147805e-11)
(47.0, 2.025413084364948e-11)
(48.0, 3.3310664036480973e-11)
(49.0, 6.406191031931249e-11)
(50.0, 8.260959754462028e-11)
};
\addplot+ [mark = {*}, only marks = {true}]coordinates {
(3.0, 2.1117812715233014e-16)
(4.0, 1.3167689962433989e-15)
(5.0, 6.399695650695682e-16)
(6.0, 6.027018187479376e-16)
(7.0, 4.3941169271603465e-16)
(8.0, 7.961796512076219e-15)
(9.0, 2.822511692712514e-15)
(10.0, 7.14496974140461e-16)
(11.0, 2.4017820265103154e-15)
(12.0, 2.8408795754855153e-15)
(13.0, 8.469847441490284e-16)
(14.0, 4.797211486065802e-12)
(15.0, 4.152495554792266e-11)
(16.0, 2.5176327199530515e-13)
(17.0, 1.0607098510398589e-12)
(18.0, 1.2084888598030027e-14)
(19.0, 5.9260028541838985e-12)
(20.0, 1.555871163459072e-12)
(21.0, 1.1282633148692688e-14)
(22.0, 2.2319736150662446e-13)
(23.0, 5.179874785173103e-13)
(24.0, 2.1797731507609375e-14)
(25.0, 1.7188644641425195e-12)
(26.0, 2.262919913681427e-12)
(27.0, 1.3443584361975425e-11)
(28.0, 7.582677177505369e-14)
(29.0, 3.39817065461584e-11)
(30.0, 3.8978533045472255e-11)
(31.0, 2.431043563740154e-11)
(32.0, 6.183757271343517e-12)
(33.0, 1.6136923751676752e-11)
(34.0, 3.5540264223682974e-11)
(35.0, 2.0871019333397474e-11)
(36.0, 1.3379822010258468e-11)
(37.0, 2.8272026247807566e-11)
(38.0, 7.271998650274893e-11)
(39.0, 6.4414179174259856e-12)
(40.0, 2.0036759082182565e-11)
(41.0, 3.5808402768479163e-12)
(42.0, 1.5713957408279936e-11)
(43.0, 4.9003630985642335e-12)
(44.0, 7.839736559014972e-12)
(45.0, 7.992000504798794e-12)
(46.0, 5.3737923978355705e-12)
(47.0, 3.170369402970649e-12)
(48.0, 5.5465068332132525e-12)
(49.0, 1.0884883196281736e-11)
(50.0, 1.4989427652827625e-11)
};
\addplot+ [mark = {*}, only marks = {true}]coordinates {
(3.0, 2.0614191442346634e-16)
(4.0, 1.2466210130086833e-15)
(5.0, 8.981609355773793e-16)
(6.0, 5.912331728769176e-16)
(7.0, 3.3516835787861037e-16)
(8.0, 7.489085670726494e-15)
(9.0, 2.7888984260165265e-15)
(10.0, 6.61938230129176e-16)
(11.0, 2.350493050597482e-15)
(12.0, 2.9140782644959866e-15)
(13.0, 8.064812148163502e-16)
(14.0, 4.8604308431380204e-12)
(15.0, 4.178800655482653e-11)
(16.0, 2.546664415897302e-13)
(17.0, 1.0664625813908341e-12)
(18.0, 1.215419297141e-14)
(19.0, 5.9555607617487275e-12)
(20.0, 1.5703103006233698e-12)
(21.0, 1.1302704838224519e-14)
(22.0, 2.2510366744895816e-13)
(23.0, 5.199943858390873e-13)
(24.0, 2.1938298832459635e-14)
(25.0, 1.725365619167461e-12)
(26.0, 2.2804353196201216e-12)
(27.0, 1.4082931042158824e-11)
(28.0, 7.62882171203136e-14)
(29.0, 2.6501430592472903e-10)
(30.0, 3.9837094155156734e-11)
(31.0, 6.836954644993237e-11)
(32.0, 4.3003636123827735e-11)
(33.0, 1.425684619399551e-10)
(34.0, 1.0452258635672116e-10)
(35.0, 7.338714904829019e-11)
(36.0, 7.67971367256582e-11)
(37.0, 1.8304054390911275e-10)
(38.0, 2.0995127822211507e-10)
(39.0, 6.677027602792661e-11)
(40.0, 7.790374753096799e-11)
(41.0, 5.194567517956309e-11)
(42.0, 9.583311717926262e-11)
(43.0, 3.667614672502179e-11)
(44.0, 1.2134867475393832e-11)
(45.0, 7.603785287763973e-11)
(46.0, 2.6025339729399467e-11)
(47.0, 3.507054781138483e-11)
(48.0, 2.320028715583052e-11)
(49.0, 1.0169359231287157e-10)
(50.0, 5.742722271215893e-11)
};
\end{axis}

\end{tikzpicture}


==> img/residual_expcos.tikz <==
\begin{tikzpicture}[]
\begin{axis}[height = {200}, legend pos = {north east}, ymode = {log}, xlabel = {$N$}, ymin = {1.0e-10}, width = {233.33333333333334}]\addplot+ [mark = {none}, very thick]coordinates {
(3.0, 0.8762636381277263)
(4.0, 0.38049991774539965)
(5.0, 0.36617729570809654)
(6.0, 0.22978598274101236)
(7.0, 0.21496419717650828)
(8.0, 0.10520342675757927)
(9.0, 0.09865411595809813)
(10.0, 0.04617720881134707)
(11.0, 0.04406763135694854)
(12.0, 0.02077718026716098)
(13.0, 0.02009696995674907)
(14.0, 0.00849255182252985)
(15.0, 0.008492637894940263)
(16.0, 0.0035424832792832735)
(17.0, 0.0037106774407071833)
(18.0, 0.0012484115582480641)
(19.0, 0.001343275072457903)
(20.0, 0.0005313288235803327)
(21.0, 0.00047637295097383735)
(22.0, 0.0002451047865560265)
(23.0, 0.00016649562931421517)
(24.0, 0.00011431881396964781)
(25.0, 5.6667785133349724e-5)
(26.0, 5.073313837257047e-5)
(27.0, 2.833005509639636e-5)
(28.0, 2.2068673541520686e-5)
(29.0, 8.404537170235096e-6)
(30.0, 9.562717190946696e-6)
(31.0, 3.902052097963979e-6)
(32.0, 3.996433300991182e-6)
(33.0, 1.4976141121070595e-6)
(34.0, 6.913824770658448e-7)
(35.0, 4.4644424999362605e-7)
(36.0, 6.706412781548615e-7)
(37.0, 3.425669357954968e-7)
(38.0, 2.786334675805692e-7)
(39.0, 1.39332527610495e-7)
(40.0, 1.1382967226146141e-7)
(41.0, 7.063074657332511e-8)
(42.0, 4.434318828168861e-8)
(43.0, 2.9538266007644577e-8)
(44.0, 1.6569069757681142e-8)
(45.0, 1.125692281343498e-8)
(46.0, 6.872203049170316e-9)
(47.0, 5.207462328340791e-9)
(48.0, 2.206158244638403e-9)
(49.0, 2.2054595824285247e-9)
(50.0, 9.572854231356068e-10)
};
\addplot+ [mark = {*}, only marks = {true}]coordinates {
(3.0, 0.7089680491682742)
(4.0, 0.3853150301456385)
(5.0, 0.35412309376975576)
(6.0, 0.21807778531409885)
(7.0, 0.204815962708081)
(8.0, 0.09764664214620414)
(9.0, 0.09126741349791125)
(10.0, 0.04227443856802604)
(11.0, 0.03961142465163583)
(12.0, 0.01805418270840504)
(13.0, 0.016732297951993845)
(14.0, 0.007008993753871282)
(15.0, 0.006494595158190694)
(16.0, 0.0026814595168766597)
(17.0, 0.0024755273960798355)
(18.0, 0.0009787257165371592)
(19.0, 0.0009007107213050233)
(20.0, 0.0003437271549966549)
(21.0, 0.00031582634860732514)
(22.0, 0.00011758161221703528)
(23.0, 0.00010776964077483973)
(24.0, 3.8873265773698316e-5)
(25.0, 3.556689840953235e-5)
(26.0, 1.2515938149324218e-5)
(27.0, 2.3114087264477277e-5)
(28.0, 9.386118817412621e-6)
(29.0, 8.57480993701201e-6)
(30.0, 2.9199387403662678e-6)
(31.0, 2.6778727830974413e-6)
(32.0, 8.948805644134793e-7)
(33.0, 8.17702526352196e-7)
(34.0, 5.737738672199309e-7)
(35.0, 4.999882574885185e-7)
(36.0, 1.8643292221035872e-7)
(37.0, 1.7338903247076426e-7)
(38.0, 5.5652501256726454e-8)
(39.0, 4.9171513318159616e-8)
(40.0, 3.676634914875984e-8)
(41.0, 3.396072365341597e-8)
(42.0, 1.0513028782215556e-8)
(43.0, 9.723952014189297e-9)
(44.0, 2.9210169608956534e-9)
(45.0, 2.633014256596315e-9)
(46.0, 1.920731186293449e-9)
(47.0, 1.7636272944602788e-9)
(48.0, 4.941565079813971e-10)
(49.0, 5.012309144254869e-10)
(50.0, 1.7458190821748147e-10)
};
\addplot+ [mark = {*}, only marks = {true}]coordinates {
(3.0, 0.8836873173168814)
(4.0, 0.37540703199581044)
(5.0, 0.36590629441693845)
(6.0, 0.2277622560561434)
(7.0, 0.2166567117735153)
(8.0, 0.10447265281173496)
(9.0, 0.10008659213487904)
(10.0, 0.04590459336902991)
(11.0, 0.044973769801169745)
(12.0, 0.020662908467914017)
(13.0, 0.020859599261658247)
(14.0, 0.008445980000125367)
(15.0, 0.008973203177116085)
(16.0, 0.0035212079555598957)
(17.0, 0.004024986602894423)
(18.0, 0.0014541802197451073)
(19.0, 0.001818625641717067)
(20.0, 0.0005971176100391809)
(21.0, 0.0008215394895140435)
(22.0, 0.0002510208111282245)
(23.0, 0.00037805327387966314)
(24.0, 0.00010567889985926418)
(25.0, 0.00017204570920142164)
(26.0, 4.467784020950525e-5)
(27.0, 2.929758420448558e-5)
(28.0, 1.9459840062505274e-5)
(29.0, 2.9680650218932526e-5)
(30.0, 7.714596369720862e-6)
(31.0, 1.290589287302215e-5)
(32.0, 3.1151859068799962e-6)
(33.0, 5.5521732691039465e-6)
(34.0, 7.305455913137686e-7)
(35.0, 9.377691091189905e-7)
(36.0, 5.114547391642584e-7)
(37.0, 9.10439624813247e-7)
(38.0, 2.0337344937797325e-7)
(39.0, 3.550680676369994e-7)
(40.0, 8.479390008742826e-8)
(41.0, 1.4259018378946023e-7)
(42.0, 3.145407200721639e-8)
(43.0, 5.7482731677120245e-8)
(44.0, 1.1582191898358552e-8)
(45.0, 2.108578982865832e-8)
(46.0, 4.923152061871729e-9)
(47.0, 8.617131074297032e-9)
(48.0, 1.558633290654316e-9)
(49.0, 3.5180198462053666e-9)
(50.0, 6.671493109585645e-10)
};
\end{axis}

\end{tikzpicture}


==> img/residual_jump.tikz <==
\begin{tikzpicture}[]
\begin{axis}[height = {200}, legend pos = {north east}, ylabel = {$\|f-\mathcal{P}_{N,M}^\epsilon f\|_{L^2}$}, ymode = {log}, xlabel = {$N$}, ymin = {0.05}, width = {233.33333333333334}]\addplot+ [mark = {none}, very thick]coordinates {
(3.0, 0.30811667231033185)
(4.0, 0.35169370306047304)
(5.0, 0.24880937387802468)
(6.0, 0.2843894848245264)
(7.0, 0.20705872147423274)
(8.0, 0.2377276637463958)
(9.0, 0.18195322925830823)
(10.0, 0.2091717184737805)
(11.0, 0.16407143105159716)
(12.0, 0.18868901027629312)
(13.0, 0.15072076220307423)
(14.0, 0.17329256090859546)
(15.0, 0.1403399378348913)
(16.0, 0.1612240794457958)
(17.0, 0.1321124421999826)
(18.0, 0.1515283312417414)
(19.0, 0.12559988075173864)
(20.0, 0.1436465139405661)
(21.0, 0.12063448361588482)
(22.0, 0.1372771440553406)
(23.0, 0.11730031446016427)
(24.0, 0.1323129988082605)
(25.0, 0.11598840485163989)
(26.0, 0.12889667267764585)
(27.0, 0.11757749352213415)
(28.0, 0.1209045548523633)
(29.0, 0.12327921678346099)
(30.0, 0.11885842860904725)
(31.0, 0.13541781983160397)
(32.0, 0.11822254367090734)
(33.0, 0.10724712753274511)
(34.0, 0.11440669306094753)
(35.0, 0.11310226364284819)
(36.0, 0.10932638837336131)
(37.0, 0.09650113270690237)
(38.0, 0.10573616056383717)
(39.0, 0.09951208873961581)
(40.0, 0.10716918364394552)
(41.0, 0.10467246460450533)
(42.0, 0.10212309045135717)
(43.0, 0.11463276382481712)
(44.0, 0.10258906882947626)
(45.0, 0.09625391350689236)
(46.0, 0.09663459914267748)
(47.0, 0.1012201945546996)
(48.0, 0.09673079749765319)
(49.0, 0.08771815389822597)
(50.0, 0.09539259690311003)
};
\addlegendentry{$L^2$}
\addplot+ [mark = {*}, only marks = {true}]coordinates {
(3.0, 0.2825423030798153)
(4.0, 0.26709560268962035)
(5.0, 0.2325778857571405)
(6.0, 0.22394394097333079)
(7.0, 0.1930749670426774)
(8.0, 0.1869854775714303)
(9.0, 0.16960572225107845)
(10.0, 0.16516679201266116)
(11.0, 0.15281658968077216)
(12.0, 0.14937325102518284)
(13.0, 0.14019768702070828)
(14.0, 0.13743013627282605)
(15.0, 0.13025132172602105)
(16.0, 0.12796354179963046)
(17.0, 0.12215571799487905)
(18.0, 0.1202235722090758)
(19.0, 0.11540062903538949)
(20.0, 0.11374063640322131)
(21.0, 0.10965338170782177)
(22.0, 0.10820715097198035)
(23.0, 0.10468626422541284)
(24.0, 0.1034116715921669)
(25.0, 0.10033757225319796)
(26.0, 0.09920300309110872)
(27.0, 0.09649687032345078)
(28.0, 0.09638758190473623)
(29.0, 0.09305135924132567)
(30.0, 0.09298100635096022)
(31.0, 0.09000549026696726)
(32.0, 0.08989496721877852)
(33.0, 0.08981967798612817)
(34.0, 0.08904874718172032)
(35.0, 0.08706664655291114)
(36.0, 0.08695443830775275)
(37.0, 0.08554191759085113)
(38.0, 0.08508278555211861)
(39.0, 0.084194246075414)
(40.0, 0.08360901487350475)
(41.0, 0.08188656639899335)
(42.0, 0.08187700971511265)
(43.0, 0.07993318577217066)
(44.0, 0.07975038171425869)
(45.0, 0.07960097326056723)
(46.0, 0.07943428484346347)
(47.0, 0.07774851224063573)
(48.0, 0.07759528053235493)
(49.0, 0.07731590470356027)
(50.0, 0.07676914404548356)
};
\addlegendentry{$\gamma=2$}
\addplot+ [mark = {*}, only marks = {true}]coordinates {
(3.0, 0.3049620803199349)
(4.0, 0.3280085901127508)
(5.0, 0.2473044651222471)
(6.0, 0.2670872466963125)
(7.0, 0.20588716852948577)
(8.0, 0.22312975887151554)
(9.0, 0.18105115870032248)
(10.0, 0.19645940394767406)
(11.0, 0.16336094333266485)
(12.0, 0.17730667335291975)
(13.0, 0.15018092878972536)
(14.0, 0.16291423167606978)
(15.0, 0.13997940626223485)
(16.0, 0.15163549443667318)
(17.0, 0.1319752663390045)
(18.0, 0.14258334798844438)
(19.0, 0.12577997542685923)
(20.0, 0.1352423342742401)
(21.0, 0.12130597145767039)
(22.0, 0.12934100088719727)
(23.0, 0.11876956814071585)
(24.0, 0.12479630181629274)
(25.0, 0.11877405047683906)
(26.0, 0.121762882450983)
(27.0, 0.12253406892283861)
(28.0, 0.11437786423415068)
(29.0, 0.13161609394525384)
(30.0, 0.11259227380748675)
(31.0, 0.14887571614157874)
(32.0, 0.11223202683703523)
(33.0, 0.11142765838586179)
(34.0, 0.10862346371215044)
(35.0, 0.12048682287900934)
(36.0, 0.10390250212832643)
(37.0, 0.098808827516515)
(38.0, 0.10041332318207177)
(39.0, 0.10327991425031251)
(40.0, 0.10210646591431362)
(41.0, 0.11123884684133349)
(42.0, 0.0973029028135051)
(43.0, 0.12540016978052182)
(44.0, 0.09790809090421933)
(45.0, 0.10080180280183097)
(46.0, 0.09215329681761407)
(47.0, 0.10834905795422282)
(48.0, 0.0923640819716227)
(49.0, 0.09006401737926516)
(50.0, 0.0911423181117424)
};
\addlegendentry{$\gamma=8$}
\end{axis}

\end{tikzpicture}


==> img/residual_runge.tikz <==
\begin{tikzpicture}[]
\begin{axis}[height = {200}, legend pos = {north east}, ymode = {log}, xlabel = {$N$}, ymin = {1.0e-6}, width = {233.33333333333334}]\addplot+ [mark = {none}, very thick]coordinates {
(3.0, 0.24403991581927914)
(4.0, 0.14699029752095305)
(5.0, 0.13895062039226602)
(6.0, 0.08399165750789762)
(7.0, 0.07991258237713568)
(8.0, 0.048174564477157185)
(9.0, 0.04613540697721559)
(10.0, 0.027756992917437186)
(11.0, 0.02681911500199584)
(12.0, 0.01610314960674523)
(13.0, 0.015777748117819814)
(14.0, 0.009442812662071474)
(15.0, 0.009464145607368538)
(16.0, 0.005629058006860567)
(17.0, 0.005846549710551754)
(18.0, 0.003437620611270451)
(19.0, 0.00377076583661244)
(20.0, 0.002169504714704388)
(21.0, 0.0020343868793229907)
(22.0, 0.001510431697707459)
(23.0, 0.001212326063459941)
(24.0, 0.0010786423356648493)
(25.0, 0.0006721441968505023)
(26.0, 0.0007694859370151073)
(27.0, 0.0002843958326398107)
(28.0, 0.000615139430768944)
(29.0, 0.00022372115854785312)
(30.0, 0.0003186861793687674)
(31.0, 0.00016797562023808426)
(32.0, 0.00023865371189819902)
(33.0, 0.00011261258612585218)
(34.0, 0.00010998032957186547)
(35.0, 7.894830643509765e-5)
(36.0, 0.00010020223295623685)
(37.0, 5.8101461570530134e-5)
(38.0, 7.215198797368098e-5)
(39.0, 4.545035686539941e-5)
(40.0, 4.260518980037176e-5)
(41.0, 3.0396374532787215e-5)
(42.0, 3.093258357991253e-5)
(43.0, 2.2385815714328932e-5)
(44.0, 2.3304025475492097e-5)
(45.0, 1.684601799855095e-5)
(46.0, 1.2326316817046171e-5)
(47.0, 9.666081888783198e-6)
(48.0, 9.368573882864692e-6)
(49.0, 8.156519971360556e-6)
(50.0, 5.851270595699148e-6)
};
\addplot+ [mark = {*}, only marks = {true}]coordinates {
(3.0, 0.17336670874510535)
(4.0, 0.15550342634497102)
(5.0, 0.12756654394687694)
(6.0, 0.08197275638153298)
(7.0, 0.07612078947603756)
(8.0, 0.045768459369839996)
(9.0, 0.04364256699166988)
(10.0, 0.02592048283351045)
(11.0, 0.024817663326992437)
(12.0, 0.014711921317649618)
(13.0, 0.014086993273473476)
(14.0, 0.008349928447607903)
(15.0, 0.007991646126437865)
(16.0, 0.004737758794092478)
(17.0, 0.004532557470749262)
(18.0, 0.0026875631108812413)
(19.0, 0.002570287271525815)
(20.0, 0.0015242869153482364)
(21.0, 0.001457376586069698)
(22.0, 0.000864404600246834)
(23.0, 0.000826278008449086)
(24.0, 0.0004901497586164068)
(25.0, 0.0004684393871501576)
(26.0, 0.0002779286880012631)
(27.0, 0.00026635590130396627)
(28.0, 0.0001575586747122091)
(29.0, 0.00023567210964204244)
(30.0, 0.00013867081718902185)
(31.0, 0.0001334451154659192)
(32.0, 7.892324188823316e-5)
(33.0, 8.134756937552144e-5)
(34.0, 5.5997442466697795e-5)
(35.0, 6.506205742261233e-5)
(36.0, 3.9211365468078667e-5)
(37.0, 3.701484031142304e-5)
(38.0, 2.222655836855347e-5)
(39.0, 2.136214377782042e-5)
(40.0, 1.889354228671558e-5)
(41.0, 1.8031509464168854e-5)
(42.0, 1.0912142383674544e-5)
(43.0, 1.0381136242690203e-5)
(44.0, 6.212247431823857e-6)
(45.0, 5.900482397210147e-6)
(46.0, 5.2085300084401494e-6)
(47.0, 4.977477411831352e-6)
(48.0, 3.0358956437486166e-6)
(49.0, 2.8853033587843036e-6)
(50.0, 1.963518144386076e-6)
};
\addplot+ [mark = {*}, only marks = {true}]coordinates {
(3.0, 0.24321152140707109)
(4.0, 0.1450830288459958)
(5.0, 0.13917283199694114)
(6.0, 0.08322781257660615)
(7.0, 0.08027758290616209)
(8.0, 0.047832281976807924)
(9.0, 0.04651893126330754)
(10.0, 0.027591759834343903)
(11.0, 0.027196790575156365)
(12.0, 0.016017803563796736)
(13.0, 0.016145355931030315)
(14.0, 0.009395161292962785)
(15.0, 0.009820320200683014)
(16.0, 0.005599794304239804)
(17.0, 0.006187613394128446)
(18.0, 0.0034176426390697)
(19.0, 0.004079483964273753)
(20.0, 0.002154489892555712)
(21.0, 0.0028272556096501475)
(22.0, 0.001413316573792154)
(23.0, 0.0020527699170833917)
(24.0, 0.0009677121684150559)
(25.0, 0.0015472142597621331)
(26.0, 0.0006897243437265466)
(27.0, 0.001190623249541037)
(28.0, 0.00050841151391543)
(29.0, 0.0005772106984778704)
(30.0, 0.0002627197118480352)
(31.0, 0.00043472671515666666)
(32.0, 0.00018902248283859458)
(33.0, 0.0003350910828937935)
(34.0, 8.337645523167656e-5)
(35.0, 0.00015512929924188049)
(36.0, 7.727657925513828e-5)
(37.0, 0.00012415905326552623)
(38.0, 5.2994284033547124e-5)
(39.0, 0.0001022294689855454)
(40.0, 3.1651457776831754e-5)
(41.0, 4.9087770477623535e-5)
(42.0, 2.2305553022499076e-5)
(43.0, 3.9300014527259387e-5)
(44.0, 1.6639509217756765e-5)
(45.0, 3.075885480592348e-5)
(46.0, 9.371646305515537e-6)
(47.0, 1.5345312745652102e-5)
(48.0, 6.768646459422584e-6)
(49.0, 1.244760565798557e-5)
(50.0, 4.215812947016843e-6)
};
\end{axis}

\end{tikzpicture}


==> img/svsd.tikz <==
\begin{tikzpicture}
\begin{groupplot}[view={0}{90}, xlabel={$\log_{10}(\delta)$}, ylabel={$\log_{10}(\sigma)$}, colorbar, colormap/jet, width={.25\textwidth}, scale only axis={true}, group style={x descriptions at={edge bottom}, y descriptions at={edge left}, horizontal sep={5em}, group size={2 by 1}}]
    \nextgroupplot[]
    \addplot3[surf, shader={flat}]
        table[row sep={\\}]
        {
            x  y  z  \\
            -10.0  -10.0  -10.04951138401366  \\
            -9.631578947368421  -10.0  -12.362586509097223  \\
            -9.263157894736842  -10.0  -11.47868400914532  \\
            -8.894736842105262  -10.0  -9.04259141223159  \\
            -8.526315789473685  -10.0  -9.042591510465895  \\
            -8.157894736842106  -10.0  -8.242697294079607  \\
            -7.7894736842105265  -10.0  -8.242697272518848  \\
            -7.421052631578947  -10.0  -8.242697281463787  \\
            -7.052631578947368  -10.0  -7.48683482261806  \\
            -6.684210526315789  -10.0  -7.486834821020461  \\
            -6.315789473684211  -10.0  -6.644060479372086  \\
            -5.947368421052632  -10.0  -6.644060479443216  \\
            -5.578947368421053  -10.0  -5.971805109908745  \\
            -5.210526315789474  -10.0  -5.971805109971986  \\
            -4.842105263157895  -10.0  -5.173724936703807  \\
            -4.473684210526315  -10.0  -5.173724936698931  \\
            -4.105263157894737  -10.0  -4.2941429359203775  \\
            -3.7368421052631575  -10.0  -4.294142935920934  \\
            -3.3684210526315796  -10.0  -3.45009955838794  \\
            -3.0  -10.0  -3.4500995583882785  \\
            \\
            -10.0  -9.631578947368421  -10.324820726799675  \\
            -9.631578947368421  -9.631578947368421  -11.324502681888367  \\
            -9.263157894736842  -9.631578947368421  -10.760040242770879  \\
            -8.894736842105262  -9.631578947368421  -9.999143143083353  \\
            -8.526315789473685  -9.631578947368421  -9.042591579431317  \\
            -8.157894736842106  -9.631578947368421  -8.241340348756722  \\
            -7.7894736842105265  -9.631578947368421  -8.241340339644413  \\
            -7.421052631578947  -9.631578947368421  -8.241340362220932  \\
            -7.052631578947368  -9.631578947368421  -7.48681362483983  \\
            -6.684210526315789  -9.631578947368421  -7.486813626146732  \\
            -6.315789473684211  -9.631578947368421  -6.644060393848772  \\
            -5.947368421052632  -9.631578947368421  -6.644060393712953  \\
            -5.578947368421053  -9.631578947368421  -5.971805109923952  \\
            -5.210526315789474  -9.631578947368421  -5.971805109743496  \\
            -4.842105263157895  -9.631578947368421  -5.173723855712863  \\
            -4.473684210526315  -9.631578947368421  -5.173723855700241  \\
            -4.105263157894737  -9.631578947368421  -4.294142884024368  \\
            -3.7368421052631575  -9.631578947368421  -4.294142884026085  \\
            -3.3684210526315796  -9.631578947368421  -3.4500995565767663  \\
            -3.0  -9.631578947368421  -3.4500995565770496  \\
            \\
            -10.0  -9.263157894736842  -10.453322149233838  \\
            -9.631578947368421  -9.263157894736842  -9.727802562642978  \\
            -9.263157894736842  -9.263157894736842  -10.493536554941912  \\
            -8.894736842105262  -9.263157894736842  -10.784132376119018  \\
            -8.526315789473685  -9.263157894736842  -9.966360112164008  \\
            -8.157894736842106  -9.263157894736842  -8.23380802286556  \\
            -7.7894736842105265  -9.263157894736842  -8.233808013167389  \\
            -7.421052631578947  -9.263157894736842  -8.233808014843289  \\
            -7.052631578947368  -9.263157894736842  -7.4863314848804885  \\
            -6.684210526315789  -9.263157894736842  -7.486331478487197  \\
            -6.315789473684211  -9.263157894736842  -6.644060191781878  \\
            -5.947368421052632  -9.263157894736842  -6.644060192016611  \\
            -5.578947368421053  -9.263157894736842  -5.97180510997442  \\
            -5.210526315789474  -9.263157894736842  -5.971805110162695  \\
            -4.842105263157895  -9.263157894736842  -5.17372132337498  \\
            -4.473684210526315  -9.263157894736842  -5.17372132338298  \\
            -4.105263157894737  -9.263157894736842  -4.294142762720704  \\
            -3.7368421052631575  -9.263157894736842  -4.294142762717901  \\
            -3.3684210526315796  -9.263157894736842  -3.4500995523442266  \\
            -3.0  -9.263157894736842  -3.45009955234413  \\
            \\
            -10.0  -8.894736842105262  -10.123522289041624  \\
            -9.631578947368421  -8.894736842105262  -9.867329578169533  \\
            -9.263157894736842  -8.894736842105262  -10.613170066083022  \\
            -8.894736842105262  -8.894736842105262  -9.055282979935354  \\
            -8.526315789473685  -8.894736842105262  -10.471158801488647  \\
            -8.157894736842106  -8.894736842105262  -9.717020125403161  \\
            -7.7894736842105265  -8.894736842105262  -8.196225204233412  \\
            -7.421052631578947  -8.894736842105262  -8.196225203424095  \\
            -7.052631578947368  -8.894736842105262  -7.4828762951553305  \\
            -6.684210526315789  -8.894736842105262  -7.482876300461562  \\
            -6.315789473684211  -8.894736842105262  -6.64405970838398  \\
            -5.947368421052632  -8.894736842105262  -6.64405970885284  \\
            -5.578947368421053  -8.894736842105262  -5.9718051099358815  \\
            -5.210526315789474  -8.894736842105262  -5.971805109955266  \\
            -4.842105263157895  -8.894736842105262  -5.17371536802237  \\
            -4.473684210526315  -8.894736842105262  -5.17371536801055  \\
            -4.105263157894737  -8.894736842105262  -4.294142478882576  \\
            -3.7368421052631575  -8.894736842105262  -4.29414247888438  \\
            -3.3684210526315796  -8.894736842105262  -3.4500995424487355  \\
            -3.0  -8.894736842105262  -3.4500995424489007  \\
            \\
            -10.0  -8.526315789473685  -10.676493015358389  \\
            -9.631578947368421  -8.526315789473685  -10.369465257771012  \\
            -9.263157894736842  -8.526315789473685  -9.481226306262233  \\
            -8.894736842105262  -8.526315789473685  -9.16393078985491  \\
            -8.526315789473685  -8.526315789473685  -8.472238145927838  \\
            -8.157894736842106  -8.526315789473685  -10.384273379954404  \\
            -7.7894736842105265  -8.526315789473685  -8.658865810291386  \\
            -7.421052631578947  -8.526315789473685  -8.059974283957489  \\
            -7.052631578947368  -8.526315789473685  -7.463134345019895  \\
            -6.684210526315789  -8.526315789473685  -7.463134342091459  \\
            -6.315789473684211  -8.526315789473685  -6.6440585144708555  \\
            -5.947368421052632  -8.526315789473685  -6.644058514407059  \\
            -5.578947368421053  -8.526315789473685  -5.971805109903176  \\
            -5.210526315789474  -8.526315789473685  -5.971805109939675  \\
            -4.842105263157895  -8.526315789473685  -5.1737012367944395  \\
            -4.473684210526315  -8.526315789473685  -5.17370123679446  \\
            -4.105263157894737  -8.526315789473685  -4.2941418131894  \\
            -3.7368421052631575  -8.526315789473685  -4.294141813190128  \\
            -3.3684210526315796  -8.526315789473685  -3.4500995192849846  \\
            -3.0  -8.526315789473685  -3.450099519285062  \\
            \\
            -10.0  -8.157894736842106  -10.238456555407849  \\
            -9.631578947368421  -8.157894736842106  -9.976982112125919  \\
            -9.263157894736842  -8.157894736842106  -9.564469916100933  \\
            -8.894736842105262  -8.157894736842106  -9.731001172134828  \\
            -8.526315789473685  -8.157894736842106  -8.806532149512208  \\
            -8.157894736842106  -8.157894736842106  -8.840490200148377  \\
            -7.7894736842105265  -8.157894736842106  -10.445136425329418  \\
            -7.421052631578947  -8.157894736842106  -9.04976266635661  \\
            -7.052631578947368  -8.157894736842106  -7.376042010051391  \\
            -6.684210526315789  -8.157894736842106  -7.376042012742847  \\
            -6.315789473684211  -8.157894736842106  -6.644055370981191  \\
            -5.947368421052632  -8.157894736842106  -6.644055371135947  \\
            -5.578947368421053  -8.157894736842106  -5.971805109654109  \\
            -5.210526315789474  -8.157894736842106  -5.971805109808162  \\
            -4.842105263157895  -8.157894736842106  -5.173667024016885  \\
            -4.473684210526315  -8.157894736842106  -5.173667024016618  \\
            -4.105263157894737  -8.157894736842106  -4.294140243411076  \\
            -3.7368421052631575  -8.157894736842106  -4.294140243408991  \\
            -3.3684210526315796  -8.157894736842106  -3.4500994649042487  \\
            -3.0  -8.157894736842106  -3.450099464904145  \\
            \\
            -10.0  -7.7894736842105265  -10.760502967529618  \\
            -9.631578947368421  -7.7894736842105265  -10.65356782240576  \\
            -9.263157894736842  -7.7894736842105265  -9.278544401097625  \\
            -8.894736842105262  -7.7894736842105265  -9.327253084033261  \\
            -8.526315789473685  -7.7894736842105265  -10.43771820096488  \\
            -8.157894736842106  -7.7894736842105265  -8.474007887331895  \\
            -7.7894736842105265  -7.7894736842105265  -8.962580266369734  \\
            -7.421052631578947  -7.7894736842105265  -8.975856627760102  \\
            -7.052631578947368  -7.7894736842105265  -8.69724972514542  \\
            -6.684210526315789  -7.7894736842105265  -7.149939123413593  \\
            -6.315789473684211  -7.7894736842105265  -6.644046100065828  \\
            -5.947368421052632  -7.7894736842105265  -6.644046099733313  \\
            -5.578947368421053  -7.7894736842105265  -5.971805109899307  \\
            -5.210526315789474  -7.7894736842105265  -5.97180510984477  \\
            -4.842105263157895  -7.7894736842105265  -5.173580535920583  \\
            -4.473684210526315  -7.7894736842105265  -5.1735805359172335  \\
            -4.105263157894737  -7.7894736842105265  -4.294136495532368  \\
            -3.7368421052631575  -7.7894736842105265  -4.294136495533044  \\
            -3.3684210526315796  -7.7894736842105265  -3.450099336375126  \\
            -3.0  -7.7894736842105265  -3.450099336375072  \\
            \\
            -10.0  -7.421052631578947  -10.400476675888116  \\
            -9.631578947368421  -7.421052631578947  -10.286678584320025  \\
            -9.263157894736842  -7.421052631578947  -10.012673575578392  \\
            -8.894736842105262  -7.421052631578947  -8.96489172816886  \\
            -8.526315789473685  -7.421052631578947  -8.669128812812922  \\
            -8.157894736842106  -7.421052631578947  -10.479250657095253  \\
            -7.7894736842105265  -7.421052631578947  -7.843646144220021  \\
            -7.421052631578947  -7.421052631578947  -7.5322000078449545  \\
            -7.052631578947368  -7.421052631578947  -8.96597414118409  \\
            -6.684210526315789  -7.421052631578947  -7.9123551772857965  \\
            -6.315789473684211  -7.421052631578947  -6.644013920235822  \\
            -5.947368421052632  -7.421052631578947  -6.644013919567478  \\
            -5.578947368421053  -7.421052631578947  -5.971805109910554  \\
            -5.210526315789474  -7.421052631578947  -5.9718051099038965  \\
            -4.842105263157895  -7.421052631578947  -5.173342701174373  \\
            -4.473684210526315  -7.421052631578947  -5.173342701182733  \\
            -4.105263157894737  -7.421052631578947  -4.294127297964108  \\
            -3.7368421052631575  -7.421052631578947  -4.294127297963296  \\
            -3.3684210526315796  -7.421052631578947  -3.4500990279260564  \\
            -3.0  -7.421052631578947  -3.4500990279260155  \\
            \\
            -10.0  -7.052631578947368  -11.27855532300623  \\
            -9.631578947368421  -7.052631578947368  -9.660631916739757  \\
            -9.263157894736842  -7.052631578947368  -9.665862622949644  \\
            -8.894736842105262  -7.052631578947368  -9.402656312764227  \\
            -8.526315789473685  -7.052631578947368  -9.385055667551402  \\
            -8.157894736842106  -7.052631578947368  -8.301713171116702  \\
            -7.7894736842105265  -7.052631578947368  -8.038771749788001  \\
            -7.421052631578947  -7.052631578947368  -7.931313358220127  \\
            -7.052631578947368  -7.052631578947368  -7.190936732451468  \\
            -6.684210526315789  -7.052631578947368  -7.963054713283246  \\
            -6.315789473684211  -7.052631578947368  -6.643881374644111  \\
            -5.947368421052632  -7.052631578947368  -6.643881375033588  \\
            -5.578947368421053  -7.052631578947368  -5.97180510993779  \\
            -5.210526315789474  -7.052631578947368  -5.971805109891927  \\
            -4.842105263157895  -7.052631578947368  -5.172592637630606  \\
            -4.473684210526315  -7.052631578947368  -5.172592637641446  \\
            -4.105263157894737  -7.052631578947368  -4.294103395472048  \\
            -3.7368421052631575  -7.052631578947368  -4.294103395470686  \\
            -3.3684210526315796  -7.052631578947368  -3.4500982625143113  \\
            -3.0  -7.052631578947368  -3.4500982625145795  \\
            \\
            -10.0  -6.684210526315789  -11.057819181687178  \\
            -9.631578947368421  -6.684210526315789  -10.79123514346375  \\
            -9.263157894736842  -6.684210526315789  -9.332305842078426  \\
            -8.894736842105262  -6.684210526315789  -9.296202268049111  \\
            -8.526315789473685  -6.684210526315789  -8.98178718851907  \\
            -8.157894736842106  -6.684210526315789  -9.003956908904  \\
            -7.7894736842105265  -6.684210526315789  -7.944052832924458  \\
            -7.421052631578947  -6.684210526315789  -7.629297864420628  \\
            -7.052631578947368  -6.684210526315789  -7.373273157473689  \\
            -6.684210526315789  -6.684210526315789  -7.240195254898687  \\
            -6.315789473684211  -6.684210526315789  -6.643259661006984  \\
            -5.947368421052632  -6.684210526315789  -6.643259661047119  \\
            -5.578947368421053  -6.684210526315789  -5.971805110045582  \\
            -5.210526315789474  -6.684210526315789  -5.971805109788433  \\
            -4.842105263157895  -6.684210526315789  -5.169795395787423  \\
            -4.473684210526315  -6.684210526315789  -5.169795395795956  \\
            -4.105263157894737  -6.684210526315789  -4.294034371756037  \\
            -3.7368421052631575  -6.684210526315789  -4.294034371757549  \\
            -3.3684210526315796  -6.684210526315789  -3.4500962294475443  \\
            -3.0  -6.684210526315789  -3.450096229447248  \\
            \\
            -10.0  -6.315789473684211  -10.675187461855412  \\
            -9.631578947368421  -6.315789473684211  -10.31420377321698  \\
            -9.263157894736842  -6.315789473684211  -10.329032487879033  \\
            -8.894736842105262  -6.315789473684211  -9.847544327073123  \\
            -8.526315789473685  -6.315789473684211  -8.559028368739732  \\
            -8.157894736842106  -6.315789473684211  -8.297499553539893  \\
            -7.7894736842105265  -6.315789473684211  -8.26621919162877  \\
            -7.421052631578947  -6.315789473684211  -7.888122276237869  \\
            -7.052631578947368  -6.315789473684211  -7.944889117612816  \\
            -6.684210526315789  -6.315789473684211  -6.982146444860912  \\
            -6.315789473684211  -6.315789473684211  -8.641421038798438  \\
            -5.947368421052632  -6.315789473684211  -6.640128943387195  \\
            -5.578947368421053  -6.315789473684211  -5.971805109975095  \\
            -5.210526315789474  -6.315789473684211  -5.971805109835568  \\
            -4.842105263157895  -6.315789473684211  -5.157892506178591  \\
            -4.473684210526315  -6.315789473684211  -5.157892506170145  \\
            -4.105263157894737  -6.315789473684211  -4.293801266716067  \\
            -3.7368421052631575  -6.315789473684211  -4.293801266715522  \\
            -3.3684210526315796  -6.315789473684211  -3.4500901426742963  \\
            -3.0  -6.315789473684211  -3.450090142674315  \\
            \\
            -10.0  -5.947368421052632  -11.580861597191923  \\
            -9.631578947368421  -5.947368421052632  -9.98443198425111  \\
            -9.263157894736842  -5.947368421052632  -9.617214835964381  \\
            -8.894736842105262  -5.947368421052632  -9.613582026520508  \\
            -8.526315789473685  -5.947368421052632  -9.314524885709744  \\
            -8.157894736842106  -5.947368421052632  -7.931210527653348  \\
            -7.7894736842105265  -5.947368421052632  -7.87850865021962  \\
            -7.421052631578947  -5.947368421052632  -7.642580503075213  \\
            -7.052631578947368  -5.947368421052632  -7.604808137176256  \\
            -6.684210526315789  -5.947368421052632  -7.310731179574542  \\
            -6.315789473684211  -5.947368421052632  -7.277751217862677  \\
            -5.947368421052632  -5.947368421052632  -6.624300469228246  \\
            -5.578947368421053  -5.947368421052632  -5.971805110073499  \\
            -5.210526315789474  -5.947368421052632  -5.971805109896278  \\
            -4.842105263157895  -5.947368421052632  -5.107502501199816  \\
            -4.473684210526315  -5.947368421052632  -5.1075025011919255  \\
            -4.105263157894737  -5.947368421052632  -4.292866529453385  \\
            -3.7368421052631575  -5.947368421052632  -4.292866529450616  \\
            -3.3684210526315796  -5.947368421052632  -3.4500686264499696  \\
            -3.0  -5.947368421052632  -3.450068626450129  \\
            \\
            -10.0  -5.578947368421053  -10.020006010377475  \\
            -9.631578947368421  -5.578947368421053  -10.858087550129962  \\
            -9.263157894736842  -5.578947368421053  -9.186724618930784  \\
            -8.894736842105262  -5.578947368421053  -9.204011799192193  \\
            -8.526315789473685  -5.578947368421053  -8.88642643641457  \\
            -8.157894736842106  -5.578947368421053  -8.912133662631403  \\
            -7.7894736842105265  -5.578947368421053  -8.485523510473026  \\
            -7.421052631578947  -5.578947368421053  -8.50162828280764  \\
            -7.052631578947368  -5.578947368421053  -7.246647206628732  \\
            -6.684210526315789  -5.578947368421053  -6.943939262998604  \\
            -6.315789473684211  -5.578947368421053  -6.912090528158956  \\
            -5.947368421052632  -5.578947368421053  -6.684185074182695  \\
            -5.578947368421053  -5.578947368421053  -5.971805109841649  \\
            -5.210526315789474  -5.578947368421053  -5.971805109954306  \\
            -4.842105263157895  -5.578947368421053  -4.949032301343035  \\
            -4.473684210526315  -5.578947368421053  -4.949032301347873  \\
            -4.105263157894737  -5.578947368421053  -4.288597638922577  \\
            -3.7368421052631575  -5.578947368421053  -4.288597638922476  \\
            -3.3684210526315796  -5.578947368421053  -3.449978567181103  \\
            -3.0  -5.578947368421053  -3.4499785671813585  \\
            \\
            -10.0  -5.210526315789474  -11.65396782264755  \\
            -9.631578947368421  -5.210526315789474  -11.521804882643178  \\
            -9.263157894736842  -5.210526315789474  -10.413949012263197  \\
            -8.894736842105262  -5.210526315789474  -10.732623744266853  \\
            -8.526315789473685  -5.210526315789474  -10.28770170989134  \\
            -8.157894736842106  -5.210526315789474  -8.561617354867566  \\
            -7.7894736842105265  -5.210526315789474  -8.137607709650752  \\
            -7.421052631578947  -5.210526315789474  -8.156976908052629  \\
            -7.052631578947368  -5.210526315789474  -7.889916172836007  \\
            -6.684210526315789  -5.210526315789474  -7.714571455726412  \\
            -6.315789473684211  -5.210526315789474  -6.563796781444846  \\
            -5.947368421052632  -5.210526315789474  -7.3474398437274555  \\
            -5.578947368421053  -5.210526315789474  -5.745581260466068  \\
            -5.210526315789474  -5.210526315789474  -6.697126584064987  \\
            -4.842105263157895  -5.210526315789474  -5.971805109870588  \\
            -4.473684210526315  -5.210526315789474  -4.661221068910602  \\
            -4.105263157894737  -5.210526315789474  -4.268295650085107  \\
            -3.7368421052631575  -5.210526315789474  -4.268295650085356  \\
            -3.3684210526315796  -5.210526315789474  -3.449551501254384  \\
            -3.0  -5.210526315789474  -3.449551501254202  \\
            \\
            -10.0  -4.842105263157895  -11.685949489133352  \\
            -9.631578947368421  -4.842105263157895  -11.095226131146653  \\
            -9.263157894736842  -4.842105263157895  -10.946991999568317  \\
            -8.894736842105262  -4.842105263157895  -10.979731924466533  \\
            -8.526315789473685  -4.842105263157895  -9.531226357861216  \\
            -8.157894736842106  -4.842105263157895  -9.46700882448561  \\
            -7.7894736842105265  -4.842105263157895  -8.608522974620195  \\
            -7.421052631578947  -4.842105263157895  -7.8092915241495175  \\
            -7.052631578947368  -4.842105263157895  -7.509173181333188  \\
            -6.684210526315789  -4.842105263157895  -7.405137865088249  \\
            -6.315789473684211  -4.842105263157895  -7.108947471901724  \\
            -5.947368421052632  -4.842105263157895  -7.108558478804197  \\
            -5.578947368421053  -4.842105263157895  -7.0432939025719845  \\
            -5.210526315789474  -4.842105263157895  -7.054370214020344  \\
            -4.842105263157895  -4.842105263157895  -6.958097058402026  \\
            -4.473684210526315  -4.842105263157895  -5.971805109784278  \\
            -4.105263157894737  -4.842105263157895  -4.184710138627365  \\
            -3.7368421052631575  -4.842105263157895  -4.1847101386259755  \\
            -3.3684210526315796  -4.842105263157895  -3.4473833363403528  \\
            -3.0  -4.842105263157895  -3.4473833363404363  \\
            \\
            -10.0  -4.473684210526315  -11.672699080966677  \\
            -9.631578947368421  -4.473684210526315  -11.468123856689646  \\
            -9.263157894736842  -4.473684210526315  -11.053007956635193  \\
            -8.894736842105262  -4.473684210526315  -10.991688201199553  \\
            -8.526315789473685  -4.473684210526315  -10.214587788471038  \\
            -8.157894736842106  -4.473684210526315  -8.976257942528354  \\
            -7.7894736842105265  -4.473684210526315  -9.580464906846672  \\
            -7.421052631578947  -4.473684210526315  -7.451639043628262  \\
            -7.052631578947368  -4.473684210526315  -8.886211652933936  \\
            -6.684210526315789  -4.473684210526315  -7.095409233806288  \\
            -6.315789473684211  -4.473684210526315  -6.79159595607788  \\
            -5.947368421052632  -4.473684210526315  -6.735973565298868  \\
            -5.578947368421053  -4.473684210526315  -7.442558399238975  \\
            -5.210526315789474  -4.473684210526315  -6.639331236894347  \\
            -4.842105263157895  -4.473684210526315  -4.975897963779774  \\
            -4.473684210526315  -4.473684210526315  -5.645964376992924  \\
            -4.105263157894737  -4.473684210526315  -5.971805109994381  \\
            -3.7368421052631575  -4.473684210526315  -3.9677988192201594  \\
            -3.3684210526315796  -4.473684210526315  -3.4362476394865933  \\
            -3.0  -4.473684210526315  -3.4362476394862904  \\
            \\
            -10.0  -4.105263157894737  -11.686347098620207  \\
            -9.631578947368421  -4.105263157894737  -10.753799839085922  \\
            -9.263157894736842  -4.105263157894737  -11.00226813028713  \\
            -8.894736842105262  -4.105263157894737  -10.639780157004006  \\
            -8.526315789473685  -4.105263157894737  -10.277740934021747  \\
            -8.157894736842106  -4.105263157894737  -10.246847554341356  \\
            -7.7894736842105265  -4.105263157894737  -9.707540978197427  \\
            -7.421052631578947  -4.105263157894737  -8.351599706200146  \\
            -7.052631578947368  -4.105263157894737  -8.82874359014266  \\
            -6.684210526315789  -4.105263157894737  -6.35508462244096  \\
            -6.315789473684211  -4.105263157894737  -6.767305314051821  \\
            -5.947368421052632  -4.105263157894737  -6.11453529623645  \\
            -5.578947368421053  -4.105263157894737  -7.442156636633824  \\
            -5.210526315789474  -4.105263157894737  -4.509394733137497  \\
            -4.842105263157895  -4.105263157894737  -4.8363932317336245  \\
            -4.473684210526315  -4.105263157894737  -5.492982561032627  \\
            -4.105263157894737  -4.105263157894737  -5.5442177723673405  \\
            -3.7368421052631575  -4.105263157894737  -5.971805109914342  \\
            -3.3684210526315796  -4.105263157894737  -3.6449618154663965  \\
            -3.0  -4.105263157894737  -3.3844810862974595  \\
            \\
            -10.0  -3.7368421052631575  -11.610891821565932  \\
            -9.631578947368421  -3.7368421052631575  -11.60008313635812  \\
            -9.263157894736842  -3.7368421052631575  -11.07870092313272  \\
            -8.894736842105262  -3.7368421052631575  -9.9359674903726  \\
            -8.526315789473685  -3.7368421052631575  -10.310443583353157  \\
            -8.157894736842106  -3.7368421052631575  -9.212190244368102  \\
            -7.7894736842105265  -3.7368421052631575  -9.465566821417704  \\
            -7.421052631578947  -3.7368421052631575  -8.894041349664509  \\
            -7.052631578947368  -3.7368421052631575  -8.1837603690499  \\
            -6.684210526315789  -3.7368421052631575  -8.399164096418977  \\
            -6.315789473684211  -3.7368421052631575  -7.608797216648775  \\
            -5.947368421052632  -3.7368421052631575  -5.733480145256288  \\
            -5.578947368421053  -3.7368421052631575  -7.261446195529157  \\
            -5.210526315789474  -3.7368421052631575  -6.566072023428047  \\
            -4.842105263157895  -3.7368421052631575  -4.233432867489778  \\
            -4.473684210526315  -3.7368421052631575  -6.172749590985972  \\
            -4.105263157894737  -3.7368421052631575  -4.149167286236212  \\
            -3.7368421052631575  -3.7368421052631575  -5.135242082352241  \\
            -3.3684210526315796  -3.7368421052631575  -5.971805109979855  \\
            -3.0  -3.7368421052631575  -3.2181899869772024  \\
            \\
            -10.0  -3.3684210526315796  -11.637436094001789  \\
            -9.631578947368421  -3.3684210526315796  -11.506083223630243  \\
            -9.263157894736842  -3.3684210526315796  -10.915537119463899  \\
            -8.894736842105262  -3.3684210526315796  -10.282772057034025  \\
            -8.526315789473685  -3.3684210526315796  -10.23799305111341  \\
            -8.157894736842106  -3.3684210526315796  -9.688909169723113  \\
            -7.7894736842105265  -3.3684210526315796  -9.05595938702557  \\
            -7.421052631578947  -3.3684210526315796  -8.953820943740215  \\
            -7.052631578947368  -3.3684210526315796  -8.606893216117289  \\
            -6.684210526315789  -3.3684210526315796  -8.232358527194833  \\
            -6.315789473684211  -3.3684210526315796  -8.194786909049078  \\
            -5.947368421052632  -3.3684210526315796  -7.6236351950731605  \\
            -5.578947368421053  -3.3684210526315796  -7.369540432525724  \\
            -5.210526315789474  -3.3684210526315796  -7.210264494623219  \\
            -4.842105263157895  -3.3684210526315796  -6.7242344204707765  \\
            -4.473684210526315  -3.3684210526315796  -4.157146507443056  \\
            -4.105263157894737  -3.3684210526315796  -5.902126471169626  \\
            -3.7368421052631575  -3.3684210526315796  -5.282046566982005  \\
            -3.3684210526315796  -3.3684210526315796  -4.558126063453441  \\
            -3.0  -3.3684210526315796  -5.971805109985424  \\
            \\
            -10.0  -3.0  -11.723851554894027  \\
            -9.631578947368421  -3.0  -11.56376694040709  \\
            -9.263157894736842  -3.0  -11.106342638117846  \\
            -8.894736842105262  -3.0  -9.696973157450604  \\
            -8.526315789473685  -3.0  -9.87784607871838  \\
            -8.157894736842106  -3.0  -9.103042169177325  \\
            -7.7894736842105265  -3.0  -9.594360117826307  \\
            -7.421052631578947  -3.0  -8.968740507432996  \\
            -7.052631578947368  -3.0  -8.37394433204896  \\
            -6.684210526315789  -3.0  -8.225711193513577  \\
            -6.315789473684211  -3.0  -7.641811098416508  \\
            -5.947368421052632  -3.0  -7.307620451191213  \\
            -5.578947368421053  -3.0  -7.12659776291434  \\
            -5.210526315789474  -3.0  -5.081660303465177  \\
            -4.842105263157895  -3.0  -3.867403302009301  \\
            -4.473684210526315  -3.0  -4.603462490830746  \\
            -4.105263157894737  -3.0  -4.115179618251581  \\
            -3.7368421052631575  -3.0  -3.5062430841130894  \\
            -3.3684210526315796  -3.0  -4.570500832047292  \\
            -3.0  -3.0  -3.189303854473073  \\
            \\
        }
        ;
    \nextgroupplot[]
    \addplot3[surf, shader={flat}]
        table[row sep={\\}]
        {
            x  y  z  \\
            -10.0  -10.0  3.2986347831244354  \\
            -9.631578947368421  -10.0  1.6901960800285136  \\
            -9.263157894736842  -10.0  1.568201724066995  \\
            -8.894736842105262  -10.0  1.3617278360175928  \\
            -8.526315789473685  -10.0  1.3617278360175928  \\
            -8.157894736842106  -10.0  1.3222192947339193  \\
            -7.7894736842105265  -10.0  1.3222192947339193  \\
            -7.421052631578947  -10.0  1.3222192947339193  \\
            -7.052631578947368  -10.0  1.255272505103306  \\
            -6.684210526315789  -10.0  1.255272505103306  \\
            -6.315789473684211  -10.0  1.2304489213782739  \\
            -5.947368421052632  -10.0  1.2304489213782739  \\
            -5.578947368421053  -10.0  1.1760912590556813  \\
            -5.210526315789474  -10.0  1.1760912590556813  \\
            -4.842105263157895  -10.0  1.1139433523068367  \\
            -4.473684210526315  -10.0  1.1139433523068367  \\
            -4.105263157894737  -10.0  1.0  \\
            -3.7368421052631575  -10.0  1.0  \\
            -3.3684210526315796  -10.0  0.9542425094393249  \\
            -3.0  -10.0  0.9542425094393249  \\
            \\
            -10.0  -9.631578947368421  3.2990712600274095  \\
            -9.631578947368421  -9.631578947368421  2.3483048630481607  \\
            -9.263157894736842  -9.631578947368421  1.6901960800285136  \\
            -8.894736842105262  -9.631578947368421  1.568201724066995  \\
            -8.526315789473685  -9.631578947368421  1.3617278360175928  \\
            -8.157894736842106  -9.631578947368421  1.3222192947339193  \\
            -7.7894736842105265  -9.631578947368421  1.3222192947339193  \\
            -7.421052631578947  -9.631578947368421  1.3222192947339193  \\
            -7.052631578947368  -9.631578947368421  1.255272505103306  \\
            -6.684210526315789  -9.631578947368421  1.255272505103306  \\
            -6.315789473684211  -9.631578947368421  1.2304489213782739  \\
            -5.947368421052632  -9.631578947368421  1.2304489213782739  \\
            -5.578947368421053  -9.631578947368421  1.1760912590556813  \\
            -5.210526315789474  -9.631578947368421  1.1760912590556813  \\
            -4.842105263157895  -9.631578947368421  1.1139433523068367  \\
            -4.473684210526315  -9.631578947368421  1.1139433523068367  \\
            -4.105263157894737  -9.631578947368421  1.0  \\
            -3.7368421052631575  -9.631578947368421  1.0  \\
            -3.3684210526315796  -9.631578947368421  0.9542425094393249  \\
            -3.0  -9.631578947368421  0.9542425094393249  \\
            \\
            -10.0  -9.263157894736842  3.2995072987004876  \\
            -9.631578947368421  -9.263157894736842  3.2990712600274095  \\
            -9.263157894736842  -9.263157894736842  2.0755469613925306  \\
            -8.894736842105262  -9.263157894736842  1.6901960800285136  \\
            -8.526315789473685  -9.263157894736842  1.568201724066995  \\
            -8.157894736842106  -9.263157894736842  1.3222192947339193  \\
            -7.7894736842105265  -9.263157894736842  1.3222192947339193  \\
            -7.421052631578947  -9.263157894736842  1.3222192947339193  \\
            -7.052631578947368  -9.263157894736842  1.255272505103306  \\
            -6.684210526315789  -9.263157894736842  1.255272505103306  \\
            -6.315789473684211  -9.263157894736842  1.2304489213782739  \\
            -5.947368421052632  -9.263157894736842  1.2304489213782739  \\
            -5.578947368421053  -9.263157894736842  1.1760912590556813  \\
            -5.210526315789474  -9.263157894736842  1.1760912590556813  \\
            -4.842105263157895  -9.263157894736842  1.1139433523068367  \\
            -4.473684210526315  -9.263157894736842  1.1139433523068367  \\
            -4.105263157894737  -9.263157894736842  1.0  \\
            -3.7368421052631575  -9.263157894736842  1.0  \\
            -3.3684210526315796  -9.263157894736842  0.9542425094393249  \\
            -3.0  -9.263157894736842  0.9542425094393249  \\
            \\
            -10.0  -8.894736842105262  3.2995072987004876  \\
            -9.631578947368421  -8.894736842105262  3.2995072987004876  \\
            -9.263157894736842  -8.894736842105262  1.6901960800285136  \\
            -8.894736842105262  -8.894736842105262  3.2990712600274095  \\
            -8.526315789473685  -8.894736842105262  1.6901960800285136  \\
            -8.157894736842106  -8.894736842105262  1.568201724066995  \\
            -7.7894736842105265  -8.894736842105262  1.3222192947339193  \\
            -7.421052631578947  -8.894736842105262  1.3222192947339193  \\
            -7.052631578947368  -8.894736842105262  1.255272505103306  \\
            -6.684210526315789  -8.894736842105262  1.255272505103306  \\
            -6.315789473684211  -8.894736842105262  1.2304489213782739  \\
            -5.947368421052632  -8.894736842105262  1.2304489213782739  \\
            -5.578947368421053  -8.894736842105262  1.1760912590556813  \\
            -5.210526315789474  -8.894736842105262  1.1760912590556813  \\
            -4.842105263157895  -8.894736842105262  1.1139433523068367  \\
            -4.473684210526315  -8.894736842105262  1.1139433523068367  \\
            -4.105263157894737  -8.894736842105262  1.0  \\
            -3.7368421052631575  -8.894736842105262  1.0  \\
            -3.3684210526315796  -8.894736842105262  0.9542425094393249  \\
            -3.0  -8.894736842105262  0.9542425094393249  \\
            \\
            -10.0  -8.526315789473685  3.299942900022767  \\
            -9.631578947368421  -8.526315789473685  3.299942900022767  \\
            -9.263157894736842  -8.526315789473685  3.2995072987004876  \\
            -8.894736842105262  -8.526315789473685  3.2995072987004876  \\
            -8.526315789473685  -8.526315789473685  3.2990712600274095  \\
            -8.157894736842106  -8.526315789473685  1.6901960800285136  \\
            -7.7894736842105265  -8.526315789473685  1.568201724066995  \\
            -7.421052631578947  -8.526315789473685  1.3222192947339193  \\
            -7.052631578947368  -8.526315789473685  1.255272505103306  \\
            -6.684210526315789  -8.526315789473685  1.255272505103306  \\
            -6.315789473684211  -8.526315789473685  1.2304489213782739  \\
            -5.947368421052632  -8.526315789473685  1.2304489213782739  \\
            -5.578947368421053  -8.526315789473685  1.1760912590556813  \\
            -5.210526315789474  -8.526315789473685  1.1760912590556813  \\
            -4.842105263157895  -8.526315789473685  1.1139433523068367  \\
            -4.473684210526315  -8.526315789473685  1.1139433523068367  \\
            -4.105263157894737  -8.526315789473685  1.0  \\
            -3.7368421052631575  -8.526315789473685  1.0  \\
            -3.3684210526315796  -8.526315789473685  0.9542425094393249  \\
            -3.0  -8.526315789473685  0.9542425094393249  \\
            \\
            -10.0  -8.157894736842106  3.299942900022767  \\
            -9.631578947368421  -8.157894736842106  3.299942900022767  \\
            -9.263157894736842  -8.157894736842106  3.299942900022767  \\
            -8.894736842105262  -8.157894736842106  3.299942900022767  \\
            -8.526315789473685  -8.157894736842106  3.2995072987004876  \\
            -8.157894736842106  -8.157894736842106  3.2995072987004876  \\
            -7.7894736842105265  -8.157894736842106  1.6901960800285136  \\
            -7.421052631578947  -8.157894736842106  1.568201724066995  \\
            -7.052631578947368  -8.157894736842106  1.255272505103306  \\
            -6.684210526315789  -8.157894736842106  1.255272505103306  \\
            -6.315789473684211  -8.157894736842106  1.2304489213782739  \\
            -5.947368421052632  -8.157894736842106  1.2304489213782739  \\
            -5.578947368421053  -8.157894736842106  1.1760912590556813  \\
            -5.210526315789474  -8.157894736842106  1.1760912590556813  \\
            -4.842105263157895  -8.157894736842106  1.1139433523068367  \\
            -4.473684210526315  -8.157894736842106  1.1139433523068367  \\
            -4.105263157894737  -8.157894736842106  1.0  \\
            -3.7368421052631575  -8.157894736842106  1.0  \\
            -3.3684210526315796  -8.157894736842106  0.9542425094393249  \\
            -3.0  -8.157894736842106  0.9542425094393249  \\
            \\
            -10.0  -7.7894736842105265  3.3003780648707024  \\
            -9.631578947368421  -7.7894736842105265  3.3003780648707024  \\
            -9.263157894736842  -7.7894736842105265  3.299942900022767  \\
            -8.894736842105262  -7.7894736842105265  3.299942900022767  \\
            -8.526315789473685  -7.7894736842105265  1.6901960800285136  \\
            -8.157894736842106  -7.7894736842105265  3.2995072987004876  \\
            -7.7894736842105265  -7.7894736842105265  2.3483048630481607  \\
            -7.421052631578947  -7.7894736842105265  1.6901960800285136  \\
            -7.052631578947368  -7.7894736842105265  1.568201724066995  \\
            -6.684210526315789  -7.7894736842105265  1.255272505103306  \\
            -6.315789473684211  -7.7894736842105265  1.2304489213782739  \\
            -5.947368421052632  -7.7894736842105265  1.2304489213782739  \\
            -5.578947368421053  -7.7894736842105265  1.1760912590556813  \\
            -5.210526315789474  -7.7894736842105265  1.1760912590556813  \\
            -4.842105263157895  -7.7894736842105265  1.1139433523068367  \\
            -4.473684210526315  -7.7894736842105265  1.1139433523068367  \\
            -4.105263157894737  -7.7894736842105265  1.0  \\
            -3.7368421052631575  -7.7894736842105265  1.0  \\
            -3.3684210526315796  -7.7894736842105265  0.9542425094393249  \\
            -3.0  -7.7894736842105265  0.9542425094393249  \\
            \\
            -10.0  -7.421052631578947  3.3003780648707024  \\
            -9.631578947368421  -7.421052631578947  3.3003780648707024  \\
            -9.263157894736842  -7.421052631578947  3.3003780648707024  \\
            -8.894736842105262  -7.421052631578947  3.299942900022767  \\
            -8.526315789473685  -7.421052631578947  3.299942900022767  \\
            -8.157894736842106  -7.421052631578947  1.6901960800285136  \\
            -7.7894736842105265  -7.421052631578947  3.2995072987004876  \\
            -7.421052631578947  -7.421052631578947  3.2995072987004876  \\
            -7.052631578947368  -7.421052631578947  1.6901960800285136  \\
            -6.684210526315789  -7.421052631578947  1.568201724066995  \\
            -6.315789473684211  -7.421052631578947  1.2304489213782739  \\
            -5.947368421052632  -7.421052631578947  1.2304489213782739  \\
            -5.578947368421053  -7.421052631578947  1.1760912590556813  \\
            -5.210526315789474  -7.421052631578947  1.1760912590556813  \\
            -4.842105263157895  -7.421052631578947  1.1139433523068367  \\
            -4.473684210526315  -7.421052631578947  1.1139433523068367  \\
            -4.105263157894737  -7.421052631578947  1.0  \\
            -3.7368421052631575  -7.421052631578947  1.0  \\
            -3.3684210526315796  -7.421052631578947  0.9542425094393249  \\
            -3.0  -7.421052631578947  0.9542425094393249  \\
            \\
            -10.0  -7.052631578947368  3.300812794118117  \\
            -9.631578947368421  -7.052631578947368  3.3003780648707024  \\
            -9.263157894736842  -7.052631578947368  3.3003780648707024  \\
            -8.894736842105262  -7.052631578947368  3.3003780648707024  \\
            -8.526315789473685  -7.052631578947368  3.3003780648707024  \\
            -8.157894736842106  -7.052631578947368  3.299942900022767  \\
            -7.7894736842105265  -7.052631578947368  3.299942900022767  \\
            -7.421052631578947  -7.052631578947368  3.299942900022767  \\
            -7.052631578947368  -7.052631578947368  3.2995072987004876  \\
            -6.684210526315789  -7.052631578947368  1.6901960800285136  \\
            -6.315789473684211  -7.052631578947368  1.2304489213782739  \\
            -5.947368421052632  -7.052631578947368  1.2304489213782739  \\
            -5.578947368421053  -7.052631578947368  1.1760912590556813  \\
            -5.210526315789474  -7.052631578947368  1.1760912590556813  \\
            -4.842105263157895  -7.052631578947368  1.1139433523068367  \\
            -4.473684210526315  -7.052631578947368  1.1139433523068367  \\
            -4.105263157894737  -7.052631578947368  1.0  \\
            -3.7368421052631575  -7.052631578947368  1.0  \\
            -3.3684210526315796  -7.052631578947368  0.9542425094393249  \\
            -3.0  -7.052631578947368  0.9542425094393249  \\
            \\
            -10.0  -6.684210526315789  3.300812794118117  \\
            -9.631578947368421  -6.684210526315789  3.300812794118117  \\
            -9.263157894736842  -6.684210526315789  3.3003780648707024  \\
            -8.894736842105262  -6.684210526315789  3.3003780648707024  \\
            -8.526315789473685  -6.684210526315789  3.3003780648707024  \\
            -8.157894736842106  -6.684210526315789  3.3003780648707024  \\
            -7.7894736842105265  -6.684210526315789  3.299942900022767  \\
            -7.421052631578947  -6.684210526315789  3.299942900022767  \\
            -7.052631578947368  -6.684210526315789  3.299942900022767  \\
            -6.684210526315789  -6.684210526315789  2.3483048630481607  \\
            -6.315789473684211  -6.684210526315789  1.2304489213782739  \\
            -5.947368421052632  -6.684210526315789  1.2304489213782739  \\
            -5.578947368421053  -6.684210526315789  1.1760912590556813  \\
            -5.210526315789474  -6.684210526315789  1.1760912590556813  \\
            -4.842105263157895  -6.684210526315789  1.1139433523068367  \\
            -4.473684210526315  -6.684210526315789  1.1139433523068367  \\
            -4.105263157894737  -6.684210526315789  1.0  \\
            -3.7368421052631575  -6.684210526315789  1.0  \\
            -3.3684210526315796  -6.684210526315789  0.9542425094393249  \\
            -3.0  -6.684210526315789  0.9542425094393249  \\
            \\
            -10.0  -6.315789473684211  3.300812794118117  \\
            -9.631578947368421  -6.315789473684211  3.300812794118117  \\
            -9.263157894736842  -6.315789473684211  3.300812794118117  \\
            -8.894736842105262  -6.315789473684211  3.300812794118117  \\
            -8.526315789473685  -6.315789473684211  3.3003780648707024  \\
            -8.157894736842106  -6.315789473684211  3.3003780648707024  \\
            -7.7894736842105265  -6.315789473684211  3.3003780648707024  \\
            -7.421052631578947  -6.315789473684211  3.3003780648707024  \\
            -7.052631578947368  -6.315789473684211  3.3003780648707024  \\
            -6.684210526315789  -6.315789473684211  3.299942900022767  \\
            -6.315789473684211  -6.315789473684211  1.6901960800285136  \\
            -5.947368421052632  -6.315789473684211  1.2304489213782739  \\
            -5.578947368421053  -6.315789473684211  1.1760912590556813  \\
            -5.210526315789474  -6.315789473684211  1.1760912590556813  \\
            -4.842105263157895  -6.315789473684211  1.1139433523068367  \\
            -4.473684210526315  -6.315789473684211  1.1139433523068367  \\
            -4.105263157894737  -6.315789473684211  1.0  \\
            -3.7368421052631575  -6.315789473684211  1.0  \\
            -3.3684210526315796  -6.315789473684211  0.9542425094393249  \\
            -3.0  -6.315789473684211  0.9542425094393249  \\
            \\
            -10.0  -5.947368421052632  3.3012470886362113  \\
            -9.631578947368421  -5.947368421052632  3.300812794118117  \\
            -9.263157894736842  -5.947368421052632  3.300812794118117  \\
            -8.894736842105262  -5.947368421052632  3.300812794118117  \\
            -8.526315789473685  -5.947368421052632  3.300812794118117  \\
            -8.157894736842106  -5.947368421052632  3.3003780648707024  \\
            -7.7894736842105265  -5.947368421052632  3.3003780648707024  \\
            -7.421052631578947  -5.947368421052632  3.3003780648707024  \\
            -7.052631578947368  -5.947368421052632  3.3003780648707024  \\
            -6.684210526315789  -5.947368421052632  3.3003780648707024  \\
            -6.315789473684211  -5.947368421052632  3.3003780648707024  \\
            -5.947368421052632  -5.947368421052632  1.2304489213782739  \\
            -5.578947368421053  -5.947368421052632  1.1760912590556813  \\
            -5.210526315789474  -5.947368421052632  1.1760912590556813  \\
            -4.842105263157895  -5.947368421052632  1.1139433523068367  \\
            -4.473684210526315  -5.947368421052632  1.1139433523068367  \\
            -4.105263157894737  -5.947368421052632  1.0  \\
            -3.7368421052631575  -5.947368421052632  1.0  \\
            -3.3684210526315796  -5.947368421052632  0.9542425094393249  \\
            -3.0  -5.947368421052632  0.9542425094393249  \\
            \\
            -10.0  -5.578947368421053  3.3012470886362113  \\
            -9.631578947368421  -5.578947368421053  3.3012470886362113  \\
            -9.263157894736842  -5.578947368421053  3.300812794118117  \\
            -8.894736842105262  -5.578947368421053  3.300812794118117  \\
            -8.526315789473685  -5.578947368421053  3.300812794118117  \\
            -8.157894736842106  -5.578947368421053  3.300812794118117  \\
            -7.7894736842105265  -5.578947368421053  3.300812794118117  \\
            -7.421052631578947  -5.578947368421053  3.300812794118117  \\
            -7.052631578947368  -5.578947368421053  3.3003780648707024  \\
            -6.684210526315789  -5.578947368421053  3.3003780648707024  \\
            -6.315789473684211  -5.578947368421053  3.3003780648707024  \\
            -5.947368421052632  -5.578947368421053  3.3003780648707024  \\
            -5.578947368421053  -5.578947368421053  1.1760912590556813  \\
            -5.210526315789474  -5.578947368421053  1.1760912590556813  \\
            -4.842105263157895  -5.578947368421053  1.1139433523068367  \\
            -4.473684210526315  -5.578947368421053  1.1139433523068367  \\
            -4.105263157894737  -5.578947368421053  1.0  \\
            -3.7368421052631575  -5.578947368421053  1.0  \\
            -3.3684210526315796  -5.578947368421053  0.9542425094393249  \\
            -3.0  -5.578947368421053  0.9542425094393249  \\
            \\
            -10.0  -5.210526315789474  3.3012470886362113  \\
            -9.631578947368421  -5.210526315789474  3.3012470886362113  \\
            -9.263157894736842  -5.210526315789474  3.3012470886362113  \\
            -8.894736842105262  -5.210526315789474  3.3012470886362113  \\
            -8.526315789473685  -5.210526315789474  3.3012470886362113  \\
            -8.157894736842106  -5.210526315789474  3.300812794118117  \\
            -7.7894736842105265  -5.210526315789474  3.300812794118117  \\
            -7.421052631578947  -5.210526315789474  3.300812794118117  \\
            -7.052631578947368  -5.210526315789474  3.300812794118117  \\
            -6.684210526315789  -5.210526315789474  3.300812794118117  \\
            -6.315789473684211  -5.210526315789474  3.3003780648707024  \\
            -5.947368421052632  -5.210526315789474  3.300812794118117  \\
            -5.578947368421053  -5.210526315789474  3.300812794118117  \\
            -5.210526315789474  -5.210526315789474  2.0755469613925306  \\
            -4.842105263157895  -5.210526315789474  1.1760912590556813  \\
            -4.473684210526315  -5.210526315789474  1.1139433523068367  \\
            -4.105263157894737  -5.210526315789474  1.0  \\
            -3.7368421052631575  -5.210526315789474  1.0  \\
            -3.3684210526315796  -5.210526315789474  0.9542425094393249  \\
            -3.0  -5.210526315789474  0.9542425094393249  \\
            \\
            -10.0  -4.842105263157895  3.3012470886362113  \\
            -9.631578947368421  -4.842105263157895  3.3012470886362113  \\
            -9.263157894736842  -4.842105263157895  3.3012470886362113  \\
            -8.894736842105262  -4.842105263157895  3.3012470886362113  \\
            -8.526315789473685  -4.842105263157895  3.3012470886362113  \\
            -8.157894736842106  -4.842105263157895  3.3012470886362113  \\
            -7.7894736842105265  -4.842105263157895  3.3012470886362113  \\
            -7.421052631578947  -4.842105263157895  3.300812794118117  \\
            -7.052631578947368  -4.842105263157895  3.300812794118117  \\
            -6.684210526315789  -4.842105263157895  3.300812794118117  \\
            -6.315789473684211  -4.842105263157895  3.300812794118117  \\
            -5.947368421052632  -4.842105263157895  3.300812794118117  \\
            -5.578947368421053  -4.842105263157895  3.3012470886362113  \\
            -5.210526315789474  -4.842105263157895  3.3012470886362113  \\
            -4.842105263157895  -4.842105263157895  1.6901960800285136  \\
            -4.473684210526315  -4.842105263157895  1.1760912590556813  \\
            -4.105263157894737  -4.842105263157895  1.0  \\
            -3.7368421052631575  -4.842105263157895  1.0  \\
            -3.3684210526315796  -4.842105263157895  0.9542425094393249  \\
            -3.0  -4.842105263157895  0.9542425094393249  \\
            \\
            -10.0  -4.473684210526315  3.3012470886362113  \\
            -9.631578947368421  -4.473684210526315  3.3012470886362113  \\
            -9.263157894736842  -4.473684210526315  3.3012470886362113  \\
            -8.894736842105262  -4.473684210526315  3.3012470886362113  \\
            -8.526315789473685  -4.473684210526315  3.3012470886362113  \\
            -8.157894736842106  -4.473684210526315  3.3012470886362113  \\
            -7.7894736842105265  -4.473684210526315  3.3012470886362113  \\
            -7.421052631578947  -4.473684210526315  3.300812794118117  \\
            -7.052631578947368  -4.473684210526315  3.3012470886362113  \\
            -6.684210526315789  -4.473684210526315  3.300812794118117  \\
            -6.315789473684211  -4.473684210526315  3.300812794118117  \\
            -5.947368421052632  -4.473684210526315  3.300812794118117  \\
            -5.578947368421053  -4.473684210526315  3.3012470886362113  \\
            -5.210526315789474  -4.473684210526315  3.3016809492935764  \\
            -4.842105263157895  -4.473684210526315  3.300812794118117  \\
            -4.473684210526315  -4.473684210526315  3.3025473724874854  \\
            -4.105263157894737  -4.473684210526315  1.1760912590556813  \\
            -3.7368421052631575  -4.473684210526315  1.0  \\
            -3.3684210526315796  -4.473684210526315  0.9542425094393249  \\
            -3.0  -4.473684210526315  0.9542425094393249  \\
            \\
            -10.0  -4.105263157894737  3.3012470886362113  \\
            -9.631578947368421  -4.105263157894737  3.3012470886362113  \\
            -9.263157894736842  -4.105263157894737  3.3012470886362113  \\
            -8.894736842105262  -4.105263157894737  3.3012470886362113  \\
            -8.526315789473685  -4.105263157894737  3.3012470886362113  \\
            -8.157894736842106  -4.105263157894737  3.3012470886362113  \\
            -7.7894736842105265  -4.105263157894737  3.3012470886362113  \\
            -7.421052631578947  -4.105263157894737  3.3012470886362113  \\
            -7.052631578947368  -4.105263157894737  3.3012470886362113  \\
            -6.684210526315789  -4.105263157894737  3.300812794118117  \\
            -6.315789473684211  -4.105263157894737  3.300812794118117  \\
            -5.947368421052632  -4.105263157894737  3.300812794118117  \\
            -5.578947368421053  -4.105263157894737  3.3012470886362113  \\
            -5.210526315789474  -4.105263157894737  3.3012470886362113  \\
            -4.842105263157895  -4.105263157894737  3.300812794118117  \\
            -4.473684210526315  -4.105263157894737  2.0755469613925306  \\
            -4.105263157894737  -4.105263157894737  3.303412070596742  \\
            -3.7368421052631575  -4.105263157894737  1.1760912590556813  \\
            -3.3684210526315796  -4.105263157894737  1.0  \\
            -3.0  -4.105263157894737  0.9542425094393249  \\
            \\
            -10.0  -3.7368421052631575  3.3012470886362113  \\
            -9.631578947368421  -3.7368421052631575  3.3012470886362113  \\
            -9.263157894736842  -3.7368421052631575  3.3012470886362113  \\
            -8.894736842105262  -3.7368421052631575  3.3012470886362113  \\
            -8.526315789473685  -3.7368421052631575  3.3012470886362113  \\
            -8.157894736842106  -3.7368421052631575  3.3012470886362113  \\
            -7.7894736842105265  -3.7368421052631575  3.3012470886362113  \\
            -7.421052631578947  -3.7368421052631575  3.3012470886362113  \\
            -7.052631578947368  -3.7368421052631575  3.3012470886362113  \\
            -6.684210526315789  -3.7368421052631575  3.3012470886362113  \\
            -6.315789473684211  -3.7368421052631575  3.3012470886362113  \\
            -5.947368421052632  -3.7368421052631575  3.300812794118117  \\
            -5.578947368421053  -3.7368421052631575  3.3012470886362113  \\
            -5.210526315789474  -3.7368421052631575  3.3016809492935764  \\
            -4.842105263157895  -3.7368421052631575  3.3012470886362113  \\
            -4.473684210526315  -3.7368421052631575  3.3029799367482493  \\
            -4.105263157894737  -3.7368421052631575  3.3012470886362113  \\
            -3.7368421052631575  -3.7368421052631575  1.6901960800285136  \\
            -3.3684210526315796  -3.7368421052631575  1.1760912590556813  \\
            -3.0  -3.7368421052631575  0.9542425094393249  \\
            \\
            -10.0  -3.3684210526315796  3.3012470886362113  \\
            -9.631578947368421  -3.3684210526315796  3.3012470886362113  \\
            -9.263157894736842  -3.3684210526315796  3.3012470886362113  \\
            -8.894736842105262  -3.3684210526315796  3.3012470886362113  \\
            -8.526315789473685  -3.3684210526315796  3.3012470886362113  \\
            -8.157894736842106  -3.3684210526315796  3.3012470886362113  \\
            -7.7894736842105265  -3.3684210526315796  3.3012470886362113  \\
            -7.421052631578947  -3.3684210526315796  3.3012470886362113  \\
            -7.052631578947368  -3.3684210526315796  3.3012470886362113  \\
            -6.684210526315789  -3.3684210526315796  3.3012470886362113  \\
            -6.315789473684211  -3.3684210526315796  3.3012470886362113  \\
            -5.947368421052632  -3.3684210526315796  3.3012470886362113  \\
            -5.578947368421053  -3.3684210526315796  3.3012470886362113  \\
            -5.210526315789474  -3.3684210526315796  3.3016809492935764  \\
            -4.842105263157895  -3.3684210526315796  3.302114376956201  \\
            -4.473684210526315  -3.3684210526315796  3.3012470886362113  \\
            -4.105263157894737  -3.3684210526315796  3.303412070596742  \\
            -3.7368421052631575  -3.3684210526315796  3.303412070596742  \\
            -3.3684210526315796  -3.3684210526315796  1.6901960800285136  \\
            -3.0  -3.3684210526315796  1.1760912590556813  \\
            \\
            -10.0  -3.0  3.3012470886362113  \\
            -9.631578947368421  -3.0  3.3012470886362113  \\
            -9.263157894736842  -3.0  3.3012470886362113  \\
            -8.894736842105262  -3.0  3.3012470886362113  \\
            -8.526315789473685  -3.0  3.3012470886362113  \\
            -8.157894736842106  -3.0  3.3012470886362113  \\
            -7.7894736842105265  -3.0  3.3012470886362113  \\
            -7.421052631578947  -3.0  3.3012470886362113  \\
            -7.052631578947368  -3.0  3.3012470886362113  \\
            -6.684210526315789  -3.0  3.3012470886362113  \\
            -6.315789473684211  -3.0  3.3012470886362113  \\
            -5.947368421052632  -3.0  3.3012470886362113  \\
            -5.578947368421053  -3.0  3.3012470886362113  \\
            -5.210526315789474  -3.0  3.3012470886362113  \\
            -4.842105263157895  -3.0  3.3016809492935764  \\
            -4.473684210526315  -3.0  3.3012470886362113  \\
            -4.105263157894737  -3.0  3.3012470886362113  \\
            -3.7368421052631575  -3.0  3.3012470886362113  \\
            -3.3684210526315796  -3.0  1.6901960800285136  \\
            -3.0  -3.0  3.3012470886362113  \\
            \\
        }
        ;
\end{groupplot}
\end{tikzpicture}

